Diagrammatic Algebra of First Order Logic

We introduce the calculus of neo-Peircean relations, a string diagrammatic extension of the calculus of binary relations that has the same expressivity as first order logic and comes with a complete axiomatisation. The axioms are obtained by combining two well known categorical structures: cartesian and linear bicategories.

==> macros.tex <==
\usepackage{amsmath, amsthm}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{trimclip}
\usepackage{ifthen}
\usepackage{xparse}
\usepackage{float}
\usepackage[all]{xy}
\usepackage{mathtools}
\usepackage{stackengine}
\usepackage{mathpartir}
\usepackage{bbm}
\usepackage{multicol}
\usepackage{subcaption}
\usepackage{prooftree}
\usepackage{realboxes}
\usepackage{wrapfig}
\usepackage{multirow}
\usepackage{makecell}


\newcommand{\annotation}[1]{%
  \marginpar{\color{red}#1}}

\newcommand{\WTRel}{\mathsf{WTRel}}



\newcommand{\congr}[1]{ \small{\texttt{c}}({#1})}
\newcommand{\pcong}[1]{ \small{\texttt{pc}}({#1})}
\newcommand{\pcongr}[1]{ \small{\texttt{pcr}}({#1})}

\newcommand{\wtrel}{\basicR}



\newcommand{\singleton}{\mathbbm{1}}

\newcommand{\nat}{\mathbb{N}}

\newcommand{\co}[1]{#1^{\texttt{co}}}
\newcommand{\opposite}[1]{#1^{\texttt{op}}}


\newcommand{\ari}{{ar}}
\newcommand{\coar}{{coar}}
\newcommand{\op}[1]{#1^{\dagger}}
\newcommand{\opp}[1]{#1^{\ddagger}}

\newcommand{\nega}[1]{\overline{#1}}

\newcommand{\vect}[2]{\Bigl( \begin{smallmatrix} {#1} \\ {#2} \end{smallmatrix} \Bigr)}



\newcommand{\dsemRel}[1]{\langle #1\rangle_\interpretation}
\newcommand{\interpretation}{\mathcal{I}} %
\newcommand{\interpretationFunctor}{\mathcal{I}^\sharp} %
\newcommand{\interpretationFunctorP}{\mathcal{I}_p^\sharp} %



\newcommand{\CR}{\mathsf{CR}}
\newcommand{\CRS}{\mathsf{CR}_{\sign}}
\newcommand{\NPR}{\mathsf{NPR}_{\sign}}
\newcommand{\minorExpression}{\leq_{\CR}}

\newcommand{\FOL}{\mathsf{FOL}}

\newcommand{\PF}{\mathsf{PFL}}
\newcommand{\PFL}{\mathsf{PFL}_{\sign}}

\newcommand{\EG}{\mathsf{EG}}


\newcommand{\T}[1]{\mathbb{#1}}

\newcommand{\Hen}{\mathcal{H}}
\newcommand{\HenFunctor}{\mathcal{H}^\sharp}


\newcommand{\booleaninterpretation}{\Hen}
\newcommand{\booleaninterpretationFunctor}{\HenFunctor}


\newcommand{\nterm}[1]{\vec{#1}}

\newcommand\defeq{\stackrel{\text{\tiny def}}{=}}


\newcommand{\unittensor}{I}
\newcommand{\uno}{1}

\newcommand{\enc}[1]{\mathcal{E}({#1})}

\newcommand{\folFormula}[2]{#1 \colon\! #2}
\newcommand{\folEnc}[2]{\enc{\folFormula{#1}{#2}}}


\newcommand{\rla}[1]{#1^\bot}
\newcommand{\lla}[1]{ \;^\bot\!#1}


\newcommand{\Tequivalence}[1]{\equiv_{#1}}
\newcommand{\Tinclusion}[1]{\leq_{#1}}



\newcommand{\semequivalenceT}[1]{\equiv_{#1}}
\newcommand{\seminclusionT}[1]{\leqq_{#1}}
\newcommand{\semequivalence}{\semequivalenceT{}}
\newcommand{\seminclusion}{\seminclusionT{}}
\newcommand{\synequivalenceT}[1]{\cong_{#1}}

\newcommand{\syninclusionT}[1]{\lesssim_{#1}}
\newcommand{\synreverdedinclusionT}[1]{\gtrsim_{#1}}

\newcommand{\synequivalence}{\cong}
\newcommand{\syninclusion}{\lesssim}
\newcommand{\syninclusionop}{\gtrsim}




\newcommand{\precongR}[1]{{\syninclusionT{#1}}}
\newcommand{\basicR}{\mathbb{I}}
\newcommand{\precongB}{\precongR{{\basicR}}}

\newcommand{\structuralcong}{\approx}

\newcommand{\zeroElement}{\star}



\newcommand{\TMAP}[1]{\T{M}_{#1}}






\newtheorem{remark}{Remark}


\DeclareMathSymbol{\mathinvertedexclamationmark}{\mathclose}{operators}{'074}
\DeclareMathSymbol{\mathexclamationmark}{\mathclose}{operators}{'041}

\makeatletter
\newcommand{\raisedmathinvertedexclamationmark}{%
  \mathclose{\mathpalette\raised@mathinvertedexclamationmark\relax}%
}
\newcommand{\raised@mathinvertedexclamationmark}[2]{%
  \raisebox{\depth}{$\m@th#1\mathinvertedexclamationmark$}%
}
\begingroup\lccode`~=`! \lowercase{\endgroup
  \def~}{\@ifnextchar`{\raisedmathinvertedexclamationmark\@gobble}{\mathexclamationmark}}
\mathcode`!="8000
\makeatother

\def\nodotExcl{\setbox0=\hbox{?}\raisebox{-1\ht0}{\clipbox{0pt .2\ht0 0pt -.1\ht0}{\ensuremath{!}}}}
\def\nodotExclOp{\setbox0=\hbox{?}\raisebox{0\ht0}{\clipbox{0pt -.1\ht0 0pt .2\ht0}{\ensuremath{!`}}}}

\makeatletter
\newcommand{\mylabel}[2]{\def\@currentlabel{#2}\label{#1}}
\makeatother

% \let\oldeqref\eqref
\makeatletter
\RenewDocumentCommand\eqref{s m}{%
  \IfBooleanTF#1%
  {\textup{\tagform@{\ref*{#2}}}}%
  {\textup{\tagform@{\ref{#2}}}}%
}
\makeatother

\newcommand{\Leq}[1]{\stackrel{{#1}}{=}}
\newcommand{\Lleq}[1]{\stackrel{{#1}}{\leq}}
\newcommand{\Lgeq}[1]{\stackrel{{#1}}{\geq}}


\newcommand{\sign}{\Sigma}
\newcommand{\Cat}[1]{\mathbf{#1}}
\NewDocumentCommand\LCB{O{\Sigma}}{
  \Cat{FOB}_{{#1}}
}
\newcommand{\CB}{\Cat{CB}_{\sign}} %
\newcommand{\CCB}{\setlength\fboxsep{1pt} {\color{white}\colorbox{black}{\ensuremath{\CB}}}} %


\newcommand{\CBp}{\Cat{CB}_{\sign}^+} %
\newcommand{\CBm}{\Cat{CB}_{\sign}^-} %

\newcommand{\wfDiag}{\Cat{wfDiag}_\Sigma}
\newcommand{\bfDiag}{\Cat{bfDiag}_\Sigma}

\newcommand{\Diag}{\mathsf{dNPR}_\Sigma}
\newcommand{\Term}{\Cat{Term}_\Sigma}



\newcommand{\Rel}{\Cat{Rel}}
\newcommand{\Relp}{\Cat{Rel}^\circ}
\newcommand{\Relm}{\Cat{Rel}^\bullet}
\newcommand{\M}{\mathcal{M}}


\newcommand{\plus}{\otimes}

\makeatletter 
\newcommand{\perco}{\mathbin{\vphantom{\times}\mathpalette\perco@\relax}}
\newcommand{\perco@}[2]{%
\ooalign{$\m@th#1\medbullet$\cr\hidewidth$\m@th#1{\color{white}\times}$\hidewidth\cr}%
}
\makeatother

\makeatletter 
\newcommand{\pergray}{\mathbin{\vphantom{\times}\mathpalette\pergray@\relax}}
\newcommand{\pergray@}[2]{%
\ooalign{$\m@th#1{\color{lightgray}{\medbullet}}$\cr\hidewidth$\m@th#1{\otimes}$\hidewidth\cr}%
}
\makeatother

\newcommand{\minus}{\perco}

\newcommand{\punto}{\pergray}

\newcommand{\switchLabel}[1]{
  \ifthenelse{\equal{#1}{+}}{
    \plus
  }{
    \ifthenelse{\equal{#1}{-}}{
      \minus
    }{
      \punto
    }
  }
}

\newcommand{\switchLabelS}[1]{
  \ifthenelse{\equal{#1}{+}}{
    \circ
  }{
    \ifthenelse{\equal{#1}{-}}{
      \bullet
    }{
      \mathrlap{{\color{lightgray}\bullet}}\circ
    }
  }
}

\NewDocumentCommand\id{O{}o}{
  id^{\switchLabelS{#1}}\IfNoValueTF{#2}{}{_{#2}}
}

\NewDocumentCommand\symm{O{}oo}{
  \sigma^{\switchLabelS{#1}}\IfNoValueTF{#3}{}{_{#2,#3}}
}

\NewDocumentCommand\copier{O{}o}{
  \blacktriangleleft^{\switchLabelS{#1}}\IfNoValueTF{#2}{}{_{#2}}
}

\NewDocumentCommand\cocopier{O{}o}{
  \blacktriangleright^{\switchLabelS{#1}}\IfNoValueTF{#2}{}{_{#2}}
}

\NewDocumentCommand\discard{O{}o}{
  {!}^{\switchLabelS{#1}}\IfNoValueTF{#2}{}{_{#2}}
}

\NewDocumentCommand\codiscard{O{}o}{
  {!`}^{\switchLabelS{#1}}\IfNoValueTF{#2}{}{_{#2}}
}

\NewDocumentCommand\seq{O{}oo}{
  \IfNoValueTF{#3}{
    \mathbin{
        \ensurestackMath{
            \stackengine{0.8pt}{,}{\scriptstyle\switchLabelS{#1}}{O}{c}{F}{F}{S}
        }
    }
  }{
    #2 \mathbin{
      \ensurestackMath{
          \stackengine{0.8pt}{,}{\scriptstyle\switchLabelS{#1}}{O}{c}{F}{F}{S}
      }
    } #3
  }
}

\NewDocumentCommand\seqOld{O{}}{
    \ensurestackMath{
        \stackengine{0.8pt}{,}{\scriptstyle\switchLabelS{#1}}{O}{c}{F}{F}{S}
    }
}


\NewDocumentCommand\tensor{O{}oo}{
  \IfNoValueTF{#3}{
    \mathrel{\switchLabel{#1}}
  }{
    #2 \mathrel{\switchLabel{#1}} #3
  }
}




\usetikzlibrary{cd,arrows,backgrounds,shapes.geometric,shapes.misc,matrix,arrows.meta,decorations.markings}
\pgfdeclarelayer{background}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{background,edgelayer,nodelayer,main}

\tikzset{baseline=-0.5ex,>=stealth'}
\tikzset{every picture/.append style={scale=0.4}}
\input{lcb.tikzstyles}

\newcommand{\tikzfig}[1]{
    \InputIfFileExists{#1.tikz}{}{\input{tikz/#1.tikz}}
}

\tikzset{
  dotStyle/.cd,
    +/.style={black},
    -/.style={white}
}

\tikzset{
  bgStyle/.cd,
    +/.style={whiteBg},
    -/.style={blackBg}
}

\tikzset{
  wStyle/.cd,
    +/.style={blackWire},
    -/.style={whiteWire}
}

\tikzset{
  boxStyle/.cd,
  +/.style={whiteBox},
  -/.style={blackBox}
}

\tikzset{
  boxOpStyle/.cd,
  +/.style={whiteBoxOp},
  -/.style={blackBoxOp}
}

\tikzset{
  textStyle/.cd,
  +/.style={label, text=black},
  -/.style={label, text=white}
}

\tikzset{
  funcStyle/.cd,
  +/.style={whiteFuncStyle},
  -/.style={blackFuncStyle}
}

\tikzset{
  funcOpStyle/.cd,
  +/.style={whiteFuncOpStyle},
  -/.style={blackFuncOpStyle}
}


\NewDocumentCommand\emptyCirc{O{+}}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (112) at (-0.75, 0.75) {};
        \node [style=none] (113) at (-0.75, -0.75) {};
        \node [style=none] (114) at (0.75, -0.75) {};
        \node [style=none] (115) at (0.75, 0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [bgStyle/#1] (114.center)
              to (113.center)
              to (112.center)
              to (115.center)
              to cycle;
    \end{pgfonlayer}
 \end{tikzpicture}
}

\NewDocumentCommand\idCirc{O{+}o}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-0.75, 0) {};
      \node [style=none] (112) at (-0.75, 0.75) {};
      \node [style=none] (113) at (-0.75, -0.75) {};
      \node [style=none] (114) at (0.75, -0.75) {};
      \node [style=none] (115) at (0.75, 0.75) {};
      \node [style=none] (121) at (0.75, 0) {};
      \IfNoValueTF{#2}{}{
        \node [style=label] (122) at (-1.25, 0) {$#2$};
        \node [style=label] (123) at (1.25, 0) {$#2$};
      }
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/#1}] (81.center) to (121.center);
    \end{pgfonlayer}
  \end{tikzpicture}
}

\NewDocumentCommand\symmCirc{O{+}oo}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (112) at (-0.75, 0.75) {};
      \node [style=none] (113) at (-0.75, -0.75) {};
      \node [style=none] (114) at (0.75, -0.75) {};
      \node [style=none] (115) at (0.75, 0.75) {};
      \node [style=none] (116) at (-0.75, 0.35) {};
      \node [style=none] (117) at (0.75, -0.35) {};
      \node [style=none] (118) at (0.75, 0.35) {};
      \node [style=none] (119) at (-0.75, -0.35) {};
      \IfNoValueTF{#3}{}{
        \node [style=label] (120) at (-1.25, 0.35) {$#2$};
        \node [style=label] (121) at (-1.25, -0.35) {$#3$};
        \node [style=label] (122) at (1.25, 0.35) {$#3$};
        \node [style=label] (123) at (1.25, -0.35) {$#2$};
      }
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/#1}, in=180, out=0] (119.center) to (118.center);
      \draw [{wStyle/#1}, in=0, out=-180] (117.center) to (116.center);
    \end{pgfonlayer}
  \end{tikzpicture}
}

\NewDocumentCommand\copierCirc{O{+}o}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-0.75, 0) {};
      \node [{dotStyle/#1}] (107) at (0, 0) {};
      \node [style=none] (108) at (0.5, -0.375) {};
      \node [style=none] (109) at (0.5, 0.375) {};
      \node [style=none] (110) at (0.75, -0.375) {};
      \node [style=none] (111) at (0.75, 0.375) {};
      \node [style=none] (112) at (-0.75, 0.75) {};
      \node [style=none] (113) at (-0.75, -0.75) {};
      \node [style=none] (114) at (0.75, -0.75) {};
      \node [style=none] (115) at (0.75, 0.75) {};
      \IfNoValueTF{#2}{}{
        \node [style=label] (116) at (-1.25, 0) {$#2$};
        \node [style=label] (117) at (1.25, -0.375) {$#2$};
        \node [style=label] (118) at (1.25, 0.375) {$#2$};
      }
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/#1}, bend right] (109.center) to (107);
      \draw [{wStyle/#1}, bend right] (107) to (108.center);
      \draw [{wStyle/#1}] (81.center) to (107);
      \draw [{wStyle/#1}] (111.center) to (109.center);
      \draw [{wStyle/#1}] (108.center) to (110.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand\cocopierCirc{O{+}o}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (0.75, 0) {};
      \node [{dotStyle/#1}] (107) at (0, 0) {};
      \node [style=none] (108) at (-0.5, -0.375) {};
      \node [style=none] (109) at (-0.5, 0.375) {};
      \node [style=none] (110) at (-0.75, -0.375) {};
      \node [style=none] (111) at (-0.75, 0.375) {};
      \node [style=none] (112) at (0.75, 0.75) {};
      \node [style=none] (113) at (0.75, -0.75) {};
      \node [style=none] (114) at (-0.75, -0.75) {};
      \node [style=none] (115) at (-0.75, 0.75) {};
      \IfNoValueTF{#2}{}{
        \node [style=label] (116) at (1.25, 0) {$#2$};
        \node [style=label] (117) at (-1.25, -0.375) {$#2$};
        \node [style=label] (118) at (-1.25, 0.375) {$#2$};
      }
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/#1}, bend left] (109.center) to (107);
      \draw [{wStyle/#1}, bend left] (107) to (108.center);
      \draw [{wStyle/#1}] (81.center) to (107);
      \draw [{wStyle/#1}] (111.center) to (109.center);
      \draw [{wStyle/#1}] (108.center) to (110.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand\discardCirc{O{+}oO{}}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-0.25, 0) {};
      \node [{dotStyle/#1}] (107) at (0.5, 0) {};
      \node [style=none] (112) at (-0.25, 0.75) {};
      \node [style=none] (113) at (-0.25, -0.75) {};
      \node [style=none] (114) at (1.25, -0.75) {};
      \node [style=none] (115) at (1.25, 0.75) {};
      \IfNoValueTF{#2}{}{
        \node [style=label] (116) at (-0.725, 0) {$#2$};
      }
      \ifthenelse{\equal{#3}{#2}}{
        \node [style=label] (117) at (1.725, 0) {$\phantom{#3}$};
        \node [style=none] (118) at (1.25, 0) {};
      }{}
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/#1}] (81.center) to (107);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand\codiscardCirc{O{+}oO{}}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (1.25, 0) {};
      \node [{dotStyle/#1}] (107) at (0.5, 0) {};
      \node [style=none] (112) at (1.25, 0.75) {};
      \node [style=none] (113) at (1.25, -0.75) {};
      \node [style=none] (114) at (-0.25, -0.75) {};
      \node [style=none] (115) at (-0.25, 0.75) {};
      \IfNoValueTF{#2}{}{
        \node [style=label] (116) at (1.725, 0) {$#2$};
      }
      \ifthenelse{\equal{#3}{#2}}{
        \node [style=label] (117) at (-0.725, 0) {$\phantom{#3}$};
        \node [style=none] (118) at (-0.25, 0) {};
      }{}
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/#1}] (81.center) to (107);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand\Circ{O{+}m}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [{boxStyle/#1}] (123) at (0, 0) {$#2$};
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand\CircOp{O{+}m}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [{boxOpStyle/#1}] (123) at (0, 0) {$#2$};
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand\boxCirc{O{+}moo}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-1, 0) {};
      \node [style=none] (112) at (-1, 0.75) {};
      \node [style=none] (113) at (-1, -0.75) {};
      \node [style=none] (114) at (1, -0.75) {};
      \node [style=none] (115) at (1, 0.75) {};
      \node [style=none] (121) at (1, 0) {};
      \node [boxStyle/#1] (123) at (0, 0) {$#2$};
      \IfNoValueTF{#4}{}{
        \node [style=label] (124) at (-1.5, 0) {$#3$};
        \node [style=label] (125) at (1.5, 0) {$#4$};
      }
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/#1}] (123.center) to (121.center);
      \draw [{wStyle/#1}] (81.center) to (123.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand\predicateCirc{O{+}mo}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-1, 0) {};
      \node [style=none] (112) at (-1, 0.75) {};
      \node [style=none] (113) at (-1, -0.75) {};
      \node [style=none] (114) at (1, -0.75) {};
      \node [style=none] (115) at (1, 0.75) {};
      \node [{boxStyle/#1}] (123) at (0, 0) {$#2$};
      \IfNoValueTF{#3}{}{
        \node [style=label] (124) at (-1.45, 0) {$#3$};
      }
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/#1}] (81.center) to (123);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand\funcCirc{O{+}moo}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-1, 0) {};
      \node [style=none] (112) at (-1, 0.75) {};
      \node [style=none] (113) at (-1, -0.75) {};
      \node [style=none] (114) at (1, -0.75) {};
      \node [style=none] (115) at (1, 0.75) {};
      \node [style=none] (121) at (1, 0) {};
      \node [{funcStyle/#1}] (123) at (0, 0) {$#2$};
      \IfNoValueTF{#3}{}{
        \node [style=label] (124) at (-1.5, 0) {$#3$};
      }
      \IfNoValueTF{#4}{}{
        \node [style=label] (125) at (1.5, 0) {$#4$};
      }
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/#1}] (123) to (121.center);
      \draw [{wStyle/#1}] (81.center) to (123);
    \end{pgfonlayer}
  \end{tikzpicture}
 }



 \NewDocumentCommand\constCirc{O{+}mo}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-1, 0) {};
      \node [style=none] (112) at (-1, 0.75) {};
      \node [style=none] (113) at (-1, -0.75) {};
      \node [style=none] (114) at (1, -0.75) {};
      \node [style=none] (115) at (1, 0.75) {};
      \node [style=none] (121) at (1, 0) {};
      \node [{funcStyle/#1}] (123) at (0, 0) {$#2$};
      \IfNoValueTF{#3}{}{
        \node [style=label] (125) at (1.5, 0) {$#3$};
      }
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/#1}] (123) to (121.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand\boxOpCirc{O{+}moo}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-1, 0) {};
      \node [style=none] (112) at (-1, 0.75) {};
      \node [style=none] (113) at (-1, -0.75) {};
      \node [style=none] (114) at (1, -0.75) {};
      \node [style=none] (115) at (1, 0.75) {};
      \node [style=none] (121) at (1, 0) {};
      \node [boxOpStyle/#1] (123) at (0, 0) {$#2$};
      \IfNoValueTF{#4}{}{
        \node [style=label] (124) at (-1.5, 0) {$#4$};
        \node [style=label] (125) at (1.5, 0) {$#3$};
      }
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/#1}] (123.center) to (121.center);
      \draw [{wStyle/#1}] (81.center) to (123.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand\seqCirc{O{+}mmooO{w}O{w}}{
  \begin{tikzpicture}
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (81) at (-1.75, 0) {};
        \node [style=none] (112) at (-1.75, 0.75) {};
        \node [style=none] (113) at (-1.75, -0.75) {};
        \node [style=none] (114) at (1.75, -0.75) {};
        \node [style=none] (115) at (1.75, 0.75) {};
        \node [style=none] (121) at (1.75, 0) {};
        \ifthenelse{\equal{#6}{w}}{
          \node [boxStyle/+] (122) at (-0.75, 0) {$#2$};
        }{
          \ifthenelse{\equal{#6}{b}}{
            \node [boxOpStyle/-] (122) at (-0.75, 0) {$#2$};
          }{
            \ifthenelse{\equal{#6}{n}}{
              \node [boxStyle/-] (122) at (-0.75, 0) {$#2$};
            }{}
          }
        }
        \ifthenelse{\equal{#7}{w}}{
          \node [boxStyle/+] (123) at (0.75, 0) {$#3$};
        }{
          \ifthenelse{\equal{#7}{b}}{
            \node [boxOpStyle/-] (123) at (0.75, 0) {$#3$};
          }{
            \ifthenelse{\equal{#7}{n}}{
              \node [boxStyle/-] (123) at (0.75, 0) {$#3$};
            }{}
          }
        }
        \IfNoValueTF{#5}{}{
          \node [style=label] (124) at (-2.25, 0) {$#4$};
          \node [style=label] (125) at (2.25, 0) {$#5$};
        }
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [{bgStyle/#1}] (114.center)
           to (113.center)
           to (112.center)
           to (115.center)
           to cycle;
        \draw [{wStyle/#1}] (81.center) to (122.center);
        \draw [{wStyle/#1}] (123.center) to (121.center);
        \draw [{wStyle/#1}] (122.center) to (123.center);
      \end{pgfonlayer}
    \end{tikzpicture}
 }

 \NewDocumentCommand\tensorCirc{O{+}mmoooo}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-1, 0.75) {};
      \node [style=none] (112) at (-1, 1.5) {};
      \node [style=none] (113) at (-1, -1.5) {};
      \node [style=none] (114) at (1, -1.5) {};
      \node [style=none] (115) at (1, 1.5) {};
      \node [style=none] (121) at (1, 0.75) {};
      \node [boxStyle/+] (130) at (0, 0.75) {$#2$};
      \node [style=none] (131) at (-1, -0.75) {};
      \node [style=none] (137) at (1, -0.75) {};
      \node [boxStyle/+] (146) at (0, -0.75) {$#3$};
      \IfNoValueTF{#7}{}{
        \node [style=label] (147) at (-1.5, 0.75) {$#4$};
        \node [style=label] (148) at (1.5, 0.75) {$#5$};
        \node [style=label] (149) at (-1.5, -0.75) {$#6$};
        \node [style=label] (150) at (1.5, -0.75) {$#7$};
      }
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/#1}] (130.center) to (121.center);
      \draw [{wStyle/#1}] (137.center) to (146.center);
      \draw [{wStyle/#1}] (81.center) to (130.center);
      \draw [{wStyle/#1}] (131.center) to (146.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\daggerCirc}{O{+}mooO{w}}{
 \ifthenelse{\equal{#1}{-}}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [{dotStyle/-}] (107) at (1, 0.375) {};
      \node [style=none] (108) at (0.5, 0.75) {};
      \node [style=none] (109) at (0.5, 0) {};
      \node [style=none] (122) at (2, -1.125) {};
      \node [style=none] (123) at (2, 1.125) {};
      \node [style=none] (124) at (-2, 1.125) {};
      \node [style=none] (125) at (-2, -1.125) {};
      \node [{dotStyle/-}] (127) at (1.625, 0.375) {};
      \node [{dotStyle/-}] (128) at (-1, -0.375) {};
      \node [style=none] (129) at (-0.5, 0) {};
      \node [style=none] (130) at (-0.5, -0.75) {};
      \node [{dotStyle/-}] (131) at (-1.625, -0.375) {};
      \node [style=none] (132) at (-2, 0.75) {};
      \node [style=none] (133) at (2, -0.75) {};
      \ifthenelse{\equal{#5}{w}}{
        \node [{boxStyle/+}] (134) at (0, 0) {$#2$};
      }{
        \node [{boxOpStyle/-}] (134) at (0, 0) {$#2$};
      }
      \IfNoValueTF{#4}{}{
        \node [style=label] (135) at (-2.475, 0.75) {$#3$};
        \node [style=label] (136) at (2.475, -0.75) {$#4$};
      }
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/-}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [{wStyle/-}, bend right] (109.center) to (107);
      \draw [{wStyle/-}, bend right] (107) to (108.center);
      \draw [{wStyle/-}] (107) to (127);
      \draw [{wStyle/-}, bend left] (130.center) to (128);
      \draw [{wStyle/-}, bend left] (128) to (129.center);
      \draw [{wStyle/-}] (128) to (131);
      \draw [{wStyle/-}] (132.center) to (108.center);
      \draw [{wStyle/-}] (130.center) to (133.center);
      \draw [{wStyle/-}] (109.center) to (134);
      \draw [{wStyle/-}] (129.center) to (134);
    \end{pgfonlayer}
  \end{tikzpicture}
  }{
    \begin{tikzpicture}
      \begin{pgfonlayer}{nodelayer}
        \node [{dotStyle/+}] (107) at (-1, 0.375) {};
        \node [style=none] (108) at (-0.5, 0.75) {};
        \node [style=none] (109) at (-0.5, 0) {};
        \node [style=none] (122) at (-2, -1.125) {};
        \node [style=none] (123) at (-2, 1.125) {};
        \node [style=none] (124) at (2, 1.125) {};
        \node [style=none] (125) at (2, -1.125) {};
        \node [{dotStyle/+}] (127) at (-1.625, 0.375) {};
        \node [{dotStyle/+}] (128) at (1, -0.375) {};
        \node [style=none] (129) at (0.5, 0) {};
        \node [style=none] (130) at (0.5, -0.75) {};
        \node [{dotStyle/+}] (131) at (1.625, -0.375) {};
        \node [style=none] (132) at (2, 0.75) {};
        \node [style=none] (133) at (-2, -0.75) {};
        \ifthenelse{\equal{#5}{w}}{
          \node [{boxStyle/+}] (134) at (0, 0) {$#2$};
        }{
          \node [{boxOpStyle/-}] (134) at (0, 0) {$#2$};
        }
        \IfNoValueTF{#4}{}{
          \node [style=label] (135) at (-2.475, -0.75) {$#3$};
          \node [style=label] (136) at (2.475, 0.75) {$#4$};
        }
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [{bgStyle/+}] (124.center)
           to (123.center)
           to (122.center)
           to (125.center)
           to cycle;
        \draw [{wStyle/+}, bend left] (109.center) to (107);
        \draw [{wStyle/+}, bend left] (107) to (108.center);
        \draw [{wStyle/+}] (107) to (127);
        \draw [{wStyle/+}, bend right] (130.center) to (128);
        \draw [{wStyle/+}, bend right] (128) to (129.center);
        \draw [{wStyle/+}] (128) to (131);
        \draw [{wStyle/+}] (132.center) to (108.center);
        \draw [{wStyle/+}] (130.center) to (133.center);
        \draw [style={wStyle/+}] (109.center) to (134);
        \draw [style={wStyle/+}] (129.center) to (134);
      \end{pgfonlayer}
    \end{tikzpicture}
  }
 }

 \NewDocumentCommand{\intersectionCirc}{mmooO{w}O{w}}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [{dotStyle/+}] (107) at (1, 0) {};
      \node [style=none] (108) at (0.4, 0.575) {};
      \node [style=none] (109) at (0.4, -0.575) {};
      \node [style=none] (122) at (1.525, -1.2) {};
      \node [style=none] (123) at (1.525, 1.2) {};
      \node [style=none] (124) at (-1.5, 1.2) {};
      \node [style=none] (125) at (-1.5, -1.2) {};
      \node [style=none] (127) at (1.525, 0) {};
      \node [{dotStyle/+}] (128) at (-1, 0) {};
      \node [style=none] (129) at (-0.4, 0.575) {};
      \node [style=none] (130) at (-0.4, -0.575) {};
      \node [style=none] (131) at (-1.5, 0) {};
      \node [style=none] (133) at (1.525, -0.825) {};
      \ifthenelse{\equal{#5}{w}}{
        \node [style={boxStyle/+}] (134) at (0, 0.575) {$#1$};
      }{
        \node [style={boxStyle/-}] (134) at (0, 0.575) {$#1$};
      }
      \ifthenelse{\equal{#6}{w}}{
        \node [style={boxStyle/+}] (135) at (0, -0.575) {$#2$};
      }{
        \node [style={boxStyle/-}] (135) at (0, -0.575) {$#2$};
      }
      \IfNoValueTF{#4}{}{
        \node [style=label] (136) at (-1.975, 0) {$#3$};
        \node [style=label] (137) at (2, 0) {$#4$};
      }
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/+}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [{wStyle/+}, bend right=45] (109.center) to (107);
      \draw [{wStyle/+}, bend right=45] (107) to (108.center);
      \draw [{wStyle/+}] (107) to (127.center);
      \draw [{wStyle/+}, bend left=45] (130.center) to (128);
      \draw [{wStyle/+}, bend left=45] (128) to (129.center);
      \draw [{wStyle/+}] (128) to (131.center);
      \draw [style={wStyle/+}] (129.center) to (134);
      \draw [style={wStyle/+}] (130.center) to (135);
      \draw [style={wStyle/+}] (135) to (109.center);
      \draw [style={wStyle/+}] (134) to (108.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\unionCirc}{mmooO{w}O{w}}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [{dotStyle/-}] (107) at (1, 0) {};
      \node [style=none] (108) at (0.4, 0.575) {};
      \node [style=none] (109) at (0.4, -0.575) {};
      \node [style=none] (122) at (1.525, -1.2) {};
      \node [style=none] (123) at (1.525, 1.2) {};
      \node [style=none] (124) at (-1.5, 1.2) {};
      \node [style=none] (125) at (-1.5, -1.2) {};
      \node [style=none] (127) at (1.525, 0) {};
      \node [{dotStyle/-}] (128) at (-1, 0) {};
      \node [style=none] (129) at (-0.4, 0.575) {};
      \node [style=none] (130) at (-0.4, -0.575) {};
      \node [style=none] (131) at (-1.5, 0) {};
      \node [style=none] (133) at (1.525, -0.825) {};
      \ifthenelse{\equal{#5}{w}}{
        \node [style={boxStyle/+}] (134) at (0, 0.575) {$#1$};
      }{
        \node [style={boxStyle/-}] (134) at (0, 0.575) {$#1$};
      }
      \ifthenelse{\equal{#6}{w}}{
        \node [style={boxStyle/+}] (135) at (0, -0.575) {$#2$};
      }{
        \node [style={boxStyle/-}] (135) at (0, -0.575) {$#2$};
      }
      \IfNoValueTF{#4}{}{
        \node [style=label] (136) at (-1.975, 0) {$#3$};
        \node [style=label] (137) at (2, 0) {$#4$};
      }
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/-}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [{wStyle/-}, bend right=45] (109.center) to (107);
      \draw [{wStyle/-}, bend right=45] (107) to (108.center);
      \draw [{wStyle/-}] (107) to (127.center);
      \draw [{wStyle/-}, bend left=45] (130.center) to (128);
      \draw [{wStyle/-}, bend left=45] (128) to (129.center);
      \draw [{wStyle/-}] (128) to (131.center);
      \draw [style={wStyle/-}] (129.center) to (134);
      \draw [style={wStyle/-}] (130.center) to (135);
      \draw [style={wStyle/-}] (135) to (109.center);
      \draw [style={wStyle/-}] (134) to (108.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\topCirc}{oo}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-1.15, 0) {};
      \node [{dotStyle/+}] (107) at (-0.4, 0) {};
      \node [style=none] (112) at (-1.15, 0.75) {};
      \node [style=none] (113) at (-1.15, -0.75) {};
      \node [style=none] (114) at (1.15, -0.75) {};
      \node [style=none] (115) at (1.15, 0.75) {};
      \node [style=none] (116) at (1.15, 0) {};
      \node [{dotStyle/+}] (117) at (0.4, 0) {};
      \IfNoValueTF{#2}{}{
        \node [style=label] (118) at (-1.625, 0) {$#1$};
        \node [style=label] (119) at (1.625, 0) {$#2$};
      }
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/+}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/+}] (81.center) to (107);
      \draw [{wStyle/+}] (116.center) to (117);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\bottomCirc}{oo}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-1.15, 0) {};
      \node [{dotStyle/-}] (107) at (-0.4, 0) {};
      \node [style=none] (112) at (-1.15, 0.75) {};
      \node [style=none] (113) at (-1.15, -0.75) {};
      \node [style=none] (114) at (1.15, -0.75) {};
      \node [style=none] (115) at (1.15, 0.75) {};
      \node [style=none] (116) at (1.15, 0) {};
      \node [{dotStyle/-}] (117) at (0.4, 0) {};
      \IfNoValueTF{#2}{}{
        \node [style=label] (118) at (-1.625, 0) {$#1$};
        \node [style=label] (119) at (1.625, 0) {$#2$};
      }
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/-}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/-}] (81.center) to (107);
      \draw [{wStyle/-}] (116.center) to (117);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\phiCirc}{O{+}m}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-0.75, 0.425) {};
      \node [style=none] (112) at (-0.75, 0.85) {};
      \node [style=none] (113) at (-0.75, -0.85) {};
      \node [style=none] (114) at (0.75, -0.85) {};
      \node [style=none] (115) at (0.75, 0.85) {};
      \node [style={dotStyle/#1}] (121) at (0, 0.425) {};
      \node [style={boxStyle/+}, scale=0.8] (122) at (0, -0.275) {$#2$};
      \node [style=none] (123) at (0.75, -0.275) {};
      \node [style=none] (124) at (-0.75, -0.275) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/#1}] (81.center) to (121);
      \draw [style={wStyle/#1}] (124.center) to (122);
      \draw [style={wStyle/#1}] (122) to (123.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\phiSeqCirc}{O{+}mm}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-1, 0.175) {};
      \node [style=none] (112) at (-1, 0.85) {};
      \node [style=none] (113) at (-1, -0.85) {};
      \node [style=none] (114) at (3, -0.85) {};
      \node [style=none] (115) at (3, 0.85) {};
      \node [style={dotStyle/#1}] (121) at (-0.475, 0.175) {};
      \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, -0.275) {$\phi(#2)$};
      \node [style=none] (123) at (2, -0.35) {};
      \node [style=none] (124) at (-1, -0.35) {};
      \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (125) at (2, 0) {$\phi(#3)$};
      \node [style=none] (126) at (0, 0.475) {};
      \node [style=none] (127) at (0, -0.125) {};
      \node [style=none] (128) at (1.5, 0.475) {};
      \node [style=none] (129) at (0.5, -0.125) {};
      \node [style=none] (130) at (3, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [style={wStyle/#1}] (81.center) to (121);
      \draw [style={wStyle/#1}, bend left] (121) to (126.center);
      \draw [style={wStyle/#1}, bend right] (121) to (127.center);
      \draw [style={wStyle/#1}] (126.center) to (128.center);
      \draw [style={wStyle/#1}] (127.center) to (129.center);
      \draw [style={wStyle/#1}] (125) to (130.center);
      \draw [style={wStyle/#1}] (124.center) to (123.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\phiTensorCirc}{O{+}mm}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (112) at (-1.25, 1.1) {};
      \node [style=none] (113) at (-1.25, -1.1) {};
      \node [style=none] (114) at (2.75, -1.1) {};
      \node [style=none] (115) at (2.75, 1.1) {};
      \node [style={boxStyle/+}, scale=0.8] (122) at (1.75, -0.5) {$\phi(#3)$};
      \node [style=none] (123) at (1.75, -0.7) {};
      \node [style=none] (124) at (-1.25, -0.7) {};
      \node [style=none] (127) at (0.5, -0.275) {};
      \node [style=none] (129) at (1.75, -0.275) {};
      \node [style={boxStyle/+}, scale=0.8] (130) at (1.75, 0.475) {$\phi(#2)$};
      \node [style=none] (131) at (1.75, 0.175) {};
      \node [style=none] (132) at (0.5, 0.175) {};
      \node [style=none] (133) at (0.5, 0.75) {};
      \node [style=none] (134) at (1.75, 0.75) {};
      \node [style=none] (135) at (-0.25, -0.275) {};
      \node [style=none] (136) at (-0.25, 0.175) {};
      \node [style={dotStyle/#1}] (137) at (-0.75, 0.475) {};
      \node [style=none] (138) at (-0.25, 0.75) {};
      \node [style=none] (139) at (-1.25, 0.475) {};
      \node [style=none] (140) at (-1.25, -0.275) {};
      \node [style=none, scale=0.8] (141) at (2.75, 0.475) {};
      \node [style=none, scale=0.8] (142) at (2.75, -0.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [style={wStyle/#1}] (127.center) to (129.center);
      \draw [style={wStyle/#1}] (124.center) to (123.center);
      \draw [style={wStyle/#1}] (133.center) to (134.center);
      \draw [style={wStyle/#1}] (132.center) to (131.center);
      \draw [style={wStyle/#1}, in=180, out=0] (136.center) to (127.center);
      \draw [style={wStyle/#1}, in=0, out=-180] (132.center) to (135.center);
      \draw [style={wStyle/#1}, bend right] (137) to (136.center);
      \draw [style={wStyle/#1}, bend left] (137) to (138.center);
      \draw [style={wStyle/#1}] (138.center) to (133.center);
      \draw [style={wStyle/#1}] (139.center) to (137);
      \draw [style={wStyle/#1}] (140.center) to (135.center);
      \draw [style={wStyle/#1}] (141.center) to (130);
      \draw [style={wStyle/#1}] (122) to (142.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\closedFormulaCirc}{O{+}mmm}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [{boxStyle/#1}] (107) at (-0.025, 0) {$#3$};
      \node [{funcStyle/#1}] (117) at (-1.375, 0) {$#2$};
      \node [style=none] (122) at (2.125, 0.75) {};
      \node [style=none] (123) at (2.125, -0.75) {};
      \node [style=none] (124) at (-2.075, -0.75) {};
      \node [style=none] (125) at (-2.075, 0.75) {};
      \node [{funcOpStyle/#1}] (126) at (1.375, 0) {$#4$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [style={wStyle/#1}] (107) to (126);
      \draw [style={wStyle/#1}] (117) to (107);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\closedOpFormulaCirc}{O{+}mmm}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [{boxOpStyle/#1}] (107) at (-0.025, 0) {$#3$};
      \node [{funcStyle/#1}] (117) at (-1.375, 0) {$#4$};
      \node [style=none] (122) at (2.125, 0.75) {};
      \node [style=none] (123) at (2.125, -0.75) {};
      \node [style=none] (124) at (-2.075, -0.75) {};
      \node [style=none] (125) at (-2.075, 0.75) {};
      \node [{funcOpStyle/#1}] (126) at (1.375, 0) {$#2$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [style={wStyle/#1}] (107) to (126);
      \draw [style={wStyle/#1}] (117) to (107);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\closedIdCirc}{O{+}m}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [{funcStyle/+}] (117) at (-1, 0) {$#2$};
      \node [style=none] (122) at (1.7, 0.75) {};
      \node [style=none] (123) at (1.7, -0.75) {};
      \node [style=none] (124) at (-1.7, -0.75) {};
      \node [style=none] (125) at (-1.7, 0.75) {};
      \node [{funcOpStyle/+}] (126) at (1, 0) {$#2$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [style={wStyle/#1}] (117) to (126);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\closedSymmCirc}{O{+}mm}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [{funcStyle/+}] (117) at (-1, 0.575) {$#2$};
      \node [style=none] (122) at (2.25, 1.325) {};
      \node [style=none] (123) at (2.25, -1.325) {};
      \node [style=none] (124) at (-1.7, -1.325) {};
      \node [style=none] (125) at (-1.7, 1.325) {};
      \node [style=none] (126) at (1, 0.575) {};
      \node [{funcStyle/+}] (128) at (-0.975, -0.575) {$#3$};
      \node [style=none] (133) at (1.025, -0.575) {};
      \node [{funcOpStyle/+}] (134) at (1.5, 0.575) {$#3$};
      \node [{funcOpStyle/+}] (135) at (1.525, -0.575) {$#2$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [style={wStyle/+}, in=180, out=0] (117) to (133.center);
      \draw [style={wStyle/+}, in=0, out=-180] (126.center) to (128);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\closedFuncCirc}{mm}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-0.525, 0) {};
      \node [{boxStyle/+}] (107) at (0.225, 0) {$#2$};
      \node [style=none] (116) at (-0.525, 0) {};
      \node [{funcStyle/+}] (117) at (-1.2, 0) {$#1$};
      \node [style=none] (122) at (1, 0.75) {};
      \node [style=none] (123) at (1, -0.75) {};
      \node [style=none] (124) at (-1.95, -0.75) {};
      \node [style=none] (125) at (-1.95, 0.75) {};
      \node [style=none] (126) at (1, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/+}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [{wStyle/+}] (81.center) to (107);
      \draw [{wStyle/+}] (116.center) to (117);
      \draw [style={wStyle/+}] (107) to (126.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\closedTensorCirc}{mmmm}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [{boxStyle/+}] (107) at (-0.025, 0.55) {$#2$};
      \node [style=none] (122) at (2.75, 1.4) {};
      \node [style=none] (123) at (2.75, -1.4) {};
      \node [style=none] (124) at (-2.7, -1.4) {};
      \node [style=none] (125) at (-2.7, 1.4) {};
      \node [{funcOpStyle/+}, scale=1.2] (126) at (1.75, 0) {$\nterm{#4}$};
      \node [{boxStyle/+}] (127) at (0, -0.55) {$#3$};
      \node [{funcStyle/+}, scale=1.2] (128) at (-1.725, 0) {$\nterm{#1}$};
      \node [style=none] (129) at (1.5, 0.55) {};
      \node [style=none] (130) at (1.5, -0.55) {};
      \node [style=none] (131) at (-1.5, -0.55) {};
      \node [style=none] (132) at (-1.5, 0.55) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/+}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [style={wStyle/+}] (127) to (131.center);
      \draw [style={wStyle/+}] (127) to (130.center);
      \draw [style={wStyle/+}] (129.center) to (107);
      \draw [style={wStyle/+}] (107) to (132.center);
    \end{pgfonlayer}
  \end{tikzpicture}
}

 \NewDocumentCommand{\capCirc}{O{+}}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style={dotStyle/#1}] (81) at (0.5, 0) {};
      \node [{dotStyle/#1}] (107) at (0, 0) {};
      \node [style=none] (108) at (-0.5, -0.375) {};
      \node [style=none] (109) at (-0.5, 0.375) {};
      \node [style=none] (110) at (-0.75, -0.375) {};
      \node [style=none] (111) at (-0.75, 0.375) {};
      \node [style=none] (112) at (0.75, 0.75) {};
      \node [style=none] (113) at (0.75, -0.75) {};
      \node [style=none] (114) at (-0.75, -0.75) {};
      \node [style=none] (115) at (-0.75, 0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/#1}, bend left] (109.center) to (107);
      \draw [{wStyle/#1}, bend left] (107) to (108.center);
      \draw [{wStyle/#1}] (81) to (107);
      \draw [{wStyle/#1}] (111.center) to (109.center);
      \draw [{wStyle/#1}] (108.center) to (110.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\cupCirc}{O{+}}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style={dotStyle/#1}] (81) at (-0.5, 0) {};
      \node [{dotStyle/#1}] (107) at (0, 0) {};
      \node [style=none] (108) at (0.5, -0.375) {};
      \node [style=none] (109) at (0.5, 0.375) {};
      \node [style=none] (110) at (0.75, -0.375) {};
      \node [style=none] (111) at (0.75, 0.375) {};
      \node [style=none] (112) at (-0.875, 0.75) {};
      \node [style=none] (113) at (-0.875, -0.75) {};
      \node [style=none] (114) at (0.75, -0.75) {};
      \node [style=none] (115) at (0.75, 0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/#1}, bend right] (109.center) to (107);
      \draw [{wStyle/#1}, bend right] (107) to (108.center);
      \draw [{wStyle/#1}] (81) to (107);
      \draw [{wStyle/#1}] (111.center) to (109.center);
      \draw [{wStyle/#1}] (108.center) to (110.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\cupCircIdMinus}{}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [{dotStyle/-}] (107) at (-0.5, 0) {};
      \node [style=none] (108) at (0, -0.375) {};
      \node [style=none] (109) at (0, 0.375) {};
      \node [style=none] (122) at (-1.325, 0.9) {};
      \node [style=none] (123) at (-1.325, -0.75) {};
      \node [style=none] (124) at (1.05, -0.75) {};
      \node [style=none] (125) at (1.05, 0.9) {};
      \node [style={dotStyle/-}] (127) at (-1, 0) {};
      \node [style=none] (131) at (0.8, 0.375) {};
      \node [style=none] (132) at (1.05, -0.375) {};
      \node [style=none] (134) at (0, 0.65) {};
      \node [style=none] (135) at (0, 0.1) {};
      \node [style=none] (136) at (0.8, 0.1) {};
      \node [style=none] (137) at (0.8, 0.65) {};
      \node [style=none] (138) at (1.05, 0.375) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/-}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [{bgStyle/+}] (136.center)
         to (135.center)
         to (134.center)
         to (137.center)
         to cycle;
      \draw [{wStyle/-}, bend right] (109.center) to (107);
      \draw [{wStyle/-}, bend right] (107) to (108.center);
      \draw [{wStyle/-}] (107) to (127);
      \draw [{wStyle/-}] (132.center) to (108.center);
      \draw [style={wStyle/-}] (138.center) to (131.center);
      \draw [style={wStyle/+}] (109.center) to (131.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\cupCircIdPlus}{}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [{dotStyle/+}] (107) at (-0.5, 0) {};
      \node [style=none] (108) at (0, -0.375) {};
      \node [style=none] (109) at (0, 0.375) {};
      \node [style=none] (122) at (-1.325, 0.9) {};
      \node [style=none] (123) at (-1.325, -0.75) {};
      \node [style=none] (124) at (1.05, -0.75) {};
      \node [style=none] (125) at (1.05, 0.9) {};
      \node [style={dotStyle/+}] (127) at (-1, 0) {};
      \node [style=none] (131) at (0.8, 0.375) {};
      \node [style=none] (132) at (1.05, -0.375) {};
      \node [style=none] (134) at (0, 0.65) {};
      \node [style=none] (135) at (0, 0.1) {};
      \node [style=none] (136) at (0.8, 0.1) {};
      \node [style=none] (137) at (0.8, 0.65) {};
      \node [style=none] (138) at (1.05, 0.375) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/+}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [{bgStyle/-}] (136.center)
         to (135.center)
         to (134.center)
         to (137.center)
         to cycle;
      \draw [{wStyle/+}, bend right] (109.center) to (107);
      \draw [{wStyle/+}, bend right] (107) to (108.center);
      \draw [{wStyle/+}] (107) to (127);
      \draw [{wStyle/+}] (132.center) to (108.center);
      \draw [style={wStyle/+}] (138.center) to (131.center);
      \draw [style={wStyle/-}] (109.center) to (131.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\termCirc}{m}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (112) at (-1, 0.75) {};
      \node [style=none] (113) at (-1, -0.75) {};
      \node [style=none] (114) at (1, -0.75) {};
      \node [style=none] (115) at (1, 0.75) {};
      \node [style=none] (121) at (1, 0) {};
      \node [{funcStyle/+}] (123) at (0, 0) {$#1$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/+}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/+}] (123) to (121.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\ntermCirc}{m}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (122) at (1.5, 1.4) {};
      \node [style=none] (123) at (1.5, -1.4) {};
      \node [style=none] (124) at (-1.45, -1.4) {};
      \node [style=none] (125) at (-1.45, 1.4) {};
      \node [{funcStyle/+}, scale=1.2] (128) at (-0.225, 0) {$#1$};
      \node [style=none] (129) at (1.5, 0.425) {};
      \node [style=none] (130) at (1.5, -0.425) {};
      \node [style=none] (131) at (0, -0.425) {};
      \node [style=none] (132) at (0, 0.425) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/+}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [style={wStyle/+}] (132.center) to (129.center);
      \draw [style={wStyle/+}] (130.center) to (131.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\decomposedNtermCirc}{mm}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (122) at (1.5, 1.4) {};
      \node [style=none] (123) at (1.5, -1.4) {};
      \node [style=none] (124) at (-1.45, -1.4) {};
      \node [style=none] (125) at (-1.45, 1.4) {};
      \node [style=none] (129) at (1.5, 0.65) {};
      \node [style=none] (130) at (1.5, -0.65) {};
      \node [style={funcStyle/+}] (131) at (0, -0.65) {$#2$};
      \node [style={funcStyle/+}] (132) at (0, 0.65) {$#1$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/+}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [style={wStyle/+}] (132) to (129.center);
      \draw [style={wStyle/+}] (130.center) to (131);
    \end{pgfonlayer}
  \end{tikzpicture}
}

\NewDocumentCommand{\closedDecomposedTensorCirc}{mmmmmm}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (122) at (2.475, 1.55) {};
      \node [style=none] (123) at (2.475, -1.6) {};
      \node [style=none] (124) at (-2.475, -1.6) {};
      \node [style=none] (125) at (-2.475, 1.55) {};
      \node [{boxStyle/+}] (127) at (0, -0.75) {$#4$};
      \node [{funcOpStyle/+}] (133) at (1.525, -0.75) {$#6$};
      \node [{boxStyle/+}] (134) at (0, 0.7) {$#3$};
      \node [{funcOpStyle/+}] (135) at (1.525, 0.7) {$#5$};
      \node [style={funcStyle/+}] (137) at (-1.525, 0.7) {$#1$};
      \node [style={funcStyle/+}] (138) at (-1.525, -0.75) {$#2$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/+}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [style={wStyle/+}] (127) to (133);
      \draw [style={wStyle/+}] (134) to (135);
      \draw [style={wStyle/+}] (137) to (134);
      \draw [style={wStyle/+}] (127) to (138);
    \end{pgfonlayer}
  \end{tikzpicture}
}

 \NewDocumentCommand{\cuppedCirc}{O{+}mO{w}}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (109) at (1.5, 0.25) {};
      \node [style=none] (122) at (1.5, -0.875) {};
      \node [style=none] (123) at (1.5, 0.875) {};
      \node [style=none] (124) at (-1.25, 0.875) {};
      \node [style=none] (125) at (-1.25, -0.875) {};
      \node [{dotStyle/#1}] (128) at (-0.25, -0.125) {};
      \node [style=none] (129) at (0.25, 0.25) {};
      \node [style=none] (130) at (0.25, -0.5) {};
      \node [{dotStyle/#1}] (131) at (-0.875, -0.125) {};
      \node [style=none] (133) at (1.5, -0.5) {};
      \ifthenelse{\equal{#3}{w}}{
        \node [{boxStyle/+}] (134) at (0.75, 0.25) {$#2$};
      }{
        \node [{boxOpStyle/-}] (134) at (0.75, 0.25) {$#2$};
      }
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [{wStyle/#1}, bend left] (130.center) to (128);
      \draw [{wStyle/#1}, bend left] (128) to (129.center);
      \draw [{wStyle/#1}] (128) to (131);
      \draw [{wStyle/#1}] (130.center) to (133.center);
      \draw [{wStyle/#1}] (109.center) to (134);
      \draw [{wStyle/#1}] (129.center) to (134);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\cappedCirc}{O{+}moo}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (109) at (-1.25, 0.25) {};
      \node [style=none] (122) at (-1.25, -0.875) {};
      \node [style=none] (123) at (-1.25, 0.875) {};
      \node [style=none] (124) at (1.5, 0.875) {};
      \node [style=none] (125) at (1.5, -0.875) {};
      \node [{dotStyle/#1}] (128) at (0.5, -0.125) {};
      \node [style=none] (129) at (0, 0.25) {};
      \node [style=none] (130) at (0, -0.5) {};
      \node [{dotStyle/#1}] (131) at (1.125, -0.125) {};
      \node [style=none] (133) at (-1.25, -0.5) {};
      \node [{boxStyle/+}] (134) at (-0.5, 0.25) {$#2$};
      \IfNoValueTF{#4}{}{
        \node [style=label] (135) at (-1.725, 0.25) {$#3$};
        \node [style=label] (136) at (-1.725, -0.5) {$#4$};
      }
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [{wStyle/#1}, bend right] (130.center) to (128);
      \draw [{wStyle/#1}, bend right] (128) to (129.center);
      \draw [{wStyle/#1}] (128) to (131);
      \draw [{wStyle/#1}] (130.center) to (133.center);
      \draw [{wStyle/#1}] (109.center) to (134);
      \draw [{wStyle/#1}] (129.center) to (134);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\circleCirc}{mmO{w}O{w}}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \ifthenelse{\equal{#4}{w}}{
        \node [style={boxStyle/+}] (109) at (0.75, 0.375) {$#2$};
      }{
        \node [style={boxOpStyle/-}] (109) at (0.75, 0.375) {$#2$};
      }
      \node [style=none] (122) at (2.875, -1) {};
      \node [style=none] (123) at (2.875, 1) {};
      \node [style=none] (124) at (-2.875, 1) {};
      \node [style=none] (125) at (-2.875, -1) {};
      \node [{dotStyle/-}] (128) at (-1.875, -0.125) {};
      \node [style=none] (129) at (-1.25, 0.375) {};
      \node [style=none] (130) at (-1.25, -0.625) {};
      \node [{dotStyle/-}] (131) at (-2.5, -0.125) {};
      \node [style=none] (133) at (0, -0.625) {};
      \ifthenelse{\equal{#3}{w}}{
        \node [{boxStyle/+}] (134) at (-0.75, 0.375) {$#1$};
      }{
        \node [{boxOpStyle/-}] (134) at (-0.75, 0.375) {$#1$};
      }
      \node [{dotStyle/-}] (135) at (1.875, -0.125) {};
      \node [style=none] (136) at (1.25, 0.375) {};
      \node [style=none] (137) at (1.25, -0.625) {};
      \node [{dotStyle/-}] (138) at (2.5, -0.125) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/-}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [{wStyle/-}, bend left] (130.center) to (128);
      \draw [{wStyle/-}, bend left] (128) to (129.center);
      \draw [{wStyle/-}] (128) to (131);
      \draw [{wStyle/-}] (130.center) to (133.center);
      \draw [{wStyle/-}] (109) to (134);
      \draw [{wStyle/-}] (129.center) to (134);
      \draw [{wStyle/-}, bend right] (137.center) to (135);
      \draw [{wStyle/-}, bend right] (135) to (136.center);
      \draw [{wStyle/-}] (135) to (138);
      \draw [style={wStyle/-}] (133.center) to (137.center);
      \draw [style={wStyle/-}] (109) to (136.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

 \NewDocumentCommand{\closedNaryCirc}{mm}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (122) at (2.6, 1.25) {};
      \node [style=none] (123) at (2.6, -1.25) {};
      \node [style=none] (124) at (-2.525, -1.25) {};
      \node [style=none] (125) at (-2.525, 1.25) {};
      \node [{funcOpStyle/+}, scale=1.2] (126) at (1.75, 0) {$\nterm{#2}$};
      \node [{funcStyle/+}, scale=1.2] (128) at (-1.725, 0) {$\nterm{#1}$};
      \node [style=none] (129) at (1.5, 0.55) {};
      \node [style=none] (130) at (1.5, -0.55) {};
      \node [style=none] (131) at (-1.5, -0.55) {};
      \node [style=none] (132) at (-1.5, 0.55) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/+}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [style={wStyle/+}] (132.center) to (129.center);
      \draw [style={wStyle/+}] (131.center) to (130.center);
    \end{pgfonlayer}
  \end{tikzpicture}
 }

\NewDocumentCommand{\propVar}{O{+}m}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style={boxStyle/#1}] (0) at (0, 0) {$#2$};
    \end{pgfonlayer}
  \end{tikzpicture}
}

\NewDocumentCommand{\propOpVar}{O{+}m}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style={boxOpStyle/#1}] (0) at (0, 0) {$#2$};
    \end{pgfonlayer}
  \end{tikzpicture}
}

\NewDocumentCommand{\propSeqCirc}{O{+}mm}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (112) at (-1.75, 0.75) {};
      \node [style=none] (113) at (-1.75, -0.75) {};
      \node [style=none] (114) at (1.75, -0.75) {};
      \node [style=none] (115) at (1.75, 0.75) {};
      \node [{boxStyle/+}] (122) at (-0.75, 0) {$#2$};
      \node [{boxStyle/+}] (123) at (0.75, 0) {$#3$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
    \end{pgfonlayer}
  \end{tikzpicture}
}

\NewDocumentCommand{\propTensorCirc}{O{+}mm}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (112) at (-0.75, 1.4) {};
      \node [style=none] (113) at (-0.75, -1.4) {};
      \node [style=none] (114) at (0.75, -1.4) {};
      \node [style=none] (115) at (0.75, 1.4) {};
      \node [{boxStyle/+}] (130) at (0, 0.65) {$#2$};
      \node [{boxStyle/+}] (146) at (0, -0.65) {$#3$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
    \end{pgfonlayer}
  \end{tikzpicture}
}

\NewDocumentCommand{\propCirc}{O{+}m}{
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (112) at (-0.75, 0.75) {};
      \node [style=none] (113) at (-0.75, -0.75) {};
      \node [style=none] (114) at (0.75, -0.75) {};
      \node [style=none] (115) at (0.75, 0.75) {};
      \node [{boxStyle/+}] (122) at (0, 0) {$#2$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/#1}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
    \end{pgfonlayer}
  \end{tikzpicture}
}



==> tikz/Cnm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-1.25, 1) {};
		\node [style=none] (113) at (-1.25, -1) {};
		\node [style=none] (114) at (1.25, -1) {};
		\node [style=none] (115) at (1.25, 1) {};
		\node [style=none] (125) at (1.25, 0.35) {};
		\node [style=none] (134) at (1.25, -0.375) {};
		\node [style=none] (135) at (0.5, 0.35) {};
		\node [style=label] (137) at (1.625, 0.35) {$m$};
		\node [style=none] (139) at (0.5, -0.375) {};
		\node [style={boxStyle/+}, scale=1.2] (140) at (0, 0) {$c$};
		\node [style=none] (141) at (-1.25, 0) {};
		\node [style=label] (142) at (-1.6, 0.025) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style={wStyle/+}] (141.center) to (140);
		\draw [style={wStyle/+}] (139.center) to (134.center);
		\draw [style={wStyle/+}] (125.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Dn1m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (1.275, 1) {};
		\node [style=none] (113) at (1.275, -1) {};
		\node [style=none] (114) at (-1.225, -1) {};
		\node [style=none] (115) at (-1.225, 1) {};
		\node [style=none] (125) at (-1.225, 0.35) {};
		\node [style=none] (134) at (-1.225, -0.375) {};
		\node [style=none] (135) at (-0.475, 0.35) {};
		\node [style=label] (137) at (-1.6, 0.35) {$m$};
		\node [style=none] (139) at (-0.475, -0.375) {};
		\node [style={boxStyle/+}, scale=1.2] (140) at (0.025, 0) {$d$};
		\node [style=none] (141) at (1.275, 0) {};
		\node [style=label] (142) at (1.625, 0.025) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style={wStyle/+}] (141.center) to (140);
		\draw [style={wStyle/+}] (139.center) to (134.center);
		\draw [style={wStyle/+}] (125.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/bottom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.15, 0) {};
		\node [{dotStyle/-}] (107) at (-0.4, 0) {};
		\node [style=none] (112) at (-1.15, 0.75) {};
		\node [style=none] (113) at (-1.15, -0.75) {};
		\node [style=none] (114) at (1.15, -0.75) {};
		\node [style=none] (115) at (1.15, 0.75) {};
		\node [style=none] (116) at (1.15, 0) {};
		\node [{dotStyle/-}] (117) at (0.4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/-}] (116.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/bwS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (-1.175, -1.125) {};
		\node [style=none] (123) at (-1.175, 1.125) {};
		\node [style=none] (124) at (1.175, 1.125) {};
		\node [style=none] (125) at (1.175, -1.125) {};
		\node [style=none] (127) at (-1.175, 0.375) {};
		\node [{dotStyle/-}] (128) at (0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (0.925, -0.375) {};
		\node [style=none] (132) at (1.175, 0.75) {};
		\node [style=none] (133) at (-1.175, -0.75) {};
		\node [style=none] (134) at (0, -0.875) {};
		\node [style=none] (135) at (0, 0.125) {};
		\node [style=none] (136) at (0.925, 0.125) {};
		\node [style=none] (137) at (0.925, -0.875) {};
		\node [style=none] (138) at (1.175, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/-}, bend right] (130.center) to (128);
		\draw [{wStyle/-}, bend right] (128) to (129.center);
		\draw [{wStyle/-}] (128) to (131.center);
		\draw [{wStyle/+}] (132.center) to (108.center);
		\draw [{wStyle/+}] (130.center) to (133.center);
		\draw [style={wStyle/+}] (138.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/bwZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (1.175, -1.125) {};
		\node [style=none] (123) at (1.175, 1.125) {};
		\node [style=none] (124) at (-1.175, 1.125) {};
		\node [style=none] (125) at (-1.175, -1.125) {};
		\node [style=none] (127) at (1.175, 0.375) {};
		\node [{dotStyle/-}] (128) at (-0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (-0.925, -0.375) {};
		\node [style=none] (132) at (-1.175, 0.75) {};
		\node [style=none] (133) at (1.175, -0.75) {};
		\node [style=none] (134) at (0, -0.875) {};
		\node [style=none] (135) at (0, 0.125) {};
		\node [style=none] (136) at (-0.925, 0.125) {};
		\node [style=none] (137) at (-0.925, -0.875) {};
		\node [style=none] (138) at (-1.175, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/-}, bend left] (130.center) to (128);
		\draw [{wStyle/-}, bend left] (128) to (129.center);
		\draw [{wStyle/-}] (128) to (131.center);
		\draw [{wStyle/+}] (132.center) to (108.center);
		\draw [{wStyle/+}] (130.center) to (133.center);
		\draw [style={wStyle/+}] (138.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/minus/cocopierCopier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-0.45, 0) {};
		\node [{dotStyle/-}] (117) at (0.45, 0) {};
		\node [style=none] (122) at (-1, 0.75) {};
		\node [style=none] (123) at (-1, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (126) at (1, 0.375) {};
		\node [style=none] (127) at (1, -0.375) {};
		\node [style=none] (128) at (-1, 0.375) {};
		\node [style=none] (129) at (-1, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/-}] (107) to (117);
		\draw [style={wStyle/-}, bend left] (117) to (126.center);
		\draw [style={wStyle/-}, bend left] (127.center) to (117);
		\draw [style={wStyle/-}, bend right] (129.center) to (107);
		\draw [style={wStyle/-}, bend right] (107) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/minus/codiscDisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-0.45, 0) {};
		\node [{dotStyle/-}] (117) at (0.45, 0) {};
		\node [style=none] (122) at (-1, 0.75) {};
		\node [style=none] (123) at (-1, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/-}] (107) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/minus/comAssoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-0.5, 0.25) {};
		\node [style=none] (108) at (0, 0.625) {};
		\node [style=none] (109) at (0, -0.125) {};
		\node [{dotStyle/-}] (110) at (0.25, -0.125) {};
		\node [style=none] (111) at (1, 0.625) {};
		\node [style=none] (122) at (-1.175, -0.75) {};
		\node [style=none] (123) at (-1.175, 1) {};
		\node [style=none] (124) at (1, 1) {};
		\node [style=none] (125) at (1, -0.75) {};
		\node [style=none] (127) at (-1.175, 0.25) {};
		\node [style=none] (128) at (0.75, 0.25) {};
		\node [style=none] (129) at (0.75, -0.5) {};
		\node [style=none] (130) at (1, 0.25) {};
		\node [style=none] (131) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}] (108.center) to (111.center);
		\draw [{wStyle/-}] (110) to (109.center);
		\draw [{wStyle/-}, bend right] (110) to (129.center);
		\draw [{wStyle/-}, bend right] (128.center) to (110);
		\draw [{wStyle/-}] (128.center) to (130.center);
		\draw [{wStyle/-}] (131.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/minus/comAssoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [{dotStyle/-}] (110) at (0.25, 0.375) {};
		\node [style=none] (111) at (1, -0.375) {};
		\node [style=none] (122) at (-1.175, 1) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 1) {};
		\node [style=none] (127) at (-1.175, 0) {};
		\node [style=none] (128) at (0.75, 0) {};
		\node [style=none] (129) at (0.75, 0.75) {};
		\node [style=none] (130) at (1, 0) {};
		\node [style=none] (131) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}] (108.center) to (111.center);
		\draw [{wStyle/-}] (110) to (109.center);
		\draw [{wStyle/-}, bend left] (110) to (129.center);
		\draw [{wStyle/-}, bend left] (128.center) to (110);
		\draw [{wStyle/-}] (128.center) to (130.center);
		\draw [{wStyle/-}] (131.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/minus/comComm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=none] (110) at (1, -0.375) {};
		\node [style=none] (111) at (1, 0.375) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (127) at (-1.175, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}, in=-180, out=0, looseness=0.75] (108.center) to (111.center);
		\draw [{wStyle/-}, in=0, out=180, looseness=0.75] (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/minus/comUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (0, 0.375) {};
		\node [style=none] (109) at (0, -0.375) {};
		\node [{dotStyle/-}] (110) at (0.5, 0.375) {};
		\node [style=none] (111) at (1, -0.375) {};
		\node [style=none] (122) at (-1.175, -0.75) {};
		\node [style=none] (123) at (-1.175, 0.75) {};
		\node [style=none] (124) at (1, 0.75) {};
		\node [style=none] (125) at (1, -0.75) {};
		\node [style=none] (127) at (-1.175, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (111.center) to (109.center);
		\draw [{wStyle/-}] (108.center) to (110);
		\draw [{wStyle/-}] (107) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/minus/copierLaxNat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.425, 0) {};
		\node [{boxStyle/+}] (107) at (-0.925, 0) {$c$};
		\node [style=none] (116) at (-0.425, 0) {};
		\node [{dotStyle/-}] (117) at (0, 0) {};
		\node [style=none] (118) at (0.5, -0.375) {};
		\node [style=none] (119) at (0.5, 0.375) {};
		\node [style=none] (120) at (0.75, -0.375) {};
		\node [style=none] (121) at (0.75, 0.375) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (-1.7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/-}, bend right] (119.center) to (117);
		\draw [{wStyle/-}, bend right] (117) to (118.center);
		\draw [{wStyle/-}] (116.center) to (117);
		\draw [{wStyle/-}] (121.center) to (119.center);
		\draw [{wStyle/-}] (118.center) to (120.center);
		\draw [style={wStyle/-}] (126.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/minus/copierLaxNat2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxStyle/+}, scale=0.6] (107) at (0, -0.35) {$c$};
		\node [{dotStyle/-}] (117) at (-1, 0) {};
		\node [style=none] (118) at (-0.5, -0.35) {};
		\node [style=none] (119) at (-0.5, 0.35) {};
		\node [style=none] (120) at (0.75, -0.35) {};
		\node [style=none] (121) at (0.75, 0.35) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (-1.7, 0) {};
		\node [{boxStyle/+}, scale=0.6] (127) at (0, 0.35) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (119.center) to (117);
		\draw [{wStyle/-}, bend right] (117) to (118.center);
		\draw [style={wStyle/-}] (117) to (126.center);
		\draw [style={wStyle/-}] (127) to (119.center);
		\draw [style={wStyle/-}] (127) to (121.center);
		\draw [style={wStyle/-}] (120.center) to (107);
		\draw [style={wStyle/-}] (107) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/minus/discardLaxNat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.425, 0) {};
		\node [{boxStyle/+}] (107) at (-0.925, 0) {$c$};
		\node [style=none] (116) at (-0.425, 0) {};
		\node [{dotStyle/-}] (117) at (0, 0) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (-1.7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/-}] (116.center) to (117);
		\draw [style={wStyle/-}] (126.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/minus/frob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (-1.175, -1.125) {};
		\node [style=none] (123) at (-1.175, 1.125) {};
		\node [style=none] (124) at (1.175, 1.125) {};
		\node [style=none] (125) at (1.175, -1.125) {};
		\node [style=none] (127) at (-1.175, 0.375) {};
		\node [{dotStyle/-}] (128) at (0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (1.175, -0.375) {};
		\node [style=none] (132) at (1.175, 0.75) {};
		\node [style=none] (133) at (-1.175, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}, bend right] (130.center) to (128);
		\draw [{wStyle/-}, bend right] (128) to (129.center);
		\draw [{wStyle/-}] (128) to (131.center);
		\draw [{wStyle/-}] (132.center) to (108.center);
		\draw [{wStyle/-}] (130.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}



==> tikz/axioms/cb/minus/frob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (1.175, -1.125) {};
		\node [style=none] (123) at (1.175, 1.125) {};
		\node [style=none] (124) at (-1.175, 1.125) {};
		\node [style=none] (125) at (-1.175, -1.125) {};
		\node [style=none] (127) at (1.175, 0.375) {};
		\node [{dotStyle/-}] (128) at (-0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (-1.175, -0.375) {};
		\node [style=none] (132) at (-1.175, 0.75) {};
		\node [style=none] (133) at (1.175, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}, bend left] (130.center) to (128);
		\draw [{wStyle/-}, bend left] (128) to (129.center);
		\draw [{wStyle/-}] (128) to (131.center);
		\draw [{wStyle/-}] (132.center) to (108.center);
		\draw [{wStyle/-}] (130.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/axioms/cb/minus/monAssoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (0.325, 0.25) {};
		\node [style=none] (108) at (-0.175, 0.625) {};
		\node [style=none] (109) at (-0.175, -0.125) {};
		\node [{dotStyle/-}] (110) at (-0.425, -0.125) {};
		\node [style=none] (111) at (-1.175, 0.625) {};
		\node [style=none] (122) at (1, -0.75) {};
		\node [style=none] (123) at (1, 1) {};
		\node [style=none] (124) at (-1.175, 1) {};
		\node [style=none] (125) at (-1.175, -0.75) {};
		\node [style=none] (127) at (1, 0.25) {};
		\node [style=none] (128) at (-0.925, 0.25) {};
		\node [style=none] (129) at (-0.925, -0.5) {};
		\node [style=none] (130) at (-1.175, 0.25) {};
		\node [style=none] (131) at (-1.175, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}] (108.center) to (111.center);
		\draw [{wStyle/-}] (110) to (109.center);
		\draw [{wStyle/-}, bend left] (110) to (129.center);
		\draw [{wStyle/-}, bend left] (128.center) to (110);
		\draw [{wStyle/-}] (128.center) to (130.center);
		\draw [{wStyle/-}] (131.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/minus/monAssoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (0.325, 0) {};
		\node [style=none] (108) at (-0.175, -0.375) {};
		\node [style=none] (109) at (-0.175, 0.375) {};
		\node [{dotStyle/-}] (110) at (-0.425, 0.375) {};
		\node [style=none] (111) at (-1.175, -0.375) {};
		\node [style=none] (122) at (1, 1) {};
		\node [style=none] (123) at (1, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 1) {};
		\node [style=none] (127) at (1, 0) {};
		\node [style=none] (128) at (-0.925, 0) {};
		\node [style=none] (129) at (-0.925, 0.75) {};
		\node [style=none] (130) at (-1.175, 0) {};
		\node [style=none] (131) at (-1.175, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}] (108.center) to (111.center);
		\draw [{wStyle/-}] (110) to (109.center);
		\draw [{wStyle/-}, bend right] (110) to (129.center);
		\draw [{wStyle/-}, bend right] (128.center) to (110);
		\draw [{wStyle/-}] (128.center) to (130.center);
		\draw [{wStyle/-}] (131.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/minus/monComm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (0.325, 0) {};
		\node [style=none] (108) at (-0.175, -0.375) {};
		\node [style=none] (109) at (-0.175, 0.375) {};
		\node [style=none] (110) at (-1.175, -0.375) {};
		\node [style=none] (111) at (-1.175, 0.375) {};
		\node [style=none] (122) at (1, 0.75) {};
		\node [style=none] (123) at (1, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 0.75) {};
		\node [style=none] (127) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}, in=0, out=180, looseness=0.75] (108.center) to (111.center);
		\draw [{wStyle/-}, in=180, out=0, looseness=0.75] (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/minus/monUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (0.325, 0) {};
		\node [style=none] (108) at (-0.175, 0.375) {};
		\node [style=none] (109) at (-0.175, -0.375) {};
		\node [{dotStyle/-}] (110) at (-0.675, 0.375) {};
		\node [style=none] (111) at (-1.175, -0.375) {};
		\node [style=none] (122) at (1, -0.75) {};
		\node [style=none] (123) at (1, 0.75) {};
		\node [style=none] (124) at (-1.175, 0.75) {};
		\node [style=none] (125) at (-1.175, -0.75) {};
		\node [style=none] (127) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (111.center) to (109.center);
		\draw [{wStyle/-}] (108.center) to (110);
		\draw [{wStyle/-}] (107) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/minus/specFrob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (0.5, 0) {};
		\node [style=none] (108) at (0, 0.375) {};
		\node [style=none] (109) at (0, -0.375) {};
		\node [style=none] (122) at (1.2, -0.75) {};
		\node [style=none] (123) at (1.2, 0.75) {};
		\node [style=none] (124) at (-1.225, 0.75) {};
		\node [style=none] (125) at (-1.225, -0.75) {};
		\node [style=none] (127) at (1.2, 0) {};
		\node [{dotStyle/-}] (128) at (-0.525, 0) {};
		\node [style=none] (131) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}] (128) to (131.center);
		\draw [{wStyle/-}, bend left] (128) to (108.center);
		\draw [{wStyle/-}, bend right] (128) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/plus/cocopierCopier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.45, 0) {};
		\node [{dotStyle/+}] (117) at (0.45, 0) {};
		\node [style=none] (122) at (-1, 0.75) {};
		\node [style=none] (123) at (-1, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (126) at (1, 0.375) {};
		\node [style=none] (127) at (1, -0.375) {};
		\node [style=none] (128) at (-1, 0.375) {};
		\node [style=none] (129) at (-1, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/+}] (107) to (117);
		\draw [style={wStyle/+}, bend left] (117) to (126.center);
		\draw [style={wStyle/+}, bend left] (127.center) to (117);
		\draw [style={wStyle/+}, bend right] (129.center) to (107);
		\draw [style={wStyle/+}, bend right] (107) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/plus/codiscDisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.45, 0) {};
		\node [{dotStyle/+}] (117) at (0.45, 0) {};
		\node [style=none] (122) at (-1, 0.75) {};
		\node [style=none] (123) at (-1, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/+}] (107) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/plus/comAssoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.5, 0.25) {};
		\node [style=none] (108) at (0, 0.625) {};
		\node [style=none] (109) at (0, -0.125) {};
		\node [{dotStyle/+}] (110) at (0.25, -0.125) {};
		\node [style=none] (111) at (1, 0.625) {};
		\node [style=none] (122) at (-1.175, -0.75) {};
		\node [style=none] (123) at (-1.175, 1) {};
		\node [style=none] (124) at (1, 1) {};
		\node [style=none] (125) at (1, -0.75) {};
		\node [style=none] (127) at (-1.175, 0.25) {};
		\node [style=none] (128) at (0.75, 0.25) {};
		\node [style=none] (129) at (0.75, -0.5) {};
		\node [style=none] (130) at (1, 0.25) {};
		\node [style=none] (131) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}] (108.center) to (111.center);
		\draw [{wStyle/+}] (110) to (109.center);
		\draw [{wStyle/+}, bend right] (110) to (129.center);
		\draw [{wStyle/+}, bend right] (128.center) to (110);
		\draw [{wStyle/+}] (128.center) to (130.center);
		\draw [{wStyle/+}] (131.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/plus/comAssoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [{dotStyle/+}] (110) at (0.25, 0.375) {};
		\node [style=none] (111) at (1, -0.375) {};
		\node [style=none] (122) at (-1.175, 1) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 1) {};
		\node [style=none] (127) at (-1.175, 0) {};
		\node [style=none] (128) at (0.75, 0) {};
		\node [style=none] (129) at (0.75, 0.75) {};
		\node [style=none] (130) at (1, 0) {};
		\node [style=none] (131) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}] (108.center) to (111.center);
		\draw [{wStyle/+}] (110) to (109.center);
		\draw [{wStyle/+}, bend left] (110) to (129.center);
		\draw [{wStyle/+}, bend left] (128.center) to (110);
		\draw [{wStyle/+}] (128.center) to (130.center);
		\draw [{wStyle/+}] (131.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/plus/comComm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=none] (110) at (1, -0.375) {};
		\node [style=none] (111) at (1, 0.375) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (127) at (-1.175, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}, in=-180, out=0, looseness=0.75] (108.center) to (111.center);
		\draw [{wStyle/+}, in=0, out=180, looseness=0.75] (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/plus/comUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (0, 0.375) {};
		\node [style=none] (109) at (0, -0.375) {};
		\node [{dotStyle/+}] (110) at (0.5, 0.375) {};
		\node [style=none] (111) at (1, -0.375) {};
		\node [style=none] (122) at (-1.175, -0.75) {};
		\node [style=none] (123) at (-1.175, 0.75) {};
		\node [style=none] (124) at (1, 0.75) {};
		\node [style=none] (125) at (1, -0.75) {};
		\node [style=none] (127) at (-1.175, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110);
		\draw [{wStyle/+}] (107) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/plus/copierLaxNat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.425, 0) {};
		\node [{boxStyle/+}] (107) at (-0.925, 0) {$c$};
		\node [style=none] (116) at (-0.425, 0) {};
		\node [{dotStyle/+}] (117) at (0, 0) {};
		\node [style=none] (118) at (0.5, -0.375) {};
		\node [style=none] (119) at (0.5, 0.375) {};
		\node [style=none] (120) at (0.75, -0.375) {};
		\node [style=none] (121) at (0.75, 0.375) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (-1.7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/+}, bend right] (119.center) to (117);
		\draw [{wStyle/+}, bend right] (117) to (118.center);
		\draw [{wStyle/+}] (116.center) to (117);
		\draw [{wStyle/+}] (121.center) to (119.center);
		\draw [{wStyle/+}] (118.center) to (120.center);
		\draw [style={wStyle/+}] (126.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/plus/copierLaxNat2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxStyle/+}, scale=0.6] (107) at (0, -0.35) {$c$};
		\node [{dotStyle/+}] (117) at (-1, 0) {};
		\node [style=none] (118) at (-0.5, -0.35) {};
		\node [style=none] (119) at (-0.5, 0.35) {};
		\node [style=none] (120) at (0.75, -0.35) {};
		\node [style=none] (121) at (0.75, 0.35) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (-1.7, 0) {};
		\node [{boxStyle/+}, scale=0.6] (127) at (0, 0.35) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (119.center) to (117);
		\draw [{wStyle/+}, bend right] (117) to (118.center);
		\draw [style={wStyle/+}] (117) to (126.center);
		\draw [style={wStyle/+}] (127) to (119.center);
		\draw [style={wStyle/+}] (127) to (121.center);
		\draw [style={wStyle/+}] (120.center) to (107);
		\draw [style={wStyle/+}] (107) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/plus/discardLaxNat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.425, 0) {};
		\node [{boxStyle/+}] (107) at (-0.925, 0) {$c$};
		\node [style=none] (116) at (-0.425, 0) {};
		\node [{dotStyle/+}] (117) at (0, 0) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (-1.7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/+}] (116.center) to (117);
		\draw [style={wStyle/+}] (126.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/plus/frob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (-1.175, -1.125) {};
		\node [style=none] (123) at (-1.175, 1.125) {};
		\node [style=none] (124) at (1.175, 1.125) {};
		\node [style=none] (125) at (1.175, -1.125) {};
		\node [style=none] (127) at (-1.175, 0.375) {};
		\node [{dotStyle/+}] (128) at (0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (1.175, -0.375) {};
		\node [style=none] (132) at (1.175, 0.75) {};
		\node [style=none] (133) at (-1.175, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}, bend right] (130.center) to (128);
		\draw [{wStyle/+}, bend right] (128) to (129.center);
		\draw [{wStyle/+}] (128) to (131.center);
		\draw [{wStyle/+}] (132.center) to (108.center);
		\draw [{wStyle/+}] (130.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}



==> tikz/axioms/cb/plus/frob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (1.175, -1.125) {};
		\node [style=none] (123) at (1.175, 1.125) {};
		\node [style=none] (124) at (-1.175, 1.125) {};
		\node [style=none] (125) at (-1.175, -1.125) {};
		\node [style=none] (127) at (1.175, 0.375) {};
		\node [{dotStyle/+}] (128) at (-0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (-1.175, -0.375) {};
		\node [style=none] (132) at (-1.175, 0.75) {};
		\node [style=none] (133) at (1.175, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}, bend left] (130.center) to (128);
		\draw [{wStyle/+}, bend left] (128) to (129.center);
		\draw [{wStyle/+}] (128) to (131.center);
		\draw [{wStyle/+}] (132.center) to (108.center);
		\draw [{wStyle/+}] (130.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/axioms/cb/plus/monAssoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (0.325, 0.25) {};
		\node [style=none] (108) at (-0.175, 0.625) {};
		\node [style=none] (109) at (-0.175, -0.125) {};
		\node [{dotStyle/+}] (110) at (-0.425, -0.125) {};
		\node [style=none] (111) at (-1.175, 0.625) {};
		\node [style=none] (122) at (1, -0.75) {};
		\node [style=none] (123) at (1, 1) {};
		\node [style=none] (124) at (-1.175, 1) {};
		\node [style=none] (125) at (-1.175, -0.75) {};
		\node [style=none] (127) at (1, 0.25) {};
		\node [style=none] (128) at (-0.925, 0.25) {};
		\node [style=none] (129) at (-0.925, -0.5) {};
		\node [style=none] (130) at (-1.175, 0.25) {};
		\node [style=none] (131) at (-1.175, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}] (108.center) to (111.center);
		\draw [{wStyle/+}] (110) to (109.center);
		\draw [{wStyle/+}, bend left] (110) to (129.center);
		\draw [{wStyle/+}, bend left] (128.center) to (110);
		\draw [{wStyle/+}] (128.center) to (130.center);
		\draw [{wStyle/+}] (131.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/plus/monAssoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (0.325, 0) {};
		\node [style=none] (108) at (-0.175, -0.375) {};
		\node [style=none] (109) at (-0.175, 0.375) {};
		\node [{dotStyle/+}] (110) at (-0.425, 0.375) {};
		\node [style=none] (111) at (-1.175, -0.375) {};
		\node [style=none] (122) at (1, 1) {};
		\node [style=none] (123) at (1, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 1) {};
		\node [style=none] (127) at (1, 0) {};
		\node [style=none] (128) at (-0.925, 0) {};
		\node [style=none] (129) at (-0.925, 0.75) {};
		\node [style=none] (130) at (-1.175, 0) {};
		\node [style=none] (131) at (-1.175, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}] (108.center) to (111.center);
		\draw [{wStyle/+}] (110) to (109.center);
		\draw [{wStyle/+}, bend right] (110) to (129.center);
		\draw [{wStyle/+}, bend right] (128.center) to (110);
		\draw [{wStyle/+}] (128.center) to (130.center);
		\draw [{wStyle/+}] (131.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/plus/monComm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (0.325, 0) {};
		\node [style=none] (108) at (-0.175, -0.375) {};
		\node [style=none] (109) at (-0.175, 0.375) {};
		\node [style=none] (110) at (-1.175, -0.375) {};
		\node [style=none] (111) at (-1.175, 0.375) {};
		\node [style=none] (122) at (1, 0.75) {};
		\node [style=none] (123) at (1, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 0.75) {};
		\node [style=none] (127) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}, in=0, out=180, looseness=0.75] (108.center) to (111.center);
		\draw [{wStyle/+}, in=180, out=0, looseness=0.75] (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/plus/monUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (0.325, 0) {};
		\node [style=none] (108) at (-0.175, 0.375) {};
		\node [style=none] (109) at (-0.175, -0.375) {};
		\node [{dotStyle/+}] (110) at (-0.675, 0.375) {};
		\node [style=none] (111) at (-1.175, -0.375) {};
		\node [style=none] (122) at (1, -0.75) {};
		\node [style=none] (123) at (1, 0.75) {};
		\node [style=none] (124) at (-1.175, 0.75) {};
		\node [style=none] (125) at (-1.175, -0.75) {};
		\node [style=none] (127) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110);
		\draw [{wStyle/+}] (107) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/cb/plus/specFrob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (0.5, 0) {};
		\node [style=none] (108) at (0, 0.375) {};
		\node [style=none] (109) at (0, -0.375) {};
		\node [style=none] (122) at (1.2, -0.75) {};
		\node [style=none] (123) at (1.2, 0.75) {};
		\node [style=none] (124) at (-1.225, 0.75) {};
		\node [style=none] (125) at (-1.225, -0.75) {};
		\node [style=none] (127) at (1.2, 0) {};
		\node [{dotStyle/+}] (128) at (-0.525, 0) {};
		\node [style=none] (131) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}] (128) to (131.center);
		\draw [{wStyle/+}, bend left] (128) to (108.center);
		\draw [{wStyle/+}, bend right] (128) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/closedFunc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={funcOpStyle/-}, scale=0.7] (107) at (-1.7, 0.075) {$f$};
		\node [style={dotStyle/-}] (117) at (-0.7, 0.5) {};
		\node [style=none] (118) at (-1.2, 0.075) {};
		\node [style=none] (119) at (-1.2, 0.925) {};
		\node [style=none] (120) at (-2.2, 0.075) {};
		\node [style=none] (121) at (-2.45, 0.925) {};
		\node [style=none] (122) at (4.75, 1.5) {};
		\node [style=none] (123) at (4.75, -1.55) {};
		\node [style=none] (124) at (-4.45, -1.55) {};
		\node [style=none] (125) at (-4.45, 1.5) {};
		\node [style={funcOpStyle/-}, scale=0.7] (127) at (-1.7, 0.925) {$f$};
		\node [style={dotStyle/+}] (129) at (1.7, 0.5) {};
		\node [style=none] (130) at (2.2, 0.15) {};
		\node [style=none] (131) at (2.2, 0.85) {};
		\node [style=none] (132) at (2.45, 0.15) {};
		\node [style=none] (133) at (2.45, 0.85) {};
		\node [style=none] (134) at (0, 1.25) {};
		\node [style=none] (135) at (0, -0.25) {};
		\node [style=none] (136) at (2.45, -0.25) {};
		\node [style=none] (137) at (2.45, 1.25) {};
		\node [style=none] (138) at (0, 0.5) {};
		\node [style={funcStyle/+}] (139) at (0.75, 0.5) {$f$};
		\node [style={dotStyle/-}] (140) at (-3.25, 0.25) {};
		\node [style={dotStyle/-}] (141) at (-3.25, -0.55) {};
		\node [style={dotStyle/-}] (142) at (-4, 0.25) {};
		\node [style={dotStyle/-}] (143) at (-4, -0.55) {};
		\node [style=none] (144) at (-2.25, -1.15) {};
		\node [style=none] (145) at (-2, -0.65) {};
		\node [style=none] (146) at (2.5, 0.15) {};
		\node [style=none] (147) at (2.75, 0.85) {};
		\node [style={dotStyle/-}] (148) at (3.55, 0.25) {};
		\node [style={dotStyle/-}] (149) at (3.55, -0.55) {};
		\node [style={dotStyle/-}] (150) at (4.3, 0.25) {};
		\node [style={dotStyle/-}] (151) at (4.3, -0.55) {};
		\node [style=none] (152) at (2.55, -1.15) {};
		\node [style=none] (153) at (2.55, -0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/-}, bend left] (119.center) to (117);
		\draw [style={wStyle/-}, bend left] (117) to (118.center);
		\draw [style={wStyle/-}] (127) to (119.center);
		\draw [style={wStyle/-}] (127) to (121.center);
		\draw [style={wStyle/-}] (120.center) to (107);
		\draw [style={wStyle/-}] (107) to (118.center);
		\draw [{bgStyle/+}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [style={wStyle/+}, bend right] (131.center) to (129);
		\draw [style={wStyle/+}, bend right] (129) to (130.center);
		\draw [style={wStyle/+}] (131.center) to (133.center);
		\draw [style={wStyle/+}] (130.center) to (132.center);
		\draw [style={wStyle/+}] (139) to (129);
		\draw [style={wStyle/+}] (139) to (138.center);
		\draw [style={wStyle/-}] (117) to (138.center);
		\draw [style={wStyle/-}] (140) to (142);
		\draw [style={wStyle/-}] (143) to (141);
		\draw [style={wStyle/-}, bend left] (140) to (121.center);
		\draw [style={wStyle/-}, bend left] (141) to (120.center);
		\draw [style={wStyle/-}, bend right] (140) to (145.center);
		\draw [style={wStyle/-}, bend right] (141) to (144.center);
		\draw [style={wStyle/-}] (148) to (150);
		\draw [style={wStyle/-}] (151) to (149);
		\draw [style={wStyle/-}, bend right] (148) to (147.center);
		\draw [style={wStyle/-}, bend right] (149) to (146.center);
		\draw [style={wStyle/-}, bend left] (148) to (153.center);
		\draw [style={wStyle/-}, bend left] (149) to (152.center);
		\draw [style={wStyle/-}] (132.center) to (146.center);
		\draw [style={wStyle/-}] (147.center) to (133.center);
		\draw [style={wStyle/-}] (145.center) to (153.center);
		\draw [style={wStyle/-}] (152.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/closedFunc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={dotStyle/-}] (117) at (-1.45, 0) {};
		\node [style=none] (122) at (2, 1) {};
		\node [style=none] (123) at (2, -1.05) {};
		\node [style=none] (124) at (-2.2, -1.05) {};
		\node [style=none] (125) at (-2.2, 1) {};
		\node [style={dotStyle/+}] (129) at (0.95, 0) {};
		\node [style=none] (134) at (-0.75, 0.75) {};
		\node [style=none] (135) at (-0.75, -0.75) {};
		\node [style=none] (136) at (1.7, -0.75) {};
		\node [style=none] (137) at (1.7, 0.75) {};
		\node [style=none] (138) at (-0.75, 0) {};
		\node [style={funcStyle/+}] (139) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [style={wStyle/+}] (139) to (129);
		\draw [style={wStyle/+}] (139) to (138.center);
		\draw [style={wStyle/-}] (117) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/exclmiddle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-1, 0) {};
		\node [style=none] (108) at (-0.5, -0.375) {};
		\node [style=none] (109) at (-0.5, 0.375) {};
		\node [style=none] (122) at (-1.45, 0.9) {};
		\node [style=none] (123) at (-1.45, -0.75) {};
		\node [style=none] (124) at (1.25, -0.75) {};
		\node [style=none] (125) at (1.25, 0.9) {};
		\node [style=none] (131) at (0.3, 0.375) {};
		\node [style=none] (132) at (0.3, -0.375) {};
		\node [style=none] (134) at (-0.5, 0.65) {};
		\node [style=none] (135) at (-0.5, 0.1) {};
		\node [style=none] (136) at (0.3, 0.1) {};
		\node [style=none] (137) at (0.3, 0.65) {};
		\node [style=none] (142) at (-1.45, 0) {};
		\node [{dotStyle/-}] (143) at (0.8, 0) {};
		\node [style=none] (144) at (0.3, -0.375) {};
		\node [style=none] (145) at (0.3, 0.375) {};
		\node [style=none] (150) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (132.center) to (108.center);
		\draw [style={wStyle/+}] (109.center) to (131.center);
		\draw [style={wStyle/-}] (142.center) to (107);
		\draw [{wStyle/-}, bend left] (145.center) to (143);
		\draw [{wStyle/-}, bend left] (143) to (144.center);
		\draw [style={wStyle/-}] (150.center) to (143);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/id2M.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-0.75, 0.375) {};
      \node [style=none] (112) at (-0.75, 0.75) {};
      \node [style=none] (113) at (-0.75, -0.75) {};
      \node [style=none] (114) at (0.75, -0.75) {};
      \node [style=none] (115) at (0.75, 0.75) {};
      \node [style=none] (121) at (0.75, 0.375) {};
      \node [style=none] (122) at (-0.75, -0.3755) {};
      \node [style=none] (123) at (0.75, -0.3755) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/-}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/-}] (81.center) to (121.center);
      \draw [{wStyle/-}] (122.center) to (123.center);
    \end{pgfonlayer}
  \end{tikzpicture}

==> tikz/axioms/id2Mbig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (-1.4, 1.375) {};
		\node [style=none] (123) at (-1.4, -1.375) {};
		\node [style=none] (124) at (1.475, -1.375) {};
		\node [style=none] (125) at (1.475, 1.375) {};
		\node [style=none] (127) at (-1.4, 0.625) {};
		\node [style=none] (134) at (1.5, 0.625) {};
		\node [style=none] (139) at (-1.425, -0.625) {};
		\node [style=none] (142) at (1.475, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/-}] (127.center) to (134.center);
		\draw [style={wStyle/-}] (142.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/id2P.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-0.75, 0.375) {};
      \node [style=none] (112) at (-0.75, 0.75) {};
      \node [style=none] (113) at (-0.75, -0.75) {};
      \node [style=none] (114) at (0.75, -0.75) {};
      \node [style=none] (115) at (0.75, 0.75) {};
      \node [style=none] (121) at (0.75, 0.375) {};
      \node [style=none] (122) at (-0.75, -0.3755) {};
      \node [style=none] (123) at (0.75, -0.3755) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/+}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/+}] (81.center) to (121.center);
      \draw [{wStyle/+}] (122.center) to (123.center);
    \end{pgfonlayer}
  \end{tikzpicture}

==> tikz/axioms/id2Pbig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (-1.4, 1.375) {};
		\node [style=none] (123) at (-1.4, -1.375) {};
		\node [style=none] (124) at (1.475, -1.375) {};
		\node [style=none] (125) at (1.475, 1.375) {};
		\node [style=none] (127) at (-1.4, 0.625) {};
		\node [style=none] (134) at (1.5, 0.625) {};
		\node [style=none] (139) at (-1.425, -0.625) {};
		\node [style=none] (142) at (1.475, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/+}] (127.center) to (134.center);
		\draw [style={wStyle/+}] (142.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/idMPlusidM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (-1.4, 1.375) {};
		\node [style=none] (123) at (-1.4, -1.375) {};
		\node [style=none] (124) at (1.475, -1.375) {};
		\node [style=none] (125) at (1.475, 1.375) {};
		\node [style=none] (126) at (1.075, 0.625) {};
		\node [style=none] (127) at (-1.4, 0.625) {};
		\node [style=none] (130) at (-1, 1.125) {};
		\node [style=none] (131) at (-1, 0.125) {};
		\node [style=none] (132) at (1.075, 0.125) {};
		\node [style=none] (133) at (1.075, 1.125) {};
		\node [style=none] (134) at (1.5, 0.625) {};
		\node [style=none] (138) at (1.075, -0.625) {};
		\node [style=none] (139) at (-1.425, -0.625) {};
		\node [style=none] (142) at (1.475, -0.625) {};
		\node [style=none] (143) at (-1, -0.125) {};
		\node [style=none] (144) at (-1, -1.125) {};
		\node [style=none] (145) at (1.075, -1.125) {};
		\node [style=none] (146) at (1.075, -0.125) {};
		\node [style=none] (147) at (-1, 0.625) {};
		\node [style=none] (148) at (-1, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={bgStyle/-}] (145.center)
			 to (144.center)
			 to (143.center)
			 to (146.center)
			 to cycle;
		\draw [style={wStyle/+}] (147.center) to (127.center);
		\draw [style={wStyle/+}] (148.center) to (139.center);
		\draw [style={wStyle/+}] (138.center) to (142.center);
		\draw [style={wStyle/+}] (126.center) to (134.center);
		\draw [style={wStyle/-}] (147.center) to (126.center);
		\draw [style={wStyle/-}] (138.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/idPMinusidP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (-1.4, 1.375) {};
		\node [style=none] (123) at (-1.4, -1.375) {};
		\node [style=none] (124) at (1.475, -1.375) {};
		\node [style=none] (125) at (1.475, 1.375) {};
		\node [style=none] (126) at (1.075, 0.625) {};
		\node [style=none] (127) at (-1.4, 0.625) {};
		\node [style=none] (130) at (-1, 1.125) {};
		\node [style=none] (131) at (-1, 0.125) {};
		\node [style=none] (132) at (1.075, 0.125) {};
		\node [style=none] (133) at (1.075, 1.125) {};
		\node [style=none] (134) at (1.5, 0.625) {};
		\node [style=none] (138) at (1.075, -0.625) {};
		\node [style=none] (139) at (-1.425, -0.625) {};
		\node [style=none] (142) at (1.475, -0.625) {};
		\node [style=none] (143) at (-1, -0.125) {};
		\node [style=none] (144) at (-1, -1.125) {};
		\node [style=none] (145) at (1.075, -1.125) {};
		\node [style=none] (146) at (1.075, -0.125) {};
		\node [style=none] (147) at (-1, 0.625) {};
		\node [style=none] (148) at (-1, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/+}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={bgStyle/+}] (145.center)
			 to (144.center)
			 to (143.center)
			 to (146.center)
			 to cycle;
		\draw [style={wStyle/-}] (147.center) to (127.center);
		\draw [style={wStyle/-}] (148.center) to (139.center);
		\draw [style={wStyle/-}] (138.center) to (142.center);
		\draw [style={wStyle/-}] (126.center) to (134.center);
		\draw [style={wStyle/+}] (147.center) to (126.center);
		\draw [style={wStyle/+}] (138.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/leftLinDistr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.5, 0) {};
		\node [style={boxStyle/+}] (107) at (0.25, 0) {$d$};
		\node [style={boxStyle/+}] (117) at (1.75, 0) {$e$};
		\node [style=none] (122) at (-2.35, 1) {};
		\node [style=none] (123) at (-2.35, -1) {};
		\node [style=none] (124) at (2.975, -1) {};
		\node [style=none] (125) at (2.975, 1) {};
		\node [style=none] (126) at (2.575, 0) {};
		\node [style=none] (127) at (-2.35, 0) {};
		\node [style=none] (128) at (1, 0) {};
		\node [style={boxStyle/+}] (129) at (-1.5, 0) {$c$};
		\node [style=none] (130) at (-0.5, 0.75) {};
		\node [style=none] (131) at (-0.5, -0.75) {};
		\node [style=none] (132) at (2.575, -0.75) {};
		\node [style=none] (133) at (2.575, 0.75) {};
		\node [style=none] (134) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/-}] (81.center) to (107);
		\draw [style={wStyle/-}] (117) to (126.center);
		\draw [style={wStyle/-}] (107) to (128.center);
		\draw [style={wStyle/-}] (117) to (128.center);
		\draw [style={wStyle/+}] (127.center) to (129);
		\draw [style={wStyle/+}] (129) to (81.center);
		\draw [style={wStyle/+}] (134.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/leftLinDistr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.5, 0) {};
		\node [style={boxStyle/+}] (107) at (0.25, 0) {$d$};
		\node [style={boxStyle/+}] (117) at (2, 0) {$e$};
		\node [style=none] (122) at (-2.35, 1) {};
		\node [style=none] (123) at (-2.35, -1) {};
		\node [style=none] (124) at (2.975, -1) {};
		\node [style=none] (125) at (2.975, 1) {};
		\node [style=none] (127) at (-2, 0) {};
		\node [style=none] (128) at (1.075, 0) {};
		\node [style={boxStyle/+}] (129) at (-1.25, 0) {$c$};
		\node [style=none] (130) at (-2, 0.75) {};
		\node [style=none] (131) at (-2, -0.75) {};
		\node [style=none] (132) at (1.075, -0.75) {};
		\node [style=none] (133) at (1.075, 0.75) {};
		\node [style=none] (134) at (3, 0) {};
		\node [style=none] (135) at (-2.35, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/+}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/+}] (81.center) to (107);
		\draw [style={wStyle/+}] (107) to (128.center);
		\draw [style={wStyle/-}] (117) to (128.center);
		\draw [style={wStyle/+}] (127.center) to (129);
		\draw [style={wStyle/+}] (129) to (81.center);
		\draw [style={wStyle/-}] (117) to (134.center);
		\draw [style={wStyle/-}] (135.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/linStr1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={boxStyle/+}] (107) at (0.75, 0.875) {$d$};
		\node [style=none] (122) at (-1.9, 1.875) {};
		\node [style=none] (123) at (-1.9, -1.875) {};
		\node [style=none] (124) at (1.975, -1.875) {};
		\node [style=none] (125) at (1.975, 1.875) {};
		\node [style=none] (126) at (1.575, 0.875) {};
		\node [style=none] (127) at (-1.9, 0.875) {};
		\node [style={boxStyle/+}] (129) at (-0.7, 0.875) {$c$};
		\node [style=none] (130) at (-1.5, 1.625) {};
		\node [style=none] (131) at (-1.5, 0.125) {};
		\node [style=none] (132) at (1.575, 0.125) {};
		\node [style=none] (133) at (1.575, 1.625) {};
		\node [style=none] (134) at (2, 0.875) {};
		\node [style={boxStyle/+}] (136) at (0.725, -0.875) {$f$};
		\node [style=none] (138) at (1.575, -0.875) {};
		\node [style=none] (139) at (-1.925, -0.875) {};
		\node [style={boxStyle/+}] (141) at (-0.725, -0.875) {$e$};
		\node [style=none] (142) at (1.975, -0.875) {};
		\node [style=none] (143) at (-1.5, -0.125) {};
		\node [style=none] (144) at (-1.5, -1.625) {};
		\node [style=none] (145) at (1.575, -1.625) {};
		\node [style=none] (146) at (1.575, -0.125) {};
		\node [style=none] (147) at (-1.5, 0.875) {};
		\node [style=none] (148) at (-1.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={bgStyle/-}] (145.center)
			 to (144.center)
			 to (143.center)
			 to (146.center)
			 to cycle;
		\draw [style={wStyle/+}] (147.center) to (127.center);
		\draw [style={wStyle/+}] (148.center) to (139.center);
		\draw [style={wStyle/+}] (138.center) to (142.center);
		\draw [style={wStyle/+}] (126.center) to (134.center);
		\draw [style={wStyle/-}] (147.center) to (129);
		\draw [style={wStyle/-}] (129) to (107);
		\draw [style={wStyle/-}] (107) to (126.center);
		\draw [style={wStyle/-}] (148.center) to (141);
		\draw [style={wStyle/-}] (141) to (136);
		\draw [style={wStyle/-}] (136) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/axioms/linStr1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.125, 0.85) {};
		\node [style={boxStyle/+}] (107) at (-0.675, 0.85) {$c$};
		\node [style=none] (122) at (1.975, 1.85) {};
		\node [style=none] (123) at (1.975, -1.85) {};
		\node [style=none] (124) at (-1.85, -1.85) {};
		\node [style=none] (125) at (-1.85, 1.85) {};
		\node [style=none] (126) at (-1.45, 0.85) {};
		\node [style=none] (127) at (1.975, 0.85) {};
		\node [style={boxStyle/+}] (129) at (1.125, 0.85) {$d$};
		\node [style=none] (130) at (0.125, 1.6) {};
		\node [style=none] (131) at (0.125, -1.6) {};
		\node [style=none] (132) at (-1.45, -1.6) {};
		\node [style=none] (133) at (-1.45, 1.6) {};
		\node [style=none] (134) at (-1.875, 0.85) {};
		\node [style=none] (135) at (0.15, -0.85) {};
		\node [style={boxStyle/+}] (136) at (-0.675, -0.85) {$e$};
		\node [style=none] (138) at (-1.425, -0.85) {};
		\node [style=none] (139) at (2, -0.85) {};
		\node [style={boxStyle/+}] (141) at (1.125, -0.85) {$f$};
		\node [style=none] (142) at (-1.85, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/+}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/+}] (81.center) to (107);
		\draw [style={wStyle/-}] (127.center) to (129);
		\draw [style={wStyle/-}] (129) to (81.center);
		\draw [style={wStyle/-}] (134.center) to (126.center);
		\draw [style={wStyle/+}] (135.center) to (136);
		\draw [style={wStyle/-}] (139.center) to (141);
		\draw [style={wStyle/-}] (141) to (135.center);
		\draw [style={wStyle/-}] (142.center) to (138.center);
		\draw [style={wStyle/+}] (107) to (126.center);
		\draw [style={wStyle/+}] (136) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/axioms/linStr2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0.85) {};
		\node [style={boxStyle/+}] (107) at (0.8, 0.85) {$d$};
		\node [style=none] (122) at (-1.85, 1.85) {};
		\node [style=none] (123) at (-1.85, -1.85) {};
		\node [style=none] (124) at (1.975, -1.85) {};
		\node [style=none] (125) at (1.975, 1.85) {};
		\node [style=none] (126) at (1.575, 0.85) {};
		\node [style=none] (127) at (-1.85, 0.85) {};
		\node [style={boxStyle/+}] (129) at (-1, 0.85) {$c$};
		\node [style=none] (130) at (0, 1.6) {};
		\node [style=none] (131) at (0, -1.6) {};
		\node [style=none] (132) at (1.575, -1.6) {};
		\node [style=none] (133) at (1.575, 1.6) {};
		\node [style=none] (134) at (2, 0.85) {};
		\node [style=none] (135) at (-0.025, -0.85) {};
		\node [style={boxStyle/+}] (136) at (0.8, -0.85) {$f$};
		\node [style=none] (138) at (1.55, -0.85) {};
		\node [style=none] (139) at (-1.875, -0.85) {};
		\node [style={boxStyle/+}] (141) at (-1, -0.85) {$e$};
		\node [style=none] (142) at (1.975, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/+}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/+}] (81.center) to (107);
		\draw [style={wStyle/-}] (127.center) to (129);
		\draw [style={wStyle/-}] (129) to (81.center);
		\draw [style={wStyle/-}] (134.center) to (126.center);
		\draw [style={wStyle/+}] (135.center) to (136);
		\draw [style={wStyle/-}] (139.center) to (141);
		\draw [style={wStyle/-}] (141) to (135.center);
		\draw [style={wStyle/-}] (142.center) to (138.center);
		\draw [style={wStyle/+}] (107) to (126.center);
		\draw [style={wStyle/+}] (136) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/linStr3_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.125, 0.85) {};
		\node [style={boxStyle/+}] (107) at (-0.625, 0.85) {$c$};
		\node [style=none] (122) at (1.975, 1.85) {};
		\node [style=none] (123) at (1.975, -1.85) {};
		\node [style=none] (124) at (-1.85, -1.85) {};
		\node [style=none] (125) at (-1.85, 1.85) {};
		\node [style=none] (126) at (-1.45, 0.85) {};
		\node [style=none] (127) at (1.975, 0.85) {};
		\node [style={boxStyle/+}] (129) at (1.125, 0.85) {$d$};
		\node [style=none] (130) at (0.125, 1.6) {};
		\node [style=none] (131) at (0.125, -1.6) {};
		\node [style=none] (132) at (-1.45, -1.6) {};
		\node [style=none] (133) at (-1.45, 1.6) {};
		\node [style=none] (134) at (-1.875, 0.85) {};
		\node [style=none] (135) at (0.15, -0.85) {};
		\node [style={boxStyle/+}] (136) at (-0.625, -0.85) {$e$};
		\node [style=none] (138) at (-1.425, -0.85) {};
		\node [style=none] (139) at (2, -0.85) {};
		\node [style={boxStyle/+}] (141) at (1.125, -0.85) {$f$};
		\node [style=none] (142) at (-1.85, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/-}] (81.center) to (107);
		\draw [style={wStyle/+}] (127.center) to (129);
		\draw [style={wStyle/+}] (129) to (81.center);
		\draw [style={wStyle/+}] (134.center) to (126.center);
		\draw [style={wStyle/-}] (135.center) to (136);
		\draw [style={wStyle/+}] (139.center) to (141);
		\draw [style={wStyle/+}] (141) to (135.center);
		\draw [style={wStyle/+}] (142.center) to (138.center);
		\draw [style={wStyle/-}] (107) to (126.center);
		\draw [style={wStyle/-}] (136) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/linStr3_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={boxStyle/+}] (107) at (0.75, 0.875) {$d$};
		\node [style=none] (122) at (-1.85, 1.875) {};
		\node [style=none] (123) at (-1.85, -1.875) {};
		\node [style=none] (124) at (1.975, -1.875) {};
		\node [style=none] (125) at (1.975, 1.875) {};
		\node [style=none] (126) at (1.575, 0.875) {};
		\node [style=none] (127) at (-1.85, 0.875) {};
		\node [style={boxStyle/+}] (129) at (-0.7, 0.875) {$c$};
		\node [style=none] (130) at (-1.5, 1.625) {};
		\node [style=none] (131) at (-1.5, 0.125) {};
		\node [style=none] (132) at (1.575, 0.125) {};
		\node [style=none] (133) at (1.575, 1.625) {};
		\node [style=none] (134) at (2, 0.875) {};
		\node [style={boxStyle/+}] (136) at (0.725, -0.875) {$f$};
		\node [style=none] (138) at (1.575, -0.875) {};
		\node [style=none] (139) at (-1.875, -0.875) {};
		\node [style={boxStyle/+}] (141) at (-0.725, -0.875) {$e$};
		\node [style=none] (142) at (1.975, -0.875) {};
		\node [style=none] (143) at (-1.5, -0.125) {};
		\node [style=none] (144) at (-1.5, -1.625) {};
		\node [style=none] (145) at (1.575, -1.625) {};
		\node [style=none] (146) at (1.575, -0.125) {};
		\node [style=none] (147) at (-1.5, 0.875) {};
		\node [style=none] (148) at (-1.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/+}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={bgStyle/+}] (145.center)
			 to (144.center)
			 to (143.center)
			 to (146.center)
			 to cycle;
		\draw [style={wStyle/-}] (147.center) to (127.center);
		\draw [style={wStyle/-}] (148.center) to (139.center);
		\draw [style={wStyle/-}] (138.center) to (142.center);
		\draw [style={wStyle/-}] (126.center) to (134.center);
		\draw [style={wStyle/+}] (147.center) to (129);
		\draw [style={wStyle/+}] (129) to (107);
		\draw [style={wStyle/+}] (107) to (126.center);
		\draw [style={wStyle/+}] (148.center) to (141);
		\draw [style={wStyle/+}] (141) to (136);
		\draw [style={wStyle/+}] (136) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/linStr4_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0.85) {};
		\node [style={boxStyle/+}] (107) at (0.75, 0.85) {$d$};
		\node [style=none] (122) at (-1.85, 1.85) {};
		\node [style=none] (123) at (-1.85, -1.85) {};
		\node [style=none] (124) at (1.975, -1.85) {};
		\node [style=none] (125) at (1.975, 1.85) {};
		\node [style=none] (126) at (1.575, 0.85) {};
		\node [style=none] (127) at (-1.85, 0.85) {};
		\node [style={boxStyle/+}] (129) at (-1, 0.85) {$c$};
		\node [style=none] (130) at (0, 1.6) {};
		\node [style=none] (131) at (0, -1.6) {};
		\node [style=none] (132) at (1.575, -1.6) {};
		\node [style=none] (133) at (1.575, 1.6) {};
		\node [style=none] (134) at (2, 0.85) {};
		\node [style=none] (135) at (-0.025, -0.85) {};
		\node [style={boxStyle/+}] (136) at (0.75, -0.85) {$f$};
		\node [style=none] (138) at (1.55, -0.85) {};
		\node [style=none] (139) at (-1.875, -0.85) {};
		\node [style={boxStyle/+}] (141) at (-1, -0.85) {$e$};
		\node [style=none] (142) at (1.975, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/-}] (81.center) to (107);
		\draw [style={wStyle/+}] (127.center) to (129);
		\draw [style={wStyle/+}] (129) to (81.center);
		\draw [style={wStyle/+}] (134.center) to (126.center);
		\draw [style={wStyle/-}] (135.center) to (136);
		\draw [style={wStyle/+}] (139.center) to (141);
		\draw [style={wStyle/+}] (141) to (135.center);
		\draw [style={wStyle/+}] (142.center) to (138.center);
		\draw [style={wStyle/-}] (107) to (126.center);
		\draw [style={wStyle/-}] (136) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/linadj/bangMcobang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.925, 0) {};
		\node [{dotStyle/+}] (107) at (-0.5, 0) {};
		\node [style=none] (112) at (-0.925, 0.55) {};
		\node [style=none] (113) at (-0.925, -0.55) {};
		\node [style=none] (114) at (0, -0.55) {};
		\node [style=none] (115) at (0, 0.55) {};
		\node [{dotStyle/-}] (117) at (0.45, 0) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (126) at (1, 0) {};
		\node [style=none] (127) at (-1.175, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/-}] (117) to (126.center);
		\draw [{wStyle/-}] (127.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/linadj/bangPcobang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.925, 0) {};
		\node [{dotStyle/-}] (107) at (-0.5, 0) {};
		\node [style=none] (112) at (-0.925, 0.55) {};
		\node [style=none] (113) at (-0.925, -0.55) {};
		\node [style=none] (114) at (0, -0.55) {};
		\node [style=none] (115) at (0, 0.55) {};
		\node [{dotStyle/+}] (117) at (0.45, 0) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (126) at (1, 0) {};
		\node [style=none] (127) at (-1.175, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/+}] (117) to (126.center);
		\draw [{wStyle/+}] (127.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/linadj/cobangMbang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0) {};
		\node [{dotStyle/+}] (107) at (-0.45, 0) {};
		\node [style=none] (112) at (0, 0.55) {};
		\node [style=none] (113) at (0, -0.55) {};
		\node [style=none] (114) at (-0.925, -0.55) {};
		\node [style=none] (115) at (-0.925, 0.55) {};
		\node [{dotStyle/-}] (117) at (0.45, 0) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (126) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/-}] (117) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/linadj/cobangPbang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0) {};
		\node [{dotStyle/-}] (107) at (-0.45, 0) {};
		\node [style=none] (112) at (0, 0.55) {};
		\node [style=none] (113) at (0, -0.55) {};
		\node [style=none] (114) at (-0.925, -0.55) {};
		\node [style=none] (115) at (-0.925, 0.55) {};
		\node [{dotStyle/+}] (117) at (0.45, 0) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (126) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/+}] (117) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/linadj/comMmon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.925, 0) {};
		\node [{dotStyle/+}] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=none] (110) at (0, -0.375) {};
		\node [style=none] (111) at (0, 0.375) {};
		\node [style=none] (112) at (-0.925, 0.55) {};
		\node [style=none] (113) at (-0.925, -0.55) {};
		\node [style=none] (114) at (0, -0.55) {};
		\node [style=none] (115) at (0, 0.55) {};
		\node [{dotStyle/-}] (117) at (0.45, 0) {};
		\node [style=none] (118) at (-0.05, -0.375) {};
		\node [style=none] (119) at (-0.05, 0.375) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (126) at (1, 0) {};
		\node [style=none] (127) at (-1.175, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110.center);
		\draw [{wStyle/-}, bend left] (119.center) to (117);
		\draw [{wStyle/-}, bend left] (117) to (118.center);
		\draw [{wStyle/-}] (111.center) to (119.center);
		\draw [{wStyle/-}] (118.center) to (110.center);
		\draw [{wStyle/-}] (117) to (126.center);
		\draw [{wStyle/-}] (127.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/linadj/comPmon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.925, 0) {};
		\node [{dotStyle/-}] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=none] (110) at (0, -0.375) {};
		\node [style=none] (111) at (0, 0.375) {};
		\node [style=none] (112) at (-0.925, 0.55) {};
		\node [style=none] (113) at (-0.925, -0.55) {};
		\node [style=none] (114) at (0, -0.55) {};
		\node [style=none] (115) at (0, 0.55) {};
		\node [{dotStyle/+}] (117) at (0.45, 0) {};
		\node [style=none] (118) at (-0.05, -0.375) {};
		\node [style=none] (119) at (-0.05, 0.375) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (126) at (1, 0) {};
		\node [style=none] (127) at (-1.175, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/-}] (111.center) to (109.center);
		\draw [{wStyle/-}] (108.center) to (110.center);
		\draw [{wStyle/+}, bend left] (119.center) to (117);
		\draw [{wStyle/+}, bend left] (117) to (118.center);
		\draw [{wStyle/+}] (111.center) to (119.center);
		\draw [{wStyle/+}] (118.center) to (110.center);
		\draw [{wStyle/+}] (117) to (126.center);
		\draw [{wStyle/+}] (127.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/linadj/monMcom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0) {};
		\node [{dotStyle/+}] (107) at (-0.425, 0) {};
		\node [style=none] (108) at (-0.925, -0.375) {};
		\node [style=none] (109) at (-0.925, 0.375) {};
		\node [style=none] (110) at (-0.925, -0.375) {};
		\node [style=none] (111) at (-0.925, 0.375) {};
		\node [style=none] (112) at (0, 0.55) {};
		\node [style=none] (113) at (0, -0.55) {};
		\node [style=none] (114) at (-0.925, -0.55) {};
		\node [style=none] (115) at (-0.925, 0.55) {};
		\node [style=none] (116) at (0, 0) {};
		\node [{dotStyle/-}] (117) at (0.425, 0) {};
		\node [style=none] (118) at (0.925, -0.375) {};
		\node [style=none] (119) at (0.925, 0.375) {};
		\node [style=none] (120) at (1.175, -0.375) {};
		\node [style=none] (121) at (1.175, 0.375) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1.175, -0.75) {};
		\node [style=none] (125) at (1.175, 0.75) {};
		\node [style=none] (126) at (-1.175, -0.375) {};
		\node [style=none] (127) at (-1.175, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110.center);
		\draw [{wStyle/-}, bend right] (119.center) to (117);
		\draw [{wStyle/-}, bend right] (117) to (118.center);
		\draw [{wStyle/-}] (116.center) to (117);
		\draw [{wStyle/-}] (121.center) to (119.center);
		\draw [{wStyle/-}] (118.center) to (120.center);
		\draw [{wStyle/-}] (111.center) to (127.center);
		\draw [{wStyle/-}] (110.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/axioms/linadj/monPcom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0) {};
		\node [{dotStyle/-}] (107) at (-0.425, 0) {};
		\node [style=none] (108) at (-0.925, -0.375) {};
		\node [style=none] (109) at (-0.925, 0.375) {};
		\node [style=none] (110) at (-0.925, -0.375) {};
		\node [style=none] (111) at (-0.925, 0.375) {};
		\node [style=none] (112) at (0, 0.55) {};
		\node [style=none] (113) at (0, -0.55) {};
		\node [style=none] (114) at (-0.925, -0.55) {};
		\node [style=none] (115) at (-0.925, 0.55) {};
		\node [style=none] (116) at (0, 0) {};
		\node [{dotStyle/+}] (117) at (0.425, 0) {};
		\node [style=none] (118) at (0.925, -0.375) {};
		\node [style=none] (119) at (0.925, 0.375) {};
		\node [style=none] (120) at (1.175, -0.375) {};
		\node [style=none] (121) at (1.175, 0.375) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1.175, -0.75) {};
		\node [style=none] (125) at (1.175, 0.75) {};
		\node [style=none] (126) at (-1.175, -0.375) {};
		\node [style=none] (127) at (-1.175, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/-}] (111.center) to (109.center);
		\draw [{wStyle/-}] (108.center) to (110.center);
		\draw [{wStyle/+}, bend right] (119.center) to (117);
		\draw [{wStyle/+}, bend right] (117) to (118.center);
		\draw [{wStyle/+}] (116.center) to (117);
		\draw [{wStyle/+}] (121.center) to (119.center);
		\draw [{wStyle/+}] (118.center) to (120.center);
		\draw [{wStyle/+}] (111.center) to (127.center);
		\draw [{wStyle/+}] (110.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/axioms/linadj/rMrop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.675, 0) {};
		\node [{boxStyle/+}] (107) at (-1, 0) {$R$};
		\node [style=none] (112) at (-1.675, 0.6) {};
		\node [style=none] (113) at (-1.675, -0.6) {};
		\node [style=none] (114) at (-0.325, -0.6) {};
		\node [style=none] (115) at (-0.325, 0.6) {};
		\node [{boxOpStyle/-}] (117) at (0.375, 0) {$R$};
		\node [style=none] (122) at (-1.925, 0.75) {};
		\node [style=none] (123) at (-1.925, -0.75) {};
		\node [style=none] (124) at (1.175, -0.75) {};
		\node [style=none] (125) at (1.175, 0.75) {};
		\node [style=none] (126) at (1.175, 0) {};
		\node [style=none] (127) at (-1.925, 0) {};
		\node [style=none] (128) at (-0.325, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/-}] (117) to (126.center);
		\draw [{wStyle/-}] (127.center) to (81.center);
		\draw [{wStyle/+}] (107) to (128.center);
		\draw [{wStyle/-}] (117) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/linadj/ropPr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.675, 0) {};
		\node [{boxOpStyle/-}] (107) at (-1, 0) {$R$};
		\node [style=none] (112) at (-1.675, 0.6) {};
		\node [style=none] (113) at (-1.675, -0.6) {};
		\node [style=none] (114) at (-0.325, -0.6) {};
		\node [style=none] (115) at (-0.325, 0.6) {};
		\node [{boxStyle/+}] (117) at (0.375, 0) {$R$};
		\node [style=none] (122) at (-1.925, 0.75) {};
		\node [style=none] (123) at (-1.925, -0.75) {};
		\node [style=none] (124) at (1.175, -0.75) {};
		\node [style=none] (125) at (1.175, 0.75) {};
		\node [style=none] (126) at (1.175, 0) {};
		\node [style=none] (127) at (-1.925, 0) {};
		\node [style=none] (128) at (-0.325, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/+}] (117) to (126.center);
		\draw [{wStyle/+}] (127.center) to (81.center);
		\draw [{wStyle/-}] (107) to (128.center);
		\draw [{wStyle/+}] (117) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/linadj/symMsym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (108) at (-0.925, -0.375) {};
		\node [style=none] (109) at (-0.925, 0.375) {};
		\node [style=none] (110) at (-0.925, -0.375) {};
		\node [style=none] (111) at (-0.925, 0.375) {};
		\node [style=none] (112) at (0.25, 0.55) {};
		\node [style=none] (113) at (0.25, -0.55) {};
		\node [style=none] (114) at (-0.925, -0.55) {};
		\node [style=none] (115) at (-0.925, 0.55) {};
		\node [style=none] (118) at (1.425, -0.375) {};
		\node [style=none] (119) at (1.425, 0.375) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1.425, -0.75) {};
		\node [style=none] (125) at (1.425, 0.75) {};
		\node [style=none] (126) at (-1.175, -0.375) {};
		\node [style=none] (127) at (-1.175, 0.375) {};
		\node [style=none] (128) at (0.25, -0.375) {};
		\node [style=none] (129) at (0.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110.center);
		\draw [{wStyle/-}] (111.center) to (127.center);
		\draw [{wStyle/-}] (110.center) to (126.center);
		\draw [{wStyle/+}, in=180, out=0, looseness=0.75] (110.center) to (129.center);
		\draw [{wStyle/+}, in=-180, out=0, looseness=0.75] (111.center) to (128.center);
		\draw [{wStyle/-}, in=180, out=0, looseness=0.75] (128.center) to (119.center);
		\draw [{wStyle/-}, in=-180, out=0, looseness=0.75] (129.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/linadj/symPsym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (108) at (-0.925, -0.375) {};
		\node [style=none] (109) at (-0.925, 0.375) {};
		\node [style=none] (110) at (-0.925, -0.375) {};
		\node [style=none] (111) at (-0.925, 0.375) {};
		\node [style=none] (112) at (0.25, 0.55) {};
		\node [style=none] (113) at (0.25, -0.55) {};
		\node [style=none] (114) at (-0.925, -0.55) {};
		\node [style=none] (115) at (-0.925, 0.55) {};
		\node [style=none] (118) at (1.425, -0.375) {};
		\node [style=none] (119) at (1.425, 0.375) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1.425, -0.75) {};
		\node [style=none] (125) at (1.425, 0.75) {};
		\node [style=none] (126) at (-1.175, -0.375) {};
		\node [style=none] (127) at (-1.175, 0.375) {};
		\node [style=none] (128) at (0.25, -0.375) {};
		\node [style=none] (129) at (0.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (111.center) to (109.center);
		\draw [{wStyle/-}] (108.center) to (110.center);
		\draw [{wStyle/+}] (111.center) to (127.center);
		\draw [{wStyle/+}] (110.center) to (126.center);
		\draw [{wStyle/-}, in=180, out=0, looseness=0.75] (110.center) to (129.center);
		\draw [{wStyle/-}, in=-180, out=0, looseness=0.75] (111.center) to (128.center);
		\draw [{wStyle/+}, in=180, out=0, looseness=0.75] (128.center) to (119.center);
		\draw [{wStyle/+}, in=-180, out=0, looseness=0.75] (129.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/noncontr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-1, 0) {};
		\node [style=none] (108) at (-0.5, -0.375) {};
		\node [style=none] (109) at (-0.5, 0.375) {};
		\node [style=none] (122) at (-1.45, 0.9) {};
		\node [style=none] (123) at (-1.45, -0.75) {};
		\node [style=none] (124) at (1.25, -0.75) {};
		\node [style=none] (125) at (1.25, 0.9) {};
		\node [style=none] (131) at (0.3, 0.375) {};
		\node [style=none] (132) at (0.3, -0.375) {};
		\node [style=none] (134) at (-0.5, 0.65) {};
		\node [style=none] (135) at (-0.5, 0.1) {};
		\node [style=none] (136) at (0.3, 0.1) {};
		\node [style=none] (137) at (0.3, 0.65) {};
		\node [style=none] (142) at (-1.45, 0) {};
		\node [{dotStyle/+}] (143) at (0.8, 0) {};
		\node [style=none] (144) at (0.3, -0.375) {};
		\node [style=none] (145) at (0.3, 0.375) {};
		\node [style=none] (150) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (132.center) to (108.center);
		\draw [style={wStyle/-}] (109.center) to (131.center);
		\draw [style={wStyle/+}] (142.center) to (107);
		\draw [{wStyle/+}, bend left] (145.center) to (143);
		\draw [{wStyle/+}, bend left] (143) to (144.center);
		\draw [style={wStyle/+}] (150.center) to (143);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/rightLinDistr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (1.15, 0) {};
		\node [style={boxStyle/+}] (107) at (0.4, 0) {$d$};
		\node [style={boxStyle/+}] (117) at (-1.1, 0) {$c$};
		\node [style=none] (122) at (3, 1) {};
		\node [style=none] (123) at (3, -1) {};
		\node [style=none] (124) at (-2.325, -1) {};
		\node [style=none] (125) at (-2.325, 1) {};
		\node [style=none] (126) at (-1.925, 0) {};
		\node [style=none] (127) at (3, 0) {};
		\node [style=none] (128) at (-0.35, 0) {};
		\node [style={boxStyle/+}] (129) at (2.15, 0) {$e$};
		\node [style=none] (130) at (1.15, 0.75) {};
		\node [style=none] (131) at (1.15, -0.75) {};
		\node [style=none] (132) at (-1.925, -0.75) {};
		\node [style=none] (133) at (-1.925, 0.75) {};
		\node [style=none] (134) at (-2.35, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/-}] (81.center) to (107);
		\draw [style={wStyle/-}] (117) to (126.center);
		\draw [style={wStyle/-}] (107) to (128.center);
		\draw [style={wStyle/-}] (117) to (128.center);
		\draw [style={wStyle/+}] (127.center) to (129);
		\draw [style={wStyle/+}] (129) to (81.center);
		\draw [style={wStyle/+}] (134.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/rightLinDistr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (1.15, 0) {};
		\node [style={boxStyle/+}] (107) at (0.4, 0) {$d$};
		\node [style={boxStyle/+}] (117) at (-1.35, 0) {$c$};
		\node [style=none] (122) at (3, 1) {};
		\node [style=none] (123) at (3, -1) {};
		\node [style=none] (124) at (-2.325, -1) {};
		\node [style=none] (125) at (-2.325, 1) {};
		\node [style=none] (127) at (2.65, 0) {};
		\node [style=none] (128) at (-0.425, 0) {};
		\node [style={boxStyle/+}] (129) at (1.9, 0) {$e$};
		\node [style=none] (130) at (2.65, 0.75) {};
		\node [style=none] (131) at (2.65, -0.75) {};
		\node [style=none] (132) at (-0.425, -0.75) {};
		\node [style=none] (133) at (-0.425, 0.75) {};
		\node [style=none] (134) at (-2.35, 0) {};
		\node [style=none] (135) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/+}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/+}] (81.center) to (107);
		\draw [style={wStyle/+}] (107) to (128.center);
		\draw [style={wStyle/-}] (117) to (128.center);
		\draw [style={wStyle/+}] (127.center) to (129);
		\draw [style={wStyle/+}] (129) to (81.center);
		\draw [style={wStyle/-}] (117) to (134.center);
		\draw [style={wStyle/-}] (135.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.15, 0) {};
		\node [{dotStyle/+}] (107) at (-0.4, 0) {};
		\node [style=none] (112) at (-1.15, 0.75) {};
		\node [style=none] (113) at (-1.15, -0.75) {};
		\node [style=none] (114) at (1.15, -0.75) {};
		\node [style=none] (115) at (1.15, 0.75) {};
		\node [style=none] (116) at (1.15, 0) {};
		\node [{dotStyle/+}] (117) at (0.4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (116.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/wbS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (-1.175, -1.125) {};
		\node [style=none] (123) at (-1.175, 1.125) {};
		\node [style=none] (124) at (1.175, 1.125) {};
		\node [style=none] (125) at (1.175, -1.125) {};
		\node [style=none] (127) at (-1.175, 0.375) {};
		\node [{dotStyle/+}] (128) at (0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (0.925, -0.375) {};
		\node [style=none] (132) at (1.175, 0.75) {};
		\node [style=none] (133) at (-1.175, -0.75) {};
		\node [style=none] (134) at (0, -0.875) {};
		\node [style=none] (135) at (0, 0.125) {};
		\node [style=none] (136) at (0.925, 0.125) {};
		\node [style=none] (137) at (0.925, -0.875) {};
		\node [style=none] (138) at (1.175, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/+}, bend right] (130.center) to (128);
		\draw [{wStyle/+}, bend right] (128) to (129.center);
		\draw [{wStyle/+}] (128) to (131.center);
		\draw [{wStyle/-}] (132.center) to (108.center);
		\draw [{wStyle/-}] (130.center) to (133.center);
		\draw [style={wStyle/-}] (138.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/wbZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (1.175, -1.125) {};
		\node [style=none] (123) at (1.175, 1.125) {};
		\node [style=none] (124) at (-1.175, 1.125) {};
		\node [style=none] (125) at (-1.175, -1.125) {};
		\node [style=none] (127) at (1.175, 0.375) {};
		\node [{dotStyle/+}] (128) at (-0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (-0.925, -0.375) {};
		\node [style=none] (132) at (-1.175, 0.75) {};
		\node [style=none] (133) at (1.175, -0.75) {};
		\node [style=none] (134) at (0, -0.875) {};
		\node [style=none] (135) at (0, 0.125) {};
		\node [style=none] (136) at (-0.925, 0.125) {};
		\node [style=none] (137) at (-0.925, -0.875) {};
		\node [style=none] (138) at (-1.175, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/+}, bend left] (130.center) to (128);
		\draw [{wStyle/+}, bend left] (128) to (129.center);
		\draw [{wStyle/+}] (128) to (131.center);
		\draw [{wStyle/-}] (132.center) to (108.center);
		\draw [{wStyle/-}] (130.center) to (133.center);
		\draw [style={wStyle/-}] (138.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/bottom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.15, 0) {};
		\node [{dotStyle/-}] (107) at (-0.4, 0) {};
		\node [style=none] (112) at (-1.15, 0.75) {};
		\node [style=none] (113) at (-1.15, -0.75) {};
		\node [style=none] (114) at (1.15, -0.75) {};
		\node [style=none] (115) at (1.15, 0.75) {};
		\node [style=none] (116) at (1.15, 0) {};
		\node [{dotStyle/-}] (117) at (0.4, 0) {};
		\node [style=label] (118) at (1.625, 0) {$X$};
		\node [style=label] (119) at (-1.625, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/-}] (116.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/axiomsNEW/bwS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (-0.925, -1.125) {};
		\node [style=none] (123) at (-0.925, 1.125) {};
		\node [style=none] (124) at (1.175, 1.125) {};
		\node [style=none] (125) at (1.175, -1.125) {};
		\node [style=none] (127) at (-0.925, 0.375) {};
		\node [{dotStyle/-}] (128) at (0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (0.925, -0.375) {};
		\node [style=none] (132) at (1.175, 0.75) {};
		\node [style=none] (133) at (-0.925, -0.75) {};
		\node [style=none] (134) at (0, -0.875) {};
		\node [style=none] (135) at (0, 0.125) {};
		\node [style=none] (136) at (0.925, 0.125) {};
		\node [style=none] (137) at (0.925, -0.875) {};
		\node [style=none] (138) at (1.175, -0.375) {};
		\node [style=label] (139) at (-1.4, 0.375) {$X$};
		\node [style=label] (140) at (-1.4, -0.75) {$X$};
		\node [style=label] (141) at (1.65, 0.75) {$X$};
		\node [style=label] (142) at (1.65, -0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/-}, bend right] (130.center) to (128);
		\draw [{wStyle/-}, bend right] (128) to (129.center);
		\draw [{wStyle/-}] (128) to (131.center);
		\draw [{wStyle/+}] (132.center) to (108.center);
		\draw [{wStyle/+}] (130.center) to (133.center);
		\draw [style={wStyle/+}] (138.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/bwS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (0.5, -0.375) {};
		\node [style=none] (108) at (0, -0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (0.925, 1.125) {};
		\node [style=none] (123) at (0.925, -1.125) {};
		\node [style=none] (124) at (-1.175, -1.125) {};
		\node [style=none] (125) at (-1.175, 1.125) {};
		\node [style=none] (127) at (0.925, -0.375) {};
		\node [{dotStyle/-}] (128) at (-0.5, 0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, 0.75) {};
		\node [style=none] (131) at (-0.925, 0.375) {};
		\node [style=none] (132) at (-1.175, -0.75) {};
		\node [style=none] (133) at (0.925, 0.75) {};
		\node [style=none] (134) at (0, 0.875) {};
		\node [style=none] (135) at (0, -0.125) {};
		\node [style=none] (136) at (-0.925, -0.125) {};
		\node [style=none] (137) at (-0.925, 0.875) {};
		\node [style=none] (138) at (-1.175, 0.375) {};
		\node [style=label] (139) at (1.4, -0.375) {$X$};
		\node [style=label] (140) at (1.4, 0.75) {$X$};
		\node [style=label] (141) at (-1.65, -0.75) {$X$};
		\node [style=label] (142) at (-1.65, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/-}, bend right] (130.center) to (128);
		\draw [{wStyle/-}, bend right] (128) to (129.center);
		\draw [{wStyle/-}] (128) to (131.center);
		\draw [{wStyle/+}] (132.center) to (108.center);
		\draw [{wStyle/+}] (130.center) to (133.center);
		\draw [style={wStyle/+}] (138.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/bwZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (0.925, -1.125) {};
		\node [style=none] (123) at (0.925, 1.125) {};
		\node [style=none] (124) at (-1.175, 1.125) {};
		\node [style=none] (125) at (-1.175, -1.125) {};
		\node [style=none] (127) at (0.925, 0.375) {};
		\node [{dotStyle/-}] (128) at (-0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (-0.925, -0.375) {};
		\node [style=none] (132) at (-1.175, 0.75) {};
		\node [style=none] (133) at (0.925, -0.75) {};
		\node [style=none] (134) at (0, -0.875) {};
		\node [style=none] (135) at (0, 0.125) {};
		\node [style=none] (136) at (-0.925, 0.125) {};
		\node [style=none] (137) at (-0.925, -0.875) {};
		\node [style=none] (138) at (-1.175, -0.375) {};
		\node [style=label] (139) at (1.4, 0.375) {$X$};
		\node [style=label] (140) at (1.4, -0.75) {$X$};
		\node [style=label] (141) at (-1.65, 0.75) {$X$};
		\node [style=label] (142) at (-1.65, -0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/-}, bend left] (130.center) to (128);
		\draw [{wStyle/-}, bend left] (128) to (129.center);
		\draw [{wStyle/-}] (128) to (131.center);
		\draw [{wStyle/+}] (132.center) to (108.center);
		\draw [{wStyle/+}] (130.center) to (133.center);
		\draw [style={wStyle/+}] (138.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/bwZ2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.5, -0.375) {};
		\node [style=none] (108) at (0, -0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (-0.925, 1.125) {};
		\node [style=none] (123) at (-0.925, -1.125) {};
		\node [style=none] (124) at (1.175, -1.125) {};
		\node [style=none] (125) at (1.175, 1.125) {};
		\node [style=none] (127) at (-0.925, -0.375) {};
		\node [{dotStyle/-}] (128) at (0.5, 0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, 0.75) {};
		\node [style=none] (131) at (0.925, 0.375) {};
		\node [style=none] (132) at (1.175, -0.75) {};
		\node [style=none] (133) at (-0.925, 0.75) {};
		\node [style=none] (134) at (0, 0.875) {};
		\node [style=none] (135) at (0, -0.125) {};
		\node [style=none] (136) at (0.925, -0.125) {};
		\node [style=none] (137) at (0.925, 0.875) {};
		\node [style=none] (138) at (1.175, 0.375) {};
		\node [style=label] (139) at (-1.4, -0.375) {$X$};
		\node [style=label] (140) at (-1.4, 0.75) {$X$};
		\node [style=label] (141) at (1.65, -0.75) {$X$};
		\node [style=label] (142) at (1.65, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/-}, bend left] (130.center) to (128);
		\draw [{wStyle/-}, bend left] (128) to (129.center);
		\draw [{wStyle/-}] (128) to (131.center);
		\draw [{wStyle/+}] (132.center) to (108.center);
		\draw [{wStyle/+}] (130.center) to (133.center);
		\draw [style={wStyle/+}] (138.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/minus/cocopierCopier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-0.45, 0) {};
		\node [{dotStyle/-}] (117) at (0.45, 0) {};
		\node [style=none] (122) at (-1, 0.75) {};
		\node [style=none] (123) at (-1, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (126) at (1, 0.375) {};
		\node [style=none] (127) at (1, -0.375) {};
		\node [style=none] (128) at (-1, 0.375) {};
		\node [style=none] (129) at (-1, -0.375) {};
		\node [style=label] (130) at (-1.475, 0.375) {$X$};
		\node [style=label] (131) at (-1.475, -0.375) {$X$};
		\node [style=label] (132) at (1.475, 0.375) {$X$};
		\node [style=label] (133) at (1.475, -0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/-}] (107) to (117);
		\draw [style={wStyle/-}, bend left] (117) to (126.center);
		\draw [style={wStyle/-}, bend left] (127.center) to (117);
		\draw [style={wStyle/-}, bend right] (129.center) to (107);
		\draw [style={wStyle/-}, bend right] (107) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/minus/codiscDisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-0.45, 0) {};
		\node [{dotStyle/-}] (117) at (0.45, 0) {};
		\node [style=none] (122) at (-1, 0.75) {};
		\node [style=none] (123) at (-1, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=label, scale=0.8, text=white] (126) at (0, 0.325) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/-}] (107) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/minus/comAssoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-0.5, 0.25) {};
		\node [style=none] (108) at (0, 0.625) {};
		\node [style=none] (109) at (0, -0.125) {};
		\node [{dotStyle/-}] (110) at (0.25, -0.125) {};
		\node [style=none] (111) at (1, 0.625) {};
		\node [style=none] (122) at (-1.175, -0.75) {};
		\node [style=none] (123) at (-1.175, 1) {};
		\node [style=none] (124) at (1, 1) {};
		\node [style=none] (125) at (1, -0.75) {};
		\node [style=none] (127) at (-1.175, 0.25) {};
		\node [style=none] (128) at (0.75, 0.25) {};
		\node [style=none] (129) at (0.75, -0.5) {};
		\node [style=none] (130) at (1, 0.25) {};
		\node [style=none] (131) at (1, -0.5) {};
		\node [style=label] (132) at (-1.675, 0.25) {$X$};
		\node [style=label] (133) at (1.5, 0.675) {$X$};
		\node [style=label] (134) at (1.5, 0.2) {$X$};
		\node [style=label] (135) at (1.5, -0.45) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}] (108.center) to (111.center);
		\draw [{wStyle/-}] (110) to (109.center);
		\draw [{wStyle/-}, bend right] (110) to (129.center);
		\draw [{wStyle/-}, bend right] (128.center) to (110);
		\draw [{wStyle/-}] (128.center) to (130.center);
		\draw [{wStyle/-}] (131.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/minus/comAssoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [{dotStyle/-}] (110) at (0.25, 0.375) {};
		\node [style=none] (111) at (1, -0.375) {};
		\node [style=none] (122) at (-1.175, 1) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 1) {};
		\node [style=none] (127) at (-1.175, 0) {};
		\node [style=none] (128) at (0.75, 0) {};
		\node [style=none] (129) at (0.75, 0.75) {};
		\node [style=none] (130) at (1, 0) {};
		\node [style=none] (131) at (1, 0.75) {};
		\node [style=label] (132) at (-1.675, 0) {$X$};
		\node [style=label] (133) at (1.5, -0.425) {$X$};
		\node [style=label] (134) at (1.5, 0.05) {$X$};
		\node [style=label] (135) at (1.5, 0.7) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}] (108.center) to (111.center);
		\draw [{wStyle/-}] (110) to (109.center);
		\draw [{wStyle/-}, bend left] (110) to (129.center);
		\draw [{wStyle/-}, bend left] (128.center) to (110);
		\draw [{wStyle/-}] (128.center) to (130.center);
		\draw [{wStyle/-}] (131.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/minus/comComm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=none] (110) at (1, -0.375) {};
		\node [style=none] (111) at (1, 0.375) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (127) at (-1.175, 0) {};
		\node [style=label] (128) at (-1.65, 0) {$X$};
		\node [style=label] (129) at (1.475, -0.375) {$X$};
		\node [style=label] (130) at (1.475, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}, in=-180, out=0, looseness=0.75] (108.center) to (111.center);
		\draw [{wStyle/-}, in=0, out=180, looseness=0.75] (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/minus/comUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (0, 0.375) {};
		\node [style=none] (109) at (0, -0.375) {};
		\node [{dotStyle/-}] (110) at (0.5, 0.375) {};
		\node [style=none] (111) at (1, -0.375) {};
		\node [style=none] (122) at (-1.175, -0.75) {};
		\node [style=none] (123) at (-1.175, 0.75) {};
		\node [style=none] (124) at (1, 0.75) {};
		\node [style=none] (125) at (1, -0.75) {};
		\node [style=none] (127) at (-1.175, 0) {};
		\node [style=label] (128) at (1.475, -0.375) {$X$};
		\node [style=label] (129) at (-1.65, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (111.center) to (109.center);
		\draw [{wStyle/-}] (108.center) to (110);
		\draw [{wStyle/-}] (107) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/minus/copierLaxNat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.425, 0) {};
		\node [{boxStyle/+}] (107) at (-0.925, 0) {$c$};
		\node [style=none] (116) at (-0.425, 0) {};
		\node [{dotStyle/-}] (117) at (0, 0) {};
		\node [style=none] (118) at (0.5, -0.375) {};
		\node [style=none] (119) at (0.5, 0.375) {};
		\node [style=none] (120) at (0.75, -0.375) {};
		\node [style=none] (121) at (0.75, 0.375) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (-1.7, 0) {};
		\node [style=label] (127) at (1.225, -0.375) {$Y$};
		\node [style=label] (128) at (1.225, 0.375) {$Y$};
		\node [style=label] (129) at (-2.175, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/-}, bend right] (119.center) to (117);
		\draw [{wStyle/-}, bend right] (117) to (118.center);
		\draw [{wStyle/-}] (116.center) to (117);
		\draw [{wStyle/-}] (121.center) to (119.center);
		\draw [{wStyle/-}] (118.center) to (120.center);
		\draw [style={wStyle/-}] (126.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/minus/copierLaxNat2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxStyle/+}, scale=0.6] (107) at (0, -0.35) {$c$};
		\node [{dotStyle/-}] (117) at (-1, 0) {};
		\node [style=none] (118) at (-0.5, -0.35) {};
		\node [style=none] (119) at (-0.5, 0.35) {};
		\node [style=none] (120) at (0.75, -0.35) {};
		\node [style=none] (121) at (0.75, 0.35) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (-1.7, 0) {};
		\node [{boxStyle/+}, scale=0.6] (127) at (0, 0.35) {$c$};
		\node [style=label] (128) at (1.225, -0.35) {$Y$};
		\node [style=label] (129) at (1.225, 0.35) {$Y$};
		\node [style=label] (130) at (-2.175, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (119.center) to (117);
		\draw [{wStyle/-}, bend right] (117) to (118.center);
		\draw [style={wStyle/-}] (117) to (126.center);
		\draw [style={wStyle/-}] (127) to (119.center);
		\draw [style={wStyle/-}] (127) to (121.center);
		\draw [style={wStyle/-}] (120.center) to (107);
		\draw [style={wStyle/-}] (107) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/axiomsNEW/cb/minus/discardLaxNat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.425, 0) {};
		\node [{boxStyle/+}] (107) at (-0.925, 0) {$c$};
		\node [style=none] (116) at (-0.425, 0) {};
		\node [{dotStyle/-}] (117) at (0, 0) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (-1.7, 0) {};
		\node [style=label] (127) at (-2.175, 0) {$X$};
		\node [style=label] (129) at (1.25, 0) {$\phantom{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/-}] (116.center) to (117);
		\draw [style={wStyle/-}] (126.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/minus/frob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (-1.175, -1.125) {};
		\node [style=none] (123) at (-1.175, 1.125) {};
		\node [style=none] (124) at (1.175, 1.125) {};
		\node [style=none] (125) at (1.175, -1.125) {};
		\node [style=none] (127) at (-1.175, 0.375) {};
		\node [{dotStyle/-}] (128) at (0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (1.175, -0.375) {};
		\node [style=none] (132) at (1.175, 0.75) {};
		\node [style=none] (133) at (-1.175, -0.75) {};
		\node [style=label] (134) at (-1.65, 0.375) {$X$};
		\node [style=label] (135) at (-1.65, -0.75) {$X$};
		\node [style=label] (136) at (1.65, -0.375) {$X$};
		\node [style=label] (137) at (1.65, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}, bend right] (130.center) to (128);
		\draw [{wStyle/-}, bend right] (128) to (129.center);
		\draw [{wStyle/-}] (128) to (131.center);
		\draw [{wStyle/-}] (132.center) to (108.center);
		\draw [{wStyle/-}] (130.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/minus/frob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (1.175, -1.125) {};
		\node [style=none] (123) at (1.175, 1.125) {};
		\node [style=none] (124) at (-1.175, 1.125) {};
		\node [style=none] (125) at (-1.175, -1.125) {};
		\node [style=none] (127) at (1.175, 0.375) {};
		\node [{dotStyle/-}] (128) at (-0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (-1.175, -0.375) {};
		\node [style=none] (132) at (-1.175, 0.75) {};
		\node [style=none] (133) at (1.175, -0.75) {};
		\node [style=label] (134) at (1.65, 0.375) {$X$};
		\node [style=label] (135) at (1.65, -0.75) {$X$};
		\node [style=label] (136) at (-1.65, -0.375) {$X$};
		\node [style=label] (137) at (-1.65, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}, bend left] (130.center) to (128);
		\draw [{wStyle/-}, bend left] (128) to (129.center);
		\draw [{wStyle/-}] (128) to (131.center);
		\draw [{wStyle/-}] (132.center) to (108.center);
		\draw [{wStyle/-}] (130.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/minus/monAssoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (0.325, 0.25) {};
		\node [style=none] (108) at (-0.175, 0.625) {};
		\node [style=none] (109) at (-0.175, -0.125) {};
		\node [{dotStyle/-}] (110) at (-0.425, -0.125) {};
		\node [style=none] (111) at (-1.175, 0.625) {};
		\node [style=none] (122) at (1, -0.75) {};
		\node [style=none] (123) at (1, 1) {};
		\node [style=none] (124) at (-1.175, 1) {};
		\node [style=none] (125) at (-1.175, -0.75) {};
		\node [style=none] (127) at (1, 0.25) {};
		\node [style=none] (128) at (-0.925, 0.25) {};
		\node [style=none] (129) at (-0.925, -0.5) {};
		\node [style=none] (130) at (-1.175, 0.25) {};
		\node [style=none] (131) at (-1.175, -0.5) {};
		\node [style=label] (132) at (1.5, 0.25) {$X$};
		\node [style=label] (133) at (-1.675, 0.675) {$X$};
		\node [style=label] (134) at (-1.675, 0.2) {$X$};
		\node [style=label] (135) at (-1.675, -0.45) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}] (108.center) to (111.center);
		\draw [{wStyle/-}] (110) to (109.center);
		\draw [{wStyle/-}, bend left] (110) to (129.center);
		\draw [{wStyle/-}, bend left] (128.center) to (110);
		\draw [{wStyle/-}] (128.center) to (130.center);
		\draw [{wStyle/-}] (131.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/axiomsNEW/cb/minus/monAssoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (0.325, 0) {};
		\node [style=none] (108) at (-0.175, -0.375) {};
		\node [style=none] (109) at (-0.175, 0.375) {};
		\node [{dotStyle/-}] (110) at (-0.425, 0.375) {};
		\node [style=none] (111) at (-1.175, -0.375) {};
		\node [style=none] (122) at (1, 1) {};
		\node [style=none] (123) at (1, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 1) {};
		\node [style=none] (127) at (1, 0) {};
		\node [style=none] (128) at (-0.925, 0) {};
		\node [style=none] (129) at (-0.925, 0.75) {};
		\node [style=none] (130) at (-1.175, 0) {};
		\node [style=none] (131) at (-1.175, 0.75) {};
		\node [style=label] (132) at (1.5, 0) {$X$};
		\node [style=label] (133) at (-1.675, -0.425) {$X$};
		\node [style=label] (134) at (-1.675, 0.05) {$X$};
		\node [style=label] (135) at (-1.675, 0.7) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}] (108.center) to (111.center);
		\draw [{wStyle/-}] (110) to (109.center);
		\draw [{wStyle/-}, bend right] (110) to (129.center);
		\draw [{wStyle/-}, bend right] (128.center) to (110);
		\draw [{wStyle/-}] (128.center) to (130.center);
		\draw [{wStyle/-}] (131.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/minus/monComm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (0.325, 0) {};
		\node [style=none] (108) at (-0.175, -0.375) {};
		\node [style=none] (109) at (-0.175, 0.375) {};
		\node [style=none] (110) at (-1.175, -0.375) {};
		\node [style=none] (111) at (-1.175, 0.375) {};
		\node [style=none] (122) at (1, 0.75) {};
		\node [style=none] (123) at (1, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 0.75) {};
		\node [style=none] (127) at (1, 0) {};
		\node [style=label] (128) at (1.475, 0) {$X$};
		\node [style=label] (129) at (-1.65, -0.375) {$X$};
		\node [style=label] (130) at (-1.65, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}, in=0, out=180, looseness=0.75] (108.center) to (111.center);
		\draw [{wStyle/-}, in=180, out=0, looseness=0.75] (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/minus/monUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (0.325, 0) {};
		\node [style=none] (108) at (-0.175, 0.375) {};
		\node [style=none] (109) at (-0.175, -0.375) {};
		\node [{dotStyle/-}] (110) at (-0.675, 0.375) {};
		\node [style=none] (111) at (-1.175, -0.375) {};
		\node [style=none] (122) at (1, -0.75) {};
		\node [style=none] (123) at (1, 0.75) {};
		\node [style=none] (124) at (-1.175, 0.75) {};
		\node [style=none] (125) at (-1.175, -0.75) {};
		\node [style=none] (127) at (1, 0) {};
		\node [style=label] (128) at (-1.65, -0.375) {$X$};
		\node [style=label] (129) at (1.475, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (111.center) to (109.center);
		\draw [{wStyle/-}] (108.center) to (110);
		\draw [{wStyle/-}] (107) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/minus/specFrob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (0.5, 0) {};
		\node [style=none] (108) at (0, 0.375) {};
		\node [style=none] (109) at (0, -0.375) {};
		\node [style=none] (122) at (1.2, -0.75) {};
		\node [style=none] (123) at (1.2, 0.75) {};
		\node [style=none] (124) at (-1.225, 0.75) {};
		\node [style=none] (125) at (-1.225, -0.75) {};
		\node [style=none] (127) at (1.2, 0) {};
		\node [{dotStyle/-}] (128) at (-0.525, 0) {};
		\node [style=none] (131) at (-1.25, 0) {};
		\node [style=label] (132) at (1.7, 0) {$X$};
		\node [style=label] (133) at (-1.75, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/-}] (128) to (131.center);
		\draw [{wStyle/-}, bend left] (128) to (108.center);
		\draw [{wStyle/-}, bend right] (128) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/plus/cocopierCopier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.45, 0) {};
		\node [{dotStyle/+}] (117) at (0.45, 0) {};
		\node [style=none] (122) at (-1, 0.75) {};
		\node [style=none] (123) at (-1, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (126) at (1, 0.375) {};
		\node [style=none] (127) at (1, -0.375) {};
		\node [style=none] (128) at (-1, 0.375) {};
		\node [style=none] (129) at (-1, -0.375) {};
		\node [style=label] (130) at (-1.475, 0.375) {$X$};
		\node [style=label] (131) at (-1.475, -0.375) {$X$};
		\node [style=label] (132) at (1.475, 0.375) {$X$};
		\node [style=label] (133) at (1.475, -0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/+}] (107) to (117);
		\draw [style={wStyle/+}, bend left] (117) to (126.center);
		\draw [style={wStyle/+}, bend left] (127.center) to (117);
		\draw [style={wStyle/+}, bend right] (129.center) to (107);
		\draw [style={wStyle/+}, bend right] (107) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/plus/codiscDisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.45, 0) {};
		\node [{dotStyle/+}] (117) at (0.45, 0) {};
		\node [style=none] (122) at (-1, 0.75) {};
		\node [style=none] (123) at (-1, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=label, scale=0.8] (126) at (0, 0.325) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/+}] (107) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/plus/comAssoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.5, 0.25) {};
		\node [style=none] (108) at (0, 0.625) {};
		\node [style=none] (109) at (0, -0.125) {};
		\node [{dotStyle/+}] (110) at (0.25, -0.125) {};
		\node [style=none] (111) at (1, 0.625) {};
		\node [style=none] (122) at (-1.175, -0.75) {};
		\node [style=none] (123) at (-1.175, 1) {};
		\node [style=none] (124) at (1, 1) {};
		\node [style=none] (125) at (1, -0.75) {};
		\node [style=none] (127) at (-1.175, 0.25) {};
		\node [style=none] (128) at (0.75, 0.25) {};
		\node [style=none] (129) at (0.75, -0.5) {};
		\node [style=none] (130) at (1, 0.25) {};
		\node [style=none] (131) at (1, -0.5) {};
		\node [style=label] (132) at (-1.675, 0.25) {$X$};
		\node [style=label] (133) at (1.5, 0.675) {$X$};
		\node [style=label] (134) at (1.5, 0.2) {$X$};
		\node [style=label] (135) at (1.5, -0.45) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}] (108.center) to (111.center);
		\draw [{wStyle/+}] (110) to (109.center);
		\draw [{wStyle/+}, bend right] (110) to (129.center);
		\draw [{wStyle/+}, bend right] (128.center) to (110);
		\draw [{wStyle/+}] (128.center) to (130.center);
		\draw [{wStyle/+}] (131.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/plus/comAssoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [{dotStyle/+}] (110) at (0.25, 0.375) {};
		\node [style=none] (111) at (1, -0.375) {};
		\node [style=none] (122) at (-1.175, 1) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 1) {};
		\node [style=none] (127) at (-1.175, 0) {};
		\node [style=none] (128) at (0.75, 0) {};
		\node [style=none] (129) at (0.75, 0.75) {};
		\node [style=none] (130) at (1, 0) {};
		\node [style=none] (131) at (1, 0.75) {};
		\node [style=label] (132) at (-1.675, 0) {$X$};
		\node [style=label] (133) at (1.5, -0.425) {$X$};
		\node [style=label] (134) at (1.5, 0.05) {$X$};
		\node [style=label] (135) at (1.5, 0.7) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}] (108.center) to (111.center);
		\draw [{wStyle/+}] (110) to (109.center);
		\draw [{wStyle/+}, bend left] (110) to (129.center);
		\draw [{wStyle/+}, bend left] (128.center) to (110);
		\draw [{wStyle/+}] (128.center) to (130.center);
		\draw [{wStyle/+}] (131.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/plus/comComm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=none] (110) at (1, -0.375) {};
		\node [style=none] (111) at (1, 0.375) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (127) at (-1.175, 0) {};
		\node [style=label] (128) at (-1.65, 0) {$X$};
		\node [style=label] (129) at (1.475, -0.375) {$X$};
		\node [style=label] (130) at (1.475, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}, in=-180, out=0, looseness=0.75] (108.center) to (111.center);
		\draw [{wStyle/+}, in=0, out=180, looseness=0.75] (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/plus/comUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (0, 0.375) {};
		\node [style=none] (109) at (0, -0.375) {};
		\node [{dotStyle/+}] (110) at (0.5, 0.375) {};
		\node [style=none] (111) at (1, -0.375) {};
		\node [style=none] (122) at (-1.175, -0.75) {};
		\node [style=none] (123) at (-1.175, 0.75) {};
		\node [style=none] (124) at (1, 0.75) {};
		\node [style=none] (125) at (1, -0.75) {};
		\node [style=none] (127) at (-1.175, 0) {};
		\node [style=label] (128) at (1.475, -0.375) {$X$};
		\node [style=label] (129) at (-1.65, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110);
		\draw [{wStyle/+}] (107) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/plus/copierLaxNat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.425, 0) {};
		\node [{boxStyle/+}] (107) at (-0.925, 0) {$c$};
		\node [style=none] (116) at (-0.425, 0) {};
		\node [{dotStyle/+}] (117) at (0, 0) {};
		\node [style=none] (118) at (0.5, -0.375) {};
		\node [style=none] (119) at (0.5, 0.375) {};
		\node [style=none] (120) at (0.75, -0.375) {};
		\node [style=none] (121) at (0.75, 0.375) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (-1.7, 0) {};
		\node [style=label] (127) at (1.225, -0.375) {$Y$};
		\node [style=label] (128) at (1.225, 0.375) {$Y$};
		\node [style=label] (129) at (-2.175, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/+}, bend right] (119.center) to (117);
		\draw [{wStyle/+}, bend right] (117) to (118.center);
		\draw [{wStyle/+}] (116.center) to (117);
		\draw [{wStyle/+}] (121.center) to (119.center);
		\draw [{wStyle/+}] (118.center) to (120.center);
		\draw [style={wStyle/+}] (126.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/plus/copierLaxNat2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxStyle/+}, scale=0.6] (107) at (0, -0.35) {$c$};
		\node [{dotStyle/+}] (117) at (-1, 0) {};
		\node [style=none] (118) at (-0.5, -0.35) {};
		\node [style=none] (119) at (-0.5, 0.35) {};
		\node [style=none] (120) at (0.75, -0.35) {};
		\node [style=none] (121) at (0.75, 0.35) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (-1.7, 0) {};
		\node [{boxStyle/+}, scale=0.6] (127) at (0, 0.35) {$c$};
		\node [style=label] (128) at (1.225, -0.35) {$Y$};
		\node [style=label] (129) at (1.225, 0.35) {$Y$};
		\node [style=label] (130) at (-2.175, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (119.center) to (117);
		\draw [{wStyle/+}, bend right] (117) to (118.center);
		\draw [style={wStyle/+}] (117) to (126.center);
		\draw [style={wStyle/+}] (127) to (119.center);
		\draw [style={wStyle/+}] (127) to (121.center);
		\draw [style={wStyle/+}] (120.center) to (107);
		\draw [style={wStyle/+}] (107) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/plus/discardLaxNat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.425, 0) {};
		\node [{boxStyle/+}] (107) at (-0.925, 0) {$c$};
		\node [style=none] (116) at (-0.425, 0) {};
		\node [{dotStyle/+}] (117) at (0, 0) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (-1.7, 0) {};
		\node [style=label] (127) at (-2.175, 0) {$X$};
		\node [style=label] (129) at (1.25, 0) {$\phantom{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/+}] (116.center) to (117);
		\draw [style={wStyle/+}] (126.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/plus/frob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (-1.175, -1.125) {};
		\node [style=none] (123) at (-1.175, 1.125) {};
		\node [style=none] (124) at (1.175, 1.125) {};
		\node [style=none] (125) at (1.175, -1.125) {};
		\node [style=none] (127) at (-1.175, 0.375) {};
		\node [{dotStyle/+}] (128) at (0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (1.175, -0.375) {};
		\node [style=none] (132) at (1.175, 0.75) {};
		\node [style=none] (133) at (-1.175, -0.75) {};
		\node [style=label] (134) at (-1.65, 0.375) {$X$};
		\node [style=label] (135) at (-1.65, -0.75) {$X$};
		\node [style=label] (136) at (1.65, -0.375) {$X$};
		\node [style=label] (137) at (1.65, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}, bend right] (130.center) to (128);
		\draw [{wStyle/+}, bend right] (128) to (129.center);
		\draw [{wStyle/+}] (128) to (131.center);
		\draw [{wStyle/+}] (132.center) to (108.center);
		\draw [{wStyle/+}] (130.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/plus/frob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (1.175, -1.125) {};
		\node [style=none] (123) at (1.175, 1.125) {};
		\node [style=none] (124) at (-1.175, 1.125) {};
		\node [style=none] (125) at (-1.175, -1.125) {};
		\node [style=none] (127) at (1.175, 0.375) {};
		\node [{dotStyle/+}] (128) at (-0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (-1.175, -0.375) {};
		\node [style=none] (132) at (-1.175, 0.75) {};
		\node [style=none] (133) at (1.175, -0.75) {};
		\node [style=label] (134) at (1.65, 0.375) {$X$};
		\node [style=label] (135) at (1.65, -0.75) {$X$};
		\node [style=label] (136) at (-1.65, -0.375) {$X$};
		\node [style=label] (137) at (-1.65, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}, bend left] (130.center) to (128);
		\draw [{wStyle/+}, bend left] (128) to (129.center);
		\draw [{wStyle/+}] (128) to (131.center);
		\draw [{wStyle/+}] (132.center) to (108.center);
		\draw [{wStyle/+}] (130.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/plus/monAssoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (0.325, 0.25) {};
		\node [style=none] (108) at (-0.175, 0.625) {};
		\node [style=none] (109) at (-0.175, -0.125) {};
		\node [{dotStyle/+}] (110) at (-0.425, -0.125) {};
		\node [style=none] (111) at (-1.175, 0.625) {};
		\node [style=none] (122) at (1, -0.75) {};
		\node [style=none] (123) at (1, 1) {};
		\node [style=none] (124) at (-1.175, 1) {};
		\node [style=none] (125) at (-1.175, -0.75) {};
		\node [style=none] (127) at (1, 0.25) {};
		\node [style=none] (128) at (-0.925, 0.25) {};
		\node [style=none] (129) at (-0.925, -0.5) {};
		\node [style=none] (130) at (-1.175, 0.25) {};
		\node [style=none] (131) at (-1.175, -0.5) {};
		\node [style=label] (132) at (1.5, 0.25) {$X$};
		\node [style=label] (133) at (-1.675, 0.675) {$X$};
		\node [style=label] (134) at (-1.675, 0.2) {$X$};
		\node [style=label] (135) at (-1.675, -0.45) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}] (108.center) to (111.center);
		\draw [{wStyle/+}] (110) to (109.center);
		\draw [{wStyle/+}, bend left] (110) to (129.center);
		\draw [{wStyle/+}, bend left] (128.center) to (110);
		\draw [{wStyle/+}] (128.center) to (130.center);
		\draw [{wStyle/+}] (131.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/axiomsNEW/cb/plus/monAssoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (0.325, 0) {};
		\node [style=none] (108) at (-0.175, -0.375) {};
		\node [style=none] (109) at (-0.175, 0.375) {};
		\node [{dotStyle/+}] (110) at (-0.425, 0.375) {};
		\node [style=none] (111) at (-1.175, -0.375) {};
		\node [style=none] (122) at (1, 1) {};
		\node [style=none] (123) at (1, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 1) {};
		\node [style=none] (127) at (1, 0) {};
		\node [style=none] (128) at (-0.925, 0) {};
		\node [style=none] (129) at (-0.925, 0.75) {};
		\node [style=none] (130) at (-1.175, 0) {};
		\node [style=none] (131) at (-1.175, 0.75) {};
		\node [style=label] (132) at (1.5, 0) {$X$};
		\node [style=label] (133) at (-1.675, -0.425) {$X$};
		\node [style=label] (134) at (-1.675, 0.05) {$X$};
		\node [style=label] (135) at (-1.675, 0.7) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}] (108.center) to (111.center);
		\draw [{wStyle/+}] (110) to (109.center);
		\draw [{wStyle/+}, bend right] (110) to (129.center);
		\draw [{wStyle/+}, bend right] (128.center) to (110);
		\draw [{wStyle/+}] (128.center) to (130.center);
		\draw [{wStyle/+}] (131.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/plus/monComm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (0.325, 0) {};
		\node [style=none] (108) at (-0.175, -0.375) {};
		\node [style=none] (109) at (-0.175, 0.375) {};
		\node [style=none] (110) at (-1.175, -0.375) {};
		\node [style=none] (111) at (-1.175, 0.375) {};
		\node [style=none] (122) at (1, 0.75) {};
		\node [style=none] (123) at (1, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 0.75) {};
		\node [style=none] (127) at (1, 0) {};
		\node [style=label] (128) at (1.475, 0) {$X$};
		\node [style=label] (129) at (-1.65, -0.375) {$X$};
		\node [style=label] (130) at (-1.65, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}, in=0, out=180, looseness=0.75] (108.center) to (111.center);
		\draw [{wStyle/+}, in=180, out=0, looseness=0.75] (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/plus/monUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (0.325, 0) {};
		\node [style=none] (108) at (-0.175, 0.375) {};
		\node [style=none] (109) at (-0.175, -0.375) {};
		\node [{dotStyle/+}] (110) at (-0.675, 0.375) {};
		\node [style=none] (111) at (-1.175, -0.375) {};
		\node [style=none] (122) at (1, -0.75) {};
		\node [style=none] (123) at (1, 0.75) {};
		\node [style=none] (124) at (-1.175, 0.75) {};
		\node [style=none] (125) at (-1.175, -0.75) {};
		\node [style=none] (127) at (1, 0) {};
		\node [style=label] (128) at (-1.65, -0.375) {$X$};
		\node [style=label] (129) at (1.475, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110);
		\draw [{wStyle/+}] (107) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/cb/plus/specFrob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (0.5, 0) {};
		\node [style=none] (108) at (0, 0.375) {};
		\node [style=none] (109) at (0, -0.375) {};
		\node [style=none] (122) at (1.2, -0.75) {};
		\node [style=none] (123) at (1.2, 0.75) {};
		\node [style=none] (124) at (-1.225, 0.75) {};
		\node [style=none] (125) at (-1.225, -0.75) {};
		\node [style=none] (127) at (1.2, 0) {};
		\node [{dotStyle/+}] (128) at (-0.525, 0) {};
		\node [style=none] (131) at (-1.25, 0) {};
		\node [style=label] (132) at (1.7, 0) {$X$};
		\node [style=label] (133) at (-1.75, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/+}] (128) to (131.center);
		\draw [{wStyle/+}, bend left] (128) to (108.center);
		\draw [{wStyle/+}, bend right] (128) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/closedFunc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={funcOpStyle/-}, scale=0.7] (107) at (-1.7, 0.075) {$f$};
		\node [style={dotStyle/-}] (117) at (-0.7, 0.5) {};
		\node [style=none] (118) at (-1.2, 0.075) {};
		\node [style=none] (119) at (-1.2, 0.925) {};
		\node [style=none] (120) at (-2.2, 0.075) {};
		\node [style=none] (121) at (-2.45, 0.925) {};
		\node [style=none] (122) at (4.75, 1.5) {};
		\node [style=none] (123) at (4.75, -1.55) {};
		\node [style=none] (124) at (-4.45, -1.55) {};
		\node [style=none] (125) at (-4.45, 1.5) {};
		\node [style={funcOpStyle/-}, scale=0.7] (127) at (-1.7, 0.925) {$f$};
		\node [style={dotStyle/+}] (129) at (1.7, 0.5) {};
		\node [style=none] (130) at (2.2, 0.15) {};
		\node [style=none] (131) at (2.2, 0.85) {};
		\node [style=none] (132) at (2.45, 0.15) {};
		\node [style=none] (133) at (2.45, 0.85) {};
		\node [style=none] (134) at (0, 1.25) {};
		\node [style=none] (135) at (0, -0.25) {};
		\node [style=none] (136) at (2.45, -0.25) {};
		\node [style=none] (137) at (2.45, 1.25) {};
		\node [style=none] (138) at (0, 0.5) {};
		\node [style={funcStyle/+}] (139) at (0.75, 0.5) {$f$};
		\node [style={dotStyle/-}] (140) at (-3.25, 0.25) {};
		\node [style={dotStyle/-}] (141) at (-3.25, -0.55) {};
		\node [style={dotStyle/-}] (142) at (-4, 0.25) {};
		\node [style={dotStyle/-}] (143) at (-4, -0.55) {};
		\node [style=none] (144) at (-2.25, -1.15) {};
		\node [style=none] (145) at (-2, -0.65) {};
		\node [style=none] (146) at (2.5, 0.15) {};
		\node [style=none] (147) at (2.75, 0.85) {};
		\node [style={dotStyle/-}] (148) at (3.55, 0.25) {};
		\node [style={dotStyle/-}] (149) at (3.55, -0.55) {};
		\node [style={dotStyle/-}] (150) at (4.3, 0.25) {};
		\node [style={dotStyle/-}] (151) at (4.3, -0.55) {};
		\node [style=none] (152) at (2.55, -1.15) {};
		\node [style=none] (153) at (2.55, -0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/-}, bend left] (119.center) to (117);
		\draw [style={wStyle/-}, bend left] (117) to (118.center);
		\draw [style={wStyle/-}] (127) to (119.center);
		\draw [style={wStyle/-}] (127) to (121.center);
		\draw [style={wStyle/-}] (120.center) to (107);
		\draw [style={wStyle/-}] (107) to (118.center);
		\draw [{bgStyle/+}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [style={wStyle/+}, bend right] (131.center) to (129);
		\draw [style={wStyle/+}, bend right] (129) to (130.center);
		\draw [style={wStyle/+}] (131.center) to (133.center);
		\draw [style={wStyle/+}] (130.center) to (132.center);
		\draw [style={wStyle/+}] (139) to (129);
		\draw [style={wStyle/+}] (139) to (138.center);
		\draw [style={wStyle/-}] (117) to (138.center);
		\draw [style={wStyle/-}] (140) to (142);
		\draw [style={wStyle/-}] (143) to (141);
		\draw [style={wStyle/-}, bend left] (140) to (121.center);
		\draw [style={wStyle/-}, bend left] (141) to (120.center);
		\draw [style={wStyle/-}, bend right] (140) to (145.center);
		\draw [style={wStyle/-}, bend right] (141) to (144.center);
		\draw [style={wStyle/-}] (148) to (150);
		\draw [style={wStyle/-}] (151) to (149);
		\draw [style={wStyle/-}, bend right] (148) to (147.center);
		\draw [style={wStyle/-}, bend right] (149) to (146.center);
		\draw [style={wStyle/-}, bend left] (148) to (153.center);
		\draw [style={wStyle/-}, bend left] (149) to (152.center);
		\draw [style={wStyle/-}] (132.center) to (146.center);
		\draw [style={wStyle/-}] (147.center) to (133.center);
		\draw [style={wStyle/-}] (145.center) to (153.center);
		\draw [style={wStyle/-}] (152.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/closedFunc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={dotStyle/-}] (117) at (-1.45, 0) {};
		\node [style=none] (122) at (2, 1) {};
		\node [style=none] (123) at (2, -1.05) {};
		\node [style=none] (124) at (-2.2, -1.05) {};
		\node [style=none] (125) at (-2.2, 1) {};
		\node [style={dotStyle/+}] (129) at (0.95, 0) {};
		\node [style=none] (134) at (-0.75, 0.75) {};
		\node [style=none] (135) at (-0.75, -0.75) {};
		\node [style=none] (136) at (1.7, -0.75) {};
		\node [style=none] (137) at (1.7, 0.75) {};
		\node [style=none] (138) at (-0.75, 0) {};
		\node [style={funcStyle/+}] (139) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [style={wStyle/+}] (139) to (129);
		\draw [style={wStyle/+}] (139) to (138.center);
		\draw [style={wStyle/-}] (117) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/exclmiddle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-1, 0) {};
		\node [style=none] (108) at (-0.5, -0.375) {};
		\node [style=none] (109) at (-0.5, 0.375) {};
		\node [style=none] (122) at (-1.45, 0.9) {};
		\node [style=none] (123) at (-1.45, -0.75) {};
		\node [style=none] (124) at (1.25, -0.75) {};
		\node [style=none] (125) at (1.25, 0.9) {};
		\node [style=none] (131) at (0.3, 0.375) {};
		\node [style=none] (132) at (0.3, -0.375) {};
		\node [style=none] (134) at (-0.5, 0.65) {};
		\node [style=none] (135) at (-0.5, 0.1) {};
		\node [style=none] (136) at (0.3, 0.1) {};
		\node [style=none] (137) at (0.3, 0.65) {};
		\node [style=none] (142) at (-1.45, 0) {};
		\node [{dotStyle/-}] (143) at (0.8, 0) {};
		\node [style=none] (144) at (0.3, -0.375) {};
		\node [style=none] (145) at (0.3, 0.375) {};
		\node [style=none] (150) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (132.center) to (108.center);
		\draw [style={wStyle/+}] (109.center) to (131.center);
		\draw [style={wStyle/-}] (142.center) to (107);
		\draw [{wStyle/-}, bend left] (145.center) to (143);
		\draw [{wStyle/-}, bend left] (143) to (144.center);
		\draw [style={wStyle/-}] (150.center) to (143);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/id2M.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0.375) {};
		\node [style=none] (112) at (-0.75, 0.75) {};
		\node [style=none] (113) at (-0.75, -0.75) {};
		\node [style=none] (114) at (0.75, -0.75) {};
		\node [style=none] (115) at (0.75, 0.75) {};
		\node [style=none] (121) at (0.75, 0.375) {};
		\node [style=none] (122) at (-0.75, -0.3755) {};
		\node [style=none] (123) at (0.75, -0.3755) {};
		\node [style=label] (124) at (-1.225, 0.375) {$X$};
		\node [style=label] (125) at (-1.225, -0.3755) {$X$};
		\node [style=label] (126) at (1.225, 0.375) {$X$};
		\node [style=label] (127) at (1.225, -0.3755) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (121.center);
		\draw [{wStyle/-}] (122.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/id2Mbig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (-1.4, 1.375) {};
		\node [style=none] (123) at (-1.4, -1.375) {};
		\node [style=none] (124) at (1.475, -1.375) {};
		\node [style=none] (125) at (1.475, 1.375) {};
		\node [style=none] (127) at (-1.4, 0.625) {};
		\node [style=none] (134) at (1.5, 0.625) {};
		\node [style=none] (139) at (-1.425, -0.625) {};
		\node [style=none] (142) at (1.475, -0.625) {};
		\node [style=label] (149) at (-1.875, 0.625) {$X$};
		\node [style=label] (150) at (-1.9, -0.625) {$Y$};
		\node [style=label] (151) at (1.975, 0.625) {$X$};
		\node [style=label] (152) at (1.95, -0.625) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/-}] (127.center) to (134.center);
		\draw [style={wStyle/-}] (142.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/id2P.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0.375) {};
		\node [style=none] (112) at (-0.75, 0.75) {};
		\node [style=none] (113) at (-0.75, -0.75) {};
		\node [style=none] (114) at (0.75, -0.75) {};
		\node [style=none] (115) at (0.75, 0.75) {};
		\node [style=none] (121) at (0.75, 0.375) {};
		\node [style=none] (122) at (-0.75, -0.3755) {};
		\node [style=none] (123) at (0.75, -0.3755) {};
		\node [style=label] (124) at (-1.225, 0.375) {$X$};
		\node [style=label] (125) at (-1.225, -0.3755) {$X$};
		\node [style=label] (126) at (1.225, 0.375) {$X$};
		\node [style=label] (127) at (1.225, -0.3755) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (121.center);
		\draw [{wStyle/+}] (122.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/id2Pbig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (-1.4, 1.375) {};
		\node [style=none] (123) at (-1.4, -1.375) {};
		\node [style=none] (124) at (1.475, -1.375) {};
		\node [style=none] (125) at (1.475, 1.375) {};
		\node [style=none] (127) at (-1.4, 0.625) {};
		\node [style=none] (134) at (1.5, 0.625) {};
		\node [style=none] (139) at (-1.425, -0.625) {};
		\node [style=none] (142) at (1.475, -0.625) {};
		\node [style=label] (143) at (-1.875, 0.625) {$X$};
		\node [style=label] (144) at (-1.9, -0.625) {$Y$};
		\node [style=label] (145) at (1.975, 0.625) {$X$};
		\node [style=label] (146) at (1.95, -0.625) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/+}] (127.center) to (134.center);
		\draw [style={wStyle/+}] (142.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/idMPlusidM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (-1.4, 1.375) {};
		\node [style=none] (123) at (-1.4, -1.375) {};
		\node [style=none] (124) at (1.475, -1.375) {};
		\node [style=none] (125) at (1.475, 1.375) {};
		\node [style=none] (126) at (1.075, 0.625) {};
		\node [style=none] (127) at (-1.4, 0.625) {};
		\node [style=none] (130) at (-1, 1.125) {};
		\node [style=none] (131) at (-1, 0.125) {};
		\node [style=none] (132) at (1.075, 0.125) {};
		\node [style=none] (133) at (1.075, 1.125) {};
		\node [style=none] (134) at (1.5, 0.625) {};
		\node [style=none] (138) at (1.075, -0.625) {};
		\node [style=none] (139) at (-1.425, -0.625) {};
		\node [style=none] (142) at (1.475, -0.625) {};
		\node [style=none] (143) at (-1, -0.125) {};
		\node [style=none] (144) at (-1, -1.125) {};
		\node [style=none] (145) at (1.075, -1.125) {};
		\node [style=none] (146) at (1.075, -0.125) {};
		\node [style=none] (147) at (-1, 0.625) {};
		\node [style=none] (148) at (-1, -0.625) {};
		\node [style=label] (149) at (-1.875, 0.625) {$X$};
		\node [style=label] (150) at (-1.9, -0.625) {$Y$};
		\node [style=label] (151) at (1.975, 0.625) {$X$};
		\node [style=label] (152) at (1.95, -0.625) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={bgStyle/-}] (145.center)
			 to (144.center)
			 to (143.center)
			 to (146.center)
			 to cycle;
		\draw [style={wStyle/+}] (147.center) to (127.center);
		\draw [style={wStyle/+}] (148.center) to (139.center);
		\draw [style={wStyle/+}] (138.center) to (142.center);
		\draw [style={wStyle/+}] (126.center) to (134.center);
		\draw [style={wStyle/-}] (147.center) to (126.center);
		\draw [style={wStyle/-}] (138.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/idPMinusidP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (-1.4, 1.375) {};
		\node [style=none] (123) at (-1.4, -1.375) {};
		\node [style=none] (124) at (1.475, -1.375) {};
		\node [style=none] (125) at (1.475, 1.375) {};
		\node [style=none] (126) at (1.075, 0.625) {};
		\node [style=none] (127) at (-1.4, 0.625) {};
		\node [style=none] (130) at (-1, 1.125) {};
		\node [style=none] (131) at (-1, 0.125) {};
		\node [style=none] (132) at (1.075, 0.125) {};
		\node [style=none] (133) at (1.075, 1.125) {};
		\node [style=none] (134) at (1.5, 0.625) {};
		\node [style=none] (138) at (1.075, -0.625) {};
		\node [style=none] (139) at (-1.425, -0.625) {};
		\node [style=none] (142) at (1.475, -0.625) {};
		\node [style=none] (143) at (-1, -0.125) {};
		\node [style=none] (144) at (-1, -1.125) {};
		\node [style=none] (145) at (1.075, -1.125) {};
		\node [style=none] (146) at (1.075, -0.125) {};
		\node [style=none] (147) at (-1, 0.625) {};
		\node [style=none] (148) at (-1, -0.625) {};
		\node [style=label] (149) at (-1.875, 0.625) {$X$};
		\node [style=label] (150) at (-1.9, -0.625) {$Y$};
		\node [style=label] (151) at (1.975, 0.625) {$X$};
		\node [style=label] (152) at (1.95, -0.625) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/+}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={bgStyle/+}] (145.center)
			 to (144.center)
			 to (143.center)
			 to (146.center)
			 to cycle;
		\draw [style={wStyle/-}] (147.center) to (127.center);
		\draw [style={wStyle/-}] (148.center) to (139.center);
		\draw [style={wStyle/-}] (138.center) to (142.center);
		\draw [style={wStyle/-}] (126.center) to (134.center);
		\draw [style={wStyle/+}] (147.center) to (126.center);
		\draw [style={wStyle/+}] (138.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/idXYM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0.375) {};
		\node [style=none] (112) at (-0.75, 0.75) {};
		\node [style=none] (113) at (-0.75, -0.75) {};
		\node [style=none] (114) at (0.75, -0.75) {};
		\node [style=none] (115) at (0.75, 0.75) {};
		\node [style=none] (121) at (0.75, 0.375) {};
		\node [style=none] (122) at (-0.75, -0.3755) {};
		\node [style=none] (123) at (0.75, -0.3755) {};
		\node [style=label] (124) at (-1.225, 0.375) {$X$};
		\node [style=label] (125) at (-1.225, -0.3755) {$Y$};
		\node [style=label] (126) at (1.225, 0.375) {$X$};
		\node [style=label] (127) at (1.225, -0.3755) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (121.center);
		\draw [{wStyle/-}] (122.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/idXYP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0.375) {};
		\node [style=none] (112) at (-0.75, 0.75) {};
		\node [style=none] (113) at (-0.75, -0.75) {};
		\node [style=none] (114) at (0.75, -0.75) {};
		\node [style=none] (115) at (0.75, 0.75) {};
		\node [style=none] (121) at (0.75, 0.375) {};
		\node [style=none] (122) at (-0.75, -0.3755) {};
		\node [style=none] (123) at (0.75, -0.3755) {};
		\node [style=label] (124) at (-1.225, 0.375) {$X$};
		\node [style=label] (125) at (-1.225, -0.3755) {$Y$};
		\node [style=label] (126) at (1.225, 0.375) {$X$};
		\node [style=label] (127) at (1.225, -0.3755) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (121.center);
		\draw [{wStyle/+}] (122.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/leftLinDistr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.5, 0) {};
		\node [style={boxStyle/+}] (107) at (0.25, 0) {$d$};
		\node [style={boxStyle/+}] (117) at (1.75, 0) {$e$};
		\node [style=none] (122) at (-2.35, 1) {};
		\node [style=none] (123) at (-2.35, -1) {};
		\node [style=none] (124) at (2.975, -1) {};
		\node [style=none] (125) at (2.975, 1) {};
		\node [style=none] (126) at (2.575, 0) {};
		\node [style=none] (127) at (-2.35, 0) {};
		\node [style=none] (128) at (1, 0) {};
		\node [style={boxStyle/+}] (129) at (-1.5, 0) {$c$};
		\node [style=none] (130) at (-0.5, 0.75) {};
		\node [style=none] (131) at (-0.5, -0.75) {};
		\node [style=none] (132) at (2.575, -0.75) {};
		\node [style=none] (133) at (2.575, 0.75) {};
		\node [style=none] (134) at (3, 0) {};
		\node [style=label] (135) at (-2.825, 0) {$X$};
		\node [style=label] (136) at (3.475, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/-}] (81.center) to (107);
		\draw [style={wStyle/-}] (117) to (126.center);
		\draw [style={wStyle/-}] (107) to (128.center);
		\draw [style={wStyle/-}] (117) to (128.center);
		\draw [style={wStyle/+}] (127.center) to (129);
		\draw [style={wStyle/+}] (129) to (81.center);
		\draw [style={wStyle/+}] (134.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/leftLinDistr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.5, 0) {};
		\node [style={boxStyle/+}] (107) at (0.25, 0) {$d$};
		\node [style={boxStyle/+}] (117) at (2, 0) {$e$};
		\node [style=none] (122) at (-2.35, 1) {};
		\node [style=none] (123) at (-2.35, -1) {};
		\node [style=none] (124) at (2.975, -1) {};
		\node [style=none] (125) at (2.975, 1) {};
		\node [style=none] (127) at (-2, 0) {};
		\node [style=none] (128) at (1.075, 0) {};
		\node [style={boxStyle/+}] (129) at (-1.25, 0) {$c$};
		\node [style=none] (130) at (-2, 0.75) {};
		\node [style=none] (131) at (-2, -0.75) {};
		\node [style=none] (132) at (1.075, -0.75) {};
		\node [style=none] (133) at (1.075, 0.75) {};
		\node [style=none] (134) at (3, 0) {};
		\node [style=none] (135) at (-2.35, 0) {};
		\node [style=label] (136) at (-2.825, 0) {$X$};
		\node [style=label] (137) at (3.475, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/+}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/+}] (81.center) to (107);
		\draw [style={wStyle/+}] (107) to (128.center);
		\draw [style={wStyle/-}] (117) to (128.center);
		\draw [style={wStyle/+}] (127.center) to (129);
		\draw [style={wStyle/+}] (129) to (81.center);
		\draw [style={wStyle/-}] (117) to (134.center);
		\draw [style={wStyle/-}] (135.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linStr1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={boxStyle/+}] (107) at (0.75, 0.875) {$b$};
		\node [style=none] (122) at (-1.9, 1.875) {};
		\node [style=none] (123) at (-1.9, -1.875) {};
		\node [style=none] (124) at (1.975, -1.875) {};
		\node [style=none] (125) at (1.975, 1.875) {};
		\node [style=none] (126) at (1.575, 0.875) {};
		\node [style=none] (127) at (-1.9, 0.875) {};
		\node [style={boxStyle/+}] (129) at (-0.7, 0.875) {$a$};
		\node [style=none] (130) at (-1.5, 1.625) {};
		\node [style=none] (131) at (-1.5, 0.125) {};
		\node [style=none] (132) at (1.575, 0.125) {};
		\node [style=none] (133) at (1.575, 1.625) {};
		\node [style=none] (134) at (2, 0.875) {};
		\node [style={boxStyle/+}] (136) at (0.725, -0.875) {$d$};
		\node [style=none] (138) at (1.575, -0.875) {};
		\node [style=none] (139) at (-1.925, -0.875) {};
		\node [style={boxStyle/+}] (141) at (-0.725, -0.875) {$c$};
		\node [style=none] (142) at (1.975, -0.875) {};
		\node [style=none] (143) at (-1.5, -0.125) {};
		\node [style=none] (144) at (-1.5, -1.625) {};
		\node [style=none] (145) at (1.575, -1.625) {};
		\node [style=none] (146) at (1.575, -0.125) {};
		\node [style=none] (147) at (-1.5, 0.875) {};
		\node [style=none] (148) at (-1.5, -0.875) {};
		\node [style=label] (149) at (-2.375, 0.875) {$X$};
		\node [style=label] (150) at (-2.4, -0.875) {$Z$};
		\node [style=label] (151) at (2.475, 0.875) {$Y$};
		\node [style=label] (152) at (2.45, -0.875) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={bgStyle/-}] (145.center)
			 to (144.center)
			 to (143.center)
			 to (146.center)
			 to cycle;
		\draw [style={wStyle/+}] (147.center) to (127.center);
		\draw [style={wStyle/+}] (148.center) to (139.center);
		\draw [style={wStyle/+}] (138.center) to (142.center);
		\draw [style={wStyle/+}] (126.center) to (134.center);
		\draw [style={wStyle/-}] (147.center) to (129);
		\draw [style={wStyle/-}] (129) to (107);
		\draw [style={wStyle/-}] (107) to (126.center);
		\draw [style={wStyle/-}] (148.center) to (141);
		\draw [style={wStyle/-}] (141) to (136);
		\draw [style={wStyle/-}] (136) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linStr1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.125, 0.85) {};
		\node [style={boxStyle/+}] (107) at (-0.675, 0.85) {$a$};
		\node [style=none] (122) at (1.975, 1.85) {};
		\node [style=none] (123) at (1.975, -1.85) {};
		\node [style=none] (124) at (-1.85, -1.85) {};
		\node [style=none] (125) at (-1.85, 1.85) {};
		\node [style=none] (126) at (-1.45, 0.85) {};
		\node [style=none] (127) at (1.975, 0.85) {};
		\node [style={boxStyle/+}] (129) at (1.125, 0.85) {$b$};
		\node [style=none] (130) at (0.125, 1.6) {};
		\node [style=none] (131) at (0.125, -1.6) {};
		\node [style=none] (132) at (-1.45, -1.6) {};
		\node [style=none] (133) at (-1.45, 1.6) {};
		\node [style=none] (134) at (-1.875, 0.85) {};
		\node [style=none] (135) at (0.15, -0.85) {};
		\node [style={boxStyle/+}] (136) at (-0.675, -0.85) {$c$};
		\node [style=none] (138) at (-1.425, -0.85) {};
		\node [style=none] (139) at (2, -0.85) {};
		\node [style={boxStyle/+}] (141) at (1.125, -0.85) {$d$};
		\node [style=none] (142) at (-1.85, -0.85) {};
		\node [style=label] (149) at (-2.375, 0.875) {$X$};
		\node [style=label] (150) at (-2.4, -0.875) {$Z$};
		\node [style=label] (151) at (2.475, 0.875) {$Y$};
		\node [style=label] (152) at (2.45, -0.875) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/+}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/+}] (81.center) to (107);
		\draw [style={wStyle/-}] (127.center) to (129);
		\draw [style={wStyle/-}] (129) to (81.center);
		\draw [style={wStyle/-}] (134.center) to (126.center);
		\draw [style={wStyle/+}] (135.center) to (136);
		\draw [style={wStyle/-}] (139.center) to (141);
		\draw [style={wStyle/-}] (141) to (135.center);
		\draw [style={wStyle/-}] (142.center) to (138.center);
		\draw [style={wStyle/+}] (107) to (126.center);
		\draw [style={wStyle/+}] (136) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/axiomsNEW/linStr2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0.85) {};
		\node [style={boxStyle/+}] (107) at (0.8, 0.85) {$b$};
		\node [style=none] (122) at (-1.85, 1.85) {};
		\node [style=none] (123) at (-1.85, -1.85) {};
		\node [style=none] (124) at (1.975, -1.85) {};
		\node [style=none] (125) at (1.975, 1.85) {};
		\node [style=none] (126) at (1.575, 0.85) {};
		\node [style=none] (127) at (-1.85, 0.85) {};
		\node [style={boxStyle/+}] (129) at (-1, 0.85) {$a$};
		\node [style=none] (130) at (0, 1.6) {};
		\node [style=none] (131) at (0, -1.6) {};
		\node [style=none] (132) at (1.575, -1.6) {};
		\node [style=none] (133) at (1.575, 1.6) {};
		\node [style=none] (134) at (2, 0.85) {};
		\node [style=none] (135) at (-0.025, -0.85) {};
		\node [style={boxStyle/+}] (136) at (0.8, -0.85) {$d$};
		\node [style=none] (138) at (1.55, -0.85) {};
		\node [style=none] (139) at (-1.875, -0.85) {};
		\node [style={boxStyle/+}] (141) at (-1, -0.85) {$c$};
		\node [style=none] (142) at (1.975, -0.85) {};
		\node [style=label] (149) at (-2.375, 0.875) {$X$};
		\node [style=label] (150) at (-2.4, -0.875) {$Z$};
		\node [style=label] (151) at (2.475, 0.875) {$Y$};
		\node [style=label] (152) at (2.45, -0.875) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/+}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/+}] (81.center) to (107);
		\draw [style={wStyle/-}] (127.center) to (129);
		\draw [style={wStyle/-}] (129) to (81.center);
		\draw [style={wStyle/-}] (134.center) to (126.center);
		\draw [style={wStyle/+}] (135.center) to (136);
		\draw [style={wStyle/-}] (139.center) to (141);
		\draw [style={wStyle/-}] (141) to (135.center);
		\draw [style={wStyle/-}] (142.center) to (138.center);
		\draw [style={wStyle/+}] (107) to (126.center);
		\draw [style={wStyle/+}] (136) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linStr3_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.125, 0.85) {};
		\node [style={boxStyle/+}] (107) at (-0.625, 0.85) {$a$};
		\node [style=none] (122) at (1.975, 1.85) {};
		\node [style=none] (123) at (1.975, -1.85) {};
		\node [style=none] (124) at (-1.85, -1.85) {};
		\node [style=none] (125) at (-1.85, 1.85) {};
		\node [style=none] (126) at (-1.45, 0.85) {};
		\node [style=none] (127) at (1.975, 0.85) {};
		\node [style={boxStyle/+}] (129) at (1.125, 0.85) {$b$};
		\node [style=none] (130) at (0.125, 1.6) {};
		\node [style=none] (131) at (0.125, -1.6) {};
		\node [style=none] (132) at (-1.45, -1.6) {};
		\node [style=none] (133) at (-1.45, 1.6) {};
		\node [style=none] (134) at (-1.875, 0.85) {};
		\node [style=none] (135) at (0.15, -0.85) {};
		\node [style={boxStyle/+}] (136) at (-0.625, -0.85) {$c$};
		\node [style=none] (138) at (-1.425, -0.85) {};
		\node [style=none] (139) at (2, -0.85) {};
		\node [style={boxStyle/+}] (141) at (1.125, -0.85) {$d$};
		\node [style=none] (142) at (-1.85, -0.85) {};
		\node [style=label] (149) at (-2.375, 0.875) {$X$};
		\node [style=label] (150) at (-2.4, -0.875) {$Z$};
		\node [style=label] (151) at (2.475, 0.875) {$Y$};
		\node [style=label] (152) at (2.45, -0.875) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/-}] (81.center) to (107);
		\draw [style={wStyle/+}] (127.center) to (129);
		\draw [style={wStyle/+}] (129) to (81.center);
		\draw [style={wStyle/+}] (134.center) to (126.center);
		\draw [style={wStyle/-}] (135.center) to (136);
		\draw [style={wStyle/+}] (139.center) to (141);
		\draw [style={wStyle/+}] (141) to (135.center);
		\draw [style={wStyle/+}] (142.center) to (138.center);
		\draw [style={wStyle/-}] (107) to (126.center);
		\draw [style={wStyle/-}] (136) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linStr3_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={boxStyle/+}] (107) at (0.75, 0.875) {$b$};
		\node [style=none] (122) at (-1.85, 1.875) {};
		\node [style=none] (123) at (-1.85, -1.875) {};
		\node [style=none] (124) at (1.975, -1.875) {};
		\node [style=none] (125) at (1.975, 1.875) {};
		\node [style=none] (126) at (1.575, 0.875) {};
		\node [style=none] (127) at (-1.85, 0.875) {};
		\node [style={boxStyle/+}] (129) at (-0.7, 0.875) {$a$};
		\node [style=none] (130) at (-1.5, 1.625) {};
		\node [style=none] (131) at (-1.5, 0.125) {};
		\node [style=none] (132) at (1.575, 0.125) {};
		\node [style=none] (133) at (1.575, 1.625) {};
		\node [style=none] (134) at (2, 0.875) {};
		\node [style={boxStyle/+}] (136) at (0.725, -0.875) {$d$};
		\node [style=none] (138) at (1.575, -0.875) {};
		\node [style=none] (139) at (-1.875, -0.875) {};
		\node [style={boxStyle/+}] (141) at (-0.725, -0.875) {$c$};
		\node [style=none] (142) at (1.975, -0.875) {};
		\node [style=none] (143) at (-1.5, -0.125) {};
		\node [style=none] (144) at (-1.5, -1.625) {};
		\node [style=none] (145) at (1.575, -1.625) {};
		\node [style=none] (146) at (1.575, -0.125) {};
		\node [style=none] (147) at (-1.5, 0.875) {};
		\node [style=none] (148) at (-1.5, -0.875) {};
		\node [style=label] (149) at (-2.375, 0.875) {$X$};
		\node [style=label] (150) at (-2.4, -0.875) {$Z$};
		\node [style=label] (151) at (2.475, 0.875) {$Y$};
		\node [style=label] (152) at (2.45, -0.875) {$W$};
		\node [style=label] (149) at (-2.375, 0.875) {$X$};
		\node [style=label] (150) at (-2.4, -0.875) {$Z$};
		\node [style=label] (151) at (2.475, 0.875) {$Y$};
		\node [style=label] (152) at (2.45, -0.875) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/+}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={bgStyle/+}] (145.center)
			 to (144.center)
			 to (143.center)
			 to (146.center)
			 to cycle;
		\draw [style={wStyle/-}] (147.center) to (127.center);
		\draw [style={wStyle/-}] (148.center) to (139.center);
		\draw [style={wStyle/-}] (138.center) to (142.center);
		\draw [style={wStyle/-}] (126.center) to (134.center);
		\draw [style={wStyle/+}] (147.center) to (129);
		\draw [style={wStyle/+}] (129) to (107);
		\draw [style={wStyle/+}] (107) to (126.center);
		\draw [style={wStyle/+}] (148.center) to (141);
		\draw [style={wStyle/+}] (141) to (136);
		\draw [style={wStyle/+}] (136) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linStr4_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0.85) {};
		\node [style={boxStyle/+}] (107) at (0.75, 0.85) {$b$};
		\node [style=none] (122) at (-1.85, 1.85) {};
		\node [style=none] (123) at (-1.85, -1.85) {};
		\node [style=none] (124) at (1.975, -1.85) {};
		\node [style=none] (125) at (1.975, 1.85) {};
		\node [style=none] (126) at (1.575, 0.85) {};
		\node [style=none] (127) at (-1.85, 0.85) {};
		\node [style={boxStyle/+}] (129) at (-1, 0.85) {$a$};
		\node [style=none] (130) at (0, 1.6) {};
		\node [style=none] (131) at (0, -1.6) {};
		\node [style=none] (132) at (1.575, -1.6) {};
		\node [style=none] (133) at (1.575, 1.6) {};
		\node [style=none] (134) at (2, 0.85) {};
		\node [style=none] (135) at (-0.025, -0.85) {};
		\node [style={boxStyle/+}] (136) at (0.75, -0.85) {$d$};
		\node [style=none] (138) at (1.55, -0.85) {};
		\node [style=none] (139) at (-1.875, -0.85) {};
		\node [style={boxStyle/+}] (141) at (-1, -0.85) {$c$};
		\node [style=none] (142) at (1.975, -0.85) {};
		\node [style=label] (149) at (-2.375, 0.875) {$X$};
		\node [style=label] (150) at (-2.4, -0.875) {$Z$};
		\node [style=label] (151) at (2.475, 0.875) {$Y$};
		\node [style=label] (152) at (2.45, -0.875) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/-}] (81.center) to (107);
		\draw [style={wStyle/+}] (127.center) to (129);
		\draw [style={wStyle/+}] (129) to (81.center);
		\draw [style={wStyle/+}] (134.center) to (126.center);
		\draw [style={wStyle/-}] (135.center) to (136);
		\draw [style={wStyle/+}] (139.center) to (141);
		\draw [style={wStyle/+}] (141) to (135.center);
		\draw [style={wStyle/+}] (142.center) to (138.center);
		\draw [style={wStyle/-}] (107) to (126.center);
		\draw [style={wStyle/-}] (136) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj/bangMcobang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.925, 0) {};
		\node [{dotStyle/+}] (107) at (-0.5, 0) {};
		\node [style=none] (112) at (-0.925, 0.55) {};
		\node [style=none] (113) at (-0.925, -0.55) {};
		\node [style=none] (114) at (0, -0.55) {};
		\node [style=none] (115) at (0, 0.55) {};
		\node [{dotStyle/-}] (117) at (0.45, 0) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (126) at (1, 0) {};
		\node [style=none] (127) at (-1.175, 0) {};
		\node [style=label] (128) at (-1.65, 0) {$X$};
		\node [style=label] (129) at (1.475, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/-}] (117) to (126.center);
		\draw [{wStyle/-}] (127.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj/bangPcobang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.925, 0) {};
		\node [{dotStyle/-}] (107) at (-0.5, 0) {};
		\node [style=none] (112) at (-0.925, 0.55) {};
		\node [style=none] (113) at (-0.925, -0.55) {};
		\node [style=none] (114) at (0, -0.55) {};
		\node [style=none] (115) at (0, 0.55) {};
		\node [{dotStyle/+}] (117) at (0.45, 0) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (126) at (1, 0) {};
		\node [style=none] (127) at (-1.175, 0) {};
		\node [style=label] (128) at (-1.65, 0) {$X$};
		\node [style=label] (129) at (1.475, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/+}] (117) to (126.center);
		\draw [{wStyle/+}] (127.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj/cobangMbang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0) {};
		\node [{dotStyle/+}] (107) at (-0.45, 0) {};
		\node [style=none] (112) at (0, 0.55) {};
		\node [style=none] (113) at (0, -0.55) {};
		\node [style=none] (114) at (-0.925, -0.55) {};
		\node [style=none] (115) at (-0.925, 0.55) {};
		\node [{dotStyle/-}] (117) at (0.7, 0) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1.25, -0.75) {};
		\node [style=none] (125) at (1.25, 0.75) {};
		\node [style=none] (126) at (0, 0) {};
		\node [style=label, scale=0.8, text=white] (127) at (0.325, 0.35) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/-}] (117) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj/cobangPbang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.075, 0) {};
		\node [{dotStyle/-}] (107) at (0.525, 0) {};
		\node [style=none] (112) at (0.075, 0.55) {};
		\node [style=none] (113) at (0.075, -0.55) {};
		\node [style=none] (114) at (1, -0.55) {};
		\node [style=none] (115) at (1, 0.55) {};
		\node [{dotStyle/+}] (117) at (-0.625, 0) {};
		\node [style=none] (122) at (1.25, 0.75) {};
		\node [style=none] (123) at (1.25, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 0.75) {};
		\node [style=none] (126) at (0.075, 0) {};
		\node [style=label, scale=0.8] (127) at (-0.25, 0.35) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/+}] (117) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj/comMmon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.925, 0) {};
		\node [{dotStyle/+}] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=none] (110) at (0, -0.375) {};
		\node [style=none] (111) at (0, 0.375) {};
		\node [style=none] (112) at (-0.925, 0.55) {};
		\node [style=none] (113) at (-0.925, -0.55) {};
		\node [style=none] (114) at (0, -0.55) {};
		\node [style=none] (115) at (0, 0.55) {};
		\node [{dotStyle/-}] (117) at (0.45, 0) {};
		\node [style=none] (118) at (-0.05, -0.375) {};
		\node [style=none] (119) at (-0.05, 0.375) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (126) at (1, 0) {};
		\node [style=none] (127) at (-1.175, 0) {};
		\node [style=label] (128) at (1.475, 0) {$X$};
		\node [style=label] (129) at (-1.65, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110.center);
		\draw [{wStyle/-}, bend left] (119.center) to (117);
		\draw [{wStyle/-}, bend left] (117) to (118.center);
		\draw [{wStyle/-}] (111.center) to (119.center);
		\draw [{wStyle/-}] (118.center) to (110.center);
		\draw [{wStyle/-}] (117) to (126.center);
		\draw [{wStyle/-}] (127.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj/comPmon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.925, 0) {};
		\node [{dotStyle/-}] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=none] (110) at (0, -0.375) {};
		\node [style=none] (111) at (0, 0.375) {};
		\node [style=none] (112) at (-0.925, 0.55) {};
		\node [style=none] (113) at (-0.925, -0.55) {};
		\node [style=none] (114) at (0, -0.55) {};
		\node [style=none] (115) at (0, 0.55) {};
		\node [{dotStyle/+}] (117) at (0.45, 0) {};
		\node [style=none] (118) at (-0.05, -0.375) {};
		\node [style=none] (119) at (-0.05, 0.375) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (126) at (1, 0) {};
		\node [style=none] (127) at (-1.175, 0) {};
		\node [style=label] (128) at (-1.65, 0) {$X$};
		\node [style=label] (129) at (1.475, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/-}] (111.center) to (109.center);
		\draw [{wStyle/-}] (108.center) to (110.center);
		\draw [{wStyle/+}, bend left] (119.center) to (117);
		\draw [{wStyle/+}, bend left] (117) to (118.center);
		\draw [{wStyle/+}] (111.center) to (119.center);
		\draw [{wStyle/+}] (118.center) to (110.center);
		\draw [{wStyle/+}] (117) to (126.center);
		\draw [{wStyle/+}] (127.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj/monMcom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0) {};
		\node [{dotStyle/+}] (107) at (-0.425, 0) {};
		\node [style=none] (108) at (-0.925, -0.375) {};
		\node [style=none] (109) at (-0.925, 0.375) {};
		\node [style=none] (110) at (-0.925, -0.375) {};
		\node [style=none] (111) at (-0.925, 0.375) {};
		\node [style=none] (112) at (0, 0.55) {};
		\node [style=none] (113) at (0, -0.55) {};
		\node [style=none] (114) at (-0.925, -0.55) {};
		\node [style=none] (115) at (-0.925, 0.55) {};
		\node [style=none] (116) at (0, 0) {};
		\node [{dotStyle/-}] (117) at (0.425, 0) {};
		\node [style=none] (118) at (0.925, -0.375) {};
		\node [style=none] (119) at (0.925, 0.375) {};
		\node [style=none] (120) at (1.175, -0.375) {};
		\node [style=none] (121) at (1.175, 0.375) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1.175, -0.75) {};
		\node [style=none] (125) at (1.175, 0.75) {};
		\node [style=none] (126) at (-1.175, -0.375) {};
		\node [style=none] (127) at (-1.175, 0.375) {};
		\node [style=label] (128) at (-1.65, -0.375) {$X$};
		\node [style=label] (129) at (-1.65, 0.375) {$X$};
		\node [style=label] (130) at (1.65, -0.375) {$X$};
		\node [style=label] (131) at (1.65, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110.center);
		\draw [{wStyle/-}, bend right] (119.center) to (117);
		\draw [{wStyle/-}, bend right] (117) to (118.center);
		\draw [{wStyle/-}] (116.center) to (117);
		\draw [{wStyle/-}] (121.center) to (119.center);
		\draw [{wStyle/-}] (118.center) to (120.center);
		\draw [{wStyle/-}] (111.center) to (127.center);
		\draw [{wStyle/-}] (110.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj/monPcom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0) {};
		\node [{dotStyle/-}] (107) at (0.425, 0) {};
		\node [style=none] (108) at (0.925, -0.375) {};
		\node [style=none] (109) at (0.925, 0.375) {};
		\node [style=none] (110) at (0.925, -0.375) {};
		\node [style=none] (111) at (0.925, 0.375) {};
		\node [style=none] (112) at (0, 0.55) {};
		\node [style=none] (113) at (0, -0.55) {};
		\node [style=none] (114) at (0.925, -0.55) {};
		\node [style=none] (115) at (0.925, 0.55) {};
		\node [style=none] (116) at (0, 0) {};
		\node [{dotStyle/+}] (117) at (-0.425, 0) {};
		\node [style=none] (118) at (-0.925, -0.375) {};
		\node [style=none] (119) at (-0.925, 0.375) {};
		\node [style=none] (120) at (-1.175, -0.375) {};
		\node [style=none] (121) at (-1.175, 0.375) {};
		\node [style=none] (122) at (1.175, 0.75) {};
		\node [style=none] (123) at (1.175, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 0.75) {};
		\node [style=none] (126) at (1.175, -0.375) {};
		\node [style=none] (127) at (1.175, 0.375) {};
		\node [style=label] (128) at (1.65, -0.375) {$X$};
		\node [style=label] (129) at (1.65, 0.375) {$X$};
		\node [style=label] (130) at (-1.65, -0.375) {$X$};
		\node [style=label] (131) at (-1.65, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/-}] (111.center) to (109.center);
		\draw [{wStyle/-}] (108.center) to (110.center);
		\draw [{wStyle/+}, bend left] (119.center) to (117);
		\draw [{wStyle/+}, bend left] (117) to (118.center);
		\draw [{wStyle/+}] (116.center) to (117);
		\draw [{wStyle/+}] (121.center) to (119.center);
		\draw [{wStyle/+}] (118.center) to (120.center);
		\draw [{wStyle/+}] (111.center) to (127.center);
		\draw [{wStyle/+}] (110.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj/rMrop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.675, 0) {};
		\node [{boxStyle/+}] (107) at (-1, 0) {$R$};
		\node [style=none] (112) at (-1.675, 0.6) {};
		\node [style=none] (113) at (-1.675, -0.6) {};
		\node [style=none] (114) at (-0.325, -0.6) {};
		\node [style=none] (115) at (-0.325, 0.6) {};
		\node [{boxOpStyle/-}] (117) at (0.375, 0) {$R$};
		\node [style=none] (122) at (-1.925, 0.75) {};
		\node [style=none] (123) at (-1.925, -0.75) {};
		\node [style=none] (124) at (1.175, -0.75) {};
		\node [style=none] (125) at (1.175, 0.75) {};
		\node [style=none] (126) at (1.175, 0) {};
		\node [style=none] (127) at (-1.925, 0) {};
		\node [style=none] (128) at (-0.325, 0) {};
		\node [style=label] (129) at (-2.4, 0) {$X$};
		\node [style=label] (130) at (1.65, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/-}] (117) to (126.center);
		\draw [{wStyle/-}] (127.center) to (81.center);
		\draw [{wStyle/+}] (107) to (128.center);
		\draw [{wStyle/-}] (117) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj/ropPr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.675, 0) {};
		\node [{boxOpStyle/-}] (107) at (-1, 0) {$R$};
		\node [style=none] (112) at (-1.675, 0.6) {};
		\node [style=none] (113) at (-1.675, -0.6) {};
		\node [style=none] (114) at (-0.325, -0.6) {};
		\node [style=none] (115) at (-0.325, 0.6) {};
		\node [{boxStyle/+}] (117) at (0.375, 0) {$R$};
		\node [style=none] (122) at (-1.925, 0.75) {};
		\node [style=none] (123) at (-1.925, -0.75) {};
		\node [style=none] (124) at (1.175, -0.75) {};
		\node [style=none] (125) at (1.175, 0.75) {};
		\node [style=none] (126) at (1.175, 0) {};
		\node [style=none] (127) at (-1.925, 0) {};
		\node [style=none] (128) at (-0.325, 0) {};
		\node [style=label] (129) at (-2.4, 0) {$Y$};
		\node [style=label] (130) at (1.65, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/+}] (117) to (126.center);
		\draw [{wStyle/+}] (127.center) to (81.center);
		\draw [{wStyle/-}] (107) to (128.center);
		\draw [{wStyle/+}] (117) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj/symMsym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (108) at (-0.925, -0.375) {};
		\node [style=none] (109) at (-0.925, 0.375) {};
		\node [style=none] (110) at (-0.925, -0.375) {};
		\node [style=none] (111) at (-0.925, 0.375) {};
		\node [style=none] (112) at (0.25, 0.55) {};
		\node [style=none] (113) at (0.25, -0.55) {};
		\node [style=none] (114) at (-0.925, -0.55) {};
		\node [style=none] (115) at (-0.925, 0.55) {};
		\node [style=none] (118) at (1.425, -0.375) {};
		\node [style=none] (119) at (1.425, 0.375) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1.425, -0.75) {};
		\node [style=none] (125) at (1.425, 0.75) {};
		\node [style=none] (126) at (-1.175, -0.375) {};
		\node [style=none] (127) at (-1.175, 0.375) {};
		\node [style=none] (128) at (0.25, -0.375) {};
		\node [style=none] (129) at (0.25, 0.375) {};
		\node [style=label] (130) at (-1.65, -0.375) {$Y$};
		\node [style=label] (131) at (-1.65, 0.375) {$X$};
		\node [style=label] (132) at (1.9, -0.375) {$Y$};
		\node [style=label] (133) at (1.9, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110.center);
		\draw [{wStyle/-}] (111.center) to (127.center);
		\draw [{wStyle/-}] (110.center) to (126.center);
		\draw [{wStyle/+}, in=180, out=0, looseness=0.75] (110.center) to (129.center);
		\draw [{wStyle/+}, in=-180, out=0, looseness=0.75] (111.center) to (128.center);
		\draw [{wStyle/-}, in=180, out=0, looseness=0.75] (128.center) to (119.center);
		\draw [{wStyle/-}, in=-180, out=0, looseness=0.75] (129.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj/symPsym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (108) at (1.175, -0.375) {};
		\node [style=none] (109) at (1.175, 0.375) {};
		\node [style=none] (110) at (1.175, -0.375) {};
		\node [style=none] (111) at (1.175, 0.375) {};
		\node [style=none] (112) at (0, 0.55) {};
		\node [style=none] (113) at (0, -0.55) {};
		\node [style=none] (114) at (1.175, -0.55) {};
		\node [style=none] (115) at (1.175, 0.55) {};
		\node [style=none] (118) at (-1.175, -0.375) {};
		\node [style=none] (119) at (-1.175, 0.375) {};
		\node [style=none] (122) at (1.425, 0.75) {};
		\node [style=none] (123) at (1.425, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 0.75) {};
		\node [style=none] (126) at (1.425, -0.375) {};
		\node [style=none] (127) at (1.425, 0.375) {};
		\node [style=none] (128) at (0, -0.375) {};
		\node [style=none] (129) at (0, 0.375) {};
		\node [style=label] (130) at (1.9, -0.375) {$Y$};
		\node [style=label] (131) at (1.9, 0.375) {$X$};
		\node [style=label] (132) at (-1.65, -0.375) {$Y$};
		\node [style=label] (133) at (-1.65, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (111.center) to (109.center);
		\draw [{wStyle/-}] (108.center) to (110.center);
		\draw [{wStyle/+}] (111.center) to (127.center);
		\draw [{wStyle/+}] (110.center) to (126.center);
		\draw [{wStyle/-}, in=0, out=180, looseness=0.75] (110.center) to (129.center);
		\draw [{wStyle/-}, in=0, out=180, looseness=0.75] (111.center) to (128.center);
		\draw [{wStyle/+}, in=0, out=180, looseness=0.75] (128.center) to (119.center);
		\draw [{wStyle/+}, in=0, out=180, looseness=0.75] (129.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj2/bangMcobang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.75, 0) {};
		\node [{dotStyle/+}] (107) at (0.325, 0) {};
		\node [style=none] (112) at (0.75, 0.55) {};
		\node [style=none] (113) at (0.75, -0.55) {};
		\node [style=none] (114) at (-0.175, -0.55) {};
		\node [style=none] (115) at (-0.175, 0.55) {};
		\node [{dotStyle/-}] (117) at (-0.625, 0) {};
		\node [style=none] (122) at (1, 0.75) {};
		\node [style=none] (123) at (1, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 0.75) {};
		\node [style=none] (126) at (-1.175, 0) {};
		\node [style=none] (127) at (1, 0) {};
		\node [style=label] (128) at (1.475, 0) {$X$};
		\node [style=label] (129) at (-1.65, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/-}] (117) to (126.center);
		\draw [{wStyle/-}] (127.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj2/bangPcobang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.75, 0) {};
		\node [{dotStyle/-}] (107) at (0.325, 0) {};
		\node [style=none] (112) at (0.75, 0.55) {};
		\node [style=none] (113) at (0.75, -0.55) {};
		\node [style=none] (114) at (-0.175, -0.55) {};
		\node [style=none] (115) at (-0.175, 0.55) {};
		\node [{dotStyle/+}] (117) at (-0.625, 0) {};
		\node [style=none] (122) at (1, 0.75) {};
		\node [style=none] (123) at (1, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 0.75) {};
		\node [style=none] (126) at (-1.175, 0) {};
		\node [style=none] (127) at (1, 0) {};
		\node [style=label] (128) at (1.475, 0) {$X$};
		\node [style=label] (129) at (-1.65, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/+}] (117) to (126.center);
		\draw [{wStyle/+}] (127.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj2/cobangMbang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.075, 0) {};
		\node [{dotStyle/+}] (107) at (0.525, 0) {};
		\node [style=none] (112) at (0.075, 0.55) {};
		\node [style=none] (113) at (0.075, -0.55) {};
		\node [style=none] (114) at (1, -0.55) {};
		\node [style=none] (115) at (1, 0.55) {};
		\node [{dotStyle/-}] (117) at (-0.625, 0) {};
		\node [style=none] (122) at (1.25, 0.75) {};
		\node [style=none] (123) at (1.25, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 0.75) {};
		\node [style=none] (126) at (0.075, 0) {};
		\node [style=label, scale=0.8, text=white] (127) at (-0.25, 0.35) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/-}] (117) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj2/cobangPbang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0) {};
		\node [{dotStyle/-}] (107) at (-0.45, 0) {};
		\node [style=none] (112) at (0, 0.55) {};
		\node [style=none] (113) at (0, -0.55) {};
		\node [style=none] (114) at (-0.925, -0.55) {};
		\node [style=none] (115) at (-0.925, 0.55) {};
		\node [{dotStyle/+}] (117) at (0.7, 0) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1.25, -0.75) {};
		\node [style=none] (125) at (1.25, 0.75) {};
		\node [style=none] (126) at (0, 0) {};
		\node [style=label, scale=0.8] (127) at (0.325, 0.35) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/+}] (117) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj2/comMmon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.75, 0) {};
		\node [{dotStyle/+}] (107) at (0.325, 0) {};
		\node [style=none] (108) at (-0.175, -0.375) {};
		\node [style=none] (109) at (-0.175, 0.375) {};
		\node [style=none] (110) at (-0.175, -0.375) {};
		\node [style=none] (111) at (-0.175, 0.375) {};
		\node [style=none] (112) at (0.75, 0.55) {};
		\node [style=none] (113) at (0.75, -0.55) {};
		\node [style=none] (114) at (-0.175, -0.55) {};
		\node [style=none] (115) at (-0.175, 0.55) {};
		\node [{dotStyle/-}] (117) at (-0.625, 0) {};
		\node [style=none] (118) at (-0.125, -0.375) {};
		\node [style=none] (119) at (-0.125, 0.375) {};
		\node [style=none] (122) at (1, 0.75) {};
		\node [style=none] (123) at (1, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 0.75) {};
		\node [style=none] (126) at (-1.175, 0) {};
		\node [style=none] (127) at (1, 0) {};
		\node [style=label] (128) at (-1.65, 0) {$X$};
		\node [style=label] (129) at (1.475, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110.center);
		\draw [{wStyle/-}, bend right] (119.center) to (117);
		\draw [{wStyle/-}, bend right] (117) to (118.center);
		\draw [{wStyle/-}] (111.center) to (119.center);
		\draw [{wStyle/-}] (118.center) to (110.center);
		\draw [{wStyle/-}] (117) to (126.center);
		\draw [{wStyle/-}] (127.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj2/comPmon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.75, 0) {};
		\node [{dotStyle/-}] (107) at (0.325, 0) {};
		\node [style=none] (108) at (-0.175, -0.375) {};
		\node [style=none] (109) at (-0.175, 0.375) {};
		\node [style=none] (110) at (-0.175, -0.375) {};
		\node [style=none] (111) at (-0.175, 0.375) {};
		\node [style=none] (112) at (0.75, 0.55) {};
		\node [style=none] (113) at (0.75, -0.55) {};
		\node [style=none] (114) at (-0.175, -0.55) {};
		\node [style=none] (115) at (-0.175, 0.55) {};
		\node [{dotStyle/+}] (117) at (-0.625, 0) {};
		\node [style=none] (118) at (-0.125, -0.375) {};
		\node [style=none] (119) at (-0.125, 0.375) {};
		\node [style=none] (122) at (1, 0.75) {};
		\node [style=none] (123) at (1, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 0.75) {};
		\node [style=none] (126) at (-1.175, 0) {};
		\node [style=none] (127) at (1, 0) {};
		\node [style=label] (128) at (1.475, 0) {$X$};
		\node [style=label] (129) at (-1.65, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/-}] (111.center) to (109.center);
		\draw [{wStyle/-}] (108.center) to (110.center);
		\draw [{wStyle/+}, bend right] (119.center) to (117);
		\draw [{wStyle/+}, bend right] (117) to (118.center);
		\draw [{wStyle/+}] (111.center) to (119.center);
		\draw [{wStyle/+}] (118.center) to (110.center);
		\draw [{wStyle/+}] (117) to (126.center);
		\draw [{wStyle/+}] (127.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj2/comPmon2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.75, 0) {};
		\node [{dotStyle/-}] (107) at (0.325, 0) {};
		\node [style=none] (108) at (-0.175, -0.375) {};
		\node [style=none] (109) at (-0.175, 0.375) {};
		\node [style=none] (110) at (-0.175, -0.375) {};
		\node [style=none] (111) at (-0.175, 0.375) {};
		\node [style=none] (112) at (0.75, 0.55) {};
		\node [style=none] (113) at (0.75, -0.55) {};
		\node [style=none] (114) at (-0.175, -0.55) {};
		\node [style=none] (115) at (-0.175, 0.55) {};
		\node [{dotStyle/+}] (117) at (-0.625, 0) {};
		\node [style=none] (118) at (-0.125, -0.375) {};
		\node [style=none] (119) at (-0.125, 0.375) {};
		\node [style=none] (122) at (1, 0.75) {};
		\node [style=none] (123) at (1, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 0.75) {};
		\node [style=none] (126) at (-1.175, 0) {};
		\node [style=none] (127) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/-}] (111.center) to (109.center);
		\draw [{wStyle/-}] (108.center) to (110.center);
		\draw [{wStyle/+}, bend right] (119.center) to (117);
		\draw [{wStyle/+}, bend right] (117) to (118.center);
		\draw [{wStyle/+}] (111.center) to (119.center);
		\draw [{wStyle/+}] (118.center) to (110.center);
		\draw [{wStyle/+}] (117) to (126.center);
		\draw [{wStyle/+}] (127.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj2/monMcom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0) {};
		\node [{dotStyle/+}] (107) at (0.425, 0) {};
		\node [style=none] (108) at (0.925, -0.375) {};
		\node [style=none] (109) at (0.925, 0.375) {};
		\node [style=none] (110) at (0.925, -0.375) {};
		\node [style=none] (111) at (0.925, 0.375) {};
		\node [style=none] (112) at (0, 0.55) {};
		\node [style=none] (113) at (0, -0.55) {};
		\node [style=none] (114) at (0.925, -0.55) {};
		\node [style=none] (115) at (0.925, 0.55) {};
		\node [style=none] (116) at (0, 0) {};
		\node [{dotStyle/-}] (117) at (-0.425, 0) {};
		\node [style=none] (118) at (-0.925, -0.375) {};
		\node [style=none] (119) at (-0.925, 0.375) {};
		\node [style=none] (120) at (-1.175, -0.375) {};
		\node [style=none] (121) at (-1.175, 0.375) {};
		\node [style=none] (122) at (1.175, 0.75) {};
		\node [style=none] (123) at (1.175, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 0.75) {};
		\node [style=none] (126) at (1.175, -0.375) {};
		\node [style=none] (127) at (1.175, 0.375) {};
		\node [style=label] (128) at (1.65, -0.375) {$X$};
		\node [style=label] (129) at (1.65, 0.375) {$X$};
		\node [style=label] (130) at (-1.65, -0.375) {$X$};
		\node [style=label] (131) at (-1.65, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110.center);
		\draw [{wStyle/-}, bend left] (119.center) to (117);
		\draw [{wStyle/-}, bend left] (117) to (118.center);
		\draw [{wStyle/-}] (116.center) to (117);
		\draw [{wStyle/-}] (121.center) to (119.center);
		\draw [{wStyle/-}] (118.center) to (120.center);
		\draw [{wStyle/-}] (111.center) to (127.center);
		\draw [{wStyle/-}] (110.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj2/monPcom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0) {};
		\node [{dotStyle/-}] (107) at (-0.425, 0) {};
		\node [style=none] (108) at (-0.925, -0.375) {};
		\node [style=none] (109) at (-0.925, 0.375) {};
		\node [style=none] (110) at (-0.925, -0.375) {};
		\node [style=none] (111) at (-0.925, 0.375) {};
		\node [style=none] (112) at (0, 0.55) {};
		\node [style=none] (113) at (0, -0.55) {};
		\node [style=none] (114) at (-0.925, -0.55) {};
		\node [style=none] (115) at (-0.925, 0.55) {};
		\node [style=none] (116) at (0, 0) {};
		\node [{dotStyle/+}] (117) at (0.425, 0) {};
		\node [style=none] (118) at (0.925, -0.375) {};
		\node [style=none] (119) at (0.925, 0.375) {};
		\node [style=none] (120) at (1.175, -0.375) {};
		\node [style=none] (121) at (1.175, 0.375) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1.175, -0.75) {};
		\node [style=none] (125) at (1.175, 0.75) {};
		\node [style=none] (126) at (-1.175, -0.375) {};
		\node [style=none] (127) at (-1.175, 0.375) {};
		\node [style=label] (128) at (-1.65, -0.375) {$X$};
		\node [style=label] (129) at (-1.65, 0.375) {$X$};
		\node [style=label] (130) at (1.65, -0.375) {$X$};
		\node [style=label] (131) at (1.65, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/-}] (111.center) to (109.center);
		\draw [{wStyle/-}] (108.center) to (110.center);
		\draw [{wStyle/+}, bend right] (119.center) to (117);
		\draw [{wStyle/+}, bend right] (117) to (118.center);
		\draw [{wStyle/+}] (116.center) to (117);
		\draw [{wStyle/+}] (121.center) to (119.center);
		\draw [{wStyle/+}] (118.center) to (120.center);
		\draw [{wStyle/+}] (111.center) to (127.center);
		\draw [{wStyle/+}] (110.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj2/rMrop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.925, 0) {};
		\node [{boxStyle/+}] (107) at (0.25, 0) {$R$};
		\node [style=none] (112) at (0.925, 0.6) {};
		\node [style=none] (113) at (0.925, -0.6) {};
		\node [style=none] (114) at (-0.425, -0.6) {};
		\node [style=none] (115) at (-0.425, 0.6) {};
		\node [{boxOpStyle/-}] (117) at (-1.125, 0) {$R$};
		\node [style=none] (122) at (1.175, 0.75) {};
		\node [style=none] (123) at (1.175, -0.75) {};
		\node [style=none] (124) at (-1.925, -0.75) {};
		\node [style=none] (125) at (-1.925, 0.75) {};
		\node [style=none] (126) at (-1.925, 0) {};
		\node [style=none] (127) at (1.175, 0) {};
		\node [style=none] (128) at (-0.425, 0) {};
		\node [style=label] (129) at (1.65, 0) {$Y$};
		\node [style=label] (130) at (-2.4, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/-}] (117) to (126.center);
		\draw [{wStyle/-}] (127.center) to (81.center);
		\draw [{wStyle/+}] (107) to (128.center);
		\draw [{wStyle/-}] (117) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj2/ropPr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.925, 0) {};
		\node [{boxOpStyle/-}] (107) at (0.25, 0) {$R$};
		\node [style=none] (112) at (0.925, 0.6) {};
		\node [style=none] (113) at (0.925, -0.6) {};
		\node [style=none] (114) at (-0.425, -0.6) {};
		\node [style=none] (115) at (-0.425, 0.6) {};
		\node [{boxStyle/+}] (117) at (-1.125, 0) {$R$};
		\node [style=none] (122) at (1.175, 0.75) {};
		\node [style=none] (123) at (1.175, -0.75) {};
		\node [style=none] (124) at (-1.925, -0.75) {};
		\node [style=none] (125) at (-1.925, 0.75) {};
		\node [style=none] (126) at (-1.925, 0) {};
		\node [style=none] (127) at (1.175, 0) {};
		\node [style=none] (128) at (-0.425, 0) {};
		\node [style=label] (129) at (1.65, 0) {$X$};
		\node [style=label] (130) at (-2.4, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/+}] (117) to (126.center);
		\draw [{wStyle/+}] (127.center) to (81.center);
		\draw [{wStyle/-}] (107) to (128.center);
		\draw [{wStyle/+}] (117) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj2/symMsym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (108) at (1.175, -0.375) {};
		\node [style=none] (109) at (1.175, 0.375) {};
		\node [style=none] (110) at (1.175, -0.375) {};
		\node [style=none] (111) at (1.175, 0.375) {};
		\node [style=none] (112) at (0, 0.55) {};
		\node [style=none] (113) at (0, -0.55) {};
		\node [style=none] (114) at (1.175, -0.55) {};
		\node [style=none] (115) at (1.175, 0.55) {};
		\node [style=none] (118) at (-1.175, -0.375) {};
		\node [style=none] (119) at (-1.175, 0.375) {};
		\node [style=none] (122) at (1.425, 0.75) {};
		\node [style=none] (123) at (1.425, -0.75) {};
		\node [style=none] (124) at (-1.175, -0.75) {};
		\node [style=none] (125) at (-1.175, 0.75) {};
		\node [style=none] (126) at (1.425, -0.375) {};
		\node [style=none] (127) at (1.425, 0.375) {};
		\node [style=none] (128) at (0, -0.375) {};
		\node [style=none] (129) at (0, 0.375) {};
		\node [style=label] (130) at (1.9, -0.375) {$Y$};
		\node [style=label] (131) at (1.9, 0.375) {$X$};
		\node [style=label] (132) at (-1.65, -0.375) {$Y$};
		\node [style=label] (133) at (-1.65, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110.center);
		\draw [{wStyle/-}] (111.center) to (127.center);
		\draw [{wStyle/-}] (110.center) to (126.center);
		\draw [{wStyle/+}, in=0, out=180, looseness=0.75] (110.center) to (129.center);
		\draw [{wStyle/+}, in=0, out=180, looseness=0.75] (111.center) to (128.center);
		\draw [{wStyle/-}, in=0, out=180, looseness=0.75] (128.center) to (119.center);
		\draw [{wStyle/-}, in=0, out=180, looseness=0.75] (129.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/linadj2/symPsym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (108) at (-0.925, -0.375) {};
		\node [style=none] (109) at (-0.925, 0.375) {};
		\node [style=none] (110) at (-0.925, -0.375) {};
		\node [style=none] (111) at (-0.925, 0.375) {};
		\node [style=none] (112) at (0.25, 0.55) {};
		\node [style=none] (113) at (0.25, -0.55) {};
		\node [style=none] (114) at (-0.925, -0.55) {};
		\node [style=none] (115) at (-0.925, 0.55) {};
		\node [style=none] (118) at (1.425, -0.375) {};
		\node [style=none] (119) at (1.425, 0.375) {};
		\node [style=none] (122) at (-1.175, 0.75) {};
		\node [style=none] (123) at (-1.175, -0.75) {};
		\node [style=none] (124) at (1.425, -0.75) {};
		\node [style=none] (125) at (1.425, 0.75) {};
		\node [style=none] (126) at (-1.175, -0.375) {};
		\node [style=none] (127) at (-1.175, 0.375) {};
		\node [style=none] (128) at (0.25, -0.375) {};
		\node [style=none] (129) at (0.25, 0.375) {};
		\node [style=label] (130) at (-1.65, -0.375) {$Y$};
		\node [style=label] (131) at (-1.65, 0.375) {$X$};
		\node [style=label] (132) at (1.9, -0.375) {$Y$};
		\node [style=label] (133) at (1.9, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (111.center) to (109.center);
		\draw [{wStyle/-}] (108.center) to (110.center);
		\draw [{wStyle/+}] (111.center) to (127.center);
		\draw [{wStyle/+}] (110.center) to (126.center);
		\draw [{wStyle/-}, in=180, out=0, looseness=0.75] (110.center) to (129.center);
		\draw [{wStyle/-}, in=180, out=0, looseness=0.75] (111.center) to (128.center);
		\draw [{wStyle/+}, in=180, out=0, looseness=0.75] (128.center) to (119.center);
		\draw [{wStyle/+}, in=180, out=0, looseness=0.75] (129.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/noncontr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-1, 0) {};
		\node [style=none] (108) at (-0.5, -0.375) {};
		\node [style=none] (109) at (-0.5, 0.375) {};
		\node [style=none] (122) at (-1.45, 0.9) {};
		\node [style=none] (123) at (-1.45, -0.75) {};
		\node [style=none] (124) at (1.25, -0.75) {};
		\node [style=none] (125) at (1.25, 0.9) {};
		\node [style=none] (131) at (0.3, 0.375) {};
		\node [style=none] (132) at (0.3, -0.375) {};
		\node [style=none] (134) at (-0.5, 0.65) {};
		\node [style=none] (135) at (-0.5, 0.1) {};
		\node [style=none] (136) at (0.3, 0.1) {};
		\node [style=none] (137) at (0.3, 0.65) {};
		\node [style=none] (142) at (-1.45, 0) {};
		\node [{dotStyle/+}] (143) at (0.8, 0) {};
		\node [style=none] (144) at (0.3, -0.375) {};
		\node [style=none] (145) at (0.3, 0.375) {};
		\node [style=none] (150) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (132.center) to (108.center);
		\draw [style={wStyle/-}] (109.center) to (131.center);
		\draw [style={wStyle/+}] (142.center) to (107);
		\draw [{wStyle/+}, bend left] (145.center) to (143);
		\draw [{wStyle/+}, bend left] (143) to (144.center);
		\draw [style={wStyle/+}] (150.center) to (143);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/propositional/distributivity1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={boxStyle/+}] (107) at (0.3, 0) {$b$};
		\node [style={boxStyle/+}] (117) at (1.375, 0) {$c$};
		\node [style=none] (122) at (-2, 1) {};
		\node [style=none] (123) at (-2, -1) {};
		\node [style=none] (124) at (2.425, -1) {};
		\node [style=none] (125) at (2.425, 1) {};
		\node [style={boxStyle/+}] (129) at (-1.225, 0) {$a$};
		\node [style=none] (130) at (-0.45, 0.75) {};
		\node [style=none] (131) at (-0.45, -0.75) {};
		\node [style=none] (132) at (2.125, -0.75) {};
		\node [style=none] (133) at (2.125, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/propositional/distributivity2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={boxStyle/+}] (107) at (0.125, 0) {$b$};
		\node [style={boxStyle/+}] (117) at (-0.95, 0) {$a$};
		\node [style=none] (122) at (2.425, 1) {};
		\node [style=none] (123) at (2.425, -1) {};
		\node [style=none] (124) at (-2, -1) {};
		\node [style=none] (125) at (-2, 1) {};
		\node [style={boxStyle/+}] (129) at (1.65, 0) {$c$};
		\node [style=none] (130) at (0.875, 0.75) {};
		\node [style=none] (131) at (0.875, -0.75) {};
		\node [style=none] (132) at (-1.7, -0.75) {};
		\node [style=none] (133) at (-1.7, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/+}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/propositional/gammaR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxOpStyle/-}] (107) at (-1, 0) {$R$};
		\node [style=none] (112) at (-1.675, 0.6) {};
		\node [style=none] (113) at (-1.675, -0.6) {};
		\node [style=none] (114) at (-0.325, -0.6) {};
		\node [style=none] (115) at (-0.325, 0.6) {};
		\node [{boxStyle/+}] (117) at (0.375, 0) {$R$};
		\node [style=none] (122) at (-1.925, 0.75) {};
		\node [style=none] (123) at (-1.925, -0.75) {};
		\node [style=none] (124) at (1.175, -0.75) {};
		\node [style=none] (125) at (1.175, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/propositional/tauR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxStyle/+}] (107) at (-1, 0) {$R$};
		\node [style=none] (112) at (-1.675, 0.6) {};
		\node [style=none] (113) at (-1.675, -0.6) {};
		\node [style=none] (114) at (-0.325, -0.6) {};
		\node [style=none] (115) at (-0.325, 0.6) {};
		\node [{boxOpStyle/-}] (117) at (0.375, 0) {$R$};
		\node [style=none] (122) at (-1.925, 0.75) {};
		\node [style=none] (123) at (-1.925, -0.75) {};
		\node [style=none] (124) at (1.175, -0.75) {};
		\node [style=none] (125) at (1.175, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/rightLinDistr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (1.15, 0) {};
		\node [style={boxStyle/+}] (107) at (0.4, 0) {$d$};
		\node [style={boxStyle/+}] (117) at (-1.1, 0) {$c$};
		\node [style=none] (122) at (3, 1) {};
		\node [style=none] (123) at (3, -1) {};
		\node [style=none] (124) at (-2.325, -1) {};
		\node [style=none] (125) at (-2.325, 1) {};
		\node [style=none] (126) at (-1.925, 0) {};
		\node [style=none] (127) at (3, 0) {};
		\node [style=none] (128) at (-0.35, 0) {};
		\node [style={boxStyle/+}] (129) at (2.15, 0) {$e$};
		\node [style=none] (130) at (1.15, 0.75) {};
		\node [style=none] (131) at (1.15, -0.75) {};
		\node [style=none] (132) at (-1.925, -0.75) {};
		\node [style=none] (133) at (-1.925, 0.75) {};
		\node [style=none] (134) at (-2.35, 0) {};
		\node [style=label] (135) at (-2.825, 0) {$X$};
		\node [style=label] (136) at (3.475, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/-}] (81.center) to (107);
		\draw [style={wStyle/-}] (117) to (126.center);
		\draw [style={wStyle/-}] (107) to (128.center);
		\draw [style={wStyle/-}] (117) to (128.center);
		\draw [style={wStyle/+}] (127.center) to (129);
		\draw [style={wStyle/+}] (129) to (81.center);
		\draw [style={wStyle/+}] (134.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/rightLinDistr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (1.15, 0) {};
		\node [style={boxStyle/+}] (107) at (0.4, 0) {$d$};
		\node [style={boxStyle/+}] (117) at (-1.35, 0) {$c$};
		\node [style=none] (122) at (3, 1) {};
		\node [style=none] (123) at (3, -1) {};
		\node [style=none] (124) at (-2.325, -1) {};
		\node [style=none] (125) at (-2.325, 1) {};
		\node [style=none] (127) at (2.65, 0) {};
		\node [style=none] (128) at (-0.425, 0) {};
		\node [style={boxStyle/+}] (129) at (1.9, 0) {$e$};
		\node [style=none] (130) at (2.65, 0.75) {};
		\node [style=none] (131) at (2.65, -0.75) {};
		\node [style=none] (132) at (-0.425, -0.75) {};
		\node [style=none] (133) at (-0.425, 0.75) {};
		\node [style=none] (134) at (-2.35, 0) {};
		\node [style=none] (135) at (3, 0) {};
		\node [style=label] (136) at (-2.825, 0) {$X$};
		\node [style=label] (137) at (3.475, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/+}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/+}] (81.center) to (107);
		\draw [style={wStyle/+}] (107) to (128.center);
		\draw [style={wStyle/-}] (117) to (128.center);
		\draw [style={wStyle/+}] (127.center) to (129);
		\draw [style={wStyle/+}] (129) to (81.center);
		\draw [style={wStyle/-}] (117) to (134.center);
		\draw [style={wStyle/-}] (135.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.15, 0) {};
		\node [{dotStyle/+}] (107) at (-0.4, 0) {};
		\node [style=none] (112) at (-1.15, 0.75) {};
		\node [style=none] (113) at (-1.15, -0.75) {};
		\node [style=none] (114) at (1.15, -0.75) {};
		\node [style=none] (115) at (1.15, 0.75) {};
		\node [style=none] (116) at (1.15, 0) {};
		\node [{dotStyle/+}] (117) at (0.4, 0) {};
		\node [style=label] (118) at (1.625, 0) {$X$};
		\node [style=label] (119) at (-1.625, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (116.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/axiomsNEW/wbS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (-0.925, -1.125) {};
		\node [style=none] (123) at (-0.925, 1.125) {};
		\node [style=none] (124) at (1.175, 1.125) {};
		\node [style=none] (125) at (1.175, -1.125) {};
		\node [style=none] (127) at (-0.925, 0.375) {};
		\node [{dotStyle/+}] (128) at (0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (0.925, -0.375) {};
		\node [style=none] (132) at (1.175, 0.75) {};
		\node [style=none] (133) at (-0.925, -0.75) {};
		\node [style=none] (134) at (0, -0.875) {};
		\node [style=none] (135) at (0, 0.125) {};
		\node [style=none] (136) at (0.925, 0.125) {};
		\node [style=none] (137) at (0.925, -0.875) {};
		\node [style=none] (138) at (1.175, -0.375) {};
		\node [style=label] (139) at (1.65, 0.375) {$X$};
		\node [style=label] (140) at (1.65, -0.75) {$X$};
		\node [style=label] (141) at (-1.4, 0.75) {$X$};
		\node [style=label] (142) at (-1.4, -0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/+}, bend right] (130.center) to (128);
		\draw [{wStyle/+}, bend right] (128) to (129.center);
		\draw [{wStyle/+}] (128) to (131.center);
		\draw [{wStyle/-}] (132.center) to (108.center);
		\draw [{wStyle/-}] (130.center) to (133.center);
		\draw [style={wStyle/-}] (138.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/wbS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (0.5, -0.375) {};
		\node [style=none] (108) at (0, -0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (0.925, 1.125) {};
		\node [style=none] (123) at (0.925, -1.125) {};
		\node [style=none] (124) at (-1.175, -1.125) {};
		\node [style=none] (125) at (-1.175, 1.125) {};
		\node [style=none] (127) at (0.925, -0.375) {};
		\node [{dotStyle/+}] (128) at (-0.5, 0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, 0.75) {};
		\node [style=none] (131) at (-0.925, 0.375) {};
		\node [style=none] (132) at (-1.175, -0.75) {};
		\node [style=none] (133) at (0.925, 0.75) {};
		\node [style=none] (134) at (0, 0.875) {};
		\node [style=none] (135) at (0, -0.125) {};
		\node [style=none] (136) at (-0.925, -0.125) {};
		\node [style=none] (137) at (-0.925, 0.875) {};
		\node [style=none] (138) at (-1.175, 0.375) {};
		\node [style=label] (139) at (-1.65, -0.375) {$X$};
		\node [style=label] (140) at (-1.65, 0.75) {$X$};
		\node [style=label] (141) at (1.4, -0.75) {$X$};
		\node [style=label] (142) at (1.4, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/+}, bend right] (130.center) to (128);
		\draw [{wStyle/+}, bend right] (128) to (129.center);
		\draw [{wStyle/+}] (128) to (131.center);
		\draw [{wStyle/-}] (132.center) to (108.center);
		\draw [{wStyle/-}] (130.center) to (133.center);
		\draw [style={wStyle/-}] (138.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/axiomsNEW/wbZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (0.925, -1.125) {};
		\node [style=none] (123) at (0.925, 1.125) {};
		\node [style=none] (124) at (-1.175, 1.125) {};
		\node [style=none] (125) at (-1.175, -1.125) {};
		\node [style=none] (127) at (0.925, 0.375) {};
		\node [{dotStyle/+}] (128) at (-0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (-0.925, -0.375) {};
		\node [style=none] (132) at (-1.175, 0.75) {};
		\node [style=none] (133) at (0.925, -0.75) {};
		\node [style=none] (134) at (0, -0.875) {};
		\node [style=none] (135) at (0, 0.125) {};
		\node [style=none] (136) at (-0.925, 0.125) {};
		\node [style=none] (137) at (-0.925, -0.875) {};
		\node [style=none] (138) at (-1.175, -0.375) {};
		\node [style=label] (139) at (1.4, 0.375) {$X$};
		\node [style=label] (140) at (1.4, -0.75) {$X$};
		\node [style=label] (141) at (-1.65, 0.75) {$X$};
		\node [style=label] (142) at (-1.65, -0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/+}, bend left] (130.center) to (128);
		\draw [{wStyle/+}, bend left] (128) to (129.center);
		\draw [{wStyle/+}] (128) to (131.center);
		\draw [{wStyle/-}] (132.center) to (108.center);
		\draw [{wStyle/-}] (130.center) to (133.center);
		\draw [style={wStyle/-}] (138.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiomsNEW/wbZ2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (-0.5, -0.375) {};
		\node [style=none] (108) at (0, -0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (-0.925, 1.125) {};
		\node [style=none] (123) at (-0.925, -1.125) {};
		\node [style=none] (124) at (1.175, -1.125) {};
		\node [style=none] (125) at (1.175, 1.125) {};
		\node [style=none] (127) at (-0.925, -0.375) {};
		\node [{dotStyle/+}] (128) at (0.5, 0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, 0.75) {};
		\node [style=none] (131) at (0.925, 0.375) {};
		\node [style=none] (132) at (1.175, -0.75) {};
		\node [style=none] (133) at (-0.925, 0.75) {};
		\node [style=none] (134) at (0, 0.875) {};
		\node [style=none] (135) at (0, -0.125) {};
		\node [style=none] (136) at (0.925, -0.125) {};
		\node [style=none] (137) at (0.925, 0.875) {};
		\node [style=none] (138) at (1.175, 0.375) {};
		\node [style=label] (139) at (1.65, -0.375) {$X$};
		\node [style=label] (140) at (1.65, 0.75) {$X$};
		\node [style=label] (141) at (-1.4, -0.75) {$X$};
		\node [style=label] (142) at (-1.4, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/-}, bend right] (109.center) to (107);
		\draw [{wStyle/-}, bend right] (107) to (108.center);
		\draw [{wStyle/-}] (107) to (127.center);
		\draw [{wStyle/+}, bend left] (130.center) to (128);
		\draw [{wStyle/+}, bend left] (128) to (129.center);
		\draw [{wStyle/+}] (128) to (131.center);
		\draw [{wStyle/-}] (132.center) to (108.center);
		\draw [{wStyle/-}] (130.center) to (133.center);
		\draw [style={wStyle/-}] (138.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/botn1m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (1.25, 0) {};
		\node [style=none] (112) at (1.25, 1) {};
		\node [style=none] (113) at (1.25, -1) {};
		\node [style=none] (114) at (-1.25, -1) {};
		\node [style=none] (115) at (-1.25, 1) {};
		\node [{dotStyle/-}] (123) at (0.5, 0) {};
		\node [style=label] (124) at (1.575, 0) {$n$};
		\node [style=none] (125) at (-1.25, 0.35) {};
		\node [{dotStyle/-}] (126) at (-0.5, 0.35) {};
		\node [style=label] (127) at (-1.575, 0.35) {$m$};
		\node [style=none] (128) at (-1.25, -0.375) {};
		\node [{dotStyle/-}] (129) at (-0.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (123);
		\draw [{wStyle/-}] (125.center) to (126);
		\draw [{wStyle/-}] (128.center) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/botnm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.25, 0) {};
		\node [style=none] (112) at (-1.25, 1) {};
		\node [style=none] (113) at (-1.25, -1) {};
		\node [style=none] (114) at (1.25, -1) {};
		\node [style=none] (115) at (1.25, 1) {};
		\node [{dotStyle/-}] (123) at (-0.5, 0) {};
		\node [style=label] (124) at (-1.575, 0) {$n$};
		\node [style=none] (125) at (1.25, 0.35) {};
		\node [{dotStyle/-}] (126) at (0.5, 0.35) {};
		\node [style=label] (127) at (1.575, 0.35) {$m$};
		\node [style=none] (128) at (1.25, -0.375) {};
		\node [{dotStyle/-}] (129) at (0.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (123);
		\draw [{wStyle/-}] (125.center) to (126);
		\draw [{wStyle/-}] (128.center) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cPerCperId.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, -0.75) {};
		\node [style=none] (112) at (-0.75, 1.5) {};
		\node [style=none] (113) at (-0.75, -1.5) {};
		\node [style=none] (114) at (0.75, -1.5) {};
		\node [style=none] (115) at (0.75, 1.5) {};
		\node [style=none] (121) at (0.75, -0.75) {};
		\node [style={boxStyle/+}, scale=0.8] (122) at (0, 0.9) {$c$};
		\node [style={boxStyle/+}, scale=0.8] (123) at (0, -0.1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cPerId.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0) {};
		\node [style=none] (112) at (-0.75, 1.25) {};
		\node [style=none] (113) at (-0.75, -0.75) {};
		\node [style=none] (114) at (0.75, -0.75) {};
		\node [style=none] (115) at (0.75, 1.25) {};
		\node [style=none] (121) at (0.75, 0) {};
		\node [style={boxStyle/+}, scale=0.8] (122) at (0, 0.65) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cartesianTerm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-3.5, 1.35) {};
		\node [style=none] (113) at (-3.5, -1.275) {};
		\node [style=none] (114) at (3.5, -1.275) {};
		\node [style=none] (115) at (3.5, 1.35) {};
		\node [{boxStyle/+}, scale=0.6] (130) at (0, 0.775) {$f$};
		\node [{boxStyle/+}, scale=0.6] (146) at (0, -0.225) {$f$};
		\node [style={dotStyle/+}] (148) at (-1, 0.275) {};
		\node [{boxStyle/+}, minimum height=2.3em] (149) at (1, 0.325) {$g$};
		\node [style=none] (150) at (1, -0.225) {};
		\node [style=none] (151) at (1, 0.775) {};
		\node [style=none] (152) at (2.25, 0.325) {};
		\node [{boxStyle/+}, minimum height=3.2em] (153) at (2.25, 0.025) {$h$};
		\node [style=none] (154) at (2.25, -0.725) {};
		\node [style=none] (155) at (-1, -0.725) {};
		\node [style=none] (156) at (-3.5, -0.225) {};
		\node [style=none] (157) at (-3.5, -0.225) {};
		\node [style=none] (158) at (-3, 0.275) {};
		\node [style=none] (159) at (-3, -0.725) {};
		\node [style=none] (160) at (3.5, 0.025) {};
		\node [style={dotStyle/+}] (161) at (-3, -0.225) {};
		\node [style=none] (162) at (-3.5, 0.275) {};
		\node [style=none] (163) at (-3.5, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style={wStyle/+}] (130) to (151.center);
		\draw [style={wStyle/+}] (150.center) to (146);
		\draw [style={wStyle/+}] (149) to (152.center);
		\draw [style={wStyle/+}] (155.center) to (154.center);
		\draw [style={wStyle/+}] (157.center) to (156.center);
		\draw [style={wStyle/+}, in=-180, out=0] (159.center) to (148);
		\draw [style={wStyle/+}, in=180, out=0] (158.center) to (155.center);
		\draw [style={wStyle/+}] (153) to (160.center);
		\draw [style={wStyle/+}] (157.center) to (161);
		\draw [style={wStyle/+}, bend right] (130) to (148);
		\draw [style={wStyle/+}, bend right] (148) to (146);
		\draw [style={wStyle/+}] (158.center) to (162.center);
		\draw [style={wStyle/+}] (163.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cartesianTerm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-4.25, 1.35) {};
		\node [style=none] (113) at (-4.25, -1.275) {};
		\node [{boxStyle/+}, scale=0.6] (162) at (-1, 0.275) {$f$};
		\node [style=none] (114) at (3.5, -1.275) {};
		\node [style=none] (115) at (3.5, 1.35) {};
		\node [style=none] (130) at (0.5, 0.775) {};
		\node [style=none] (146) at (0.5, -0.225) {};
		\node [style={dotStyle/+}] (148) at (-0.25, 0.275) {};
		\node [{boxStyle/+}, minimum height=2.3em] (149) at (1, 0.325) {$g$};
		\node [style=none] (150) at (1, -0.225) {};
		\node [style=none] (151) at (1, 0.775) {};
		\node [style=none] (152) at (2.25, 0.325) {};
		\node [{boxStyle/+}, minimum height=3.2em] (153) at (2.25, 0.025) {$h$};
		\node [style=none] (154) at (2.25, -0.725) {};
		\node [style=none] (155) at (-1, -0.725) {};
		\node [style=none] (156) at (-3.5, -0.225) {};
		\node [style=none] (157) at (-3.5, -0.225) {};
		\node [style=none] (158) at (-3, 0.275) {};
		\node [style=none] (159) at (-3, -0.725) {};
		\node [style=none] (160) at (3.5, 0.025) {};
		\node [style={dotStyle/+}] (161) at (-3, -0.225) {};
		\node [style=none] (163) at (-1, 0.275) {};
		\node [style=none] (164) at (-4.25, -0.225) {};
		\node [style=none] (165) at (-4.25, 0.275) {};
		\node [style=none] (166) at (-4.25, -0.725) {};
		\node [{boxStyle/+}, scale=0.6] (167) at (-3.75, -0.225) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style={wStyle/+}] (130.center) to (151.center);
		\draw [style={wStyle/+}] (150.center) to (146.center);
		\draw [style={wStyle/+}] (149) to (152.center);
		\draw [style={wStyle/+}] (155.center) to (154.center);
		\draw [style={wStyle/+}] (157.center) to (156.center);
		\draw [style={wStyle/+}, in=180, out=0] (158.center) to (155.center);
		\draw [style={wStyle/+}] (153) to (160.center);
		\draw [style={wStyle/+}] (157.center) to (161);
		\draw [style={wStyle/+}, bend right] (130.center) to (148);
		\draw [style={wStyle/+}, bend right] (148) to (146.center);
		\draw [style={wStyle/+}, in=-180, out=0] (159.center) to (163.center);
		\draw [style={wStyle/+}] (163.center) to (148);
		\draw [style={wStyle/+}] (167) to (157.center);
		\draw [style={wStyle/+}] (167) to (164.center);
		\draw [style={wStyle/+}] (165.center) to (158.center);
		\draw [style={wStyle/+}] (159.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cocopierXY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.75, 0) {};
		\node [{dotStyle/+}] (107) at (0, 0) {};
		\node [style=none] (108) at (-0.5, -0.375) {};
		\node [style=none] (109) at (-0.5, 0.375) {};
		\node [style=none] (110) at (-0.75, -0.375) {};
		\node [style=none] (111) at (-0.75, 0.375) {};
		\node [style=none] (112) at (0.75, 0.75) {};
		\node [style=none] (113) at (0.75, -0.75) {};
		\node [style=none] (114) at (-0.75, -0.75) {};
		\node [style=none] (115) at (-0.75, 0.75) {};
		\node [style=label] (116) at (1.575, 0) {$X\!\tensor[+]\!Y$};
		\node [style=label] (117) at (-1.575, -0.375) {$X\!\tensor[+]\!Y$};
		\node [style=label] (118) at (-1.575, 0.375) {$X\!\tensor[+]\!Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cocopierXY2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (1.25, 0.425) {};
		\node [{dotStyle/+}] (107) at (0.5, 0.425) {};
		\node [style=none] (108) at (0, 0.125) {};
		\node [style=none] (109) at (0, 0.725) {};
		\node [style=none] (110) at (0, 0.125) {};
		\node [style=none] (111) at (-0.75, 0.725) {};
		\node [style=none] (112) at (1.25, 1.1) {};
		\node [style=none] (113) at (1.25, -1.1) {};
		\node [style=none] (114) at (-0.75, -1.1) {};
		\node [style=none] (115) at (-0.75, 1.1) {};
		\node [style=none] (116) at (1.25, -0.425) {};
		\node [{dotStyle/+}] (117) at (0.5, -0.425) {};
		\node [style=none] (118) at (0, -0.725) {};
		\node [style=none] (119) at (0, -0.125) {};
		\node [style=none] (120) at (-0.75, -0.725) {};
		\node [style=none] (121) at (0, -0.125) {};
		\node [style=none] (122) at (-0.75, 0.125) {};
		\node [style=none] (123) at (-0.75, -0.125) {};
		\node [style=label] (124) at (1.725, 0.425) {$X$};
		\node [style=label] (125) at (1.725, -0.425) {$Y$};
		\node [style=label] (126) at (-1.225, 0.725) {$X$};
		\node [style=label] (127) at (-1.225, -0.725) {$Y$};
		\node [style=label] (128) at (-1.225, 0.225) {$Y$};
		\node [style=label] (129) at (-1.225, -0.225) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110.center);
		\draw [{wStyle/+}, bend left] (119.center) to (117);
		\draw [{wStyle/+}, bend left] (117) to (118.center);
		\draw [{wStyle/+}] (116.center) to (117);
		\draw [{wStyle/+}] (121.center) to (119.center);
		\draw [{wStyle/+}] (118.center) to (120.center);
		\draw [style={wStyle/+}, in=0, out=180] (121.center) to (122.center);
		\draw [style={wStyle/+}, in=0, out=180] (110.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/codiscardXY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.75, 0) {};
		\node [{dotStyle/+}] (107) at (0, 0) {};
		\node [style=none] (112) at (0.75, 0.75) {};
		\node [style=none] (113) at (0.75, -0.75) {};
		\node [style=none] (114) at (-0.75, -0.75) {};
		\node [style=none] (115) at (-0.75, 0.75) {};
		\node [style=label] (116) at (1.575, 0) {$X\!\tensor[+]\!Y$};
		\node [style=none] (117) at (-0.75, 0) {};
		\node [style=label] (118) at (-1.575, 0) {$\phantom{X\!\tensor[+]\!Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/codiscardXY2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.75, 0.425) {};
		\node [{dotStyle/+}] (107) at (0, 0.425) {};
		\node [style=none] (112) at (0.75, 0.925) {};
		\node [style=none] (113) at (0.75, -0.925) {};
		\node [style=none] (114) at (-0.75, -0.925) {};
		\node [style=none] (115) at (-0.75, 0.925) {};
		\node [style=none] (116) at (0.75, -0.425) {};
		\node [{dotStyle/+}] (117) at (0, -0.425) {};
		\node [style=label] (124) at (1.225, 0.425) {$X$};
		\node [style=label] (125) at (1.225, -0.425) {$Y$};
		\node [style=none] (126) at (-0.75, 0.425) {};
		\node [style=none] (127) at (-0.75, -0.425) {};
		\node [style=label] (128) at (-1.225, 0.425) {$\phantom{X}$};
		\node [style=label] (129) at (-1.225, -0.425) {$\phantom{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (116.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copierConst1.tikz <==
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{funcStyle/+}, scale=0.6] (107) at (-0.75, -0.35) {$k$};
            \node [style=none] (120) at (0.25, -0.35) {};
            \node [style=none] (121) at (0.25, 0.35) {};
            \node [style=none] (122) at (-1.45, 0.75) {};
            \node [style=none] (123) at (-1.45, -0.75) {};
            \node [style=none] (124) at (0.25, -0.75) {};
            \node [style=none] (125) at (0.25, 0.75) {};
            \node [{funcStyle/+}, scale=0.6] (127) at (-0.75, 0.35) {$k$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [style={wStyle/+}] (127) to (121.center);
            \draw [style={wStyle/+}] (120.center) to (107);
        \end{pgfonlayer}
    \end{tikzpicture}

==> tikz/copierConst2.tikz <==
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.425, 0) {};
            \node [{funcStyle/+}] (107) at (-0.925, 0) {$k$};
            \node [style=none] (116) at (-0.425, 0) {};
            \node [{dotStyle/+}] (117) at (0, 0) {};
            \node [style=none] (118) at (0.5, -0.375) {};
            \node [style=none] (119) at (0.5, 0.375) {};
            \node [style=none] (120) at (0.75, -0.375) {};
            \node [style=none] (121) at (0.75, 0.375) {};
            \node [style=none] (122) at (-1.7, 0.75) {};
            \node [style=none] (123) at (-1.7, -0.75) {};
            \node [style=none] (124) at (0.75, -0.75) {};
            \node [style=none] (125) at (0.75, 0.75) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (107);
            \draw [{wStyle/+}, bend right] (119.center) to (117);
            \draw [{wStyle/+}, bend right] (117) to (118.center);
            \draw [{wStyle/+}] (116.center) to (117);
            \draw [{wStyle/+}] (121.center) to (119.center);
            \draw [{wStyle/+}] (118.center) to (120.center);
        \end{pgfonlayer}
    \end{tikzpicture}

==> tikz/copierFunc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxStyle/+}, scale=0.6] (107) at (0, -0.35) {$f$};
		\node [{dotStyle/+}] (117) at (-1, 0) {};
		\node [style=none] (118) at (-0.5, -0.35) {};
		\node [style=none] (119) at (-0.5, 0.35) {};
		\node [style=none] (120) at (0.75, -0.35) {};
		\node [style=none] (121) at (0.75, 0.35) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (-1.7, 0) {};
		\node [{boxStyle/+}, scale=0.6] (127) at (0, 0.35) {$f$};
		\node [style=label] (130) at (-2.175, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (119.center) to (117);
		\draw [{wStyle/+}, bend right] (117) to (118.center);
		\draw [style={wStyle/+}] (117) to (126.center);
		\draw [style={wStyle/+}] (127) to (119.center);
		\draw [style={wStyle/+}] (127) to (121.center);
		\draw [style={wStyle/+}] (120.center) to (107);
		\draw [style={wStyle/+}] (107) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copierFunc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.425, 0) {};
		\node [{boxStyle/+}] (107) at (-0.925, 0) {$f$};
		\node [style=none] (116) at (-0.425, 0) {};
		\node [{dotStyle/+}] (117) at (0, 0) {};
		\node [style=none] (118) at (0.5, -0.375) {};
		\node [style=none] (119) at (0.5, 0.375) {};
		\node [style=none] (120) at (0.75, -0.375) {};
		\node [style=none] (121) at (0.75, 0.375) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (-1.7, 0) {};
		\node [style=label] (129) at (-2.175, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/+}, bend right] (119.center) to (117);
		\draw [{wStyle/+}, bend right] (117) to (118.center);
		\draw [{wStyle/+}] (116.center) to (117);
		\draw [{wStyle/+}] (121.center) to (119.center);
		\draw [{wStyle/+}] (118.center) to (120.center);
		\draw [style={wStyle/+}] (126.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copierLaxNat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.425, 0) {};
		\node [{boxStyle/+}] (107) at (-0.925, 0) {$c$};
		\node [style=none] (116) at (-0.425, 0) {};
		\node [{dotStyle/+}] (117) at (0, 0) {};
		\node [style=none] (118) at (0.5, -0.375) {};
		\node [style=none] (119) at (0.5, 0.375) {};
		\node [style=none] (120) at (0.75, -0.375) {};
		\node [style=none] (121) at (0.75, 0.375) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (-1.7, 0) {};
		\node [style=label] (127) at (1.225, -0.375) {$m$};
		\node [style=label] (128) at (1.225, 0.375) {$m$};
		\node [style=label] (129) at (-2.175, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/+}, bend right] (119.center) to (117);
		\draw [{wStyle/+}, bend right] (117) to (118.center);
		\draw [{wStyle/+}] (116.center) to (117);
		\draw [{wStyle/+}] (121.center) to (119.center);
		\draw [{wStyle/+}] (118.center) to (120.center);
		\draw [style={wStyle/+}] (126.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copierLaxNat2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxStyle/+}, scale=0.6] (107) at (0, -0.35) {$c$};
		\node [{dotStyle/+}] (117) at (-1, 0) {};
		\node [style=none] (118) at (-0.5, -0.35) {};
		\node [style=none] (119) at (-0.5, 0.35) {};
		\node [style=none] (120) at (0.75, -0.35) {};
		\node [style=none] (121) at (0.75, 0.35) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (-1.7, 0) {};
		\node [{boxStyle/+}, scale=0.6] (127) at (0, 0.35) {$c$};
		\node [style=label] (128) at (1.225, -0.35) {$m$};
		\node [style=label] (129) at (1.225, 0.35) {$m$};
		\node [style=label] (130) at (-2.175, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (119.center) to (117);
		\draw [{wStyle/+}, bend right] (117) to (118.center);
		\draw [style={wStyle/+}] (117) to (126.center);
		\draw [style={wStyle/+}] (127) to (119.center);
		\draw [style={wStyle/+}] (127) to (121.center);
		\draw [style={wStyle/+}] (120.center) to (107);
		\draw [style={wStyle/+}] (107) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copierXY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0) {};
		\node [{dotStyle/+}] (107) at (0, 0) {};
		\node [style=none] (108) at (0.5, -0.375) {};
		\node [style=none] (109) at (0.5, 0.375) {};
		\node [style=none] (110) at (0.75, -0.375) {};
		\node [style=none] (111) at (0.75, 0.375) {};
		\node [style=none] (112) at (-0.75, 0.75) {};
		\node [style=none] (113) at (-0.75, -0.75) {};
		\node [style=none] (114) at (0.75, -0.75) {};
		\node [style=none] (115) at (0.75, 0.75) {};
		\node [style=label] (116) at (-1.575, 0) {$X\!\tensor[+]\!Y$};
		\node [style=label] (117) at (1.575, -0.375) {$X\!\tensor[+]\!Y$};
		\node [style=label] (118) at (1.575, 0.375) {$X\!\tensor[+]\!Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copierXY2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0.425) {};
		\node [{dotStyle/+}] (107) at (0, 0.425) {};
		\node [style=none] (108) at (0.5, 0.125) {};
		\node [style=none] (109) at (0.5, 0.725) {};
		\node [style=none] (110) at (0.5, 0.125) {};
		\node [style=none] (111) at (1.25, 0.725) {};
		\node [style=none] (112) at (-0.75, 1.1) {};
		\node [style=none] (113) at (-0.75, -1.1) {};
		\node [style=none] (114) at (1.25, -1.1) {};
		\node [style=none] (115) at (1.25, 1.1) {};
		\node [style=none] (116) at (-0.75, -0.425) {};
		\node [{dotStyle/+}] (117) at (0, -0.425) {};
		\node [style=none] (118) at (0.5, -0.725) {};
		\node [style=none] (119) at (0.5, -0.125) {};
		\node [style=none] (120) at (1.25, -0.725) {};
		\node [style=none] (121) at (0.5, -0.125) {};
		\node [style=none] (122) at (1.25, 0.125) {};
		\node [style=none] (123) at (1.25, -0.125) {};
		\node [style=label] (124) at (-1.225, 0.425) {$X$};
		\node [style=label] (125) at (-1.225, -0.425) {$Y$};
		\node [style=label] (126) at (1.725, 0.725) {$X$};
		\node [style=label] (127) at (1.725, -0.725) {$Y$};
		\node [style=label] (128) at (1.725, 0.225) {$Y$};
		\node [style=label] (129) at (1.725, -0.225) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110.center);
		\draw [{wStyle/+}, bend right] (119.center) to (117);
		\draw [{wStyle/+}, bend right] (117) to (118.center);
		\draw [{wStyle/+}] (116.center) to (117);
		\draw [{wStyle/+}] (121.center) to (119.center);
		\draw [{wStyle/+}] (118.center) to (120.center);
		\draw [style={wStyle/+}, in=-180, out=0] (121.center) to (122.center);
		\draw [style={wStyle/+}, in=-180, out=0] (110.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/daggerRelMinus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-1.1, 0.375) {};
		\node [style=none] (108) at (-0.6, 0.75) {};
		\node [style=none] (109) at (-0.6, 0) {};
		\node [style=none] (122) at (-2.1, -1.125) {};
		\node [style=none] (123) at (-2.1, 1.125) {};
		\node [style=none] (124) at (2.1, 1.125) {};
		\node [style=none] (125) at (2.1, -1.125) {};
		\node [{dotStyle/+}] (127) at (-1.725, 0.375) {};
		\node [{dotStyle/+}] (128) at (1.1, -0.375) {};
		\node [style=none] (129) at (0.6, 0) {};
		\node [style=none] (130) at (0.6, -0.75) {};
		\node [{dotStyle/+}] (131) at (1.725, -0.375) {};
		\node [style=none] (132) at (2.1, 0.75) {};
		\node [style=none] (133) at (-2.1, -0.75) {};
		\node [{boxOpStyle/-}] (134) at (0, 0) {$R$};
		\node [style=label] (135) at (-2.575, -0.75) {$n$};
		\node [style=label] (136) at (2.575, 0.75) {$m$};
		\node [style=none] (137) at (-0.6, -0.575) {};
		\node [style=none] (138) at (-0.6, 0.575) {};
		\node [style=none] (139) at (0.6, 0.575) {};
		\node [style=none] (140) at (0.6, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (139.center)
			 to (138.center)
			 to (137.center)
			 to (140.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127);
		\draw [{wStyle/+}, bend right] (130.center) to (128);
		\draw [{wStyle/+}, bend right] (128) to (129.center);
		\draw [{wStyle/+}] (128) to (131);
		\draw [{wStyle/+}] (132.center) to (108.center);
		\draw [{wStyle/+}] (130.center) to (133.center);
		\draw [style={wStyle/-}] (109.center) to (134);
		\draw [style={wStyle/-}] (134) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/decomposedCapNeg.tex <==
% \[ 
% 	\rla{(a \sqcap b)} \;
% 	= \;
% 	\rla{\intersectionCirc{a}{b}} 
% 	\; = \; 
% 	\rla{\cocopierCirc[+]} \! \!  \seq[-] \! \rla{\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [style=none] (108) at (0.775, 0.575) {};
% 			\node [style=none] (109) at (0.775, -0.575) {};
% 			\node [style=none] (122) at (0.775, -1.2) {};
% 			\node [style=none] (123) at (0.775, 1.2) {};
% 			\node [style=none] (124) at (-0.75, 1.2) {};
% 			\node [style=none] (125) at (-0.75, -1.2) {};
% 			\node [style=none] (129) at (-0.75, 0.575) {};
% 			\node [style=none] (130) at (-0.75, -0.575) {};
% 			\node [style={boxStyle/+}] (134) at (0, 0.575) {$a$};
% 			\node [style={boxStyle/+}] (135) at (0, -0.575) {$b$};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/+}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [style={wStyle/+}] (129.center) to (134);
% 			\draw [style={wStyle/+}] (130.center) to (135);
% 			\draw [style={wStyle/+}] (135) to (109.center);
% 			\draw [style={wStyle/+}] (134) to (108.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}} \!\! \seq[-] \! \rla{\copierCirc[+]}  
% 	\;=\; 
% 	\copierCirc[-] \! \seq[-] \! \begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [style=none] (108) at (0.85, 0.575) {};
% 			\node [style=none] (109) at (0.85, -0.575) {};
% 			\node [style=none] (122) at (0.85, -1.2) {};
% 			\node [style=none] (123) at (0.85, 1.2) {};
% 			\node [style=none] (124) at (-0.825, 1.2) {};
% 			\node [style=none] (125) at (-0.825, -1.2) {};
% 			\node [style=none] (129) at (-0.825, 0.575) {};
% 			\node [style=none] (130) at (-0.825, -0.575) {};
% 			\node [style={boxOpStyle/-}] (134) at (0, 0.575) {$a$};
% 			\node [style={boxOpStyle/-}] (135) at (0, -0.575) {$b$};
% 			% \node [style={boxStyle/+}] (134) at (0, 0.575) {$\rla{a}$};
% 			% \node [style={boxStyle/+}] (135) at (0, -0.575) {$\rla{b}$};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/-}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [style={wStyle/-}] (129.center) to (134);
% 			\draw [style={wStyle/-}] (130.center) to (135);
% 			\draw [style={wStyle/-}] (135) to (109.center);
% 			\draw [style={wStyle/-}] (134) to (108.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture} \! \seq[-] \! \cocopierCirc[-] 
% 	\; =\;
% 	\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 		  \node [{dotStyle/-}] (107) at (1, 0) {};
% 		  \node [style=none] (108) at (0.4, 0.575) {};
% 		  \node [style=none] (109) at (0.4, -0.575) {};
% 		  \node [style=none] (122) at (1.525, -1.2) {};
% 		  \node [style=none] (123) at (1.525, 1.2) {};
% 		  \node [style=none] (124) at (-1.5, 1.2) {};
% 		  \node [style=none] (125) at (-1.5, -1.2) {};
% 		  \node [style=none] (127) at (1.525, 0) {};
% 		  \node [{dotStyle/-}] (128) at (-1, 0) {};
% 		  \node [style=none] (129) at (-0.4, 0.575) {};
% 		  \node [style=none] (130) at (-0.4, -0.575) {};
% 		  \node [style=none] (131) at (-1.5, 0) {};
% 		  \node [style=none] (133) at (1.525, -0.825) {};
% 		  \node [style={boxOpStyle/-}] (134) at (0, 0.575) {$a$};
% 		  \node [style={boxOpStyle/-}] (135) at (0, -0.575) {$b$};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 		  \draw [{bgStyle/-}] (124.center)
% 			 to (123.center)
% 			 to (122.center)
% 			 to (125.center)
% 			 to cycle;
% 		  \draw [{wStyle/-}, bend right=45] (109.center) to (107);
% 		  \draw [{wStyle/-}, bend right=45] (107) to (108.center);
% 		  \draw [{wStyle/-}] (107) to (127.center);
% 		  \draw [{wStyle/-}, bend left=45] (130.center) to (128);
% 		  \draw [{wStyle/-}, bend left=45] (128) to (129.center);
% 		  \draw [{wStyle/-}] (128) to (131.center);
% 		  \draw [style={wStyle/-}] (129.center) to (134);
% 		  \draw [style={wStyle/-}] (130.center) to (135);
% 		  \draw [style={wStyle/-}] (135) to (109.center);
% 		  \draw [style={wStyle/-}] (134) to (108.center);
% 		\end{pgfonlayer}
% 	  \end{tikzpicture}
% 	% \unionCirc{\rla{a}}{\rla{b}} 
% 	\; = \;
% 	\rla{a} \sqcup \rla{b}
% \]
%
%
%
% \begin{align*}
% 	\rla{(a \sqcap b)} \;
% 	&= \;
% 	\rla{\intersectionCirc{a}{b}} 
% 	\; = \; 
% 	\rla{\cocopierCirc[+]}  \seq[-] \rla{\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [style=none] (108) at (0.775, 0.575) {};
% 			\node [style=none] (109) at (0.775, -0.575) {};
% 			\node [style=none] (122) at (0.775, -1.2) {};
% 			\node [style=none] (123) at (0.775, 1.2) {};
% 			\node [style=none] (124) at (-0.75, 1.2) {};
% 			\node [style=none] (125) at (-0.75, -1.2) {};
% 			\node [style=none] (129) at (-0.75, 0.575) {};
% 			\node [style=none] (130) at (-0.75, -0.575) {};
% 			\node [style={boxStyle/+}] (134) at (0, 0.575) {$a$};
% 			\node [style={boxStyle/+}] (135) at (0, -0.575) {$b$};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/+}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [style={wStyle/+}] (129.center) to (134);
% 			\draw [style={wStyle/+}] (130.center) to (135);
% 			\draw [style={wStyle/+}] (135) to (109.center);
% 			\draw [style={wStyle/+}] (134) to (108.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}} \seq[-] \rla{\copierCirc[+]}  
% 	\\
% 	&=\; 
% 	\copierCirc[-] \seq[-] \begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [style=none] (108) at (0.85, 0.575) {};
% 			\node [style=none] (109) at (0.85, -0.575) {};
% 			\node [style=none] (122) at (0.85, -1.2) {};
% 			\node [style=none] (123) at (0.85, 1.2) {};
% 			\node [style=none] (124) at (-0.825, 1.2) {};
% 			\node [style=none] (125) at (-0.825, -1.2) {};
% 			\node [style=none] (129) at (-0.825, 0.575) {};
% 			\node [style=none] (130) at (-0.825, -0.575) {};
% 			\node [style={boxOpStyle/-}] (134) at (0, 0.575) {$a$};
% 			\node [style={boxOpStyle/-}] (135) at (0, -0.575) {$b$};
% 			% \node [style={boxStyle/+}] (134) at (0, 0.575) {$\rla{a}$};
% 			% \node [style={boxStyle/+}] (135) at (0, -0.575) {$\rla{b}$};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/-}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [style={wStyle/-}] (129.center) to (134);
% 			\draw [style={wStyle/-}] (130.center) to (135);
% 			\draw [style={wStyle/-}] (135) to (109.center);
% 			\draw [style={wStyle/-}] (134) to (108.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture} \seq[-] \cocopierCirc[-] 
% 	\; =\;
% 	\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 		  \node [{dotStyle/-}] (107) at (1, 0) {};
% 		  \node [style=none] (108) at (0.4, 0.575) {};
% 		  \node [style=none] (109) at (0.4, -0.575) {};
% 		  \node [style=none] (122) at (1.525, -1.2) {};
% 		  \node [style=none] (123) at (1.525, 1.2) {};
% 		  \node [style=none] (124) at (-1.5, 1.2) {};
% 		  \node [style=none] (125) at (-1.5, -1.2) {};
% 		  \node [style=none] (127) at (1.525, 0) {};
% 		  \node [{dotStyle/-}] (128) at (-1, 0) {};
% 		  \node [style=none] (129) at (-0.4, 0.575) {};
% 		  \node [style=none] (130) at (-0.4, -0.575) {};
% 		  \node [style=none] (131) at (-1.5, 0) {};
% 		  \node [style=none] (133) at (1.525, -0.825) {};
% 		  \node [style={boxOpStyle/-}] (134) at (0, 0.575) {$a$};
% 		  \node [style={boxOpStyle/-}] (135) at (0, -0.575) {$b$};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 		  \draw [{bgStyle/-}] (124.center)
% 			 to (123.center)
% 			 to (122.center)
% 			 to (125.center)
% 			 to cycle;
% 		  \draw [{wStyle/-}, bend right=45] (109.center) to (107);
% 		  \draw [{wStyle/-}, bend right=45] (107) to (108.center);
% 		  \draw [{wStyle/-}] (107) to (127.center);
% 		  \draw [{wStyle/-}, bend left=45] (130.center) to (128);
% 		  \draw [{wStyle/-}, bend left=45] (128) to (129.center);
% 		  \draw [{wStyle/-}] (128) to (131.center);
% 		  \draw [style={wStyle/-}] (129.center) to (134);
% 		  \draw [style={wStyle/-}] (130.center) to (135);
% 		  \draw [style={wStyle/-}] (135) to (109.center);
% 		  \draw [style={wStyle/-}] (134) to (108.center);
% 		\end{pgfonlayer}
% 	  \end{tikzpicture}
% 	% \unionCirc{\rla{a}}{\rla{b}} 
% 	\; = \;
% 	\rla{a} \sqcup \rla{b}	
% \end{align*}
%
\begin{equation*}
	% \rla{(a \sqcap b)} \;
	% &= \;
	\rla{\intersectionCirc{a}{b}} 
	\!\!=
	\rla{\cocopierCirc[+]}  \!\seq[-] \rla{\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (108) at (0.775, 0.575) {};
			\node [style=none] (109) at (0.775, -0.575) {};
			\node [style=none] (122) at (0.775, -1.2) {};
			\node [style=none] (123) at (0.775, 1.2) {};
			\node [style=none] (124) at (-0.75, 1.2) {};
			\node [style=none] (125) at (-0.75, -1.2) {};
			\node [style=none] (129) at (-0.75, 0.575) {};
			\node [style=none] (130) at (-0.75, -0.575) {};
			\node [style={boxStyle/+}] (134) at (0, 0.575) {$a$};
			\node [style={boxStyle/+}] (135) at (0, -0.575) {$b$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/+}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [style={wStyle/+}] (129.center) to (134);
			\draw [style={wStyle/+}] (130.center) to (135);
			\draw [style={wStyle/+}] (135) to (109.center);
			\draw [style={wStyle/+}] (134) to (108.center);
		\end{pgfonlayer}
	\end{tikzpicture}} \!\seq[-] \rla{\copierCirc[+]}  
	\!\!= 
	\copierCirc[-] \seq[-] \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (108) at (0.85, 0.575) {};
			\node [style=none] (109) at (0.85, -0.575) {};
			\node [style=none] (122) at (0.85, -1.2) {};
			\node [style=none] (123) at (0.85, 1.2) {};
			\node [style=none] (124) at (-0.825, 1.2) {};
			\node [style=none] (125) at (-0.825, -1.2) {};
			\node [style=none] (129) at (-0.825, 0.575) {};
			\node [style=none] (130) at (-0.825, -0.575) {};
			\node [style={boxOpStyle/-}] (134) at (0, 0.575) {$a$};
			\node [style={boxOpStyle/-}] (135) at (0, -0.575) {$b$};
			% \node [style={boxStyle/+}] (134) at (0, 0.575) {$\rla{a}$};
			% \node [style={boxStyle/+}] (135) at (0, -0.575) {$\rla{b}$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [style={wStyle/-}] (129.center) to (134);
			\draw [style={wStyle/-}] (130.center) to (135);
			\draw [style={wStyle/-}] (135) to (109.center);
			\draw [style={wStyle/-}] (134) to (108.center);
		\end{pgfonlayer}
	\end{tikzpicture} \seq[-] \cocopierCirc[-] 
	=
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		  \node [{dotStyle/-}] (107) at (1, 0) {};
		  \node [style=none] (108) at (0.4, 0.575) {};
		  \node [style=none] (109) at (0.4, -0.575) {};
		  \node [style=none] (122) at (1.525, -1.2) {};
		  \node [style=none] (123) at (1.525, 1.2) {};
		  \node [style=none] (124) at (-1.5, 1.2) {};
		  \node [style=none] (125) at (-1.5, -1.2) {};
		  \node [style=none] (127) at (1.525, 0) {};
		  \node [{dotStyle/-}] (128) at (-1, 0) {};
		  \node [style=none] (129) at (-0.4, 0.575) {};
		  \node [style=none] (130) at (-0.4, -0.575) {};
		  \node [style=none] (131) at (-1.5, 0) {};
		  \node [style=none] (133) at (1.525, -0.825) {};
		  \node [style={boxOpStyle/-}] (134) at (0, 0.575) {$a$};
		  \node [style={boxOpStyle/-}] (135) at (0, -0.575) {$b$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		  \draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		  \draw [{wStyle/-}, bend right=45] (109.center) to (107);
		  \draw [{wStyle/-}, bend right=45] (107) to (108.center);
		  \draw [{wStyle/-}] (107) to (127.center);
		  \draw [{wStyle/-}, bend left=45] (130.center) to (128);
		  \draw [{wStyle/-}, bend left=45] (128) to (129.center);
		  \draw [{wStyle/-}] (128) to (131.center);
		  \draw [style={wStyle/-}] (129.center) to (134);
		  \draw [style={wStyle/-}] (130.center) to (135);
		  \draw [style={wStyle/-}] (135) to (109.center);
		  \draw [style={wStyle/-}] (134) to (108.center);
		\end{pgfonlayer}
	  \end{tikzpicture}
	% \unionCirc{\rla{a}}{\rla{b}} 
	% \; = \;
	% \rla{a} \sqcup \rla{b}	
\end{equation*}
%
%
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (122) at (4.725, -1.7) {};
% 		\node [style=none] (123) at (4.725, 1.65) {};
% 		\node [style=none] (124) at (-4.175, 1.65) {};
% 		\node [style=none] (125) at (-4.175, -1.7) {};
% 		\node [{dotStyle/+}] (128) at (-2.225, 0) {};
% 		\node [style=none] (129) at (-2.825, 0.575) {};
% 		\node [style=none] (130) at (-2.825, -0.575) {};
% 		\node [style=none] (131) at (-1.725, 0) {};
% 		\node [style={boxStyle/+}] (134) at (0.5, 0.575) {$a$};
% 		\node [style={boxStyle/+}] (135) at (0.5, -0.575) {$b$};
% 		\node [style=none] (136) at (-0.925, 0.575) {};
% 		\node [style=none] (137) at (-0.925, -0.575) {};
% 		\node [style=none] (138) at (1.225, 0.575) {};
% 		\node [style=none] (139) at (1.225, -0.575) {};
% 		\node [style=none] (140) at (1.225, -1.2) {};
% 		\node [style=none] (141) at (1.225, 1.2) {};
% 		\node [style=none] (142) at (-0.225, 1.2) {};
% 		\node [style=none] (143) at (-0.225, -1.2) {};
% 		\node [style=none] (148) at (-2.825, -0.775) {};
% 		\node [style=none] (149) at (-2.825, 0.775) {};
% 		\node [style=none] (150) at (-1.725, 0.775) {};
% 		\node [style=none] (151) at (-1.725, -0.775) {};
% 		\node [style=none] (152) at (-1.4, 0.575) {};
% 		\node [style=none] (153) at (-1.4, -0.575) {};
% 		\node [style=none] (154) at (1.95, 0.575) {};
% 		\node [style=none] (155) at (1.95, -0.575) {};
% 		\node [style=none] (157) at (-4.175, 0) {};
% 		\node [style=none] (159) at (-3.5, 0) {};
% 		\node [style=none] (163) at (-0.225, 0.575) {};
% 		\node [style=none] (164) at (-0.225, -0.575) {};
% 		\node [style=none] (165) at (1.475, 0.575) {};
% 		\node [style=none] (166) at (1.475, -0.575) {};
% 		\node [style=none] (180) at (-3.5, -1.025) {};
% 		\node [style=none] (181) at (-3.5, 1.025) {};
% 		\node [style=none] (182) at (-1.4, 1.025) {};
% 		\node [style=none] (183) at (-1.4, -1.025) {};
% 		\node [style=none, text=white, scale=0.4] (184) at (-3.275, -0.8) {$\perp$};
% 		\node [style=none] (185) at (-3.5, -0.625) {};
% 		\node [style=none] (186) at (-3.075, -0.625) {};
% 		\node [style=none] (187) at (-3.075, -1.025) {};
% 		\node [style=none] (188) at (-0.925, -1.45) {};
% 		\node [style=none] (189) at (-0.925, 1.475) {};
% 		\node [style=none] (190) at (1.475, 1.475) {};
% 		\node [style=none] (191) at (1.475, -1.45) {};
% 		\node [style=none, text=white, scale=0.4] (192) at (-0.7, -1.225) {$\perp$};
% 		\node [style=none] (193) at (-0.925, -1.05) {};
% 		\node [style=none] (194) at (-0.5, -1.05) {};
% 		\node [style=none] (195) at (-0.5, -1.45) {};
% 		\node [{dotStyle/+}] (196) at (3.125, 0) {};
% 		\node [style=none] (197) at (3.725, 0.575) {};
% 		\node [style=none] (198) at (3.725, -0.575) {};
% 		\node [style=none] (199) at (2.625, 0) {};
% 		\node [style=none] (200) at (3.725, -0.775) {};
% 		\node [style=none] (201) at (3.725, 0.775) {};
% 		\node [style=none] (202) at (2.625, 0.775) {};
% 		\node [style=none] (203) at (2.625, -0.775) {};
% 		\node [style=none] (206) at (4.05, 0) {};
% 		\node [style=none] (207) at (4.725, 0) {};
% 		\node [style=none] (208) at (1.95, -1.025) {};
% 		\node [style=none] (209) at (1.95, 1.025) {};
% 		\node [style=none] (210) at (4.05, 1.025) {};
% 		\node [style=none] (211) at (4.05, -1.025) {};
% 		\node [style=none, text=white, scale=0.4] (212) at (2.175, -0.8) {$\perp$};
% 		\node [style=none] (213) at (1.95, -0.625) {};
% 		\node [style=none] (214) at (2.375, -0.625) {};
% 		\node [style=none] (215) at (2.375, -1.025) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [{bgStyle/-}] (124.center)
% 			 to (123.center)
% 			 to (122.center)
% 			 to (125.center)
% 			 to cycle;
% 		\draw [{bgStyle/+}] (142.center)
% 			 to (141.center)
% 			 to (140.center)
% 			 to (143.center)
% 			 to cycle;
% 		\draw [{bgStyle/+}] (148.center)
% 			 to (151.center)
% 			 to (150.center)
% 			 to (149.center)
% 			 to cycle;
% 		\draw [color=white] (180.center)
% 			 to (183.center)
% 			 to (182.center)
% 			 to (181.center)
% 			 to cycle;
% 		\draw [{wStyle/+}, bend right=45] (130.center) to (128);
% 		\draw [{wStyle/+}, bend right=45] (128) to (129.center);
% 		\draw [{wStyle/+}] (128) to (131.center);
% 		\draw [style={wStyle/+}] (138.center) to (134);
% 		\draw [style={wStyle/+}] (139.center) to (135);
% 		\draw [style={wStyle/-}] (152.center) to (136.center);
% 		\draw [style={wStyle/-}] (137.center) to (153.center);
% 		\draw [style={wStyle/-}] (157.center) to (159.center);
% 		\draw [style={wStyle/+}] (163.center) to (134);
% 		\draw [style={wStyle/+}] (164.center) to (135);
% 		\draw [style={wStyle/-}] (165.center) to (154.center);
% 		\draw [style={wStyle/-}] (166.center) to (155.center);
% 		\draw [style={wStyle/-}] (187.center)
% 			 to (186.center)
% 			 to (185.center);
% 		\draw [color=white] (188.center)
% 			 to (191.center)
% 			 to (190.center)
% 			 to (189.center)
% 			 to cycle;
% 		\draw [style={wStyle/-}] (195.center)
% 			 to (194.center)
% 			 to (193.center);
% 		\draw [{bgStyle/+}] (200.center)
% 			 to (203.center)
% 			 to (202.center)
% 			 to (201.center)
% 			 to cycle;
% 		\draw [color=white] (208.center)
% 			 to (211.center)
% 			 to (210.center)
% 			 to (209.center)
% 			 to cycle;
% 		\draw [{wStyle/+}, bend left=45] (198.center) to (196);
% 		\draw [{wStyle/+}, bend left=45] (196) to (197.center);
% 		\draw [{wStyle/+}] (196) to (199.center);
% 		\draw [style={wStyle/-}] (206.center) to (207.center);
% 		\draw [style={wStyle/-}] (215.center)
% 			 to (214.center)
% 			 to (213.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}
% % \begin{tikzpicture}
% % 	\begin{pgfonlayer}{nodelayer}
% % 		\node [{dotStyle/+}] (107) at (1.9, 0) {};
% % 		\node [style=none] (108) at (2.5, 0.575) {};
% % 		\node [style=none] (109) at (2.5, -0.575) {};
% % 		\node [style=none] (122) at (3, -1.45) {};
% % 		\node [style=none] (123) at (3, 1.45) {};
% % 		\node [style=none] (124) at (-3, 1.45) {};
% % 		\node [style=none] (125) at (-3, -1.45) {};
% % 		\node [style=none] (127) at (1.4, 0) {};
% % 		\node [{dotStyle/+}] (128) at (-1.9, 0) {};
% % 		\node [style=none] (129) at (-2.5, 0.575) {};
% % 		\node [style=none] (130) at (-2.5, -0.575) {};
% % 		\node [style=none] (131) at (-1.4, 0) {};
% % 		\node [style={boxStyle/+}] (134) at (0, 0.575) {$a$};
% % 		\node [style={boxStyle/+}] (135) at (0, -0.575) {$b$};
% % 		\node [style=none] (136) at (-0.725, 0.575) {};
% % 		\node [style=none] (137) at (-0.725, -0.575) {};
% % 		\node [style=none] (138) at (0.725, 0.575) {};
% % 		\node [style=none] (139) at (0.725, -0.575) {};
% % 		\node [style=none] (140) at (0.725, -1.2) {};
% % 		\node [style=none] (141) at (0.725, 1.2) {};
% % 		\node [style=none] (142) at (-0.725, 1.2) {};
% % 		\node [style=none] (143) at (-0.725, -1.2) {};
% % 		\node [style=none] (144) at (1.4, -1.2) {};
% % 		\node [style=none] (145) at (1.4, 1.2) {};
% % 		\node [style=none] (146) at (2.5, 1.2) {};
% % 		\node [style=none] (147) at (2.5, -1.2) {};
% % 		\node [style=none] (148) at (-2.5, -1.2) {};
% % 		\node [style=none] (149) at (-2.5, 1.2) {};
% % 		\node [style=none] (150) at (-1.4, 1.2) {};
% % 		\node [style=none] (151) at (-1.4, -1.2) {};
% % 		\node [style=none] (152) at (-1.4, 0.575) {};
% % 		\node [style=none] (153) at (-1.4, -0.575) {};
% % 		\node [style=none] (154) at (1.4, 0.575) {};
% % 		\node [style=none] (155) at (1.4, -0.575) {};
% % 		\node [style=none] (156) at (3, 0) {};
% % 		\node [style=none] (157) at (-3, 0) {};
% % 		\node [style=none] (158) at (2.5, 0) {};
% % 		\node [style=none] (159) at (-2.5, 0) {};
% % 		\node [style=label, text=white] (160) at (-1.125, 1) {$\rla{}$};
% % 		\node [style=label, text=white] (161) at (1, 1) {$\rla{}$};
% % 		\node [style=label, text=white] (162) at (2.775, 1) {$\rla{}$};
% % 	\end{pgfonlayer}
% % 	\begin{pgfonlayer}{edgelayer}
% % 		\draw [{bgStyle/-}] (124.center)
% % 			 to (123.center)
% % 			 to (122.center)
% % 			 to (125.center)
% % 			 to cycle;
% % 		\draw [{bgStyle/+}] (142.center)
% % 			 to (141.center)
% % 			 to (140.center)
% % 			 to (143.center)
% % 			 to cycle;
% % 		\draw [{bgStyle/+}] (146.center)
% % 			 to (145.center)
% % 			 to (144.center)
% % 			 to (147.center)
% % 			 to cycle;
% % 		\draw [{bgStyle/+}] (148.center)
% % 			 to (151.center)
% % 			 to (150.center)
% % 			 to (149.center)
% % 			 to cycle;
% % 		\draw [{wStyle/+}, bend left=45] (109.center) to (107);
% % 		\draw [{wStyle/+}, bend left=45] (107) to (108.center);
% % 		\draw [{wStyle/+}] (107) to (127.center);
% % 		\draw [{wStyle/+}, bend right=45] (130.center) to (128);
% % 		\draw [{wStyle/+}, bend right=45] (128) to (129.center);
% % 		\draw [{wStyle/+}] (128) to (131.center);
% % 		\draw [style={wStyle/+}] (136.center) to (134);
% % 		\draw [style={wStyle/+}] (138.center) to (134);
% % 		\draw [style={wStyle/+}] (139.center) to (135);
% % 		\draw [style={wStyle/+}] (135) to (137.center);
% % 		\draw [style={wStyle/-}] (152.center) to (136.center);
% % 		\draw [style={wStyle/-}] (137.center) to (153.center);
% % 		\draw [style={wStyle/-}] (138.center) to (154.center);
% % 		\draw [style={wStyle/-}] (155.center) to (139.center);
% % 		\draw [style={wStyle/-}] (157.center) to (159.center);
% % 		\draw [style={wStyle/-}] (158.center) to (156.center);
% % 	\end{pgfonlayer}
% % \end{tikzpicture}

==> tikz/decomposedTopNew.tex <==
\begin{align*}
	\rla{\top} \;
	&= \;
	\rla{\intersectionCirc{a}{b}} 
	\; = \; 
	\rla{\cocopierCirc[+]}  \seq[-] \rla{\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (108) at (0.775, 0.575) {};
			\node [style=none] (109) at (0.775, -0.575) {};
			\node [style=none] (122) at (0.775, -1.2) {};
			\node [style=none] (123) at (0.775, 1.2) {};
			\node [style=none] (124) at (-0.75, 1.2) {};
			\node [style=none] (125) at (-0.75, -1.2) {};
			\node [style=none] (129) at (-0.75, 0.575) {};
			\node [style=none] (130) at (-0.75, -0.575) {};
			\node [style={boxStyle/+}] (134) at (0, 0.575) {$a$};
			\node [style={boxStyle/+}] (135) at (0, -0.575) {$b$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/+}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [style={wStyle/+}] (129.center) to (134);
			\draw [style={wStyle/+}] (130.center) to (135);
			\draw [style={wStyle/+}] (135) to (109.center);
			\draw [style={wStyle/+}] (134) to (108.center);
		\end{pgfonlayer}
	\end{tikzpicture}} \seq[-] \rla{\copierCirc[+]}  
	\\
	&=\; 
	\copierCirc[-] \seq[-] \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (108) at (0.85, 0.575) {};
			\node [style=none] (109) at (0.85, -0.575) {};
			\node [style=none] (122) at (0.85, -1.2) {};
			\node [style=none] (123) at (0.85, 1.2) {};
			\node [style=none] (124) at (-0.825, 1.2) {};
			\node [style=none] (125) at (-0.825, -1.2) {};
			\node [style=none] (129) at (-0.825, 0.575) {};
			\node [style=none] (130) at (-0.825, -0.575) {};
			\node [style={boxOpStyle/-}] (134) at (0, 0.575) {$a$};
			\node [style={boxOpStyle/-}] (135) at (0, -0.575) {$b$};
			% \node [style={boxStyle/+}] (134) at (0, 0.575) {$\rla{a}$};
			% \node [style={boxStyle/+}] (135) at (0, -0.575) {$\rla{b}$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [style={wStyle/-}] (129.center) to (134);
			\draw [style={wStyle/-}] (130.center) to (135);
			\draw [style={wStyle/-}] (135) to (109.center);
			\draw [style={wStyle/-}] (134) to (108.center);
		\end{pgfonlayer}
	\end{tikzpicture} \seq[-] \cocopierCirc[-] 
	\; =\;
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
		  \node [{dotStyle/-}] (107) at (1, 0) {};
		  \node [style=none] (108) at (0.4, 0.575) {};
		  \node [style=none] (109) at (0.4, -0.575) {};
		  \node [style=none] (122) at (1.525, -1.2) {};
		  \node [style=none] (123) at (1.525, 1.2) {};
		  \node [style=none] (124) at (-1.5, 1.2) {};
		  \node [style=none] (125) at (-1.5, -1.2) {};
		  \node [style=none] (127) at (1.525, 0) {};
		  \node [{dotStyle/-}] (128) at (-1, 0) {};
		  \node [style=none] (129) at (-0.4, 0.575) {};
		  \node [style=none] (130) at (-0.4, -0.575) {};
		  \node [style=none] (131) at (-1.5, 0) {};
		  \node [style=none] (133) at (1.525, -0.825) {};
		  \node [style={boxOpStyle/-}] (134) at (0, 0.575) {$a$};
		  \node [style={boxOpStyle/-}] (135) at (0, -0.575) {$b$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		  \draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		  \draw [{wStyle/-}, bend right=45] (109.center) to (107);
		  \draw [{wStyle/-}, bend right=45] (107) to (108.center);
		  \draw [{wStyle/-}] (107) to (127.center);
		  \draw [{wStyle/-}, bend left=45] (130.center) to (128);
		  \draw [{wStyle/-}, bend left=45] (128) to (129.center);
		  \draw [{wStyle/-}] (128) to (131.center);
		  \draw [style={wStyle/-}] (129.center) to (134);
		  \draw [style={wStyle/-}] (130.center) to (135);
		  \draw [style={wStyle/-}] (135) to (109.center);
		  \draw [style={wStyle/-}] (134) to (108.center);
		\end{pgfonlayer}
	  \end{tikzpicture}
	% \unionCirc{\rla{a}}{\rla{b}} 
	\; = \;
	\rla{a} \sqcup \rla{b}	
\end{align*}

==> tikz/discardConst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{funcStyle/+}] (107) at (-0.925, 0) {$k$};
		\node [{dotStyle/+}] (117) at (0, 0) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/+}] (107) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/discardFunc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.425, 0) {};
		\node [{boxStyle/+}] (107) at (-0.925, 0) {$f$};
		\node [style=none] (116) at (-0.425, 0) {};
		\node [{dotStyle/+}] (117) at (0, 0) {};
		\node [style=none] (122) at (-1.7, 0.75) {};
		\node [style=none] (123) at (-1.7, -0.75) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (-1.7, 0) {};
		\node [style=label] (127) at (-2.175, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/+}] (116.center) to (117);
		\draw [style={wStyle/+}] (126.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/discardFunc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0) {};
		\node [{dotStyle/+}] (107) at (0.5, 0) {};
		\node [style=none] (112) at (-0.75, 0.75) {};
		\node [style=none] (113) at (-0.75, -0.75) {};
		\node [style=none] (114) at (1.25, -0.75) {};
		\node [style=none] (115) at (1.25, 0.75) {};
		\node [style=label] (116) at (-0.25, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/discardXY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0) {};
		\node [{dotStyle/+}] (107) at (0, 0) {};
		\node [style=none] (112) at (-0.75, 0.75) {};
		\node [style=none] (113) at (-0.75, -0.75) {};
		\node [style=none] (114) at (0.75, -0.75) {};
		\node [style=none] (115) at (0.75, 0.75) {};
		\node [style=label] (116) at (-1.575, 0) {$X\!\tensor[+]\!Y$};
		\node [style=none] (117) at (0.75, 0) {};
		\node [style=label] (118) at (1.575, 0) {$\phantom{X\!\tensor[+]\!Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/discardXY2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0.425) {};
		\node [{dotStyle/+}] (107) at (0, 0.425) {};
		\node [style=none] (112) at (-0.75, 0.925) {};
		\node [style=none] (113) at (-0.75, -0.925) {};
		\node [style=none] (114) at (0.75, -0.925) {};
		\node [style=none] (115) at (0.75, 0.925) {};
		\node [style=none] (116) at (-0.75, -0.425) {};
		\node [{dotStyle/+}] (117) at (0, -0.425) {};
		\node [style=label] (124) at (-1.225, 0.425) {$X$};
		\node [style=label] (125) at (-1.225, -0.425) {$Y$};
		\node [style=none] (126) at (0.75, 0.425) {};
		\node [style=none] (127) at (0.75, -0.425) {};
		\node [style=label] (128) at (1.225, 0.425) {$\phantom{X}$};
		\node [style=label] (129) at (1.225, -0.425) {$\phantom{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (116.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0.6) {};
		\node [style=none] (112) at (-2.5, 1.225) {};
		\node [style=none] (113) at (-2.5, -1.25) {};
		\node [style=none] (114) at (0.5, -1.25) {};
		\node [style=none] (115) at (0.5, 1.225) {};
		\node [{boxStyle/-}] (123) at (-0.25, 0.6) {$p$};
		\node [style=none] (125) at (-0.75, -0.625) {};
		\node [{boxStyle/+}] (127) at (-0.25, -0.625) {$q$};
		\node [style={dotStyle/-}] (132) at (-1.375, 0) {};
		\node [style={dotStyle/-}] (133) at (-2, 0) {};
		\node [{boxStyle/+}] (134) at (-3.25, 0) {$p$};
		\node [style={dotStyle/+}] (135) at (-4.25, 0) {};
		\node [style=none] (136) at (-4.75, 1.475) {};
		\node [style=none] (137) at (-4.75, -1.5) {};
		\node [style=none] (138) at (0.75, -1.5) {};
		\node [style=none] (139) at (0.75, 1.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (138.center)
			 to (137.center)
			 to (136.center)
			 to (139.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (123);
		\draw [{wStyle/-}] (125.center) to (127);
		\draw [style={wStyle/-}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/-}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/-}] (133) to (132);
		\draw [style={wStyle/+}] (134) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/eg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-0.25, 0.6) {$p$};
		\node [circle, draw, minimum width=1.5em] (136) at (-0.25, -0.625) {};
		\node [style=none] (127) at (-0.25, -0.625) {$q$};
		\node [style=none] (134) at (-2.425, 0) {$p$};
		\node [circle, draw, minimum width=4em] (135) at (-0.25, -0.025) {};
		\node [style=none] (137) at (-0.55, 0.6) {};
		\node [style=none] (138) at (-0.55, -0.625) {};
		\node [style=none] (139) at (-3.5, 0) {};
		\node [style=none] (140) at (-2.725, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={wStyle/+}, line width=0.25mm, bend right=90, looseness=2.25] (137.center) to (138.center);
		\draw [style={wStyle/+}, line width=0.25mm] (140.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL/R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 1.125) {};
		\node [style=none] (112) at (-2, 1.75) {};
		\node [style=none] (113) at (-2, -1.25) {};
		\node [style=none] (114) at (2.75, -1.25) {};
		\node [style=none] (115) at (2.75, 1.75) {};
		\node [style=none] (121) at (0.75, 1.125) {};
		\node [{funcStyle/+}] (123) at (0, 1.125) {$c_1$};
		\node [style=label] (124) at (-2.375, 0.25) {$n$};
		\node [style=none] (125) at (-0.75, -0.625) {};
		\node [style=none] (126) at (0.75, -0.625) {};
		\node [{funcStyle/+}] (127) at (0, -0.625) {$c_m$};
		\node [{boxStyle/+}] (129) at (2, 0.25) {$R$};
		\node [style=label] (131) at (0, 0.4) {$\vdots$};
		\node [style={dotStyle/+}] (132) at (-1.5, 0.25) {};
		\node [style=none] (133) at (-2, 0.25) {};
		\node [style=none] (134) at (1.75, 0.5) {};
		\node [style=none] (135) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (123) to (121.center);
		\draw [{wStyle/+}] (81.center) to (123);
		\draw [{wStyle/+}] (127) to (126.center);
		\draw [{wStyle/+}] (125.center) to (127);
		\draw [style={wStyle/+}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/+}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/+}] (133.center) to (132);
		\draw [style={wStyle/+}, in=-180, out=0] (121.center) to (134.center);
		\draw [style={wStyle/+}, in=-180, out=0] (126.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL/and.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0.85) {};
		\node [style=none] (112) at (-2, 1.475) {};
		\node [style=none] (113) at (-2, -1) {};
		\node [style=none] (114) at (0.75, -1) {};
		\node [style=none] (115) at (0.75, 1.475) {};
		\node [{boxStyle/+}] (123) at (-0.25, 0.85) {$p_1$};
		\node [style=label] (124) at (-2.375, 0.25) {$n$};
		\node [style=none] (125) at (-0.75, -0.375) {};
		\node [{boxStyle/+}] (127) at (-0.25, -0.375) {$p_2$};
		\node [style={dotStyle/+}] (132) at (-1.375, 0.25) {};
		\node [style=none] (133) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (123);
		\draw [{wStyle/+}] (125.center) to (127);
		\draw [style={wStyle/+}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/+}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/+}] (133.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL/eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0.85) {};
		\node [style=none] (112) at (-2, 1.475) {};
		\node [style=none] (113) at (-2, -1) {};
		\node [style=none] (114) at (1.75, -1) {};
		\node [style=none] (115) at (1.75, 1.475) {};
		\node [{funcStyle/+}] (123) at (-0.25, 0.85) {$c_1$};
		\node [style=label] (124) at (-2.375, 0.25) {$n$};
		\node [style=none] (125) at (-0.75, -0.375) {};
		\node [{funcStyle/+}] (127) at (-0.25, -0.375) {$c_2$};
		\node [style={dotStyle/+}] (132) at (-1.4, 0.25) {};
		\node [style=none] (133) at (-2, 0.25) {};
		\node [style=none] (134) at (0.125, 0.85) {};
		\node [style=none] (138) at (0.125, -0.375) {};
		\node [style={dotStyle/+}] (139) at (0.775, 0.25) {};
		\node [style={dotStyle/+}] (140) at (1.375, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (123);
		\draw [{wStyle/+}] (125.center) to (127);
		\draw [style={wStyle/+}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/+}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/+}] (133.center) to (132);
		\draw [style={wStyle/+}, bend right=45] (139) to (134.center);
		\draw [style={wStyle/+}, bend left=45] (139) to (138.center);
		\draw [style={wStyle/+}] (140) to (139);
		\draw [style={wStyle/+}] (134.center) to (123);
		\draw [style={wStyle/+}] (127) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL/exists.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxStyle/+}] (129) at (-0.25, 0.25) {$p$};
		\node [style=none] (134) at (-1.75, 0.5) {};
		\node [style={dotStyle/+}] (135) at (-1.25, 0) {};
		\node [style=none] (136) at (-1.75, 1.1) {};
		\node [style=none] (137) at (-1.75, -0.625) {};
		\node [style=none] (138) at (0.5, -0.625) {};
		\node [style=none] (139) at (0.5, 1.1) {};
		\node [style=none] (140) at (-0.25, 0.5) {};
		\node [style=none] (141) at (-0.25, 0) {};
		\node [style=label] (142) at (-2.5, 0.5) {$n-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (138.center)
			 to (137.center)
			 to (136.center)
			 to (139.center)
			 to cycle;
		\draw [style={wStyle/+}] (134.center) to (140.center);
		\draw [style={wStyle/+}] (141.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL/forall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxStyle/+}] (129) at (-0.25, 0.25) {$p$};
		\node [style=none] (134) at (-1.75, 0.5) {};
		\node [style={dotStyle/-}] (135) at (-1.25, 0) {};
		\node [style=none] (136) at (-1.75, 1.1) {};
		\node [style=none] (137) at (-1.75, -0.625) {};
		\node [style=none] (138) at (0.5, -0.625) {};
		\node [style=none] (139) at (0.5, 1.1) {};
		\node [style=none] (140) at (-0.25, 0.5) {};
		\node [style=none] (141) at (-0.25, 0) {};
		\node [style=label] (142) at (-2.5, 0.5) {$n-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (138.center)
			 to (137.center)
			 to (136.center)
			 to (139.center)
			 to cycle;
		\draw [style={wStyle/-}] (134.center) to (140.center);
		\draw [style={wStyle/-}] (141.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL/negR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 1.125) {};
		\node [style=none] (112) at (-2, 1.75) {};
		\node [style=none] (113) at (-2, -1.25) {};
		\node [style=none] (114) at (3.25, -1.25) {};
		\node [style=none] (115) at (3.25, 1.75) {};
		\node [style=none] (121) at (0.5, 1.125) {};
		\node [{funcStyle/+}] (123) at (0, 1.125) {$c_1$};
		\node [style=label] (124) at (-2.375, 0.25) {$n$};
		\node [style=none] (125) at (-0.75, -0.625) {};
		\node [style=none] (126) at (0.5, -0.625) {};
		\node [{funcStyle/+}] (127) at (0, -0.625) {$c_m$};
		\node [{boxStyle/-}] (129) at (2.25, 0.25) {$R$};
		\node [style=label] (131) at (0, 0.4) {$\vdots$};
		\node [style={dotStyle/+}] (132) at (-1.5, 0.25) {};
		\node [style=none] (133) at (-2, 0.25) {};
		\node [style=none] (134) at (1.5, 0.5) {};
		\node [style=none] (135) at (1.5, 0) {};
		\node [style=none] (136) at (1.5, 1.5) {};
		\node [style=none] (137) at (1.5, -1) {};
		\node [style=none] (138) at (3, -1) {};
		\node [style=none] (139) at (3, 1.5) {};
		\node [style=none] (140) at (2.25, 0.5) {};
		\node [style=none] (141) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (123) to (121.center);
		\draw [{wStyle/+}] (81.center) to (123);
		\draw [{wStyle/+}] (127) to (126.center);
		\draw [{wStyle/+}] (125.center) to (127);
		\draw [style={wStyle/+}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/+}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/+}] (133.center) to (132);
		\draw [style={wStyle/+}, in=-180, out=0] (121.center) to (134.center);
		\draw [style={wStyle/+}, in=-180, out=0] (126.center) to (135.center);
		\draw [{bgStyle/-}] (138.center)
			 to (137.center)
			 to (136.center)
			 to (139.center)
			 to cycle;
		\draw [style={wStyle/-}] (134.center) to (140.center);
		\draw [style={wStyle/-}] (141.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL/negR2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 1.125) {};
		\node [style=none] (112) at (-2, 1.75) {};
		\node [style=none] (113) at (-2, -1.25) {};
		\node [style=none] (114) at (2.75, -1.25) {};
		\node [style=none] (115) at (2.75, 1.75) {};
		\node [style=none] (121) at (0.75, 1.125) {};
		\node [{funcStyle/-}] (123) at (0, 1.125) {$c_1$};
		\node [style=label] (124) at (-2.375, 0.25) {$n$};
		\node [style=none] (125) at (-0.75, -0.625) {};
		\node [style=none] (126) at (0.75, -0.625) {};
		\node [{funcStyle/-}] (127) at (0, -0.625) {$c_m$};
		\node [{boxStyle/-}] (129) at (2, 0.25) {$R$};
		\node [style=label, text=white] (131) at (0, 0.4) {$\vdots$};
		\node [style={dotStyle/-}] (132) at (-1.5, 0.25) {};
		\node [style=none] (133) at (-2, 0.25) {};
		\node [style=none] (134) at (1.75, 0.5) {};
		\node [style=none] (135) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (123) to (121.center);
		\draw [{wStyle/-}] (81.center) to (123);
		\draw [{wStyle/-}] (127) to (126.center);
		\draw [{wStyle/-}] (125.center) to (127);
		\draw [style={wStyle/-}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/-}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/-}] (133.center) to (132);
		\draw [style={wStyle/-}, in=-180, out=0] (121.center) to (134.center);
		\draw [style={wStyle/-}, in=-180, out=0] (126.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL/neq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0.85) {};
		\node [style=none] (112) at (-2, 1.475) {};
		\node [style=none] (113) at (-2, -1) {};
		\node [style=none] (114) at (2.575, -1) {};
		\node [style=none] (115) at (2.575, 1.475) {};
		\node [{funcStyle/+}] (123) at (-0.25, 0.85) {$c_1$};
		\node [style=label] (124) at (-2.375, 0.25) {$n$};
		\node [style=none] (125) at (-0.75, -0.375) {};
		\node [{funcStyle/+}] (127) at (-0.25, -0.375) {$c_2$};
		\node [style={dotStyle/+}] (132) at (-1.4, 0.25) {};
		\node [style=none] (133) at (-2, 0.25) {};
		\node [style=none] (134) at (0.125, 0.85) {};
		\node [style=none] (138) at (0.125, -0.375) {};
		\node [style={dotStyle/-}] (139) at (1.275, 0.25) {};
		\node [style={dotStyle/-}] (140) at (1.875, 0.25) {};
		\node [style=none] (141) at (0.5, 1.175) {};
		\node [style=none] (142) at (0.5, -0.7) {};
		\node [style=none] (143) at (2.25, -0.7) {};
		\node [style=none] (144) at (2.25, 1.175) {};
		\node [style=none] (145) at (0.5, 0.85) {};
		\node [style=none] (146) at (0.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{bgStyle/-}] (143.center)
			 to (142.center)
			 to (141.center)
			 to (144.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (123);
		\draw [{wStyle/+}] (125.center) to (127);
		\draw [style={wStyle/+}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/+}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/+}] (133.center) to (132);
		\draw [style={wStyle/-}] (140) to (139);
		\draw [style={wStyle/+}] (134.center) to (123);
		\draw [style={wStyle/+}] (127) to (138.center);
		\draw [style={wStyle/+}] (134.center) to (145.center);
		\draw [style={wStyle/+}] (138.center) to (146.center);
		\draw [style={wStyle/-}, bend right] (146.center) to (139);
		\draw [style={wStyle/-}, bend right] (139) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL/neq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0.85) {};
		\node [style=none] (112) at (-2, 1.475) {};
		\node [style=none] (113) at (-2, -1) {};
		\node [style=none] (114) at (1.75, -1) {};
		\node [style=none] (115) at (1.75, 1.475) {};
		\node [{funcStyle/-}] (123) at (-0.25, 0.85) {$c_1$};
		\node [style=label] (124) at (-2.375, 0.25) {$n$};
		\node [style=none] (125) at (-0.75, -0.375) {};
		\node [{funcStyle/-}] (127) at (-0.25, -0.375) {$c_2$};
		\node [style={dotStyle/-}] (132) at (-1.4, 0.25) {};
		\node [style=none] (133) at (-2, 0.25) {};
		\node [style=none] (134) at (0.125, 0.85) {};
		\node [style=none] (138) at (0.125, -0.375) {};
		\node [style={dotStyle/-}] (139) at (0.775, 0.25) {};
		\node [style={dotStyle/-}] (140) at (1.375, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (123);
		\draw [{wStyle/-}] (125.center) to (127);
		\draw [style={wStyle/-}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/-}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/-}] (133.center) to (132);
		\draw [style={wStyle/-}, bend right=45] (139) to (134.center);
		\draw [style={wStyle/-}, bend left=45] (139) to (138.center);
		\draw [style={wStyle/-}] (140) to (139);
		\draw [style={wStyle/-}] (134.center) to (123);
		\draw [style={wStyle/-}] (127) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL/or.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0.85) {};
		\node [style=none] (112) at (-2, 1.475) {};
		\node [style=none] (113) at (-2, -1) {};
		\node [style=none] (114) at (0.75, -1) {};
		\node [style=none] (115) at (0.75, 1.475) {};
		\node [{boxStyle/+}] (123) at (-0.25, 0.85) {$p_1$};
		\node [style=label] (124) at (-2.375, 0.25) {$n$};
		\node [style=none] (125) at (-0.75, -0.375) {};
		\node [{boxStyle/+}] (127) at (-0.25, -0.375) {$p_2$};
		\node [style={dotStyle/-}] (132) at (-1.375, 0.25) {};
		\node [style=none] (133) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (123);
		\draw [{wStyle/-}] (125.center) to (127);
		\draw [style={wStyle/-}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/-}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/-}] (133.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL/t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 1.125) {};
		\node [style=none] (112) at (-2, 1.75) {};
		\node [style=none] (113) at (-2, -1.25) {};
		\node [style=none] (114) at (2.75, -1.25) {};
		\node [style=none] (115) at (2.75, 1.75) {};
		\node [style=none] (121) at (0.75, 1.125) {};
		\node [{funcStyle/+}] (123) at (0, 1.125) {$c_1$};
		\node [style=label] (124) at (-2.375, 0.25) {$n$};
		\node [style=none] (125) at (-0.75, -0.625) {};
		\node [style=none] (126) at (0.75, -0.625) {};
		\node [{funcStyle/+}] (127) at (0, -0.625) {$c_m$};
		\node [{funcStyle/+}] (129) at (2, 0.25) {$t$};
		\node [style=none] (130) at (2.75, 0.25) {};
		\node [style=label] (131) at (0, 0.4) {$\vdots$};
		\node [style={dotStyle/+}] (132) at (-1.5, 0.25) {};
		\node [style=none] (133) at (-2, 0.25) {};
		\node [style=none] (134) at (1.75, 0.5) {};
		\node [style=none] (135) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (123) to (121.center);
		\draw [{wStyle/+}] (81.center) to (123);
		\draw [{wStyle/+}] (127) to (126.center);
		\draw [{wStyle/+}] (125.center) to (127);
		\draw [style={wStyle/+}] (129) to (130.center);
		\draw [style={wStyle/+}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/+}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/+}] (133.center) to (132);
		\draw [style={wStyle/+}, in=-180, out=0] (121.center) to (134.center);
		\draw [style={wStyle/+}, in=-180, out=0] (126.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL/xi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (124) at (0.75, 1.425) {};
		\node [style=none] (125) at (0.75, -1.4) {};
		\node [style=none] (126) at (-0.75, -1.4) {};
		\node [style=none] (127) at (-0.75, 1.425) {};
		\node [style=none] (128) at (-0.75, 1.1) {};
		\node [style={dotStyle/+}] (129) at (0, 1.1) {};
		\node [style=none] (130) at (-0.75, 0.35) {};
		\node [style={dotStyle/+}] (131) at (0, 0.35) {};
		\node [style=none] (132) at (-0.75, -0.325) {};
		\node [style={dotStyle/+}] (133) at (0, -0.325) {};
		\node [style=none] (134) at (-0.75, -1.075) {};
		\node [style={dotStyle/+}] (135) at (0, -1.075) {};
		\node [style=none] (136) at (-0.75, 0) {};
		\node [style=none] (137) at (0.75, 0) {};
		\node [style=label, scale=0.8] (138) at (-0.5, 0.85) {$\vdots$};
		\node [style=label, scale=0.8] (139) at (-0.5, -0.575) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (126.center)
			 to (125.center)
			 to (124.center)
			 to (127.center)
			 to cycle;
		\draw [style={wStyle/+}] (128.center) to (129);
		\draw [style={wStyle/+}] (130.center) to (131);
		\draw [style={wStyle/+}] (132.center) to (133);
		\draw [style={wStyle/+}] (134.center) to (135);
		\draw [style={wStyle/+}] (136.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL2/R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.75, 1.2) {};
		\node [style=none] (112) at (-3.075, 1.925) {};
		\node [style=none] (113) at (-3.075, -1.425) {};
		\node [style=none] (114) at (2.5, -1.425) {};
		\node [style=none] (115) at (2.5, 1.925) {};
		\node [style=none] (121) at (0.5, 1.2) {};
		\node [{funcStyle/+}] (123) at (-0.75, 1.2) {$\folEnc{n}{t_1}$};
		\node [style=label, scale=1.2] (124) at (-3.45, 0.25) {$n$};
		\node [style=none] (125) at (-1.75, -0.7) {};
		\node [style=none] (126) at (0.5, -0.7) {};
		\node [{funcStyle/+}] (127) at (-0.75, -0.7) {$\folEnc{n}{t_m}$};
		\node [{boxStyle/+}] (129) at (1.75, 0.25) {$R$};
		\node [style=label] (131) at (-0.75, 0.4) {$\vdots$};
		\node [style={dotStyle/+}] (132) at (-2.575, 0.25) {};
		\node [style=none] (133) at (-3.075, 0.25) {};
		\node [style=none] (134) at (1.5, 0.5) {};
		\node [style=none] (135) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (123) to (121.center);
		\draw [{wStyle/+}] (81.center) to (123);
		\draw [{wStyle/+}] (127) to (126.center);
		\draw [{wStyle/+}] (125.center) to (127);
		\draw [style={wStyle/+}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/+}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/+}] (133.center) to (132);
		\draw [style={wStyle/+}, in=-180, out=0] (121.center) to (134.center);
		\draw [style={wStyle/+}, in=-180, out=0] (126.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL2/and.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0.85) {};
		\node [style=none] (112) at (-2, 1.475) {};
		\node [style=none] (113) at (-2, -1) {};
		\node [style=none] (114) at (2, -1) {};
		\node [style=none] (115) at (2, 1.475) {};
		\node [{boxStyle/+}] (123) at (0.5, 0.85) {$\folEnc{n}{\varphi_1}$};
		\node [style=label] (124) at (-2.375, 0.25) {$n$};
		\node [style=none] (125) at (-0.75, -0.375) {};
		\node [{boxStyle/+}] (127) at (0.5, -0.375) {$\folEnc{n}{\varphi_2}$};
		\node [style={dotStyle/+}] (132) at (-1.375, 0.25) {};
		\node [style=none] (133) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (123);
		\draw [{wStyle/+}] (125.center) to (127);
		\draw [style={wStyle/+}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/+}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/+}] (133.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL2/eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.5, 0.95) {};
		\node [style=none] (112) at (-2.75, 1.675) {};
		\node [style=none] (113) at (-2.75, -1.2) {};
		\node [style=none] (114) at (2.75, -1.2) {};
		\node [style=none] (115) at (2.75, 1.675) {};
		\node [{funcStyle/+}] (123) at (-0.25, 0.95) {$\folEnc{n}{t_1}$};
		\node [style=label, scale=1.2] (124) at (-3.125, 0.25) {$n$};
		\node [style=none] (125) at (-1.5, -0.475) {};
		\node [{funcStyle/+}] (127) at (-0.25, -0.475) {$\folEnc{n}{t_2}$};
		\node [style={dotStyle/+}] (132) at (-2.15, 0.25) {};
		\node [style=none] (133) at (-2.75, 0.25) {};
		\node [style=none] (134) at (1.025, 0.95) {};
		\node [style=none] (138) at (1.025, -0.475) {};
		\node [style={dotStyle/+}] (139) at (1.675, 0.25) {};
		\node [style={dotStyle/+}] (140) at (2.275, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (123);
		\draw [{wStyle/+}] (125.center) to (127);
		\draw [style={wStyle/+}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/+}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/+}] (133.center) to (132);
		\draw [style={wStyle/+}, bend right=45] (139) to (134.center);
		\draw [style={wStyle/+}, bend left=45] (139) to (138.center);
		\draw [style={wStyle/+}] (140) to (139);
		\draw [style={wStyle/+}] (134.center) to (123);
		\draw [style={wStyle/+}] (127) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL2/exists.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxStyle/+}] (129) at (0.25, 0.25) {$\folEnc{n}{\varphi}$};
		\node [style=none] (134) at (-1.75, 0.5) {};
		\node [style={dotStyle/+}] (135) at (-1.35, 0) {};
		\node [style=none] (136) at (-1.75, 1.1) {};
		\node [style=none] (137) at (-1.75, -0.625) {};
		\node [style=none] (138) at (1.575, -0.625) {};
		\node [style=none] (139) at (1.575, 1.1) {};
		\node [style=none] (140) at (0.25, 0.5) {};
		\node [style=none] (141) at (0.25, 0) {};
		\node [style=label] (142) at (-2.5, 0.5) {$n-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (138.center)
			 to (137.center)
			 to (136.center)
			 to (139.center)
			 to cycle;
		\draw [style={wStyle/+}] (134.center) to (140.center);
		\draw [style={wStyle/+}] (141.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL2/forall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxStyle/+}] (129) at (0.25, 0.25) {$\folEnc{n}{\varphi}$};
		\node [style=none] (134) at (-1.75, 0.5) {};
		\node [style={dotStyle/-}] (135) at (-1.35, 0) {};
		\node [style=none] (136) at (-1.75, 1.1) {};
		\node [style=none] (137) at (-1.75, -0.625) {};
		\node [style=none] (138) at (1.575, -0.625) {};
		\node [style=none] (139) at (1.575, 1.1) {};
		\node [style=none] (140) at (0.25, 0.5) {};
		\node [style=none] (141) at (0.25, 0) {};
		\node [style=label] (142) at (-2.5, 0.5) {$n-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (138.center)
			 to (137.center)
			 to (136.center)
			 to (139.center)
			 to cycle;
		\draw [style={wStyle/-}] (134.center) to (140.center);
		\draw [style={wStyle/-}] (141.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL2/neg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxStyle/-}] (129) at (-0.2, 0.25) {$\folEnc{n}{\varphi}$};
		\node [style=none] (134) at (-1.75, 0.25) {};
		\node [style=none] (136) at (-1.75, 1.1) {};
		\node [style=none] (137) at (-1.75, -0.625) {};
		\node [style=none] (138) at (1.325, -0.625) {};
		\node [style=none] (139) at (1.325, 1.1) {};
		\node [style=label] (142) at (-2.175, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (138.center)
			 to (137.center)
			 to (136.center)
			 to (139.center)
			 to cycle;
		\draw [style={wStyle/-}] (134.center) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL2/negR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-2, 1.2) {};
		\node [style=none] (112) at (-3.325, 1.925) {};
		\node [style=none] (113) at (-3.325, -1.425) {};
		\node [style=none] (114) at (3.5, -1.425) {};
		\node [style=none] (115) at (3.5, 1.925) {};
		\node [style=none] (121) at (1.25, 1.2) {};
		\node [{funcStyle/+}] (123) at (-0.75, 1.2) {$\enc{\varlist \varcontext t_1}$};
		\node [style=label, scale=1.2] (124) at (-3.7, 0.25) {$n$};
		\node [style=none] (125) at (-2, -0.7) {};
		\node [style=none] (126) at (1.25, -0.7) {};
		\node [{funcStyle/+}] (127) at (-0.75, -0.7) {$\enc{\varlist \varcontext t_m}$};
		\node [{boxStyle/-}] (129) at (2.5, 0.25) {$R$};
		\node [style=label] (131) at (-0.75, 0.4) {$\vdots$};
		\node [style={dotStyle/+}] (132) at (-2.825, 0.25) {};
		\node [style=none] (133) at (-3.325, 0.25) {};
		\node [style=none] (134) at (2.25, 0.5) {};
		\node [style=none] (135) at (2.25, 0) {};
		\node [style=none] (136) at (1.25, 1.675) {};
		\node [style=none] (137) at (1.25, -1.175) {};
		\node [style=none] (138) at (3.275, -1.175) {};
		\node [style=none] (139) at (3.275, 1.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{bgStyle/-}] (138.center)
			 to (137.center)
			 to (136.center)
			 to (139.center)
			 to cycle;
		\draw [{wStyle/+}] (123) to (121.center);
		\draw [{wStyle/+}] (81.center) to (123);
		\draw [{wStyle/+}] (127) to (126.center);
		\draw [{wStyle/+}] (125.center) to (127);
		\draw [style={wStyle/+}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/+}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/+}] (133.center) to (132);
		\draw [style={wStyle/-}, in=-180, out=0] (121.center) to (134.center);
		\draw [style={wStyle/-}, in=-180, out=0] (126.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL2/negR2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-2, 1.2) {};
		\node [style=none] (112) at (-3.325, 1.925) {};
		\node [style=none] (113) at (-3.325, -1.425) {};
		\node [style=none] (114) at (3.25, -1.425) {};
		\node [style=none] (115) at (3.25, 1.925) {};
		\node [style=none] (121) at (1.25, 1.2) {};
		\node [{funcStyle/-}] (123) at (-0.75, 1.2) {$\enc{\varlist \varcontext t_1}$};
		\node [style=label, scale=1.2] (124) at (-3.7, 0.25) {$n$};
		\node [style=none] (125) at (-2, -0.7) {};
		\node [style=none] (126) at (1.25, -0.7) {};
		\node [{funcStyle/-}] (127) at (-0.75, -0.7) {$\enc{\varlist \varcontext t_m}$};
		\node [{boxStyle/-}] (129) at (2.5, 0.25) {$R$};
		\node [style=none] (130) at (3.25, 0.25) {};
		\node [style=label] (131) at (-0.75, 0.4) {$\vdots$};
		\node [style={dotStyle/-}] (132) at (-2.825, 0.25) {};
		\node [style=none] (133) at (-3.325, 0.25) {};
		\node [style=none] (134) at (2.25, 0.5) {};
		\node [style=none] (135) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (123) to (121.center);
		\draw [{wStyle/-}] (81.center) to (123);
		\draw [{wStyle/-}] (127) to (126.center);
		\draw [{wStyle/-}] (125.center) to (127);
		\draw [style={wStyle/-}] (129) to (130.center);
		\draw [style={wStyle/-}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/-}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/-}] (133.center) to (132);
		\draw [style={wStyle/-}, in=-180, out=0] (121.center) to (134.center);
		\draw [style={wStyle/-}, in=-180, out=0] (126.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL2/neq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.75, 0.95) {};
		\node [style=none] (112) at (-3, 1.675) {};
		\node [style=none] (113) at (-3, -1.2) {};
		\node [style=none] (114) at (3.9, -1.2) {};
		\node [style=none] (115) at (3.9, 1.675) {};
		\node [{funcStyle/+}] (123) at (-0.25, 0.95) {$\enc{\varlist \varcontext t_1}$};
		\node [style=label, scale=1.2] (124) at (-3.375, 0.25) {$n$};
		\node [style=none] (125) at (-1.75, -0.475) {};
		\node [{funcStyle/+}] (127) at (-0.25, -0.475) {$\enc{\varlist \varcontext t_2}$};
		\node [style={dotStyle/+}] (132) at (-2.4, 0.25) {};
		\node [style=none] (133) at (-3, 0.25) {};
		\node [style=none] (134) at (1.875, 0.95) {};
		\node [style=none] (138) at (1.875, -0.475) {};
		\node [style={dotStyle/-}] (139) at (2.525, 0.25) {};
		\node [style={dotStyle/-}] (140) at (3.125, 0.25) {};
		\node [style=none] (141) at (1.875, 1.425) {};
		\node [style=none] (142) at (1.875, -0.95) {};
		\node [style=none] (143) at (3.625, -0.95) {};
		\node [style=none] (144) at (3.625, 1.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{bgStyle/-}] (143.center)
			 to (142.center)
			 to (141.center)
			 to (144.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (123);
		\draw [{wStyle/+}] (125.center) to (127);
		\draw [style={wStyle/+}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/+}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/+}] (133.center) to (132);
		\draw [style={wStyle/-}, bend right=45] (139) to (134.center);
		\draw [style={wStyle/-}, bend left=45] (139) to (138.center);
		\draw [style={wStyle/-}] (140) to (139);
		\draw [style={wStyle/+}] (134.center) to (123);
		\draw [style={wStyle/+}] (127) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL2/neq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.75, 0.95) {};
		\node [style=none] (112) at (-3, 1.675) {};
		\node [style=none] (113) at (-3, -1.2) {};
		\node [style=none] (114) at (3.25, -1.2) {};
		\node [style=none] (115) at (3.25, 1.675) {};
		\node [{funcStyle/-}] (123) at (-0.25, 0.95) {$\enc{\varlist \varcontext t_1}$};
		\node [style=label, scale=1.2] (124) at (-3.375, 0.25) {$n$};
		\node [style=none] (125) at (-1.75, -0.475) {};
		\node [{funcStyle/-}] (127) at (-0.25, -0.475) {$\enc{\varlist \varcontext t_2}$};
		\node [style={dotStyle/-}] (132) at (-2.4, 0.25) {};
		\node [style=none] (133) at (-3, 0.25) {};
		\node [style=none] (134) at (1.625, 0.95) {};
		\node [style=none] (138) at (1.625, -0.475) {};
		\node [style={dotStyle/-}] (139) at (2.275, 0.25) {};
		\node [style={dotStyle/-}] (140) at (2.875, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (123);
		\draw [{wStyle/-}] (125.center) to (127);
		\draw [style={wStyle/-}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/-}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/-}] (133.center) to (132);
		\draw [style={wStyle/-}, bend right=45] (139) to (134.center);
		\draw [style={wStyle/-}, bend left=45] (139) to (138.center);
		\draw [style={wStyle/-}] (140) to (139);
		\draw [style={wStyle/-}] (134.center) to (123);
		\draw [style={wStyle/-}] (127) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL2/or.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0.85) {};
		\node [style=none] (112) at (-2, 1.475) {};
		\node [style=none] (113) at (-2, -1) {};
		\node [style=none] (114) at (2, -1) {};
		\node [style=none] (115) at (2, 1.475) {};
		\node [{boxStyle/+}] (123) at (0.5, 0.85) {$\folEnc{n}{\varphi_1}$};
		\node [style=label] (124) at (-2.375, 0.25) {$n$};
		\node [style=none] (125) at (-0.75, -0.375) {};
		\node [{boxStyle/+}] (127) at (0.5, -0.375) {$\folEnc{n}{\varphi_2}$};
		\node [style={dotStyle/-}] (132) at (-1.375, 0.25) {};
		\node [style=none] (133) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (123);
		\draw [{wStyle/-}] (125.center) to (127);
		\draw [style={wStyle/-}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/-}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/-}] (133.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL2/t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.25, 1.2) {};
		\node [style=none] (112) at (-2.575, 1.925) {};
		\node [style=none] (113) at (-2.575, -1.425) {};
		\node [style=none] (114) at (2.825, -1.425) {};
		\node [style=none] (115) at (2.825, 1.925) {};
		\node [style=none] (121) at (1, 1.2) {};
		\node [{funcStyle/+}] (123) at (-0.25, 1.2) {$\folEnc{n}{t_1}$};
		\node [style=label, scale=1.2] (124) at (-2.95, 0.25) {$n$};
		\node [style=none] (125) at (-1.25, -0.7) {};
		\node [style=none] (126) at (1, -0.7) {};
		\node [{funcStyle/+}] (127) at (-0.25, -0.7) {$\folEnc{n}{t_m}$};
		\node [{funcStyle/+}] (129) at (2.15, 0.25) {$f$};
		\node [style=none] (130) at (2.825, 0.25) {};
		\node [style=label] (131) at (-0.25, 0.4) {$\vdots$};
		\node [style={dotStyle/+}] (132) at (-2.075, 0.25) {};
		\node [style=none] (133) at (-2.575, 0.25) {};
		\node [style=none] (134) at (1.9, 0.5) {};
		\node [style=none] (135) at (1.9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (123) to (121.center);
		\draw [{wStyle/+}] (81.center) to (123);
		\draw [{wStyle/+}] (127) to (126.center);
		\draw [{wStyle/+}] (125.center) to (127);
		\draw [style={wStyle/+}] (129) to (130.center);
		\draw [style={wStyle/+}, bend left=45] (132) to (81.center);
		\draw [style={wStyle/+}, bend right=45] (132) to (125.center);
		\draw [style={wStyle/+}] (133.center) to (132);
		\draw [style={wStyle/+}, in=-180, out=0] (121.center) to (134.center);
		\draw [style={wStyle/+}, in=-180, out=0] (126.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/encodingFOL2/xi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (124) at (0.75, 0.925) {};
		\node [style=none] (125) at (0.75, -0.9) {};
		\node [style=none] (126) at (-0.75, -0.9) {};
		\node [style=none] (127) at (-0.75, 0.925) {};
		\node [style=none] (130) at (-0.75, 0.45) {};
		\node [style={dotStyle/+}] (131) at (0, 0.45) {};
		\node [style=none] (132) at (-0.75, -0.475) {};
		\node [style={dotStyle/+}] (133) at (0, -0.475) {};
		\node [style=none] (136) at (-0.75, 0) {};
		\node [style=none] (137) at (0.75, 0) {};
		\node [style=label] (138) at (-1.5, 0.45) {$i-1$};
		\node [style=label] (139) at (-1.5, -0.475) {$n-i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (126.center)
			 to (125.center)
			 to (124.center)
			 to (127.center)
			 to cycle;
		\draw [style={wStyle/+}] (130.center) to (131);
		\draw [style={wStyle/+}] (132.center) to (133);
		\draw [style={wStyle/+}] (136.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/existsForallR.tikz <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [{boxStyle/+}] (129) at (-0.25, 0) {$R$};
                \node [style=none] (134) at (-2, 0.25) {};
                \node [style={dotStyle/-}] (135) at (-1.5, -0.25) {};
                \node [style=none] (136) at (-2, 0.85) {};
                \node [style=none] (137) at (-2, -0.875) {};
                \node [style=none] (138) at (0.75, -0.875) {};
                \node [style=none] (139) at (0.75, 0.85) {};
                \node [style=none] (140) at (-1, 0.25) {};
                \node [style=none] (141) at (-1, -0.25) {};
                \node [style={dotStyle/+}] (142) at (-2.5, 0.25) {};
                \node [style=none] (143) at (-3, 1.1) {};
                \node [style=none] (144) at (-3, -1.125) {};
                \node [style=none] (145) at (1, -1.125) {};
                \node [style=none] (146) at (1, 1.1) {};
                \node [style=none] (147) at (-1, 0.6) {};
                \node [style=none] (148) at (-1, -0.625) {};
                \node [style=none] (149) at (0.5, -0.625) {};
                \node [style=none] (150) at (0.5, 0.6) {};
                \node [style=none] (151) at (-0.25, 0.25) {};
                \node [style=none] (152) at (-0.25, -0.25) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/+}] (145.center)
                     to (144.center)
                     to (143.center)
                     to (146.center)
                     to cycle;
                \draw [{bgStyle/-}] (138.center)
                     to (137.center)
                     to (136.center)
                     to (139.center)
                     to cycle;
                \draw [{bgStyle/+}] (149.center)
                     to (148.center)
                     to (147.center)
                     to (150.center)
                     to cycle;
                \draw [style={wStyle/+}] (134.center) to (142);
                \draw [style={wStyle/-}] (134.center) to (140.center);
                \draw [style={wStyle/-}] (141.center) to (135);
                \draw [style={wStyle/+}] (140.center) to (151.center);
                \draw [style={wStyle/+}] (152.center) to (141.center);
            \end{pgfonlayer}
        \end{tikzpicture}

==> tikz/existsForallRadj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxOpStyle/-}] (129) at (-1.75, 0) {$R$};
		\node [style=none] (134) at (0, 0.25) {};
		\node [style={dotStyle/+}] (135) at (-0.5, -0.25) {};
		\node [style=none] (136) at (0, 0.85) {};
		\node [style=none] (137) at (0, -0.875) {};
		\node [style=none] (138) at (-2.75, -0.875) {};
		\node [style=none] (139) at (-2.75, 0.85) {};
		\node [style=none] (140) at (-1, 0.25) {};
		\node [style=none] (141) at (-1, -0.25) {};
		\node [style={dotStyle/-}] (142) at (0.5, 0.25) {};
		\node [style=none] (143) at (1, 1.1) {};
		\node [style=none] (144) at (1, -1.125) {};
		\node [style=none] (145) at (-3, -1.125) {};
		\node [style=none] (146) at (-3, 1.1) {};
		\node [style=none] (147) at (-1, 0.6) {};
		\node [style=none] (148) at (-1, -0.625) {};
		\node [style=none] (149) at (-2.5, -0.625) {};
		\node [style=none] (150) at (-2.5, 0.6) {};
		\node [style=none] (151) at (-1.75, 0.25) {};
		\node [style=none] (152) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (145.center)
			 to (144.center)
			 to (143.center)
			 to (146.center)
			 to cycle;
		\draw [{bgStyle/+}] (138.center)
			 to (137.center)
			 to (136.center)
			 to (139.center)
			 to cycle;
		\draw [{bgStyle/-}] (149.center)
			 to (148.center)
			 to (147.center)
			 to (150.center)
			 to cycle;
		\draw [style={wStyle/-}] (134.center) to (142);
		\draw [style={wStyle/+}] (134.center) to (140.center);
		\draw [style={wStyle/+}] (141.center) to (135);
		\draw [style={wStyle/-}] (140.center) to (151.center);
		\draw [style={wStyle/-}] (152.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/forallExistsR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxStyle/+}] (129) at (0.75, -0.025) {$R$};
		\node [style=none] (134) at (-0.75, -0.275) {};
		\node [style={dotStyle/+}] (135) at (-0.25, 0.225) {};
		\node [style=none] (136) at (-0.75, -0.875) {};
		\node [style=none] (137) at (-0.75, 0.85) {};
		\node [style=none] (138) at (1.5, 0.85) {};
		\node [style=none] (139) at (1.5, -0.875) {};
		\node [style=none] (140) at (0.75, -0.275) {};
		\node [style=none] (141) at (0.75, 0.225) {};
		\node [style={dotStyle/-}] (142) at (-1.25, -0.275) {};
		\node [style=none] (143) at (-1.75, -1.125) {};
		\node [style=none] (144) at (-1.75, 1.1) {};
		\node [style=none] (145) at (1.75, 1.1) {};
		\node [style=none] (146) at (1.75, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (145.center)
			 to (144.center)
			 to (143.center)
			 to (146.center)
			 to cycle;
		\draw [{bgStyle/+}] (138.center)
			 to (137.center)
			 to (136.center)
			 to (139.center)
			 to cycle;
		\draw [style={wStyle/-}] (134.center) to (142);
		\draw [style={wStyle/+}] (134.center) to (140.center);
		\draw [style={wStyle/+}] (141.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/henkinSeq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxStyle/+}] (107) at (-2.025, 0) {$c$};
		\node [{funcStyle/+}] (117) at (-3.25, 0) {$\nterm{k}$};
		\node [style=none] (122) at (4, 0.75) {};
		\node [style=none] (123) at (4, -0.75) {};
		\node [style=none] (124) at (-3.95, -0.75) {};
		\node [style=none] (125) at (-3.95, 0.75) {};
		\node [{funcOpStyle/+}] (126) at (-0.75, 0) {$\nterm{t}$};
		\node [{boxStyle/+}] (127) at (1.925, 0) {$d$};
		\node [{funcStyle/+}] (128) at (0.7, 0) {$\nterm{t}$};
		\node [{funcOpStyle/+}] (133) at (3.2, 0) {$\nterm{l}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/+}] (107) to (126);
		\draw [style={wStyle/+}] (117) to (107);
		\draw [style={wStyle/+}] (127) to (133);
		\draw [style={wStyle/+}] (128) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/henkinSeq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxStyle/+}] (107) at (-0.525, 0) {$c$};
		\node [{funcStyle/+}] (117) at (-1.75, 0) {$\nterm{k}$};
		\node [style=none] (122) at (2.75, 0.75) {};
		\node [style=none] (123) at (2.75, -0.75) {};
		\node [style=none] (124) at (-2.45, -0.75) {};
		\node [style=none] (125) at (-2.45, 0.75) {};
		\node [{boxStyle/+}] (127) at (0.675, 0) {$d$};
		\node [{funcOpStyle/+}] (133) at (1.95, 0) {$\nterm{l}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/+}] (117) to (107);
		\draw [style={wStyle/+}] (127) to (133);
		\draw [style={wStyle/+}] (107) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/henkinSeqMinus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxStyle/+}] (107) at (-0.675, 0) {$c$};
		\node [{funcStyle/+}] (117) at (-2.4, 0) {$\nterm{k}$};
		\node [style=none] (122) at (3.25, 0.85) {};
		\node [style=none] (123) at (3.25, -0.85) {};
		\node [style=none] (124) at (-3.1, -0.85) {};
		\node [style=none] (125) at (-3.1, 0.85) {};
		\node [{boxStyle/+}] (127) at (0.675, 0) {$d$};
		\node [{funcOpStyle/+}] (133) at (2.45, 0) {$\nterm{l}$};
		\node [style=none] (134) at (1.45, 0.6) {};
		\node [style=none] (135) at (1.45, -0.6) {};
		\node [style=none] (136) at (-1.4, -0.6) {};
		\node [style=none] (137) at (-1.4, 0.6) {};
		\node [style=none] (138) at (-1.4, 0) {};
		\node [style=none] (139) at (1.45, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [style={wStyle/+}] (133) to (139.center);
		\draw [style={wStyle/+}] (138.center) to (117);
		\draw [style={wStyle/-}] (139.center) to (127);
		\draw [style={wStyle/-}] (127) to (107);
		\draw [style={wStyle/-}] (107) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/henkinTensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{boxStyle/+}] (107) at (-0.025, 0.65) {$c$};
		\node [{funcStyle/+}] (117) at (-1.25, 0.65) {$\nterm{k}$};
		\node [style=none] (122) at (2, 1.4) {};
		\node [style=none] (123) at (2, -1.4) {};
		\node [style=none] (124) at (-1.95, -1.4) {};
		\node [style=none] (125) at (-1.95, 1.4) {};
		\node [{funcOpStyle/+}] (126) at (1.25, 0.65) {$\nterm{t}$};
		\node [{boxStyle/+}] (127) at (0, -0.65) {$d$};
		\node [{funcStyle/+}] (128) at (-1.225, -0.65) {$\nterm{t}$};
		\node [{funcOpStyle/+}] (133) at (1.275, -0.65) {$\nterm{l}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/+}] (107) to (126);
		\draw [style={wStyle/+}] (117) to (107);
		\draw [style={wStyle/+}] (127) to (133);
		\draw [style={wStyle/+}] (128) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/henkinWit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.525, 0) {};
		\node [{boxStyle/+}] (107) at (-0.025, 0) {$c$};
		\node [style=none] (116) at (-0.525, 0) {};
		\node [{dotStyle/+}] (117) at (-0.95, 0) {};
		\node [style=none] (122) at (0.75, 0.75) {};
		\node [style=none] (123) at (0.75, -0.75) {};
		\node [style=none] (124) at (-1.7, -0.75) {};
		\node [style=none] (125) at (-1.7, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/+}] (116.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/henkinWit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.525, 0) {};
		\node [{boxStyle/+}] (107) at (0.225, 0) {$c$};
		\node [style=none] (116) at (-0.525, 0) {};
		\node [{funcStyle/+}] (117) at (-1.2, 0) {$k$};
		\node [style=none] (122) at (1, 0.75) {};
		\node [style=none] (123) at (1, -0.75) {};
		\node [style=none] (124) at (-1.95, -0.75) {};
		\node [style=none] (125) at (-1.95, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (116.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/henkinWitn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.525, 0) {};
		\node [{boxStyle/+}] (107) at (0.225, 0) {$c$};
		\node [style=none] (116) at (-0.525, 0) {};
		\node [{funcStyle/+}] (117) at (-1.2, 0) {$\nterm{k}$};
		\node [style=none] (122) at (1, 0.75) {};
		\node [style=none] (123) at (1, -0.75) {};
		\node [style=none] (124) at (-1.95, -0.75) {};
		\node [style=none] (125) at (-1.95, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (116.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/introDerivation.tex <==
\begin{align*}
    \emptyCirc[+] &\stackrel{\eqref{ax:tauRMinus}}{\syninclusion} \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{boxStyle/+}] (107) at (1.125, 0) {$R$};
            \node [style=none] (112) at (2.05, 0.85) {};
            \node [style=none] (113) at (2.05, -0.85) {};
            \node [style=none] (114) at (0.2, -0.85) {};
            \node [style=none] (115) at (0.2, 0.85) {};
            \node [{boxOpStyle/-}] (117) at (-1.05, 0) {$R$};
            \node [style=none] (122) at (2.3, 1) {};
            \node [style=none] (123) at (2.3, -1) {};
            \node [style=none] (124) at (-2.225, -1) {};
            \node [style=none] (125) at (-2.225, 1) {};
            \node [style=none] (128) at (0.2, -0.25) {};
            \node [style=none] (134) at (1.125, 0.25) {};
            \node [style=none] (135) at (1.125, -0.25) {};
            \node [style=none] (138) at (0.175, 0.25) {};
            \node [style=none] (144) at (-1.05, 0.25) {};
            \node [style=none] (145) at (-1.05, -0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/+}] (128.center) to (135.center);
            \draw [style={wStyle/+}] (134.center) to (138.center);
            \draw [style={wStyle/-}] (144.center) to (138.center);
            \draw [style={wStyle/-}] (128.center) to (145.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    = \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{boxStyle/+}] (107) at (2.7, 0) {$R$};
            \node [style=none] (112) at (3.625, 0.85) {};
            \node [style=none] (113) at (3.625, -0.85) {};
            \node [style=none] (114) at (0.7, -0.85) {};
            \node [style=none] (115) at (0.7, 0.85) {};
            \node [{boxOpStyle/-}] (117) at (-1.9, 0) {$R$};
            \node [style=none] (122) at (3.875, 1) {};
            \node [style=none] (123) at (3.875, -1) {};
            \node [style=none] (124) at (-3.075, -1) {};
            \node [style=none] (125) at (-3.075, 1) {};
            \node [style=none] (128) at (0.7, -0.25) {};
            \node [style=none] (129) at (0.325, 0.85) {};
            \node [style=none] (130) at (0.325, -0.85) {};
            \node [style=none] (131) at (-2.8, -0.85) {};
            \node [style=none] (132) at (-2.8, 0.85) {};
            \node [style=none] (133) at (0.325, -0.25) {};
            \node [style=none] (134) at (2.7, 0.25) {};
            \node [style=none] (135) at (2.7, -0.25) {};
            \node [style=none] (136) at (-1.275, 0.25) {};
            \node [style=none] (137) at (-1.275, -0.25) {};
            \node [style=none] (138) at (0.675, 0.25) {};
            \node [style=none] (139) at (0.3, 0.25) {};
            \node [style=none] (140) at (-1.275, 0.65) {};
            \node [style=none] (141) at (-1.275, -0.65) {};
            \node [style=none] (142) at (-2.575, -0.65) {};
            \node [style=none] (143) at (-2.575, 0.65) {};
            \node [style=none] (144) at (-1.9, 0.25) {};
            \node [style=none] (145) at (-1.9, -0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{bgStyle/+}] (131.center)
                 to (130.center)
                 to (129.center)
                 to (132.center)
                 to cycle;
            \draw [style={wStyle/-}] (133.center) to (128.center);
            \draw [style={wStyle/-}] (139.center) to (138.center);
            \draw [style={wStyle/+}] (136.center) to (139.center);
            \draw [style={wStyle/+}] (128.center) to (135.center);
            \draw [{bgStyle/-}] (142.center)
                 to (141.center)
                 to (140.center)
                 to (143.center)
                 to cycle;
            \draw [style={wStyle/-}] (145.center) to (137.center);
            \draw [style={wStyle/-}] (136.center) to (144.center);
            \draw [style={wStyle/+}] (134.center) to (138.center);
            \draw [style={wStyle/+}] (133.center) to (137.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\eqref{ax:plusDiscCodisc}}{\syninclusion}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{boxStyle/+}] (107) at (2.7, 0) {$R$};
            \node [style=none] (112) at (3.625, 0.85) {};
            \node [style=none] (113) at (3.625, -0.85) {};
            \node [style=none] (114) at (0.7, -0.85) {};
            \node [style=none] (115) at (0.7, 0.85) {};
            \node [{boxOpStyle/-}] (117) at (-1.9, 0) {$R$};
            \node [style=none] (122) at (3.875, 1) {};
            \node [style=none] (123) at (3.875, -1) {};
            \node [style=none] (124) at (-3.075, -1) {};
            \node [style=none] (125) at (-3.075, 1) {};
            \node [style=none] (128) at (0.7, -0.25) {};
            \node [style=none] (129) at (0.325, 0.85) {};
            \node [style=none] (130) at (0.325, -0.85) {};
            \node [style=none] (131) at (-2.8, -0.85) {};
            \node [style=none] (132) at (-2.8, 0.85) {};
            \node [style=none] (133) at (0.325, -0.25) {};
            \node [style=none] (134) at (2.7, 0.25) {};
            \node [style=none] (135) at (2.7, -0.25) {};
            \node [style=none] (136) at (-1.275, 0.25) {};
            \node [style=none] (137) at (-1.275, -0.25) {};
            \node [style=none] (138) at (0.675, 0.25) {};
            \node [style=none] (139) at (0.3, 0.25) {};
            \node [style=none] (140) at (-1.275, 0.65) {};
            \node [style=none] (141) at (-1.275, -0.65) {};
            \node [style=none] (142) at (-2.575, -0.65) {};
            \node [style=none] (143) at (-2.575, 0.65) {};
            \node [style=none] (144) at (-1.9, 0.25) {};
            \node [style=none] (145) at (-1.9, -0.25) {};
            \node [style={dotStyle/+}] (146) at (-0.85, -0.25) {};
            \node [style={dotStyle/+}] (147) at (-0.35, -0.25) {};
            \node [style={dotStyle/+}] (148) at (1.325, 0.25) {};
            \node [style={dotStyle/+}] (149) at (1.825, 0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{bgStyle/+}] (131.center)
                 to (130.center)
                 to (129.center)
                 to (132.center)
                 to cycle;
            \draw [style={wStyle/-}] (133.center) to (128.center);
            \draw [style={wStyle/-}] (139.center) to (138.center);
            \draw [style={wStyle/+}] (136.center) to (139.center);
            \draw [style={wStyle/+}] (128.center) to (135.center);
            \draw [{bgStyle/-}] (142.center)
                 to (141.center)
                 to (140.center)
                 to (143.center)
                 to cycle;
            \draw [style={wStyle/-}] (145.center) to (137.center);
            \draw [style={wStyle/-}] (136.center) to (144.center);
            \draw [style={wStyle/+}] (148) to (138.center);
            \draw [style={wStyle/+}] (149) to (134.center);
            \draw [style={wStyle/+}] (146) to (137.center);
            \draw [style={wStyle/+}] (133.center) to (147);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\text{Prop.}~\ref{prop:maps}}{\synequivalence}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{boxStyle/+}] (107) at (2.7, 0) {$R$};
            \node [style=none] (112) at (3.625, 0.85) {};
            \node [style=none] (113) at (3.625, -0.85) {};
            \node [style=none] (114) at (1.45, -0.85) {};
            \node [style=none] (115) at (1.45, 0.85) {};
            \node [{boxOpStyle/-}] (117) at (-1.9, 0) {$R$};
            \node [style=none] (122) at (3.875, 1) {};
            \node [style=none] (123) at (3.875, -1) {};
            \node [style=none] (124) at (-3.075, -1) {};
            \node [style=none] (125) at (-3.075, 1) {};
            \node [style=none] (128) at (1.45, -0.25) {};
            \node [style=none] (129) at (-0.425, 0.85) {};
            \node [style=none] (130) at (-0.425, -0.85) {};
            \node [style=none] (131) at (-2.8, -0.85) {};
            \node [style=none] (132) at (-2.8, 0.85) {};
            \node [style={dotStyle/-}] (133) at (1, -0.25) {};
            \node [style=none] (134) at (2.7, 0.25) {};
            \node [style=none] (135) at (2.7, -0.25) {};
            \node [style=none] (136) at (-1.275, 0.25) {};
            \node [style=none] (137) at (-1.275, -0.25) {};
            \node [style={dotStyle/-}] (138) at (0, 0.25) {};
            \node [style=none] (139) at (-0.45, 0.25) {};
            \node [style=none] (140) at (-1.275, 0.65) {};
            \node [style=none] (141) at (-1.275, -0.65) {};
            \node [style=none] (142) at (-2.575, -0.65) {};
            \node [style=none] (143) at (-2.575, 0.65) {};
            \node [style=none] (144) at (-1.9, 0.25) {};
            \node [style=none] (145) at (-1.9, -0.25) {};
            \node [style={dotStyle/+}] (146) at (-0.85, -0.25) {};
            \node [style={dotStyle/+}] (149) at (1.825, 0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{bgStyle/+}] (131.center)
                 to (130.center)
                 to (129.center)
                 to (132.center)
                 to cycle;
            \draw [style={wStyle/-}] (133) to (128.center);
            \draw [style={wStyle/-}] (139.center) to (138);
            \draw [style={wStyle/+}] (136.center) to (139.center);
            \draw [style={wStyle/+}] (128.center) to (135.center);
            \draw [{bgStyle/-}] (142.center)
                 to (141.center)
                 to (140.center)
                 to (143.center)
                 to cycle;
            \draw [style={wStyle/-}] (145.center) to (137.center);
            \draw [style={wStyle/-}] (136.center) to (144.center);
            \draw [style={wStyle/+}] (149) to (134.center);
            \draw [style={wStyle/+}] (146) to (137.center);
        \end{pgfonlayer}
    \end{tikzpicture}
\end{align*}


==> tikz/linOrdR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.8, 0) {};
		\node [style=none] (112) at (-0.8, 0.75) {};
		\node [style=none] (113) at (-0.8, -0.75) {};
		\node [style=none] (114) at (0.8, -0.75) {};
		\node [style=none] (115) at (0.8, 0.75) {};
		\node [style=none] (121) at (0.8, 0) {};
		\node [{boxStyle/+}] (123) at (0, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (123) to (121.center);
		\draw [{wStyle/+}] (81.center) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linOrdSeq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.325, 0) {};
		\node [style=none] (112) at (-1.325, 0.75) {};
		\node [style=none] (113) at (-1.325, -0.75) {};
		\node [style=none] (114) at (1.325, -0.75) {};
		\node [style=none] (115) at (1.325, 0.75) {};
		\node [style=none] (121) at (1.325, 0) {};
		\node [{boxStyle/+}] (122) at (-0.575, 0) {$R$};
		\node [{boxStyle/+}] (123) at (0.575, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (122);
		\draw [{wStyle/+}] (123) to (121.center);
		\draw [{wStyle/+}] (122) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linOrdTop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.05, 0) {};
		\node [{dotStyle/+}] (107) at (-0.3, 0) {};
		\node [style=none] (112) at (-1.05, 0.75) {};
		\node [style=none] (113) at (-1.05, -0.75) {};
		\node [style=none] (114) at (1.05, -0.75) {};
		\node [style=none] (115) at (1.05, 0.75) {};
		\node [style=none] (116) at (1.05, 0) {};
		\node [{dotStyle/+}] (117) at (0.3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (116.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linearOrdIntersection.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [{dotStyle/+}] (107) at (1, 0) {};
      \node [style=none] (108) at (0.4, 0.575) {};
      \node [style=none] (109) at (0.4, -0.575) {};
      \node [style=none] (122) at (1.525, -1.2) {};
      \node [style=none] (123) at (1.525, 1.2) {};
      \node [style=none] (124) at (-1.5, 1.2) {};
      \node [style=none] (125) at (-1.5, -1.2) {};
      \node [style=none] (127) at (1.525, 0) {};
      \node [{dotStyle/+}] (128) at (-1, 0) {};
      \node [style=none] (129) at (-0.4, 0.575) {};
      \node [style=none] (130) at (-0.4, -0.575) {};
      \node [style=none] (131) at (-1.5, 0) {};
      \node [style=none] (133) at (1.525, -0.825) {};
      \node [style={boxStyle/+}] (134) at (0, 0.575) {$R$};
      \node [style={boxOpStyle/+}] (135) at (0, -0.575) {$R$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/+}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [{wStyle/+}, bend right=45] (109.center) to (107);
      \draw [{wStyle/+}, bend right=45] (107) to (108.center);
      \draw [{wStyle/+}] (107) to (127.center);
      \draw [{wStyle/+}, bend left=45] (130.center) to (128);
      \draw [{wStyle/+}, bend left=45] (128) to (129.center);
      \draw [{wStyle/+}] (128) to (131.center);
      \draw [style={wStyle/+}] (129.center) to (134);
      \draw [style={wStyle/+}] (130.center) to (135);
      \draw [style={wStyle/+}] (135) to (109.center);
      \draw [style={wStyle/+}] (134) to (108.center);
    \end{pgfonlayer}
  \end{tikzpicture}

==> tikz/linearOrdUnion.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [{dotStyle/-}] (107) at (1, 0) {};
      \node [style=none] (108) at (0.4, 0.575) {};
      \node [style=none] (109) at (0.4, -0.575) {};
      \node [style=none] (122) at (1.525, -1.2) {};
      \node [style=none] (123) at (1.525, 1.2) {};
      \node [style=none] (124) at (-1.5, 1.2) {};
      \node [style=none] (125) at (-1.5, -1.2) {};
      \node [style=none] (127) at (1.525, 0) {};
      \node [{dotStyle/-}] (128) at (-1, 0) {};
      \node [style=none] (129) at (-0.4, 0.575) {};
      \node [style=none] (130) at (-0.4, -0.575) {};
      \node [style=none] (131) at (-1.5, 0) {};
      \node [style=none] (133) at (1.525, -0.825) {};
      \node [style={boxStyle/+}] (134) at (0, 0.575) {$R$};
      \node [style={boxOpStyle/+}] (135) at (0, -0.575) {$R$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/-}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [{wStyle/-}, bend right=45] (109.center) to (107);
      \draw [{wStyle/-}, bend right=45] (107) to (108.center);
      \draw [{wStyle/-}] (107) to (127.center);
      \draw [{wStyle/-}, bend left=45] (130.center) to (128);
      \draw [{wStyle/-}, bend left=45] (128) to (129.center);
      \draw [{wStyle/-}] (128) to (131.center);
      \draw [style={wStyle/-}] (129.center) to (134);
      \draw [style={wStyle/-}] (130.center) to (135);
      \draw [style={wStyle/-}] (135) to (109.center);
      \draw [style={wStyle/-}] (134) to (108.center);
    \end{pgfonlayer}
  \end{tikzpicture}

==> tikz/mapsCocopier.tex <==
\scalebox{0.8}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2.55, 0) {};
		\node [{dotStyle/+}] (107) at (2.05, 0) {};
		\node [style=none] (108) at (1.55, -0.375) {};
		\node [style=none] (109) at (1.55, 0.375) {};
		\node [style=none] (110) at (1.3, -0.375) {};
		\node [style=none] (111) at (1.3, 0.375) {};
		\node [style=none] (112) at (2.55, 1) {};
		\node [style=none] (113) at (2.55, -1) {};
		\node [style=none] (114) at (0, -1) {};
		\node [style=none] (115) at (0, 1) {};
		\node [style={boxStyle/+}, scale=1.2] (116) at (0.8, 0) {$c$};
		\node [style=none] (117) at (0, 0) {};
		\node [style=none] (118) at (0.8, -0.375) {};
		\node [style=none] (119) at (0.8, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110.center);
		\draw [style={wStyle/+}] (117.center) to (116);
		\draw [style={wStyle/+}] (111.center) to (119.center);
		\draw [style={wStyle/+}] (118.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
\!\!=\!
\scalebox{0.8}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2.55, 0) {};
		\node [{dotStyle/-}] (107) at (2.05, 0) {};
		\node [style=none] (108) at (1.55, -0.375) {};
		\node [style=none] (109) at (1.55, 0.375) {};
		\node [style=none] (110) at (1.3, -0.375) {};
		\node [style=none] (111) at (1.3, 0.375) {};
		\node [style=none] (112) at (2.55, 1) {};
		\node [style=none] (113) at (2.55, -1) {};
		\node [style=none] (114) at (0, -1) {};
		\node [style=none] (115) at (0, 1) {};
		\node [style={boxStyle/+}, scale=1.2] (116) at (0.8, 0) {$c$};
		\node [style=none] (117) at (0, 0) {};
		\node [style=none] (118) at (0.8, -0.375) {};
		\node [style=none] (119) at (0.8, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}, bend left] (109.center) to (107);
		\draw [{wStyle/-}, bend left] (107) to (108.center);
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/-}] (111.center) to (109.center);
		\draw [{wStyle/-}] (108.center) to (110.center);
		\draw [style={wStyle/-}] (117.center) to (116);
		\draw [style={wStyle/-}] (111.center) to (119.center);
		\draw [style={wStyle/-}] (118.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}}

==> tikz/mapsCodiscard.tex <==
\scalebox{0.8}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2.2, 0) {};
		\node [{dotStyle/+}] (107) at (1.7, 0) {};
		\node [style=none] (112) at (2.2, 1) {};
		\node [style=none] (113) at (2.2, -1) {};
		\node [style=none] (114) at (0, -1) {};
		\node [style=none] (115) at (0, 1) {};
		\node [style={boxStyle/+}, scale=1.2] (116) at (0.8, 0) {$c$};
		\node [style=none] (117) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [style={wStyle/+}] (117.center) to (116);
	\end{pgfonlayer}
\end{tikzpicture}}
\!=\!
\scalebox{0.8}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2.2, 0) {};
		\node [{dotStyle/-}] (107) at (1.7, 0) {};
		\node [style=none] (112) at (2.2, 1) {};
		\node [style=none] (113) at (2.2, -1) {};
		\node [style=none] (114) at (0, -1) {};
		\node [style=none] (115) at (0, 1) {};
		\node [style={boxStyle/+}, scale=1.2] (116) at (0.8, 0) {$c$};
		\node [style=none] (117) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [style={wStyle/-}] (117.center) to (116);
	\end{pgfonlayer}
\end{tikzpicture}}

==> tikz/mapsCopier.tex <==
\scalebox{0.8}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0) {};
		\node [{dotStyle/+}] (107) at (0.5, 0) {};
		\node [style=none] (108) at (1, -0.375) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (110) at (1.25, -0.375) {};
		\node [style=none] (111) at (1.25, 0.375) {};
		\node [style=none] (112) at (0, 1) {};
		\node [style=none] (113) at (0, -1) {};
		\node [style=none] (114) at (2.55, -1) {};
		\node [style=none] (115) at (2.55, 1) {};
		\node [style={boxStyle/+}, scale=1.2] (116) at (1.75, 0) {$c$};
		\node [style=none] (117) at (2.55, 0) {};
		\node [style=none] (118) at (1.75, -0.375) {};
		\node [style=none] (119) at (1.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (111.center) to (109.center);
		\draw [{wStyle/+}] (108.center) to (110.center);
		\draw [style={wStyle/+}] (117.center) to (116);
		\draw [style={wStyle/+}] (111.center) to (119.center);
		\draw [style={wStyle/+}] (118.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
\!\!=\!\!
\scalebox{0.8}{
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (81) at (0, 0) {};
			\node [{dotStyle/-}] (107) at (0.5, 0) {};
			\node [style=none] (108) at (1, -0.375) {};
			\node [style=none] (109) at (1, 0.375) {};
			\node [style=none] (110) at (1.25, -0.375) {};
			\node [style=none] (111) at (1.25, 0.375) {};
			\node [style=none] (112) at (0, 1) {};
			\node [style=none] (113) at (0, -1) {};
			\node [style=none] (114) at (2.55, -1) {};
			\node [style=none] (115) at (2.55, 1) {};
			\node [style={boxStyle/+}, scale=1.2] (116) at (1.75, 0) {$c$};
			\node [style=none] (117) at (2.55, 0) {};
			\node [style=none] (118) at (1.75, -0.375) {};
			\node [style=none] (119) at (1.75, 0.375) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/-}] (114.center)
				 to (113.center)
				 to (112.center)
				 to (115.center)
				 to cycle;
			\draw [{wStyle/-}, bend right] (109.center) to (107);
			\draw [{wStyle/-}, bend right] (107) to (108.center);
			\draw [{wStyle/-}] (81.center) to (107);
			\draw [{wStyle/-}] (111.center) to (109.center);
			\draw [{wStyle/-}] (108.center) to (110.center);
			\draw [style={wStyle/-}] (117.center) to (116);
			\draw [style={wStyle/-}] (111.center) to (119.center);
			\draw [style={wStyle/-}] (118.center) to (110.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
}

==> tikz/mapsDiscard.tex <==
\scalebox{0.8}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0) {};
		\node [{dotStyle/+}] (107) at (0.5, 0) {};
		\node [style=none] (112) at (0, 1) {};
		\node [style=none] (113) at (0, -1) {};
		\node [style=none] (114) at (2.2, -1) {};
		\node [style=none] (115) at (2.2, 1) {};
		\node [style={boxStyle/+}, scale=1.2] (116) at (1.4, 0) {$c$};
		\node [style=none] (117) at (2.2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [style={wStyle/+}] (117.center) to (116);
	\end{pgfonlayer}
\end{tikzpicture}
}
\!\!=\!
\scalebox{0.8}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 0) {};
		\node [{dotStyle/-}] (107) at (0.5, 0) {};
		\node [style=none] (112) at (0, 1) {};
		\node [style=none] (113) at (0, -1) {};
		\node [style=none] (114) at (2.2, -1) {};
		\node [style=none] (115) at (2.2, 1) {};
		\node [style={boxStyle/+}, scale=1.2] (116) at (1.4, 0) {$c$};
		\node [style=none] (117) at (2.2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [style={wStyle/-}] (117.center) to (116);
	\end{pgfonlayer}
\end{tikzpicture}
}

==> tikz/mixedSpiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (-0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (-1.175, -1.125) {};
		\node [style=none] (123) at (-1.175, 1.125) {};
		\node [style=none] (124) at (1.175, 1.125) {};
		\node [style=none] (125) at (1.175, -1.125) {};
		\node [style={dotStyle/+}] (127) at (-0.925, 0.375) {};
		\node [{dotStyle/-}] (128) at (0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (0.925, -0.375) {};
		\node [style=none] (132) at (1.175, 0.75) {};
		\node [style=none] (133) at (-1.175, -0.75) {};
		\node [style=none] (134) at (0, -0.875) {};
		\node [style=none] (135) at (0, 0.125) {};
		\node [style=none] (136) at (0.925, 0.125) {};
		\node [style=none] (137) at (0.925, -0.875) {};
		\node [style=none] (138) at (1.175, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/+}, bend left] (109.center) to (107);
		\draw [{wStyle/+}, bend left] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127);
		\draw [{wStyle/-}, bend right] (130.center) to (128);
		\draw [{wStyle/-}, bend right] (128) to (129.center);
		\draw [{wStyle/-}] (128) to (131.center);
		\draw [{wStyle/+}] (132.center) to (108.center);
		\draw [{wStyle/+}] (130.center) to (133.center);
		\draw [style={wStyle/+}] (138.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mixedSpiders2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/+}] (107) at (0.5, 0.375) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (122) at (1.175, -1.125) {};
		\node [style=none] (123) at (1.175, 1.125) {};
		\node [style=none] (124) at (-1.175, 1.125) {};
		\node [style=none] (125) at (-1.175, -1.125) {};
		\node [style=none] (127) at (1.175, 0.375) {};
		\node [{dotStyle/-}] (128) at (-0.5, -0.375) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (0, -0.75) {};
		\node [style=none] (131) at (-0.925, -0.375) {};
		\node [style={dotStyle/+}] (132) at (-0.425, 0.75) {};
		\node [style=none] (133) at (1.175, -0.75) {};
		\node [style=none] (134) at (0, -0.875) {};
		\node [style=none] (135) at (0, 0.125) {};
		\node [style=none] (136) at (-0.925, 0.125) {};
		\node [style=none] (137) at (-0.925, -0.875) {};
		\node [style=none] (138) at (-1.175, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [{wStyle/+}, bend right] (109.center) to (107);
		\draw [{wStyle/+}, bend right] (107) to (108.center);
		\draw [{wStyle/+}] (107) to (127.center);
		\draw [{wStyle/-}, bend left] (130.center) to (128);
		\draw [{wStyle/-}, bend left] (128) to (129.center);
		\draw [{wStyle/-}] (128) to (131.center);
		\draw [{wStyle/+}] (132) to (108.center);
		\draw [{wStyle/+}] (130.center) to (133.center);
		\draw [style={wStyle/+}] (138.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/peirce/itLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-0.25, 1.225) {};
		\node [style=none] (113) at (-0.25, -1.25) {};
		\node [style=none] (114) at (3.25, -1.25) {};
		\node [style=none] (115) at (3.25, 1.225) {};
		\node [{boxStyle/+}] (134) at (-1.25, 0) {$c$};
		\node [style=none] (135) at (-2.25, 0) {};
		\node [style=none] (136) at (-2.25, 1.475) {};
		\node [style=none] (137) at (-2.25, -1.5) {};
		\node [style=none] (138) at (3.5, -1.5) {};
		\node [style=none] (139) at (3.5, 1.475) {};
		\node [style=none] (140) at (-0.25, 0) {};
		\node [{boxStyle/+}] (141) at (2.25, 0) {$d$};
		\node [style=none] (142) at (3.25, 0) {};
		\node [style=none] (143) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (138.center)
			 to (137.center)
			 to (136.center)
			 to (139.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style={wStyle/+}] (134) to (135.center);
		\draw [style={wStyle/+}] (134) to (140.center);
		\draw [style={wStyle/+}] (142.center) to (143.center);
		\draw [style={wStyle/-}] (142.center) to (141);
		\draw [style={wStyle/-}] (141) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/peirce/itRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-0.25, -1.225) {};
		\node [style=none] (113) at (-0.25, 1.25) {};
		\node [style=none] (114) at (3.25, 1.25) {};
		\node [style=none] (115) at (3.25, -1.225) {};
		\node [{boxStyle/+}] (134) at (-1, -0.5) {$c$};
		\node [style=none] (135) at (-2.75, 0) {};
		\node [style=none] (136) at (-2.75, -1.475) {};
		\node [style=none] (137) at (-2.75, 1.5) {};
		\node [style=none] (138) at (3.5, 1.5) {};
		\node [style=none] (139) at (3.5, -1.475) {};
		\node [style={dotStyle/-}] (140) at (1.5, 0) {};
		\node [{boxStyle/+}] (141) at (2.5, 0) {$d$};
		\node [style=none] (142) at (3.25, 0) {};
		\node [style=none] (143) at (3.5, 0) {};
		\node [style={dotStyle/+}] (144) at (-2, 0) {};
		\node [style=none] (145) at (-1.25, 0.5) {};
		\node [style=none] (146) at (-0.25, -0.5) {};
		\node [style=none] (147) at (-0.25, 0.5) {};
		\node [{boxStyle/-}] (148) at (0.5, 0.5) {$c$};
		\node [style=none] (149) at (0.75, -0.5) {};
		\node [style=none] (150) at (-1.25, -0.5) {};
		\node [style=none] (151) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (138.center)
			 to (137.center)
			 to (136.center)
			 to (139.center)
			 to cycle;
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style={wStyle/+}] (142.center) to (143.center);
		\draw [style={wStyle/-}] (142.center) to (141);
		\draw [style={wStyle/-}] (141) to (140);
		\draw [style={wStyle/+}, bend right] (145.center) to (144);
		\draw [style={wStyle/+}] (144) to (135.center);
		\draw [style={wStyle/+}] (134) to (146.center);
		\draw [style={wStyle/+}] (147.center) to (145.center);
		\draw [style={wStyle/-}] (148) to (147.center);
		\draw [style={wStyle/-}] (146.center) to (149.center);
		\draw [style={wStyle/-}, bend right] (149.center) to (140);
		\draw [style={wStyle/-}] (148) to (151.center);
		\draw [style={wStyle/-}, bend left] (151.center) to (140);
		\draw [style={wStyle/+}] (134) to (150.center);
		\draw [style={wStyle/+}, bend left] (150.center) to (144);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/peirce/itproof.tex <==
% We prove the two inclusions separately.
% \[
% \begin{array}{r@{}c@{}l}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-0.25, 1.225) {};
%             \node [style=none] (113) at (-0.25, -1.25) {};
%             \node [style=none] (114) at (3.25, -1.25) {};
%             \node [style=none] (115) at (3.25, 1.225) {};
%             \node [{boxStyle/+}] (134) at (-1.25, 0) {$c$};
%             \node [style=none] (135) at (-2.25, 0) {};
%             \node [style=none] (136) at (-2.25, 1.475) {};
%             \node [style=none] (137) at (-2.25, -1.5) {};
%             \node [style=none] (138) at (3.5, -1.5) {};
%             \node [style=none] (139) at (3.5, 1.475) {};
%             \node [style=none] (140) at (-0.25, 0) {};
%             \node [{boxStyle/+}] (141) at (2.25, 0) {$d$};
%             \node [style=none] (142) at (3.25, 0) {};
%             \node [style=none] (143) at (3.5, 0) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (138.center)
%                     to (137.center)
%                     to (136.center)
%                     to (139.center)
%                     to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                     to (113.center)
%                     to (112.center)
%                     to (115.center)
%                     to cycle;
%             \draw [style={wStyle/+}] (134) to (135.center);
%             \draw [style={wStyle/+}] (134) to (140.center);
%             \draw [style={wStyle/+}] (142.center) to (143.center);
%             \draw [style={wStyle/-}] (142.center) to (141);
%             \draw [style={wStyle/-}] (141) to (140.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}        
%     &\,\,\stackrel{\footnotesize{\stackanchor{\eqref{ax:comPlusUnit}}{\eqref{ax:monMinusUnit}}}}{\synequivalence}\,\,&
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-0.25, -1.25) {};
%             \node [style=none] (113) at (-0.25, 1.225) {};
%             \node [style=none] (114) at (3.25, 1.225) {};
%             \node [style=none] (115) at (3.25, -1.25) {};
%             \node [{boxStyle/+}] (134) at (-1, -0.525) {$c$};
%             \node [style=none] (135) at (-2.75, -0.025) {};
%             \node [style=none] (136) at (-2.75, -1.5) {};
%             \node [style=none] (137) at (-2.75, 1.475) {};
%             \node [style=none] (138) at (3.5, 1.475) {};
%             \node [style=none] (139) at (3.5, -1.5) {};
%             \node [style={dotStyle/-}] (140) at (1.5, -0.025) {};
%             \node [{boxStyle/+}] (141) at (2.5, -0.025) {$d$};
%             \node [style=none] (142) at (3.25, -0.025) {};
%             \node [style=none] (143) at (3.5, -0.025) {};
%             \node [style={dotStyle/+}] (144) at (-2, -0.025) {};
%             \node [style=none] (145) at (-1.25, 0.475) {};
%             \node [style=none] (146) at (-0.25, -0.525) {};
%             \node [style={dotStyle/+}] (147) at (-0.75, 0.475) {};
%             \node [{dotStyle/-}] (148) at (0.25, 0.475) {};
%             \node [style=none] (149) at (0.75, -0.525) {};
%             \node [style=none] (150) at (-1.25, -0.525) {};
%             \node [style=none] (151) at (0.75, 0.475) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (138.center)
%                     to (137.center)
%                     to (136.center)
%                     to (139.center)
%                     to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                     to (113.center)
%                     to (112.center)
%                     to (115.center)
%                     to cycle;
%             \draw [style={wStyle/+}] (142.center) to (143.center);
%             \draw [style={wStyle/-}] (142.center) to (141);
%             \draw [style={wStyle/-}] (141) to (140);
%             \draw [style={wStyle/+}, bend right] (145.center) to (144);
%             \draw [style={wStyle/+}] (144) to (135.center);
%             \draw [style={wStyle/+}] (134) to (146.center);
%             \draw [style={wStyle/+}] (147) to (145.center);
%             \draw [style={wStyle/-}] (146.center) to (149.center);
%             \draw [style={wStyle/-}, bend right] (149.center) to (140);
%             \draw [style={wStyle/-}] (148) to (151.center);
%             \draw [style={wStyle/-}, bend left] (151.center) to (140);
%             \draw [style={wStyle/+}] (134) to (150.center);
%             \draw [style={wStyle/+}, bend left] (150.center) to (144);
%         \end{pgfonlayer}
%     \end{tikzpicture}        
%     \stackrel{\text{Prop.}~\ref{prop:maps}}{\synequivalence}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-0.25, -1.25) {};
%             \node [style=none] (113) at (-0.25, 1.225) {};
%             \node [style=none] (114) at (3.75, 1.225) {};
%             \node [style=none] (115) at (3.75, -1.25) {};
%             \node [{boxStyle/+}] (134) at (-1, -0.525) {$c$};
%             \node [style=none] (135) at (-2.75, -0.025) {};
%             \node [style=none] (136) at (-2.75, -1.5) {};
%             \node [style=none] (137) at (-2.75, 1.475) {};
%             \node [style=none] (138) at (4, 1.475) {};
%             \node [style=none] (139) at (4, -1.5) {};
%             \node [style={dotStyle/-}] (140) at (2, -0.025) {};
%             \node [{boxStyle/+}] (141) at (3, -0.025) {$d$};
%             \node [style=none] (142) at (3.75, -0.025) {};
%             \node [style=none] (143) at (4, -0.025) {};
%             \node [style={dotStyle/+}] (144) at (-2, -0.025) {};
%             \node [style=none] (145) at (-1.25, 0.475) {};
%             \node [style=none] (146) at (-0.25, -0.525) {};
%             \node [style=none] (147) at (-0.25, 0.475) {};
%             \node [{dotStyle/-}] (148) at (1, 0.475) {};
%             \node [style=none] (149) at (1.25, -0.525) {};
%             \node [style=none] (150) at (-1.25, -0.525) {};
%             \node [style=none] (151) at (1.25, 0.475) {};
%             \node [style={dotStyle/-}] (152) at (0.25, 0.475) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (138.center)
%                     to (137.center)
%                     to (136.center)
%                     to (139.center)
%                     to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                     to (113.center)
%                     to (112.center)
%                     to (115.center)
%                     to cycle;
%             \draw [style={wStyle/+}] (142.center) to (143.center);
%             \draw [style={wStyle/-}] (142.center) to (141);
%             \draw [style={wStyle/-}] (141) to (140);
%             \draw [style={wStyle/+}, bend right] (145.center) to (144);
%             \draw [style={wStyle/+}] (144) to (135.center);
%             \draw [style={wStyle/+}] (134) to (146.center);
%             \draw [style={wStyle/+}] (147.center) to (145.center);
%             \draw [style={wStyle/-}] (146.center) to (149.center);
%             \draw [style={wStyle/-}, bend right] (149.center) to (140);
%             \draw [style={wStyle/-}] (148) to (151.center);
%             \draw [style={wStyle/-}, bend left] (151.center) to (140);
%             \draw [style={wStyle/+}] (134) to (150.center);
%             \draw [style={wStyle/+}, bend left] (150.center) to (144);
%             \draw [style={wStyle/-}] (147.center) to (152);
%         \end{pgfonlayer}
%     \end{tikzpicture}        
%     \stackrel{\text{Prop.}~\ref{prop:enrichment}}{\syninclusion}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-0.25, -1.25) {};
%             \node [style=none] (113) at (-0.25, 1.225) {};
%             \node [style=none] (114) at (3.25, 1.225) {};
%             \node [style=none] (115) at (3.25, -1.25) {};
%             \node [{boxStyle/+}] (134) at (-1, -0.525) {$c$};
%             \node [style=none] (135) at (-2.75, -0.025) {};
%             \node [style=none] (136) at (-2.75, -1.5) {};
%             \node [style=none] (137) at (-2.75, 1.475) {};
%             \node [style=none] (138) at (3.5, 1.475) {};
%             \node [style=none] (139) at (3.5, -1.5) {};
%             \node [style={dotStyle/-}] (140) at (1.5, -0.025) {};
%             \node [{boxStyle/+}] (141) at (2.5, -0.025) {$d$};
%             \node [style=none] (142) at (3.25, -0.025) {};
%             \node [style=none] (143) at (3.5, -0.025) {};
%             \node [style={dotStyle/+}] (144) at (-2, -0.025) {};
%             \node [style=none] (145) at (-1.25, 0.475) {};
%             \node [style=none] (146) at (-0.25, -0.525) {};
%             \node [style=none] (147) at (-0.25, 0.475) {};
%             \node [{boxStyle/-}] (148) at (0.5, 0.475) {$c$};
%             \node [style=none] (149) at (0.75, -0.525) {};
%             \node [style=none] (150) at (-1.25, -0.525) {};
%             \node [style=none] (151) at (0.75, 0.475) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (138.center)
%                     to (137.center)
%                     to (136.center)
%                     to (139.center)
%                     to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                     to (113.center)
%                     to (112.center)
%                     to (115.center)
%                     to cycle;
%             \draw [style={wStyle/+}] (142.center) to (143.center);
%             \draw [style={wStyle/-}] (142.center) to (141);
%             \draw [style={wStyle/-}] (141) to (140);
%             \draw [style={wStyle/+}, bend right] (145.center) to (144);
%             \draw [style={wStyle/+}] (144) to (135.center);
%             \draw [style={wStyle/+}] (134) to (146.center);
%             \draw [style={wStyle/+}] (147.center) to (145.center);
%             \draw [style={wStyle/-}] (148) to (147.center);
%             \draw [style={wStyle/-}] (146.center) to (149.center);
%             \draw [style={wStyle/-}, bend right] (149.center) to (140);
%             \draw [style={wStyle/-}] (148) to (151.center);
%             \draw [style={wStyle/-}, bend left] (151.center) to (140);
%             \draw [style={wStyle/+}] (134) to (150.center);
%             \draw [style={wStyle/+}, bend left] (150.center) to (144);
%         \end{pgfonlayer}
%     \end{tikzpicture}      \\[20pt]
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-0.25, -1.25) {};
%             \node [style=none] (113) at (-0.25, 1.225) {};
%             \node [style=none] (114) at (3.25, 1.225) {};
%             \node [style=none] (115) at (3.25, -1.25) {};
%             \node [{boxStyle/+}] (134) at (-1, -0.525) {$c$};
%             \node [style=none] (135) at (-2.75, -0.025) {};
%             \node [style=none] (136) at (-2.75, -1.5) {};
%             \node [style=none] (137) at (-2.75, 1.475) {};
%             \node [style=none] (138) at (3.5, 1.475) {};
%             \node [style=none] (139) at (3.5, -1.5) {};
%             \node [style={dotStyle/-}] (140) at (1.5, -0.025) {};
%             \node [{boxStyle/+}] (141) at (2.5, -0.025) {$d$};
%             \node [style=none] (142) at (3.25, -0.025) {};
%             \node [style=none] (143) at (3.5, -0.025) {};
%             \node [style={dotStyle/+}] (144) at (-2, -0.025) {};
%             \node [style=none] (145) at (-1.25, 0.475) {};
%             \node [style=none] (146) at (-0.25, -0.525) {};
%             \node [style=none] (147) at (-0.25, 0.475) {};
%             \node [{boxStyle/-}] (148) at (0.5, 0.475) {$c$};
%             \node [style=none] (149) at (0.75, -0.525) {};
%             \node [style=none] (150) at (-1.25, -0.525) {};
%             \node [style=none] (151) at (0.75, 0.475) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (138.center)
%                     to (137.center)
%                     to (136.center)
%                     to (139.center)
%                     to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                     to (113.center)
%                     to (112.center)
%                     to (115.center)
%                     to cycle;
%             \draw [style={wStyle/+}] (142.center) to (143.center);
%             \draw [style={wStyle/-}] (142.center) to (141);
%             \draw [style={wStyle/-}] (141) to (140);
%             \draw [style={wStyle/+}, bend right] (145.center) to (144);
%             \draw [style={wStyle/+}] (144) to (135.center);
%             \draw [style={wStyle/+}] (134) to (146.center);
%             \draw [style={wStyle/+}] (147.center) to (145.center);
%             \draw [style={wStyle/-}] (148) to (147.center);
%             \draw [style={wStyle/-}] (146.center) to (149.center);
%             \draw [style={wStyle/-}, bend right] (149.center) to (140);
%             \draw [style={wStyle/-}] (148) to (151.center);
%             \draw [style={wStyle/-}, bend left] (151.center) to (140);
%             \draw [style={wStyle/+}] (134) to (150.center);
%             \draw [style={wStyle/+}, bend left] (150.center) to (144);
%         \end{pgfonlayer}
%     \end{tikzpicture}               
%     &\,\,\stackrel{\footnotesize{\stackanchor{\text{Lemma}}{\ref{lm:wrong way}}}}{\syninclusion}\,\,&
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-0.25, -1.25) {};
%             \node [style=none] (113) at (-0.25, 1.225) {};
%             \node [style=none] (114) at (3.25, 1.225) {};
%             \node [style=none] (115) at (3.25, -1.25) {};
%             \node [{boxOpStyle/+}] (134) at (-1, 0.475) {$c$};
%             \node [style={boxStyle/+}] (135) at (-3, -0.025) {$c$};
%             \node [style=none] (136) at (-4, -1.5) {};
%             \node [style=none] (137) at (-4, 1.475) {};
%             \node [style=none] (138) at (3.5, 1.475) {};
%             \node [style=none] (139) at (3.5, -1.5) {};
%             \node [style={dotStyle/-}] (140) at (1.5, -0.025) {};
%             \node [{boxStyle/+}] (141) at (2.5, -0.025) {$d$};
%             \node [style=none] (142) at (3.25, -0.025) {};
%             \node [style=none] (143) at (3.5, -0.025) {};
%             \node [style={dotStyle/+}] (144) at (-2, -0.025) {};
%             \node [style=none] (145) at (-1.25, -0.525) {};
%             \node [style=none] (146) at (-0.25, -0.525) {};
%             \node [style=none] (147) at (-0.25, 0.475) {};
%             \node [{boxStyle/-}] (148) at (0.5, 0.475) {$c$};
%             \node [style=none] (149) at (0.75, -0.525) {};
%             \node [style=none] (150) at (-1.25, 0.475) {};
%             \node [style=none] (151) at (0.75, 0.475) {};
%             \node [style=none] (152) at (-4, -0.025) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (138.center)
%                     to (137.center)
%                     to (136.center)
%                     to (139.center)
%                     to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                     to (113.center)
%                     to (112.center)
%                     to (115.center)
%                     to cycle;
%             \draw [style={wStyle/+}] (142.center) to (143.center);
%             \draw [style={wStyle/-}] (142.center) to (141);
%             \draw [style={wStyle/-}] (141) to (140);
%             \draw [style={wStyle/+}, bend left] (145.center) to (144);
%             \draw [style={wStyle/+}] (144) to (135);
%             \draw [style={wStyle/-}] (148) to (147.center);
%             \draw [style={wStyle/-}] (146.center) to (149.center);
%             \draw [style={wStyle/-}, bend right] (149.center) to (140);
%             \draw [style={wStyle/-}] (148) to (151.center);
%             \draw [style={wStyle/-}, bend left] (151.center) to (140);
%             \draw [style={wStyle/+}] (134) to (150.center);
%             \draw [style={wStyle/+}, bend right] (150.center) to (144);
%             \draw [style={wStyle/+}] (134) to (147.center);
%             \draw [style={wStyle/+}] (146.center) to (145.center);
%             \draw [style={wStyle/+}] (135) to (152.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}        
%     \stackrel{\eqref{ax:leftLinDistr}}{\syninclusion}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-2.75, -1.5) {};
%             \node [style=none] (113) at (-2.75, 1.475) {};
%             \node [style=none] (114) at (4, 1.475) {};
%             \node [style=none] (115) at (4, -1.5) {};
%             \node [{boxOpStyle/+}] (134) at (-1, 0.225) {$c$};
%             \node [style={boxStyle/+}] (135) at (-3.5, -0.275) {$c$};
%             \node [style=none] (136) at (-4.25, -1.75) {};
%             \node [style=none] (137) at (-4.25, 1.725) {};
%             \node [style=none] (138) at (4.25, 1.725) {};
%             \node [style=none] (139) at (4.25, -1.75) {};
%             \node [style={dotStyle/-}] (140) at (1.5, -0.275) {};
%             \node [{boxStyle/+}] (141) at (3.25, -0.275) {$d$};
%             \node [style=none] (142) at (4, -0.275) {};
%             \node [style=none] (143) at (4.25, -0.275) {};
%             \node [style={dotStyle/+}] (144) at (-2, -0.275) {};
%             \node [style=none] (145) at (-1.25, -0.775) {};
%             \node [style=none] (146) at (-0.25, -0.775) {};
%             \node [style=none] (147) at (-0.25, 0.225) {};
%             \node [{boxStyle/-}] (148) at (0.5, 0.225) {$c$};
%             \node [style=none] (149) at (0.75, -0.775) {};
%             \node [style=none] (150) at (-1.25, 0.225) {};
%             \node [style=none] (151) at (0.75, 0.225) {};
%             \node [style=none] (152) at (-4.25, -0.275) {};
%             \node [style=none] (153) at (-2.5, -1.25) {};
%             \node [style=none] (154) at (-2.5, 1.225) {};
%             \node [style=none] (155) at (2.5, 1.225) {};
%             \node [style=none] (156) at (2.5, -1.25) {};
%             \node [style=none] (157) at (-0.25, -1) {};
%             \node [style=none] (158) at (-0.25, 0.975) {};
%             \node [style=none] (159) at (2.25, 0.975) {};
%             \node [style=none] (160) at (2.25, -1) {};
%             \node [style=none] (161) at (2.25, -0.275) {};
%             \node [style=none] (162) at (2.5, -0.275) {};
%             \node [style=none] (163) at (-2.75, -0.275) {};
%             \node [style=none] (164) at (-2.5, -0.275) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (138.center)
%                     to (137.center)
%                     to (136.center)
%                     to (139.center)
%                     to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                     to (113.center)
%                     to (112.center)
%                     to (115.center)
%                     to cycle;
%             \draw [{bgStyle/+}] (155.center)
%                     to (154.center)
%                     to (153.center)
%                     to (156.center)
%                     to cycle;
%             \draw [{bgStyle/-}] (159.center)
%                     to (158.center)
%                     to (157.center)
%                     to (160.center)
%                     to cycle;
%             \draw [style={wStyle/+}] (142.center) to (143.center);
%             \draw [style={wStyle/-}] (142.center) to (141);
%             \draw [style={wStyle/+}, bend left] (145.center) to (144);
%             \draw [style={wStyle/-}] (148) to (147.center);
%             \draw [style={wStyle/-}] (146.center) to (149.center);
%             \draw [style={wStyle/-}, bend right] (149.center) to (140);
%             \draw [style={wStyle/-}] (148) to (151.center);
%             \draw [style={wStyle/-}, bend left] (151.center) to (140);
%             \draw [style={wStyle/+}] (134) to (150.center);
%             \draw [style={wStyle/+}, bend right] (150.center) to (144);
%             \draw [style={wStyle/+}] (134) to (147.center);
%             \draw [style={wStyle/+}] (146.center) to (145.center);
%             \draw [style={wStyle/+}] (135) to (152.center);
%             \draw [style={wStyle/+}] (164.center) to (144);
%             \draw [style={wStyle/+}] (163.center) to (135);
%             \draw [style={wStyle/+}] (161.center) to (162.center);
%             \draw [style={wStyle/-}] (141) to (162.center);
%             \draw [style={wStyle/-}] (140) to (161.center);
%             \draw [style={wStyle/-}] (164.center) to (163.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}           
%     \syninclusion
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-0.25, 1.225) {};
%             \node [style=none] (113) at (-0.25, -1.25) {};
%             \node [style=none] (114) at (3.25, -1.25) {};
%             \node [style=none] (115) at (3.25, 1.225) {};
%             \node [{boxStyle/+}] (134) at (-1.25, 0) {$c$};
%             \node [style=none] (135) at (-2.25, 0) {};
%             \node [style=none] (136) at (-2.25, 1.475) {};
%             \node [style=none] (137) at (-2.25, -1.5) {};
%             \node [style=none] (138) at (3.5, -1.5) {};
%             \node [style=none] (139) at (3.5, 1.475) {};
%             \node [style=none] (140) at (-0.25, 0) {};
%             \node [{boxStyle/+}] (141) at (2.25, 0) {$d$};
%             \node [style=none] (142) at (3.25, 0) {};
%             \node [style=none] (143) at (3.5, 0) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (138.center)
%                     to (137.center)
%                     to (136.center)
%                     to (139.center)
%                     to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                     to (113.center)
%                     to (112.center)
%                     to (115.center)
%                     to cycle;
%             \draw [style={wStyle/+}] (134) to (135.center);
%             \draw [style={wStyle/+}] (134) to (140.center);
%             \draw [style={wStyle/+}] (142.center) to (143.center);
%             \draw [style={wStyle/-}] (142.center) to (141);
%             \draw [style={wStyle/-}] (141) to (140.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}                             
% \end{array}
% \]
% where the last step of the derivation above is a linear adjunction between the innermost diagrams. 
\begin{figure*}
    \vspace{0.5cm}
    $
\begin{array}{r@{}c@{}l}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-0.25, 1.225) {};
            \node [style=none] (113) at (-0.25, -1.25) {};
            \node [style=none] (114) at (3.25, -1.25) {};
            \node [style=none] (115) at (3.25, 1.225) {};
            \node [{boxStyle/+}] (134) at (-1.25, 0) {$c$};
            \node [style=none] (135) at (-2.25, 0) {};
            \node [style=none] (136) at (-2.25, 1.475) {};
            \node [style=none] (137) at (-2.25, -1.5) {};
            \node [style=none] (138) at (3.5, -1.5) {};
            \node [style=none] (139) at (3.5, 1.475) {};
            \node [style=none] (140) at (-0.25, 0) {};
            \node [{boxStyle/+}] (141) at (2.25, 0) {$d$};
            \node [style=none] (142) at (3.25, 0) {};
            \node [style=none] (143) at (3.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                    to (137.center)
                    to (136.center)
                    to (139.center)
                    to cycle;
            \draw [{bgStyle/-}] (114.center)
                    to (113.center)
                    to (112.center)
                    to (115.center)
                    to cycle;
            \draw [style={wStyle/+}] (134) to (135.center);
            \draw [style={wStyle/+}] (134) to (140.center);
            \draw [style={wStyle/+}] (142.center) to (143.center);
            \draw [style={wStyle/-}] (142.center) to (141);
            \draw [style={wStyle/-}] (141) to (140.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
    &\,\,\stackrel{\footnotesize{\stackanchor{\eqref{ax:comPlusUnit}}{\eqref{ax:monMinusUnit}}}}{\synequivalence}\,\,&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-0.25, -1.25) {};
            \node [style=none] (113) at (-0.25, 1.225) {};
            \node [style=none] (114) at (3.25, 1.225) {};
            \node [style=none] (115) at (3.25, -1.25) {};
            \node [{boxStyle/+}] (134) at (-1, -0.525) {$c$};
            \node [style=none] (135) at (-2.75, -0.025) {};
            \node [style=none] (136) at (-2.75, -1.5) {};
            \node [style=none] (137) at (-2.75, 1.475) {};
            \node [style=none] (138) at (3.5, 1.475) {};
            \node [style=none] (139) at (3.5, -1.5) {};
            \node [style={dotStyle/-}] (140) at (1.5, -0.025) {};
            \node [{boxStyle/+}] (141) at (2.5, -0.025) {$d$};
            \node [style=none] (142) at (3.25, -0.025) {};
            \node [style=none] (143) at (3.5, -0.025) {};
            \node [style={dotStyle/+}] (144) at (-2, -0.025) {};
            \node [style=none] (145) at (-1.25, 0.475) {};
            \node [style=none] (146) at (-0.25, -0.525) {};
            \node [style={dotStyle/+}] (147) at (-0.75, 0.475) {};
            \node [{dotStyle/-}] (148) at (0.25, 0.475) {};
            \node [style=none] (149) at (0.75, -0.525) {};
            \node [style=none] (150) at (-1.25, -0.525) {};
            \node [style=none] (151) at (0.75, 0.475) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                    to (137.center)
                    to (136.center)
                    to (139.center)
                    to cycle;
            \draw [{bgStyle/-}] (114.center)
                    to (113.center)
                    to (112.center)
                    to (115.center)
                    to cycle;
            \draw [style={wStyle/+}] (142.center) to (143.center);
            \draw [style={wStyle/-}] (142.center) to (141);
            \draw [style={wStyle/-}] (141) to (140);
            \draw [style={wStyle/+}, bend right] (145.center) to (144);
            \draw [style={wStyle/+}] (144) to (135.center);
            \draw [style={wStyle/+}] (134) to (146.center);
            \draw [style={wStyle/+}] (147) to (145.center);
            \draw [style={wStyle/-}] (146.center) to (149.center);
            \draw [style={wStyle/-}, bend right] (149.center) to (140);
            \draw [style={wStyle/-}] (148) to (151.center);
            \draw [style={wStyle/-}, bend left] (151.center) to (140);
            \draw [style={wStyle/+}] (134) to (150.center);
            \draw [style={wStyle/+}, bend left] (150.center) to (144);
        \end{pgfonlayer}
    \end{tikzpicture}        
    \stackrel{\text{Prop.}~\ref{prop:maps}}{\synequivalence}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-0.25, -1.25) {};
            \node [style=none] (113) at (-0.25, 1.225) {};
            \node [style=none] (114) at (3.75, 1.225) {};
            \node [style=none] (115) at (3.75, -1.25) {};
            \node [{boxStyle/+}] (134) at (-1, -0.525) {$c$};
            \node [style=none] (135) at (-2.75, -0.025) {};
            \node [style=none] (136) at (-2.75, -1.5) {};
            \node [style=none] (137) at (-2.75, 1.475) {};
            \node [style=none] (138) at (4, 1.475) {};
            \node [style=none] (139) at (4, -1.5) {};
            \node [style={dotStyle/-}] (140) at (2, -0.025) {};
            \node [{boxStyle/+}] (141) at (3, -0.025) {$d$};
            \node [style=none] (142) at (3.75, -0.025) {};
            \node [style=none] (143) at (4, -0.025) {};
            \node [style={dotStyle/+}] (144) at (-2, -0.025) {};
            \node [style=none] (145) at (-1.25, 0.475) {};
            \node [style=none] (146) at (-0.25, -0.525) {};
            \node [style=none] (147) at (-0.25, 0.475) {};
            \node [{dotStyle/-}] (148) at (1, 0.475) {};
            \node [style=none] (149) at (1.25, -0.525) {};
            \node [style=none] (150) at (-1.25, -0.525) {};
            \node [style=none] (151) at (1.25, 0.475) {};
            \node [style={dotStyle/-}] (152) at (0.25, 0.475) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                    to (137.center)
                    to (136.center)
                    to (139.center)
                    to cycle;
            \draw [{bgStyle/-}] (114.center)
                    to (113.center)
                    to (112.center)
                    to (115.center)
                    to cycle;
            \draw [style={wStyle/+}] (142.center) to (143.center);
            \draw [style={wStyle/-}] (142.center) to (141);
            \draw [style={wStyle/-}] (141) to (140);
            \draw [style={wStyle/+}, bend right] (145.center) to (144);
            \draw [style={wStyle/+}] (144) to (135.center);
            \draw [style={wStyle/+}] (134) to (146.center);
            \draw [style={wStyle/+}] (147.center) to (145.center);
            \draw [style={wStyle/-}] (146.center) to (149.center);
            \draw [style={wStyle/-}, bend right] (149.center) to (140);
            \draw [style={wStyle/-}] (148) to (151.center);
            \draw [style={wStyle/-}, bend left] (151.center) to (140);
            \draw [style={wStyle/+}] (134) to (150.center);
            \draw [style={wStyle/+}, bend left] (150.center) to (144);
            \draw [style={wStyle/-}] (147.center) to (152);
        \end{pgfonlayer}
    \end{tikzpicture}        
    \stackrel{\text{Prop.}~\ref{prop:enrichment}}{\syninclusion}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-0.25, -1.25) {};
            \node [style=none] (113) at (-0.25, 1.225) {};
            \node [style=none] (114) at (3.25, 1.225) {};
            \node [style=none] (115) at (3.25, -1.25) {};
            \node [{boxStyle/+}] (134) at (-1, -0.525) {$c$};
            \node [style=none] (135) at (-2.75, -0.025) {};
            \node [style=none] (136) at (-2.75, -1.5) {};
            \node [style=none] (137) at (-2.75, 1.475) {};
            \node [style=none] (138) at (3.5, 1.475) {};
            \node [style=none] (139) at (3.5, -1.5) {};
            \node [style={dotStyle/-}] (140) at (1.5, -0.025) {};
            \node [{boxStyle/+}] (141) at (2.5, -0.025) {$d$};
            \node [style=none] (142) at (3.25, -0.025) {};
            \node [style=none] (143) at (3.5, -0.025) {};
            \node [style={dotStyle/+}] (144) at (-2, -0.025) {};
            \node [style=none] (145) at (-1.25, 0.475) {};
            \node [style=none] (146) at (-0.25, -0.525) {};
            \node [style=none] (147) at (-0.25, 0.475) {};
            \node [{boxStyle/-}] (148) at (0.5, 0.475) {$c$};
            \node [style=none] (149) at (0.75, -0.525) {};
            \node [style=none] (150) at (-1.25, -0.525) {};
            \node [style=none] (151) at (0.75, 0.475) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                    to (137.center)
                    to (136.center)
                    to (139.center)
                    to cycle;
            \draw [{bgStyle/-}] (114.center)
                    to (113.center)
                    to (112.center)
                    to (115.center)
                    to cycle;
            \draw [style={wStyle/+}] (142.center) to (143.center);
            \draw [style={wStyle/-}] (142.center) to (141);
            \draw [style={wStyle/-}] (141) to (140);
            \draw [style={wStyle/+}, bend right] (145.center) to (144);
            \draw [style={wStyle/+}] (144) to (135.center);
            \draw [style={wStyle/+}] (134) to (146.center);
            \draw [style={wStyle/+}] (147.center) to (145.center);
            \draw [style={wStyle/-}] (148) to (147.center);
            \draw [style={wStyle/-}] (146.center) to (149.center);
            \draw [style={wStyle/-}, bend right] (149.center) to (140);
            \draw [style={wStyle/-}] (148) to (151.center);
            \draw [style={wStyle/-}, bend left] (151.center) to (140);
            \draw [style={wStyle/+}] (134) to (150.center);
            \draw [style={wStyle/+}, bend left] (150.center) to (144);
        \end{pgfonlayer}
    \end{tikzpicture}      \\[20pt]
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-0.25, -1.25) {};
            \node [style=none] (113) at (-0.25, 1.225) {};
            \node [style=none] (114) at (3.25, 1.225) {};
            \node [style=none] (115) at (3.25, -1.25) {};
            \node [{boxStyle/+}] (134) at (-1, -0.525) {$c$};
            \node [style=none] (135) at (-2.75, -0.025) {};
            \node [style=none] (136) at (-2.75, -1.5) {};
            \node [style=none] (137) at (-2.75, 1.475) {};
            \node [style=none] (138) at (3.5, 1.475) {};
            \node [style=none] (139) at (3.5, -1.5) {};
            \node [style={dotStyle/-}] (140) at (1.5, -0.025) {};
            \node [{boxStyle/+}] (141) at (2.5, -0.025) {$d$};
            \node [style=none] (142) at (3.25, -0.025) {};
            \node [style=none] (143) at (3.5, -0.025) {};
            \node [style={dotStyle/+}] (144) at (-2, -0.025) {};
            \node [style=none] (145) at (-1.25, 0.475) {};
            \node [style=none] (146) at (-0.25, -0.525) {};
            \node [style=none] (147) at (-0.25, 0.475) {};
            \node [{boxStyle/-}] (148) at (0.5, 0.475) {$c$};
            \node [style=none] (149) at (0.75, -0.525) {};
            \node [style=none] (150) at (-1.25, -0.525) {};
            \node [style=none] (151) at (0.75, 0.475) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                    to (137.center)
                    to (136.center)
                    to (139.center)
                    to cycle;
            \draw [{bgStyle/-}] (114.center)
                    to (113.center)
                    to (112.center)
                    to (115.center)
                    to cycle;
            \draw [style={wStyle/+}] (142.center) to (143.center);
            \draw [style={wStyle/-}] (142.center) to (141);
            \draw [style={wStyle/-}] (141) to (140);
            \draw [style={wStyle/+}, bend right] (145.center) to (144);
            \draw [style={wStyle/+}] (144) to (135.center);
            \draw [style={wStyle/+}] (134) to (146.center);
            \draw [style={wStyle/+}] (147.center) to (145.center);
            \draw [style={wStyle/-}] (148) to (147.center);
            \draw [style={wStyle/-}] (146.center) to (149.center);
            \draw [style={wStyle/-}, bend right] (149.center) to (140);
            \draw [style={wStyle/-}] (148) to (151.center);
            \draw [style={wStyle/-}, bend left] (151.center) to (140);
            \draw [style={wStyle/+}] (134) to (150.center);
            \draw [style={wStyle/+}, bend left] (150.center) to (144);
        \end{pgfonlayer}
    \end{tikzpicture}               
    &\,\,\stackrel{\footnotesize{\stackanchor{\text{Lemma}}{\ref{lm:wrong way}}}}{\syninclusion}\,\,&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-0.25, -1.25) {};
            \node [style=none] (113) at (-0.25, 1.225) {};
            \node [style=none] (114) at (3.25, 1.225) {};
            \node [style=none] (115) at (3.25, -1.25) {};
            \node [{boxOpStyle/+}] (134) at (-1, 0.475) {$c$};
            \node [style={boxStyle/+}] (135) at (-3, -0.025) {$c$};
            \node [style=none] (136) at (-4, -1.5) {};
            \node [style=none] (137) at (-4, 1.475) {};
            \node [style=none] (138) at (3.5, 1.475) {};
            \node [style=none] (139) at (3.5, -1.5) {};
            \node [style={dotStyle/-}] (140) at (1.5, -0.025) {};
            \node [{boxStyle/+}] (141) at (2.5, -0.025) {$d$};
            \node [style=none] (142) at (3.25, -0.025) {};
            \node [style=none] (143) at (3.5, -0.025) {};
            \node [style={dotStyle/+}] (144) at (-2, -0.025) {};
            \node [style=none] (145) at (-1.25, -0.525) {};
            \node [style=none] (146) at (-0.25, -0.525) {};
            \node [style=none] (147) at (-0.25, 0.475) {};
            \node [{boxStyle/-}] (148) at (0.5, 0.475) {$c$};
            \node [style=none] (149) at (0.75, -0.525) {};
            \node [style=none] (150) at (-1.25, 0.475) {};
            \node [style=none] (151) at (0.75, 0.475) {};
            \node [style=none] (152) at (-4, -0.025) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                    to (137.center)
                    to (136.center)
                    to (139.center)
                    to cycle;
            \draw [{bgStyle/-}] (114.center)
                    to (113.center)
                    to (112.center)
                    to (115.center)
                    to cycle;
            \draw [style={wStyle/+}] (142.center) to (143.center);
            \draw [style={wStyle/-}] (142.center) to (141);
            \draw [style={wStyle/-}] (141) to (140);
            \draw [style={wStyle/+}, bend left] (145.center) to (144);
            \draw [style={wStyle/+}] (144) to (135);
            \draw [style={wStyle/-}] (148) to (147.center);
            \draw [style={wStyle/-}] (146.center) to (149.center);
            \draw [style={wStyle/-}, bend right] (149.center) to (140);
            \draw [style={wStyle/-}] (148) to (151.center);
            \draw [style={wStyle/-}, bend left] (151.center) to (140);
            \draw [style={wStyle/+}] (134) to (150.center);
            \draw [style={wStyle/+}, bend right] (150.center) to (144);
            \draw [style={wStyle/+}] (134) to (147.center);
            \draw [style={wStyle/+}] (146.center) to (145.center);
            \draw [style={wStyle/+}] (135) to (152.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
    \stackrel{\eqref{ax:leftLinDistr}}{\syninclusion}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-2.75, -1.5) {};
            \node [style=none] (113) at (-2.75, 1.475) {};
            \node [style=none] (114) at (4, 1.475) {};
            \node [style=none] (115) at (4, -1.5) {};
            \node [{boxOpStyle/+}] (134) at (-1, 0.225) {$c$};
            \node [style={boxStyle/+}] (135) at (-3.5, -0.275) {$c$};
            \node [style=none] (136) at (-4.25, -1.75) {};
            \node [style=none] (137) at (-4.25, 1.725) {};
            \node [style=none] (138) at (4.25, 1.725) {};
            \node [style=none] (139) at (4.25, -1.75) {};
            \node [style={dotStyle/-}] (140) at (1.5, -0.275) {};
            \node [{boxStyle/+}] (141) at (3.25, -0.275) {$d$};
            \node [style=none] (142) at (4, -0.275) {};
            \node [style=none] (143) at (4.25, -0.275) {};
            \node [style={dotStyle/+}] (144) at (-2, -0.275) {};
            \node [style=none] (145) at (-1.25, -0.775) {};
            \node [style=none] (146) at (-0.25, -0.775) {};
            \node [style=none] (147) at (-0.25, 0.225) {};
            \node [{boxStyle/-}] (148) at (0.5, 0.225) {$c$};
            \node [style=none] (149) at (0.75, -0.775) {};
            \node [style=none] (150) at (-1.25, 0.225) {};
            \node [style=none] (151) at (0.75, 0.225) {};
            \node [style=none] (152) at (-4.25, -0.275) {};
            \node [style=none] (153) at (-2.5, -1.25) {};
            \node [style=none] (154) at (-2.5, 1.225) {};
            \node [style=none] (155) at (2.5, 1.225) {};
            \node [style=none] (156) at (2.5, -1.25) {};
            \node [style=none] (157) at (-0.25, -1) {};
            \node [style=none] (158) at (-0.25, 0.975) {};
            \node [style=none] (159) at (2.25, 0.975) {};
            \node [style=none] (160) at (2.25, -1) {};
            \node [style=none] (161) at (2.25, -0.275) {};
            \node [style=none] (162) at (2.5, -0.275) {};
            \node [style=none] (163) at (-2.75, -0.275) {};
            \node [style=none] (164) at (-2.5, -0.275) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                    to (137.center)
                    to (136.center)
                    to (139.center)
                    to cycle;
            \draw [{bgStyle/-}] (114.center)
                    to (113.center)
                    to (112.center)
                    to (115.center)
                    to cycle;
            \draw [{bgStyle/+}] (155.center)
                    to (154.center)
                    to (153.center)
                    to (156.center)
                    to cycle;
            \draw [{bgStyle/-}] (159.center)
                    to (158.center)
                    to (157.center)
                    to (160.center)
                    to cycle;
            \draw [style={wStyle/+}] (142.center) to (143.center);
            \draw [style={wStyle/-}] (142.center) to (141);
            \draw [style={wStyle/+}, bend left] (145.center) to (144);
            \draw [style={wStyle/-}] (148) to (147.center);
            \draw [style={wStyle/-}] (146.center) to (149.center);
            \draw [style={wStyle/-}, bend right] (149.center) to (140);
            \draw [style={wStyle/-}] (148) to (151.center);
            \draw [style={wStyle/-}, bend left] (151.center) to (140);
            \draw [style={wStyle/+}] (134) to (150.center);
            \draw [style={wStyle/+}, bend right] (150.center) to (144);
            \draw [style={wStyle/+}] (134) to (147.center);
            \draw [style={wStyle/+}] (146.center) to (145.center);
            \draw [style={wStyle/+}] (135) to (152.center);
            \draw [style={wStyle/+}] (164.center) to (144);
            \draw [style={wStyle/+}] (163.center) to (135);
            \draw [style={wStyle/+}] (161.center) to (162.center);
            \draw [style={wStyle/-}] (141) to (162.center);
            \draw [style={wStyle/-}] (140) to (161.center);
            \draw [style={wStyle/-}] (164.center) to (163.center);
        \end{pgfonlayer}
    \end{tikzpicture}           
    \stackrel{(\rla{c} \Vdash c)}{\syninclusion}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-0.25, 1.225) {};
            \node [style=none] (113) at (-0.25, -1.25) {};
            \node [style=none] (114) at (3.25, -1.25) {};
            \node [style=none] (115) at (3.25, 1.225) {};
            \node [{boxStyle/+}] (134) at (-1.25, 0) {$c$};
            \node [style=none] (135) at (-2.25, 0) {};
            \node [style=none] (136) at (-2.25, 1.475) {};
            \node [style=none] (137) at (-2.25, -1.5) {};
            \node [style=none] (138) at (3.5, -1.5) {};
            \node [style=none] (139) at (3.5, 1.475) {};
            \node [style=none] (140) at (-0.25, 0) {};
            \node [{boxStyle/+}] (141) at (2.25, 0) {$d$};
            \node [style=none] (142) at (3.25, 0) {};
            \node [style=none] (143) at (3.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                    to (137.center)
                    to (136.center)
                    to (139.center)
                    to cycle;
            \draw [{bgStyle/-}] (114.center)
                    to (113.center)
                    to (112.center)
                    to (115.center)
                    to cycle;
            \draw [style={wStyle/+}] (134) to (135.center);
            \draw [style={wStyle/+}] (134) to (140.center);
            \draw [style={wStyle/+}] (142.center) to (143.center);
            \draw [style={wStyle/-}] (142.center) to (141);
            \draw [style={wStyle/-}] (141) to (140.center);
        \end{pgfonlayer}
    \end{tikzpicture}                             
\end{array}
$
\caption{Proof of Peirce's (de)iteration rule in Figure~\ref{fig:itdeit}.}
\label{fig:itdeitproof} 
\vspace{0.5cm}
\end{figure*}

==> tikz/proofs/LNC.tex <==
% \[
%     \!\!\!\intersectionCirc{a}{a}[][][w][b]\!\!\!
%     \stackrel{\text{Lemma}~\ref{lm:wrong way}}{\leq}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [{dotStyle/+}] (107) at (2.5, 0) {};
%             \node [style=none] (108) at (1.9, 0.575) {};
%             \node [style=none] (109) at (1.9, -0.575) {};
%             \node [style=none] (122) at (3.025, -1.2) {};
%             \node [style=none] (123) at (3.025, 1.2) {};
%             \node [style=none] (124) at (-2.75, 1.2) {};
%             \node [style=none] (125) at (-2.75, -1.2) {};
%             \node [style=none] (127) at (3.025, 0) {};
%             \node [{dotStyle/+}] (128) at (-1, 0) {};
%             \node [style=none] (129) at (-0.4, 0.575) {};
%             \node [style=none] (130) at (-0.4, -0.575) {};
%             \node [style=none] (131) at (-2.75, 0) {};
%             \node [style=none] (133) at (3.025, -0.825) {};
%             \node [style={boxStyle/+}] (134) at (1.5, 0.575) {$a$};
%             \node [style={boxStyle/-}] (136) at (-1.975, 0) {${a}$};
%             \node [style={boxOpStyle/-}] (137) at (0.025, 0.575) {${a}$};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{wStyle/+}, bend right=45] (109.center) to (107);
%             \draw [{wStyle/+}, bend right=45] (107) to (108.center);
%             \draw [{wStyle/+}] (107) to (127.center);
%             \draw [{wStyle/+}, bend left=45] (130.center) to (128);
%             \draw [{wStyle/+}, bend left=45] (128) to (129.center);
%             \draw [style={wStyle/+}] (134) to (108.center);
%             \draw [style={wStyle/+}] (130.center) to (109.center);
%             \draw [style={wStyle/+}] (131.center) to (136);
%             \draw [style={wStyle/+}] (136) to (128);
%             \draw [style={wStyle/+}] (137) to (134);
%             \draw [style={wStyle/+}] (137) to (129.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}   
%     \stackrel{\rla{a} \Vdash a}{\leq}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [{dotStyle/+}] (107) at (1.25, 0) {};
%             \node [style=none] (108) at (0.65, 0.575) {};
%             \node [style=none] (109) at (0.65, -0.575) {};
%             \node [style=none] (122) at (1.775, -1.2) {};
%             \node [style=none] (123) at (1.775, 1.2) {};
%             \node [style=none] (124) at (-2.75, 1.2) {};
%             \node [style=none] (125) at (-2.75, -1.2) {};
%             \node [style=none] (127) at (1.775, 0) {};
%             \node [{dotStyle/+}] (128) at (-1, 0) {};
%             \node [style=none] (129) at (-0.4, 0.575) {};
%             \node [style=none] (130) at (-0.4, -0.575) {};
%             \node [style=none] (131) at (-2.75, 0) {};
%             \node [style=none] (133) at (1.775, -0.825) {};
%             \node [style={boxOpStyle/-}] (136) at (-1.975, 0) {${a}$};
%             \node [style=none] (137) at (0.65, 0.3) {};
%             \node [style=none] (138) at (0.65, 0.85) {};
%             \node [style=none] (139) at (-0.4, 0.85) {};
%             \node [style=none] (140) at (-0.4, 0.3) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (139.center)
%                  to (138.center)
%                  to (137.center)
%                  to (140.center)
%                  to cycle;
%             \draw [{wStyle/+}, bend right=45] (109.center) to (107);
%             \draw [{wStyle/+}, bend right=45] (107) to (108.center);
%             \draw [{wStyle/+}] (107) to (127.center);
%             \draw [{wStyle/+}, bend left=45] (130.center) to (128);
%             \draw [{wStyle/+}, bend left=45] (128) to (129.center);
%             \draw [style={wStyle/+}] (130.center) to (109.center);
%             \draw [style={wStyle/+}] (131.center) to (136);
%             \draw [style={wStyle/+}] (136) to (128);
%             \draw [style={wStyle/-}] (129.center) to (108.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}    
%     \stackrel{\text{Lemma }\ref{lm:id non contr}}{\leq}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [{dotStyle/-}] (107) at (0.25, 0) {};
%             \node [style=none] (122) at (1.275, -0.95) {};
%             \node [style=none] (123) at (1.275, 0.95) {};
%             \node [style=none] (124) at (-2.75, 0.95) {};
%             \node [style=none] (125) at (-2.75, -0.95) {};
%             \node [style=none] (127) at (1.275, 0) {};
%             \node [{dotStyle/-}] (128) at (-0.5, 0) {};
%             \node [style=none] (131) at (-2.75, 0) {};
%             \node [style={boxOpStyle/-}] (136) at (-1.975, 0) {${a}$};
%             \node [style=none] (137) at (0.9, -0.45) {};
%             \node [style=none] (138) at (0.9, 0.45) {};
%             \node [style=none] (139) at (-1.15, 0.45) {};
%             \node [style=none] (140) at (-1.15, -0.45) {};
%             \node [style=none] (141) at (-1.15, 0) {};
%             \node [style=none] (142) at (0.9, 0) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (139.center)
%                  to (138.center)
%                  to (137.center)
%                  to (140.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (131.center) to (136);
%             \draw [style={wStyle/-}] (128) to (141.center);
%             \draw [style={wStyle/-}] (107) to (142.center);
%             \draw [style={wStyle/+}] (127.center) to (142.center);
%             \draw [style={wStyle/+}] (141.center) to (136);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%     \stackrel{\text{Lemma }\ref{lm:seq ditr}}{=}
%     \bottomCirc    
% \]
\begin{align*}
    \!\!\!\intersectionCirc{a}{a}[][][w][b]\!\!\!
    &\stackrel{\footnotesize{\stackanchor{Lm.}{\ref{lm:wrong way}}}}{\leq}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/+}] (107) at (2.5, 0) {};
            \node [style=none] (108) at (1.9, 0.575) {};
            \node [style=none] (109) at (1.9, -0.575) {};
            \node [style=none] (122) at (3.025, -1.2) {};
            \node [style=none] (123) at (3.025, 1.2) {};
            \node [style=none] (124) at (-2.75, 1.2) {};
            \node [style=none] (125) at (-2.75, -1.2) {};
            \node [style=none] (127) at (3.025, 0) {};
            \node [{dotStyle/+}] (128) at (-1, 0) {};
            \node [style=none] (129) at (-0.4, 0.575) {};
            \node [style=none] (130) at (-0.4, -0.575) {};
            \node [style=none] (131) at (-2.75, 0) {};
            \node [style=none] (133) at (3.025, -0.825) {};
            \node [style={boxStyle/+}] (134) at (1.5, 0.575) {$a$};
            \node [style={boxStyle/-}] (136) at (-1.975, 0) {${a}$};
            \node [style={boxOpStyle/-}] (137) at (0.025, 0.575) {${a}$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{wStyle/+}, bend right=45] (109.center) to (107);
            \draw [{wStyle/+}, bend right=45] (107) to (108.center);
            \draw [{wStyle/+}] (107) to (127.center);
            \draw [{wStyle/+}, bend left=45] (130.center) to (128);
            \draw [{wStyle/+}, bend left=45] (128) to (129.center);
            \draw [style={wStyle/+}] (134) to (108.center);
            \draw [style={wStyle/+}] (130.center) to (109.center);
            \draw [style={wStyle/+}] (131.center) to (136);
            \draw [style={wStyle/+}] (136) to (128);
            \draw [style={wStyle/+}] (137) to (134);
            \draw [style={wStyle/+}] (137) to (129.center);
        \end{pgfonlayer}
    \end{tikzpicture}   
    \stackrel{\rla{a} \Vdash a}{\leq}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/+}] (107) at (1.25, 0) {};
            \node [style=none] (108) at (0.65, 0.575) {};
            \node [style=none] (109) at (0.65, -0.575) {};
            \node [style=none] (122) at (1.775, -1.2) {};
            \node [style=none] (123) at (1.775, 1.2) {};
            \node [style=none] (124) at (-2.75, 1.2) {};
            \node [style=none] (125) at (-2.75, -1.2) {};
            \node [style=none] (127) at (1.775, 0) {};
            \node [{dotStyle/+}] (128) at (-1, 0) {};
            \node [style=none] (129) at (-0.4, 0.575) {};
            \node [style=none] (130) at (-0.4, -0.575) {};
            \node [style=none] (131) at (-2.75, 0) {};
            \node [style=none] (133) at (1.775, -0.825) {};
            \node [style={boxOpStyle/-}] (136) at (-1.975, 0) {${a}$};
            \node [style=none] (137) at (0.65, 0.3) {};
            \node [style=none] (138) at (0.65, 0.85) {};
            \node [style=none] (139) at (-0.4, 0.85) {};
            \node [style=none] (140) at (-0.4, 0.3) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/-}] (139.center)
                 to (138.center)
                 to (137.center)
                 to (140.center)
                 to cycle;
            \draw [{wStyle/+}, bend right=45] (109.center) to (107);
            \draw [{wStyle/+}, bend right=45] (107) to (108.center);
            \draw [{wStyle/+}] (107) to (127.center);
            \draw [{wStyle/+}, bend left=45] (130.center) to (128);
            \draw [{wStyle/+}, bend left=45] (128) to (129.center);
            \draw [style={wStyle/+}] (130.center) to (109.center);
            \draw [style={wStyle/+}] (131.center) to (136);
            \draw [style={wStyle/+}] (136) to (128);
            \draw [style={wStyle/-}] (129.center) to (108.center);
        \end{pgfonlayer}
    \end{tikzpicture}  \\  
    &\stackrel{\footnotesize{\stackanchor{Lm.}{\ref{lm:id non contr}}}}{\leq}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/-}] (107) at (0.25, 0) {};
            \node [style=none] (122) at (1.275, -0.95) {};
            \node [style=none] (123) at (1.275, 0.95) {};
            \node [style=none] (124) at (-2.75, 0.95) {};
            \node [style=none] (125) at (-2.75, -0.95) {};
            \node [style=none] (127) at (1.275, 0) {};
            \node [{dotStyle/-}] (128) at (-0.5, 0) {};
            \node [style=none] (131) at (-2.75, 0) {};
            \node [style={boxOpStyle/-}] (136) at (-1.975, 0) {${a}$};
            \node [style=none] (137) at (0.9, -0.45) {};
            \node [style=none] (138) at (0.9, 0.45) {};
            \node [style=none] (139) at (-1.15, 0.45) {};
            \node [style=none] (140) at (-1.15, -0.45) {};
            \node [style=none] (141) at (-1.15, 0) {};
            \node [style=none] (142) at (0.9, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/-}] (139.center)
                 to (138.center)
                 to (137.center)
                 to (140.center)
                 to cycle;
            \draw [style={wStyle/+}] (131.center) to (136);
            \draw [style={wStyle/-}] (128) to (141.center);
            \draw [style={wStyle/-}] (107) to (142.center);
            \draw [style={wStyle/+}] (127.center) to (142.center);
            \draw [style={wStyle/+}] (141.center) to (136);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\footnotesize{\stackanchor{Lm.}{\ref{lm:seq ditr}}}}{\leq}
    \bottomCirc    
\end{align*}

==> tikz/proofs/LNC_id.tex <==
\[
	\idCirc[+] 
	\stackrel{\eqref{ax:tauCopierPlus}}{\leq} 
	\tikzfig{axioms/linadj/comMmon}
	\stackrel{\eqref{ax:plusDiscCodisc}}{\leq} 
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (81) at (-1.925, 0) {};
			\node [{dotStyle/+}] (107) at (-0.5, 0) {};
			\node [style=none] (108) at (0, -0.375) {};
			\node [style=none] (109) at (0, 0.375) {};
			\node [style=none] (110) at (0, -0.375) {};
			\node [style=none] (111) at (0, 0.375) {};
			\node [style=none] (112) at (-1.925, 0.55) {};
			\node [style=none] (113) at (-1.925, -0.55) {};
			\node [style=none] (114) at (0, -0.55) {};
			\node [style=none] (115) at (0, 0.55) {};
			\node [{dotStyle/-}] (117) at (0.45, 0) {};
			\node [style=none] (118) at (-0.025, -0.375) {};
			\node [style=none] (119) at (-0.025, 0.375) {};
			\node [style=none] (122) at (-2.175, 0.75) {};
			\node [style=none] (123) at (-2.175, -0.75) {};
			\node [style=none] (124) at (1, -0.75) {};
			\node [style=none] (125) at (1, 0.75) {};
			\node [style=none] (126) at (1, 0) {};
			\node [style=none] (127) at (-2.175, 0) {};
			\node [style={dotStyle/+}] (128) at (-1.5, 0) {};
			\node [style={dotStyle/+}] (129) at (-1, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{bgStyle/+}] (114.center)
				 to (113.center)
				 to (112.center)
				 to (115.center)
				 to cycle;
			\draw [{wStyle/+}, bend right] (109.center) to (107);
			\draw [{wStyle/+}, bend right] (107) to (108.center);
			\draw [{wStyle/+}] (111.center) to (109.center);
			\draw [{wStyle/+}] (108.center) to (110.center);
			\draw [{wStyle/-}, bend left] (119.center) to (117);
			\draw [{wStyle/-}, bend left] (117) to (118.center);
			\draw [{wStyle/-}] (111.center) to (119.center);
			\draw [{wStyle/-}] (118.center) to (110.center);
			\draw [{wStyle/-}] (117) to (126.center);
			\draw [{wStyle/-}] (127.center) to (81.center);
			\draw [style={wStyle/+}] (128) to (81.center);
			\draw [style={wStyle/+}] (129) to (107);
		\end{pgfonlayer}
	\end{tikzpicture}	
	\stackrel{\eqref{ax:plusDiscCodisc}}{=} 
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/+}] (107) at (-0.5, 0) {};
			\node [style=none] (108) at (0, -0.375) {};
			\node [style=none] (109) at (0, 0.375) {};
			\node [style=none] (110) at (0, -0.375) {};
			\node [style=none] (111) at (0, 0.375) {};
			\node [style=none] (112) at (-1.425, 0.55) {};
			\node [style=none] (113) at (-1.425, -0.55) {};
			\node [style=none] (114) at (0, -0.55) {};
			\node [style=none] (115) at (0, 0.55) {};
			\node [{dotStyle/-}] (117) at (0.45, 0) {};
			\node [style=none] (118) at (-0.025, -0.375) {};
			\node [style=none] (119) at (-0.025, 0.375) {};
			\node [style=none] (122) at (-2.425, 0.75) {};
			\node [style=none] (123) at (-2.425, -0.75) {};
			\node [style=none] (124) at (1, -0.75) {};
			\node [style=none] (125) at (1, 0.75) {};
			\node [style=none] (126) at (1, 0) {};
			\node [style=none] (127) at (-2.425, 0) {};
			\node [style={dotStyle/-}] (128) at (-1.825, 0) {};
			\node [style={dotStyle/+}] (129) at (-1, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{bgStyle/+}] (114.center)
				 to (113.center)
				 to (112.center)
				 to (115.center)
				 to cycle;
			\draw [{wStyle/+}, bend right] (109.center) to (107);
			\draw [{wStyle/+}, bend right] (107) to (108.center);
			\draw [{wStyle/+}] (111.center) to (109.center);
			\draw [{wStyle/+}] (108.center) to (110.center);
			\draw [{wStyle/-}, bend left] (119.center) to (117);
			\draw [{wStyle/-}, bend left] (117) to (118.center);
			\draw [{wStyle/-}] (111.center) to (119.center);
			\draw [{wStyle/-}] (118.center) to (110.center);
			\draw [{wStyle/-}] (117) to (126.center);
			\draw [style={wStyle/+}] (129) to (107);
			\draw [style={wStyle/-}] (128) to (127.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	\stackrel{\footnotesize{\stackanchor{Lm.}{\ref{lm:id cup}}}}{\leq}
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (-0.5, 0) {};
			\node [style=none] (108) at (0, -0.375) {};
			\node [style=none] (109) at (0, 0.375) {};
			\node [style=none] (122) at (-2.2, 0.9) {};
			\node [style=none] (123) at (-2.2, -0.75) {};
			\node [style=none] (124) at (1.9, -0.75) {};
			\node [style=none] (125) at (1.9, 0.9) {};
			\node [style={dotStyle/-}] (127) at (-1, 0) {};
			\node [style=none] (131) at (0.8, 0.375) {};
			\node [style=none] (132) at (0.8, -0.375) {};
			\node [style=none] (134) at (0, 0.65) {};
			\node [style=none] (135) at (0, 0.1) {};
			\node [style=none] (136) at (0.8, 0.1) {};
			\node [style=none] (137) at (0.8, 0.65) {};
			\node [style=none] (138) at (0.8, 0.375) {};
			\node [style=none] (139) at (1.9, 0) {};
			\node [style={dotStyle/-}] (140) at (1.3, 0) {};
			\node [style={dotStyle/-}] (141) at (-1.575, 0) {};
			\node [style=none] (142) at (-2.2, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{bgStyle/+}] (136.center)
				 to (135.center)
				 to (134.center)
				 to (137.center)
				 to cycle;
			\draw [{wStyle/-}, bend right] (109.center) to (107);
			\draw [{wStyle/-}, bend right] (107) to (108.center);
			\draw [{wStyle/-}] (107) to (127);
			\draw [{wStyle/-}] (132.center) to (108.center);
			\draw [style={wStyle/-}] (138.center) to (131.center);
			\draw [style={wStyle/+}] (109.center) to (131.center);
			\draw [{wStyle/-}] (139.center) to (140);
			\draw [style={wStyle/-}, bend right] (140) to (138.center);
			\draw [style={wStyle/-}, bend left] (140) to (132.center);
			\draw [style={wStyle/-}] (142.center) to (141);
		\end{pgfonlayer}
	\end{tikzpicture}			
\]
% \[
% \idCirc[+]
% \leq
% %\begin{tikzpicture}[scale=0.7]
% %	\begin{pgfonlayer}{nodelayer}
% %		\node [style=none] (0) at (-3, 2) {};
% %		\node [style=none] (1) at (3, 2) {};
% %		\node [style=none] (2) at (3, -2) {};
% %		\node [style=none] (3) at (-3, -2) {};
% %		\node [style=none] (4) at (3, 0) {};
% %		\node [style=none] (5) at (-3, 0) {};
% %	\end{pgfonlayer}
% %	\begin{pgfonlayer}{edgelayer}
% %		\draw [style={wStyle/+}] (0.center) to (1.center);
% %		\draw [style={wStyle/+}] (1.center) to (2.center);
% %		\draw [style={wStyle/+}] (2.center) to (3.center);
% %		\draw [style={wStyle/+}] (3.center) to (0.center);
% %		\draw [style={wStyle/+}] (5.center) to (4.center);
% %	\end{pgfonlayer}
% %\end{tikzpicture}
% %\leq
% \begin{tikzpicture}[scale=0.7]
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (130) at (3, 2) {};
% 		\node [style=none] (131) at (3, -1.975) {};
% 		\node [style=none] (132) at (-3, -1.975) {};
% 		\node [style=none] (133) at (-3, 2) {};
% 		\node [style=none] (147) at (3, 0) {};
% 		\node [style=none] (148) at (-3, 0.025) {};
% 		\node [style=none] (179) at (0.1, 1.625) {};
% 		\node [style=none] (180) at (0.1, -1.625) {};
% 		\node [style=none] (181) at (-2.425, -1.625) {};
% 		\node [style=none] (182) at (-2.425, 1.625) {};
% 		\node [style=none] (183) at (0.1, 0) {};
% 		\node [style=none] (184) at (-2.425, 0.025) {};
% 		\node [style={dotStyle/+}] (185) at (-1.375, 0) {};
% 		\node [style={dotStyle/-}] (186) at (1.775, 0) {};
% 		\node [style=none] (187) at (0.1, 0.825) {};
% 		\node [style=none] (188) at (0.1, -0.85) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [style={bgStyle/-}] (132.center)
% 			 to (131.center)
% 			 to (130.center)
% 			 to (133.center)
% 			 to cycle;
% 		\draw [style={bgStyle/+}] (181.center)
% 			 to (180.center)
% 			 to (179.center)
% 			 to (182.center)
% 			 to cycle;
% 		\draw [style={wStyle/-}] (184.center) to (148.center);
% 		\draw [style={wStyle/-}, bend right, looseness=0.50] (186) to (187.center);
% 		\draw [style={wStyle/-}, bend left, looseness=0.50] (186) to (188.center);
% 		\draw [style={wStyle/-}] (186) to (147.center);
% 		\draw [style={wStyle/+}, bend right=45, looseness=0.50] (187.center) to (185);
% 		\draw [style={wStyle/+}, bend left=45, looseness=0.50] (188.center) to (185);
% 		\draw [style={wStyle/+}] (185) to (184.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}
% \leq
% \begin{tikzpicture}[scale=0.7]
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (130) at (3, 2) {};
% 		\node [style=none] (131) at (3, -1.975) {};
% 		\node [style=none] (132) at (-5, -1.975) {};
% 		\node [style=none] (133) at (-5, 2) {};
% 		\node [style=none] (147) at (3, 0) {};
% 		\node [style=none] (148) at (-5, 0) {};
% 		\node [style=none] (179) at (0.1, 1.625) {};
% 		\node [style=none] (180) at (0.1, -1.625) {};
% 		\node [style=none] (181) at (-4.425, -1.625) {};
% 		\node [style=none] (182) at (-4.425, 1.625) {};
% 		\node [style=none] (183) at (0.1, 0) {};
% 		\node [style=none] (184) at (-4.425, 0) {};
% 		\node [style={dotStyle/+}] (185) at (-1.375, 0) {};
% 		\node [style={dotStyle/-}] (186) at (1.775, 0) {};
% 		\node [style=none] (187) at (0.1, 0.825) {};
% 		\node [style=none] (188) at (0.1, -0.85) {};
% 		\node [style={dotStyle/+}] (189) at (-3.475, 0) {};
% 		\node [style={dotStyle/+}] (190) at (-2.5, 0) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [style={bgStyle/-}] (132.center)
% 			 to (131.center)
% 			 to (130.center)
% 			 to (133.center)
% 			 to cycle;
% 		\draw [style={bgStyle/+}] (181.center)
% 			 to (180.center)
% 			 to (179.center)
% 			 to (182.center)
% 			 to cycle;
% 		\draw [style={wStyle/-}] (184.center) to (148.center);
% 		\draw [style={wStyle/-}, bend right, looseness=0.50] (186) to (187.center);
% 		\draw [style={wStyle/-}, bend left, looseness=0.50] (186) to (188.center);
% 		\draw [style={wStyle/-}] (186) to (147.center);
% 		\draw [style={wStyle/+}, bend right=45, looseness=0.50] (187.center) to (185);
% 		\draw [style={wStyle/+}, bend left=45, looseness=0.50] (188.center) to (185);
% 		\draw [style={wStyle/+}] (185) to (190);
% 		\draw [style={wStyle/+}] (189) to (184.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}
% =
% \begin{tikzpicture}[scale=0.7]
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (130) at (3, 2) {};
% 		\node [style=none] (131) at (3, -1.975) {};
% 		\node [style=none] (132) at (-5, -1.975) {};
% 		\node [style=none] (133) at (-5, 2) {};
% 		\node [style=none] (147) at (3, 0) {};
% 		\node [style=none] (148) at (-5, 0) {};
% 		\node [style=none] (179) at (0.1, 1.625) {};
% 		\node [style=none] (180) at (0.1, -1.625) {};
% 		\node [style=none] (181) at (-3.25, -1.625) {};
% 		\node [style=none] (182) at (-3.25, 1.625) {};
% 		\node [style=none] (183) at (0.1, 0) {};
% 		\node [style={dotStyle/+}] (185) at (-1.375, 0) {};
% 		\node [style={dotStyle/-}] (186) at (1.775, 0) {};
% 		\node [style=none] (187) at (0.1, 0.825) {};
% 		\node [style=none] (188) at (0.1, -0.85) {};
% 		\node [style={dotStyle/+}] (190) at (-2.5, 0) {};
% 		\node [style={dotStyle/-}] (191) at (-4, 0) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [style={bgStyle/-}] (132.center)
% 			 to (131.center)
% 			 to (130.center)
% 			 to (133.center)
% 			 to cycle;
% 		\draw [style={bgStyle/+}] (181.center)
% 			 to (180.center)
% 			 to (179.center)
% 			 to (182.center)
% 			 to cycle;
% 		\draw [style={wStyle/-}, bend right, looseness=0.50] (186) to (187.center);
% 		\draw [style={wStyle/-}, bend left, looseness=0.50] (186) to (188.center);
% 		\draw [style={wStyle/-}] (186) to (147.center);
% 		\draw [style={wStyle/+}, bend right=45, looseness=0.50] (187.center) to (185);
% 		\draw [style={wStyle/+}, bend left=45, looseness=0.50] (188.center) to (185);
% 		\draw [style={wStyle/+}] (185) to (190);
% 		\draw [style={wStyle/-}] (148.center) to (191);
% 	\end{pgfonlayer}
% \end{tikzpicture}
% \leq
% \begin{tikzpicture}[scale=0.7]
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (130) at (3, 2) {};
% 		\node [style=none] (131) at (3, -1.975) {};
% 		\node [style=none] (132) at (-5, -1.975) {};
% 		\node [style=none] (133) at (-5, 2) {};
% 		\node [style=none] (147) at (3, 0) {};
% 		\node [style=none] (148) at (-5, 0) {};
% 		\node [style=none] (179) at (0.625, 1.625) {};
% 		\node [style=none] (180) at (0.625, 0.125) {};
% 		\node [style=none] (181) at (-0.8, 0.125) {};
% 		\node [style=none] (182) at (-0.8, 1.625) {};
% 		\node [style={dotStyle/-}] (186) at (1.775, 0) {};
% 		\node [style=none] (187) at (0.625, 0.825) {};
% 		\node [style={dotStyle/-}] (191) at (-4, 0) {};
% 		\node [style=none] (192) at (0, -1) {};
% 		\node [style={dotStyle/-}] (193) at (-2, 0) {};
% 		\node [style={dotStyle/-}] (194) at (-3, 0) {};
% 		\node [style=none] (195) at (-0.775, 0.825) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [style={bgStyle/-}] (132.center)
% 			 to (131.center)
% 			 to (130.center)
% 			 to (133.center)
% 			 to cycle;
% 		\draw [style={bgStyle/+}] (181.center)
% 			 to (180.center)
% 			 to (179.center)
% 			 to (182.center)
% 			 to cycle;
% 		\draw [style={wStyle/-}, bend right, looseness=0.50] (186) to (187.center);
% 		\draw [style={wStyle/-}] (186) to (147.center);
% 		\draw [style={wStyle/-}] (148.center) to (191);
% 		\draw [style={wStyle/-}, bend right, looseness=0.75] (192.center) to (186);
% 		\draw [style={wStyle/-}, bend right=330, looseness=0.75] (192.center) to (193);
% 		\draw [style={wStyle/-}, bend left, looseness=0.75] (193) to (195.center);
% 		\draw [style={wStyle/-}] (193) to (194);
% 		\draw [style={wStyle/+}] (195.center) to (187.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}
% \]

==> tikz/proofs/deductionTheorem/seqMinus.tex <==
\[
\begin{array}{r@{\;}c@{\;}l}
    \tikzfig{cPerId} 
    &\stackrel{\eqref{ax:comPlusLaxNat}}{\syninclusionT{\T{T}}}&
    \tikzfig{cPerCperId} 
    \stackrel{\text{Ind. hyp.}}{\syninclusionT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-3.75, -0.625) {};
            \node [style=none] (112) at (-3.75, 0.125) {};
            \node [style=none] (113) at (-3.75, -1.375) {};
            \node [style=none] (114) at (-0.25, -1.375) {};
            \node [style=none] (115) at (-0.25, 0.125) {};
            \node [style=none] (121) at (-0.25, -0.625) {};
            \node [{boxStyle/+}] (122) at (-2.75, -0.625) {$b_1$};
            \node [{boxOpStyle/-}] (123) at (-1.25, -0.625) {${a_1}$};
            \node [style=none] (124) at (-4, 1.625) {};
            \node [style=none] (125) at (-4, -1.625) {};
            \node [style=none] (126) at (0, -1.625) {};
            \node [style=none] (127) at (0, 1.625) {};
            \node [style=none] (128) at (-4, -0.625) {};
            \node [style=none] (138) at (0, -0.625) {};
            \node [style={boxStyle/+}] (139) at (-1.25, 0.875) {$c$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (122);
            \draw [{wStyle/-}] (123) to (121.center);
            \draw [{wStyle/-}] (122) to (123);
            \draw [style={wStyle/+}] (81.center) to (128.center);
            \draw [style={wStyle/+}] (121.center) to (138.center);
        \end{pgfonlayer}
    \end{tikzpicture}      
    \structuralcong
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-3.75, -0.875) {};
            \node [style=none] (112) at (-3.75, -0.125) {};
            \node [style=none] (113) at (-3.75, -1.625) {};
            \node [style=none] (114) at (-0.25, -1.625) {};
            \node [style=none] (115) at (-0.25, -0.125) {};
            \node [style=none] (121) at (-0.25, -0.875) {};
            \node [{boxStyle/+}] (122) at (-2.75, -0.875) {$b_1$};
            \node [{boxOpStyle/-}] (123) at (-1.25, -0.875) {${a_1}$};
            \node [style=none] (124) at (-4, 1.875) {};
            \node [style=none] (125) at (-4, -1.875) {};
            \node [style=none] (126) at (0, -1.875) {};
            \node [style=none] (127) at (0, 1.875) {};
            \node [style=none] (128) at (-4, -0.875) {};
            \node [style=none] (138) at (0, -0.875) {};
            \node [style={boxStyle/+}] (139) at (-1.25, 0.875) {$c$};
            \node [style=none] (140) at (-3.75, 1.625) {};
            \node [style=none] (141) at (-3.75, 0.125) {};
            \node [style=none] (142) at (-0.25, 0.125) {};
            \node [style=none] (143) at (-0.25, 1.625) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{bgStyle/-}] (142.center)
                 to (141.center)
                 to (140.center)
                 to (143.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (122);
            \draw [{wStyle/-}] (123) to (121.center);
            \draw [{wStyle/-}] (122) to (123);
            \draw [style={wStyle/+}] (81.center) to (128.center);
            \draw [style={wStyle/+}] (121.center) to (138.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \\[20pt]
    &\stackrel{\eqref{ax:linStrn1}}{\syninclusionT{\T{T}}}&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.375, -0.875) {};
            \node [style=none] (112) at (-0.375, 1.625) {};
            \node [style=none] (113) at (-0.375, -1.625) {};
            \node [style=none] (114) at (-2.125, -1.625) {};
            \node [style=none] (115) at (-2.125, 1.625) {};
            \node [{boxOpStyle/-}] (122) at (-1.25, -0.875) {${a_1}$};
            \node [{boxStyle/+}] (123) at (-3.125, -0.875) {$b_1$};
            \node [style=none] (124) at (-0.125, 1.875) {};
            \node [style=none] (125) at (-0.125, -1.875) {};
            \node [style=none] (126) at (-4.125, -1.875) {};
            \node [style=none] (127) at (-4.125, 1.875) {};
            \node [style=none] (128) at (-0.125, -0.875) {};
            \node [style=none] (138) at (-4.125, -0.875) {};
            \node [style={boxStyle/+}] (139) at (-1.25, 0.875) {$c$};
            \node [style=none] (140) at (-2.125, -0.875) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (122);
            \draw [style={wStyle/+}] (122) to (140.center);
            \draw [style={wStyle/-}] (81.center) to (128.center);
            \draw [style={wStyle/-}] (140.center) to (123);
            \draw [style={wStyle/-}] (123) to (138.center);
        \end{pgfonlayer}
    \end{tikzpicture}     
    \structuralcong
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.125, -0.375) {};
            \node [style=none] (112) at (-0.125, 1.125) {};
            \node [style=none] (113) at (-0.125, -1.125) {};
            \node [style=none] (114) at (-3.375, -1.125) {};
            \node [style=none] (115) at (-3.375, 1.125) {};
            \node [{boxOpStyle/-}] (122) at (-1, -0.375) {${a_1}$};
            \node [{boxStyle/+}] (123) at (-4.375, -0.375) {$b_1$};
            \node [style=none] (124) at (0.125, 1.375) {};
            \node [style=none] (125) at (0.125, -1.375) {};
            \node [style=none] (126) at (-5.375, -1.375) {};
            \node [style=none] (127) at (-5.375, 1.375) {};
            \node [style=none] (128) at (0.125, -0.375) {};
            \node [style=none] (138) at (-5.375, -0.375) {};
            \node [style={boxStyle/+}] (139) at (-2.4, 0.375) {$c$};
            \node [style=none] (140) at (-3.375, -0.375) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/+}] (122) to (140.center);
            \draw [style={wStyle/-}] (81.center) to (128.center);
            \draw [style={wStyle/-}] (140.center) to (123);
            \draw [style={wStyle/-}] (123) to (138.center);
            \draw [style={wStyle/+}] (81.center) to (122);
        \end{pgfonlayer}
    \end{tikzpicture}  \\[20pt]
    &\stackrel{\text{Ind. hyp.}}{\syninclusionT{\T{T}}}&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (1.4, 0.75) {};
            \node [style=none] (113) at (1.4, -0.75) {};
            \node [style=none] (114) at (-2, -0.75) {};
            \node [style=none] (115) at (-2, 0.75) {};
            \node [{boxOpStyle/-}] (122) at (2.25, 0) {${a_1}$};
            \node [{boxOpStyle/-}] (123) at (0.5, 0) {${a_2}$};
            \node [style=none] (124) at (3, 1) {};
            \node [style=none] (125) at (3, -1) {};
            \node [style=none] (126) at (-2.25, -1) {};
            \node [style=none] (127) at (-2.25, 1) {};
            \node [style=none] (128) at (3, 0) {};
            \node [style=none] (135) at (-2.25, 0) {};
            \node [{boxStyle/+}] (136) at (-1.05, 0) {$b_2$};
            \node [{boxStyle/+}] (137) at (-3.25, 0) {$b_1$};
            \node [style=none] (138) at (3.25, 1.25) {};
            \node [style=none] (139) at (3.25, -1.25) {};
            \node [style=none] (140) at (-4.25, -1.25) {};
            \node [style=none] (141) at (-4.25, 1.25) {};
            \node [style=none] (142) at (-4.25, 0) {};
            \node [style=none] (143) at (3.25, 0) {};
            \node [style=none] (144) at (1.4, 0) {};
            \node [style=none] (145) at (-2, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (140.center)
                 to (139.center)
                 to (138.center)
                 to (141.center)
                 to cycle;
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/-}] (135.center) to (137);
            \draw [style={wStyle/-}] (137) to (142.center);
            \draw [style={wStyle/-}] (123) to (136);
            \draw [style={wStyle/-}] (143.center) to (128.center);
            \draw [style={wStyle/+}] (128.center) to (122);
            \draw [style={wStyle/+}] (144.center) to (122);
            \draw [style={wStyle/-}] (123) to (144.center);
            \draw [style={wStyle/+}] (135.center) to (145.center);
            \draw [style={wStyle/-}] (136) to (145.center);
        \end{pgfonlayer}
    \end{tikzpicture}              
    \stackrel{\eqref{ax:rightLinDistr}}{\syninclusionT{\T{T}}}   
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (3, 0) {};
            \node [style=none] (112) at (3, 0.75) {};
            \node [style=none] (113) at (3, -0.75) {};
            \node [style=none] (114) at (-0.5, -0.75) {};
            \node [style=none] (115) at (-0.5, 0.75) {};
            \node [style=none] (121) at (-0.5, 0) {};
            \node [{boxOpStyle/-}] (122) at (2, 0) {${a_2}$};
            \node [{boxOpStyle/-}] (123) at (0.5, 0) {${a_1}$};
            \node [style=none] (124) at (3.25, 1) {};
            \node [style=none] (125) at (3.25, -1) {};
            \node [style=none] (126) at (-4, -1) {};
            \node [style=none] (127) at (-4, 1) {};
            \node [style=none] (128) at (3.25, 0) {};
            \node [{boxStyle/+}] (136) at (-1.5, 0) {$b_2$};
            \node [{boxStyle/+}] (137) at (-3, 0) {$b_1$};
            \node [style=none] (138) at (-4, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/-}] (128.center) to (81.center);
            \draw [style={wStyle/-}] (121.center) to (136);
            \draw [style={wStyle/-}] (136) to (137);
            \draw [style={wStyle/-}] (137) to (138.center);
            \draw [style={wStyle/+}] (123) to (121.center);
            \draw [style={wStyle/+}] (123) to (122);
            \draw [style={wStyle/+}] (122) to (81.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
\end{array}
\]

==> tikz/proofs/deductionTheorem/seqPlus.tex <==
\[
\begin{array}{rcl}
    \tikzfig{cPerId} 
    &\stackrel{\eqref{ax:comPlusLaxNat}}{\syninclusionT{\T{T}}}&
    \tikzfig{cPerCperId} 
    \stackrel{\text{Ind. hyp.}}{\syninclusionT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-3.75, -0.625) {};
            \node [style=none] (112) at (-3.75, 0.125) {};
            \node [style=none] (113) at (-3.75, -1.375) {};
            \node [style=none] (114) at (-0.25, -1.375) {};
            \node [style=none] (115) at (-0.25, 0.125) {};
            \node [style=none] (121) at (-0.25, -0.625) {};
            \node [{boxStyle/+}] (122) at (-2.75, -0.625) {$b_1$};
            \node [{boxOpStyle/-}] (123) at (-1.25, -0.625) {$a_1$};
            \node [style=none] (124) at (-4, 1.625) {};
            \node [style=none] (125) at (-4, -1.625) {};
            \node [style=none] (126) at (0, -1.625) {};
            \node [style=none] (127) at (0, 1.625) {};
            \node [style=none] (128) at (-4, -0.625) {};
            \node [style=none] (138) at (0, -0.625) {};
            \node [style={boxStyle/+}] (139) at (-2.75, 0.875) {$c$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (122);
            \draw [{wStyle/-}] (123) to (121.center);
            \draw [{wStyle/-}] (122) to (123);
            \draw [style={wStyle/+}] (81.center) to (128.center);
            \draw [style={wStyle/+}] (121.center) to (138.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \structuralcong
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-3.75, -0.875) {};
            \node [style=none] (112) at (-3.75, -0.125) {};
            \node [style=none] (113) at (-3.75, -1.625) {};
            \node [style=none] (114) at (-0.25, -1.625) {};
            \node [style=none] (115) at (-0.25, -0.125) {};
            \node [style=none] (121) at (-0.25, -0.875) {};
            \node [{boxStyle/+}] (122) at (-2.75, -0.875) {$b_1$};
            \node [{boxOpStyle/-}] (123) at (-1.25, -0.875) {$a_1$};
            \node [style=none] (124) at (-4, 1.875) {};
            \node [style=none] (125) at (-4, -1.875) {};
            \node [style=none] (126) at (0, -1.875) {};
            \node [style=none] (127) at (0, 1.875) {};
            \node [style=none] (128) at (-4, -0.875) {};
            \node [style=none] (138) at (0, -0.875) {};
            \node [style={boxStyle/+}] (139) at (-2.75, 0.875) {$c$};
            \node [style=none] (140) at (-3.75, 1.625) {};
            \node [style=none] (141) at (-3.75, 0.125) {};
            \node [style=none] (142) at (-0.25, 0.125) {};
            \node [style=none] (143) at (-0.25, 1.625) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{bgStyle/-}] (142.center)
                 to (141.center)
                 to (140.center)
                 to (143.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (122);
            \draw [{wStyle/-}] (123) to (121.center);
            \draw [{wStyle/-}] (122) to (123);
            \draw [style={wStyle/+}] (81.center) to (128.center);
            \draw [style={wStyle/+}] (121.center) to (138.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\eqref{ax:linStrn2}}{\syninclusionT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-3.875, -0.875) {};
            \node [style=none] (112) at (-3.875, 1.625) {};
            \node [style=none] (113) at (-3.875, -1.625) {};
            \node [style=none] (114) at (-2.125, -1.625) {};
            \node [style=none] (115) at (-2.125, 1.625) {};
            \node [{boxStyle/+}] (122) at (-3, -0.875) {$b_1$};
            \node [{boxOpStyle/-}] (123) at (-1.125, -0.875) {$a_1$};
            \node [style=none] (124) at (-4.125, 1.875) {};
            \node [style=none] (125) at (-4.125, -1.875) {};
            \node [style=none] (126) at (-0.125, -1.875) {};
            \node [style=none] (127) at (-0.125, 1.875) {};
            \node [style=none] (128) at (-4.125, -0.875) {};
            \node [style=none] (138) at (-0.125, -0.875) {};
            \node [style={boxStyle/+}] (139) at (-3, 0.875) {$c$};
            \node [style=none] (140) at (-2.125, -0.875) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (122);
            \draw [style={wStyle/+}] (122) to (140.center);
            \draw [style={wStyle/-}] (81.center) to (128.center);
            \draw [style={wStyle/-}] (140.center) to (123);
            \draw [style={wStyle/-}] (123) to (138.center);
        \end{pgfonlayer}
    \end{tikzpicture} 
    \structuralcong
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-5.125, -0.375) {};
            \node [style=none] (112) at (-5.125, 1.125) {};
            \node [style=none] (113) at (-5.125, -1.125) {};
            \node [style=none] (114) at (-1.875, -1.125) {};
            \node [style=none] (115) at (-1.875, 1.125) {};
            \node [{boxStyle/+}] (122) at (-4.25, -0.375) {$b_1$};
            \node [{boxOpStyle/-}] (123) at (-0.875, -0.375) {$a_1$};
            \node [style=none] (124) at (-5.375, 1.375) {};
            \node [style=none] (125) at (-5.375, -1.375) {};
            \node [style=none] (126) at (0.125, -1.375) {};
            \node [style=none] (127) at (0.125, 1.375) {};
            \node [style=none] (128) at (-5.375, -0.375) {};
            \node [style=none] (138) at (0.125, -0.375) {};
            \node [style={boxStyle/+}] (139) at (-2.85, 0.375) {$c$};
            \node [style=none] (140) at (-1.875, -0.375) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/+}] (122) to (140.center);
            \draw [style={wStyle/-}] (81.center) to (128.center);
            \draw [style={wStyle/-}] (140.center) to (123);
            \draw [style={wStyle/-}] (123) to (138.center);
            \draw [style={wStyle/+}] (81.center) to (122);
        \end{pgfonlayer}
    \end{tikzpicture} \\[20pt]
    &\!\!\! \stackrel{\text{Ind. hyp.}}{\syninclusionT{\T{T}}} \!\!\!&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-2.5, 0.75) {};
            \node [style=none] (113) at (-2.5, -0.75) {};
            \node [style=none] (114) at (1, -0.75) {};
            \node [style=none] (115) at (1, 0.75) {};
            \node [{boxStyle/+}] (122) at (-3.25, 0) {$b_1$};
            \node [{boxStyle/+}] (123) at (-1.5, 0) {$b_2$};
            \node [style=none] (124) at (-4, 1) {};
            \node [style=none] (125) at (-4, -1) {};
            \node [style=none] (126) at (1.25, -1) {};
            \node [style=none] (127) at (1.25, 1) {};
            \node [style=none] (128) at (-4, 0) {};
            \node [style=none] (135) at (1.25, 0) {};
            \node [{boxOpStyle/-}] (136) at (0.05, 0) {$a_2$};
            \node [{boxOpStyle/-}] (137) at (2.25, 0) {$a_1$};
            \node [style=none] (138) at (-4.25, 1.25) {};
            \node [style=none] (139) at (-4.25, -1.25) {};
            \node [style=none] (140) at (3.25, -1.25) {};
            \node [style=none] (141) at (3.25, 1.25) {};
            \node [style=none] (142) at (3.25, 0) {};
            \node [style=none] (143) at (-4.25, 0) {};
            \node [style=none] (144) at (-2.5, 0) {};
            \node [style=none] (145) at (1, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (140.center)
                 to (139.center)
                 to (138.center)
                 to (141.center)
                 to cycle;
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/-}] (135.center) to (137);
            \draw [style={wStyle/-}] (137) to (142.center);
            \draw [style={wStyle/-}] (123) to (136);
            \draw [style={wStyle/-}] (143.center) to (128.center);
            \draw [style={wStyle/+}] (128.center) to (122);
            \draw [style={wStyle/+}] (144.center) to (122);
            \draw [style={wStyle/-}] (123) to (144.center);
            \draw [style={wStyle/-}] (136) to (145.center);
            \draw [style={wStyle/+}] (145.center) to (135.center);
        \end{pgfonlayer}
    \end{tikzpicture}         
    \stackrel{\eqref{ax:leftLinDistr}}{\syninclusionT{\T{T}}}   
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-3.75, 0) {};
            \node [style=none] (112) at (-3.75, 0.75) {};
            \node [style=none] (113) at (-3.75, -0.75) {};
            \node [style=none] (114) at (-0.25, -0.75) {};
            \node [style=none] (115) at (-0.25, 0.75) {};
            \node [style=none] (121) at (-0.25, 0) {};
            \node [{boxStyle/+}] (122) at (-2.75, 0) {$b_1$};
            \node [{boxStyle/+}] (123) at (-1.25, 0) {$b_2$};
            \node [style=none] (124) at (-4, 1) {};
            \node [style=none] (125) at (-4, -1) {};
            \node [style=none] (126) at (3.25, -1) {};
            \node [style=none] (127) at (3.25, 1) {};
            \node [style=none] (128) at (-4, 0) {};
            \node [{boxOpStyle/-}] (136) at (0.75, 0) {$a_2$};
            \node [{boxOpStyle/-}] (137) at (2.25, 0) {$a_1$};
            \node [style=none] (138) at (3.25, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/-}] (128.center) to (81.center);
            \draw [style={wStyle/-}] (121.center) to (136);
            \draw [style={wStyle/-}] (136) to (137);
            \draw [style={wStyle/-}] (137) to (138.center);
            \draw [style={wStyle/+}] (123) to (121.center);
            \draw [style={wStyle/+}] (123) to (122);
            \draw [style={wStyle/+}] (122) to (81.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
\end{array}
\]
\[
\begin{array}{rcl}
    \tikzfig{cPerId} 
    &\!\!\!\!\!\!\stackrel{\eqref{ax:comPlusLaxNat}}{\syninclusionT{\T{T}}}\!\!\!\!\!\!&
    \tikzfig{cPerCperId} 
    \stackrel{\text{Ind. hyp.}}{\syninclusionT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-3.75, -0.625) {};
            \node [style=none] (112) at (-3.75, 0.125) {};
            \node [style=none] (113) at (-3.75, -1.375) {};
            \node [style=none] (114) at (-0.25, -1.375) {};
            \node [style=none] (115) at (-0.25, 0.125) {};
            \node [style=none] (121) at (-0.25, -0.625) {};
            \node [{boxStyle/+}] (122) at (-2.75, -0.625) {$b_1$};
            \node [{boxOpStyle/-}] (123) at (-1.25, -0.625) {$a_1$};
            \node [style=none] (124) at (-4, 1.625) {};
            \node [style=none] (125) at (-4, -1.625) {};
            \node [style=none] (126) at (0, -1.625) {};
            \node [style=none] (127) at (0, 1.625) {};
            \node [style=none] (128) at (-4, -0.625) {};
            \node [style=none] (138) at (0, -0.625) {};
            \node [style={boxStyle/+}] (139) at (-2.75, 0.875) {$c$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (122);
            \draw [{wStyle/-}] (123) to (121.center);
            \draw [{wStyle/-}] (122) to (123);
            \draw [style={wStyle/+}] (81.center) to (128.center);
            \draw [style={wStyle/+}] (121.center) to (138.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \structuralcong
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-3.75, -0.875) {};
            \node [style=none] (112) at (-3.75, -0.125) {};
            \node [style=none] (113) at (-3.75, -1.625) {};
            \node [style=none] (114) at (-0.25, -1.625) {};
            \node [style=none] (115) at (-0.25, -0.125) {};
            \node [style=none] (121) at (-0.25, -0.875) {};
            \node [{boxStyle/+}] (122) at (-2.75, -0.875) {$b_1$};
            \node [{boxOpStyle/-}] (123) at (-1.25, -0.875) {$a_1$};
            \node [style=none] (124) at (-4, 1.875) {};
            \node [style=none] (125) at (-4, -1.875) {};
            \node [style=none] (126) at (0, -1.875) {};
            \node [style=none] (127) at (0, 1.875) {};
            \node [style=none] (128) at (-4, -0.875) {};
            \node [style=none] (138) at (0, -0.875) {};
            \node [style={boxStyle/+}] (139) at (-2.75, 0.875) {$c$};
            \node [style=none] (140) at (-3.75, 1.625) {};
            \node [style=none] (141) at (-3.75, 0.125) {};
            \node [style=none] (142) at (-0.25, 0.125) {};
            \node [style=none] (143) at (-0.25, 1.625) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{bgStyle/-}] (142.center)
                 to (141.center)
                 to (140.center)
                 to (143.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (122);
            \draw [{wStyle/-}] (123) to (121.center);
            \draw [{wStyle/-}] (122) to (123);
            \draw [style={wStyle/+}] (81.center) to (128.center);
            \draw [style={wStyle/+}] (121.center) to (138.center);
        \end{pgfonlayer}
    \end{tikzpicture} \\[20pt]
    &\!\!\!\!\!\!\stackrel{\eqref{ax:linStrn2}}{\syninclusionT{\T{T}}}\!\!\!\!\!\!&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-3.875, -0.875) {};
            \node [style=none] (112) at (-3.875, 1.625) {};
            \node [style=none] (113) at (-3.875, -1.625) {};
            \node [style=none] (114) at (-2.125, -1.625) {};
            \node [style=none] (115) at (-2.125, 1.625) {};
            \node [{boxStyle/+}] (122) at (-3, -0.875) {$b_1$};
            \node [{boxOpStyle/-}] (123) at (-1.125, -0.875) {$a_1$};
            \node [style=none] (124) at (-4.125, 1.875) {};
            \node [style=none] (125) at (-4.125, -1.875) {};
            \node [style=none] (126) at (-0.125, -1.875) {};
            \node [style=none] (127) at (-0.125, 1.875) {};
            \node [style=none] (128) at (-4.125, -0.875) {};
            \node [style=none] (138) at (-0.125, -0.875) {};
            \node [style={boxStyle/+}] (139) at (-3, 0.875) {$c$};
            \node [style=none] (140) at (-2.125, -0.875) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (122);
            \draw [style={wStyle/+}] (122) to (140.center);
            \draw [style={wStyle/-}] (81.center) to (128.center);
            \draw [style={wStyle/-}] (140.center) to (123);
            \draw [style={wStyle/-}] (123) to (138.center);
        \end{pgfonlayer}
    \end{tikzpicture} 
    \structuralcong
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-5.125, -0.375) {};
            \node [style=none] (112) at (-5.125, 1.125) {};
            \node [style=none] (113) at (-5.125, -1.125) {};
            \node [style=none] (114) at (-1.875, -1.125) {};
            \node [style=none] (115) at (-1.875, 1.125) {};
            \node [{boxStyle/+}] (122) at (-4.25, -0.375) {$b_1$};
            \node [{boxOpStyle/-}] (123) at (-0.875, -0.375) {$a_1$};
            \node [style=none] (124) at (-5.375, 1.375) {};
            \node [style=none] (125) at (-5.375, -1.375) {};
            \node [style=none] (126) at (0.125, -1.375) {};
            \node [style=none] (127) at (0.125, 1.375) {};
            \node [style=none] (128) at (-5.375, -0.375) {};
            \node [style=none] (138) at (0.125, -0.375) {};
            \node [style={boxStyle/+}] (139) at (-2.85, 0.375) {$c$};
            \node [style=none] (140) at (-1.875, -0.375) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/+}] (122) to (140.center);
            \draw [style={wStyle/-}] (81.center) to (128.center);
            \draw [style={wStyle/-}] (140.center) to (123);
            \draw [style={wStyle/-}] (123) to (138.center);
            \draw [style={wStyle/+}] (81.center) to (122);
        \end{pgfonlayer}
    \end{tikzpicture} \\[20pt]
    &\!\!\!\!\!\! \stackrel{\text{Ind. hyp.}}{\syninclusionT{\T{T}}} \!\!\!\!\!\!&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-2.5, 0.75) {};
            \node [style=none] (113) at (-2.5, -0.75) {};
            \node [style=none] (114) at (1, -0.75) {};
            \node [style=none] (115) at (1, 0.75) {};
            \node [{boxStyle/+}] (122) at (-3.25, 0) {$b_1$};
            \node [{boxStyle/+}] (123) at (-1.5, 0) {$b_2$};
            \node [style=none] (124) at (-4, 1) {};
            \node [style=none] (125) at (-4, -1) {};
            \node [style=none] (126) at (1.25, -1) {};
            \node [style=none] (127) at (1.25, 1) {};
            \node [style=none] (128) at (-4, 0) {};
            \node [style=none] (135) at (1.25, 0) {};
            \node [{boxOpStyle/-}] (136) at (0.05, 0) {$a_2$};
            \node [{boxOpStyle/-}] (137) at (2.25, 0) {$a_1$};
            \node [style=none] (138) at (-4.25, 1.25) {};
            \node [style=none] (139) at (-4.25, -1.25) {};
            \node [style=none] (140) at (3.25, -1.25) {};
            \node [style=none] (141) at (3.25, 1.25) {};
            \node [style=none] (142) at (3.25, 0) {};
            \node [style=none] (143) at (-4.25, 0) {};
            \node [style=none] (144) at (-2.5, 0) {};
            \node [style=none] (145) at (1, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (140.center)
                 to (139.center)
                 to (138.center)
                 to (141.center)
                 to cycle;
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/-}] (135.center) to (137);
            \draw [style={wStyle/-}] (137) to (142.center);
            \draw [style={wStyle/-}] (123) to (136);
            \draw [style={wStyle/-}] (143.center) to (128.center);
            \draw [style={wStyle/+}] (128.center) to (122);
            \draw [style={wStyle/+}] (144.center) to (122);
            \draw [style={wStyle/-}] (123) to (144.center);
            \draw [style={wStyle/-}] (136) to (145.center);
            \draw [style={wStyle/+}] (145.center) to (135.center);
        \end{pgfonlayer}
    \end{tikzpicture}         
    \stackrel{\eqref{ax:leftLinDistr}}{\syninclusionT{\T{T}}}   
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-3.75, 0) {};
            \node [style=none] (112) at (-3.75, 0.75) {};
            \node [style=none] (113) at (-3.75, -0.75) {};
            \node [style=none] (114) at (-0.25, -0.75) {};
            \node [style=none] (115) at (-0.25, 0.75) {};
            \node [style=none] (121) at (-0.25, 0) {};
            \node [{boxStyle/+}] (122) at (-2.75, 0) {$b_1$};
            \node [{boxStyle/+}] (123) at (-1.25, 0) {$b_2$};
            \node [style=none] (124) at (-4, 1) {};
            \node [style=none] (125) at (-4, -1) {};
            \node [style=none] (126) at (3.25, -1) {};
            \node [style=none] (127) at (3.25, 1) {};
            \node [style=none] (128) at (-4, 0) {};
            \node [{boxOpStyle/-}] (136) at (0.75, 0) {$a_2$};
            \node [{boxOpStyle/-}] (137) at (2.25, 0) {$a_1$};
            \node [style=none] (138) at (3.25, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/-}] (128.center) to (81.center);
            \draw [style={wStyle/-}] (121.center) to (136);
            \draw [style={wStyle/-}] (136) to (137);
            \draw [style={wStyle/-}] (137) to (138.center);
            \draw [style={wStyle/+}] (123) to (121.center);
            \draw [style={wStyle/+}] (123) to (122);
            \draw [style={wStyle/+}] (122) to (81.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
\end{array}
\]
% {\allowdisplaybreaks
% \begin{align*}
%     &\scalebox{0.8}{\tikzfig{cPerId}}
%     \!\!\stackrel{\eqref{ax:comPlusLaxNat}}{\syninclusionT{\T{T}}}
%     \scalebox{0.8}{\tikzfig{cPerCperId}}
%     \!\!\stackrel{\text{Ind. hyp.}}{\syninclusionT{\T{T}}}
%     \scalebox{0.8}{\begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-3.75, -0.625) {};
%             \node [style=none] (112) at (-3.75, 0.125) {};
%             \node [style=none] (113) at (-3.75, -1.375) {};
%             \node [style=none] (114) at (-0.25, -1.375) {};
%             \node [style=none] (115) at (-0.25, 0.125) {};
%             \node [style=none] (121) at (-0.25, -0.625) {};
%             \node [{boxStyle/+}] (122) at (-2.75, -0.625) {$b_1$};
%             \node [{boxOpStyle/-}] (123) at (-1.25, -0.625) {$a_1$};
%             \node [style=none] (124) at (-4, 1.625) {};
%             \node [style=none] (125) at (-4, -1.625) {};
%             \node [style=none] (126) at (0, -1.625) {};
%             \node [style=none] (127) at (0, 1.625) {};
%             \node [style=none] (128) at (-4, -0.625) {};
%             \node [style=none] (138) at (0, -0.625) {};
%             \node [style={boxStyle/+}] (139) at (-2.75, 0.875) {$c$};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (126.center)
%                  to (125.center)
%                  to (124.center)
%                  to (127.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/-}] (81.center) to (122);
%             \draw [{wStyle/-}] (123) to (121.center);
%             \draw [{wStyle/-}] (122) to (123);
%             \draw [style={wStyle/+}] (81.center) to (128.center);
%             \draw [style={wStyle/+}] (121.center) to (138.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}}    
%     \structuralcong
%     \scalebox{0.8}{\begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-3.75, -0.875) {};
%             \node [style=none] (112) at (-3.75, -0.125) {};
%             \node [style=none] (113) at (-3.75, -1.625) {};
%             \node [style=none] (114) at (-0.25, -1.625) {};
%             \node [style=none] (115) at (-0.25, -0.125) {};
%             \node [style=none] (121) at (-0.25, -0.875) {};
%             \node [{boxStyle/+}] (122) at (-2.75, -0.875) {$b_1$};
%             \node [{boxOpStyle/-}] (123) at (-1.25, -0.875) {$a_1$};
%             \node [style=none] (124) at (-4, 1.875) {};
%             \node [style=none] (125) at (-4, -1.875) {};
%             \node [style=none] (126) at (0, -1.875) {};
%             \node [style=none] (127) at (0, 1.875) {};
%             \node [style=none] (128) at (-4, -0.875) {};
%             \node [style=none] (138) at (0, -0.875) {};
%             \node [style={boxStyle/+}] (139) at (-2.75, 0.875) {$c$};
%             \node [style=none] (140) at (-3.75, 1.625) {};
%             \node [style=none] (141) at (-3.75, 0.125) {};
%             \node [style=none] (142) at (-0.25, 0.125) {};
%             \node [style=none] (143) at (-0.25, 1.625) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (126.center)
%                  to (125.center)
%                  to (124.center)
%                  to (127.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (142.center)
%                  to (141.center)
%                  to (140.center)
%                  to (143.center)
%                  to cycle;
%             \draw [{wStyle/-}] (81.center) to (122);
%             \draw [{wStyle/-}] (123) to (121.center);
%             \draw [{wStyle/-}] (122) to (123);
%             \draw [style={wStyle/+}] (81.center) to (128.center);
%             \draw [style={wStyle/+}] (121.center) to (138.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}}
%     \stackrel{\eqref{ax:linStrn2}}{\syninclusionT{\T{T}}}
%     \scalebox{0.8}{\begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-3.875, -0.875) {};
%             \node [style=none] (112) at (-3.875, 1.625) {};
%             \node [style=none] (113) at (-3.875, -1.625) {};
%             \node [style=none] (114) at (-2.125, -1.625) {};
%             \node [style=none] (115) at (-2.125, 1.625) {};
%             \node [{boxStyle/+}] (122) at (-3, -0.875) {$b_1$};
%             \node [{boxOpStyle/-}] (123) at (-1.125, -0.875) {$a_1$};
%             \node [style=none] (124) at (-4.125, 1.875) {};
%             \node [style=none] (125) at (-4.125, -1.875) {};
%             \node [style=none] (126) at (-0.125, -1.875) {};
%             \node [style=none] (127) at (-0.125, 1.875) {};
%             \node [style=none] (128) at (-4.125, -0.875) {};
%             \node [style=none] (138) at (-0.125, -0.875) {};
%             \node [style={boxStyle/+}] (139) at (-3, 0.875) {$c$};
%             \node [style=none] (140) at (-2.125, -0.875) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (126.center)
%                  to (125.center)
%                  to (124.center)
%                  to (127.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/-}] (81.center) to (122);
%             \draw [style={wStyle/+}] (122) to (140.center);
%             \draw [style={wStyle/-}] (81.center) to (128.center);
%             \draw [style={wStyle/-}] (140.center) to (123);
%             \draw [style={wStyle/-}] (123) to (138.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}}
%     \\ 
%     \;\structuralcong
%     &\scalebox{0.8}{\begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-5.125, -0.375) {};
%             \node [style=none] (112) at (-5.125, 1.125) {};
%             \node [style=none] (113) at (-5.125, -1.125) {};
%             \node [style=none] (114) at (-1.875, -1.125) {};
%             \node [style=none] (115) at (-1.875, 1.125) {};
%             \node [{boxStyle/+}] (122) at (-4.25, -0.375) {$b_1$};
%             \node [{boxOpStyle/-}] (123) at (-0.875, -0.375) {$a_1$};
%             \node [style=none] (124) at (-5.375, 1.375) {};
%             \node [style=none] (125) at (-5.375, -1.375) {};
%             \node [style=none] (126) at (0.125, -1.375) {};
%             \node [style=none] (127) at (0.125, 1.375) {};
%             \node [style=none] (128) at (-5.375, -0.375) {};
%             \node [style=none] (138) at (0.125, -0.375) {};
%             \node [style={boxStyle/+}] (139) at (-2.85, 0.375) {$c$};
%             \node [style=none] (140) at (-1.875, -0.375) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (126.center)
%                  to (125.center)
%                  to (124.center)
%                  to (127.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (122) to (140.center);
%             \draw [style={wStyle/-}] (81.center) to (128.center);
%             \draw [style={wStyle/-}] (140.center) to (123);
%             \draw [style={wStyle/-}] (123) to (138.center);
%             \draw [style={wStyle/+}] (81.center) to (122);
%         \end{pgfonlayer}
%     \end{tikzpicture}}
%     \stackrel{\text{Ind. hyp.}}{\syninclusionT{\T{T}}}
%     \scalebox{0.8}{\begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-2.5, 0.75) {};
%             \node [style=none] (113) at (-2.5, -0.75) {};
%             \node [style=none] (114) at (1, -0.75) {};
%             \node [style=none] (115) at (1, 0.75) {};
%             \node [{boxStyle/+}] (122) at (-3.25, 0) {$b_1$};
%             \node [{boxStyle/+}] (123) at (-1.5, 0) {$b_2$};
%             \node [style=none] (124) at (-4, 1) {};
%             \node [style=none] (125) at (-4, -1) {};
%             \node [style=none] (126) at (1.25, -1) {};
%             \node [style=none] (127) at (1.25, 1) {};
%             \node [style=none] (128) at (-4, 0) {};
%             \node [style=none] (135) at (1.25, 0) {};
%             \node [{boxOpStyle/-}] (136) at (0.05, 0) {$a_2$};
%             \node [{boxOpStyle/-}] (137) at (2.25, 0) {$a_1$};
%             \node [style=none] (138) at (-4.25, 1.25) {};
%             \node [style=none] (139) at (-4.25, -1.25) {};
%             \node [style=none] (140) at (3.25, -1.25) {};
%             \node [style=none] (141) at (3.25, 1.25) {};
%             \node [style=none] (142) at (3.25, 0) {};
%             \node [style=none] (143) at (-4.25, 0) {};
%             \node [style=none] (144) at (-2.5, 0) {};
%             \node [style=none] (145) at (1, 0) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (140.center)
%                  to (139.center)
%                  to (138.center)
%                  to (141.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (126.center)
%                  to (125.center)
%                  to (124.center)
%                  to (127.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [style={wStyle/-}] (135.center) to (137);
%             \draw [style={wStyle/-}] (137) to (142.center);
%             \draw [style={wStyle/-}] (123) to (136);
%             \draw [style={wStyle/-}] (143.center) to (128.center);
%             \draw [style={wStyle/+}] (128.center) to (122);
%             \draw [style={wStyle/+}] (144.center) to (122);
%             \draw [style={wStyle/-}] (123) to (144.center);
%             \draw [style={wStyle/-}] (136) to (145.center);
%             \draw [style={wStyle/+}] (145.center) to (135.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}}         
%     \stackrel{\eqref{ax:leftLinDistr}}{\syninclusionT{\T{T}}}   
%     \scalebox{0.8}{\begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-3.75, 0) {};
%             \node [style=none] (112) at (-3.75, 0.75) {};
%             \node [style=none] (113) at (-3.75, -0.75) {};
%             \node [style=none] (114) at (-0.25, -0.75) {};
%             \node [style=none] (115) at (-0.25, 0.75) {};
%             \node [style=none] (121) at (-0.25, 0) {};
%             \node [{boxStyle/+}] (122) at (-2.75, 0) {$b_1$};
%             \node [{boxStyle/+}] (123) at (-1.25, 0) {$b_2$};
%             \node [style=none] (124) at (-4, 1) {};
%             \node [style=none] (125) at (-4, -1) {};
%             \node [style=none] (126) at (3.25, -1) {};
%             \node [style=none] (127) at (3.25, 1) {};
%             \node [style=none] (128) at (-4, 0) {};
%             \node [{boxOpStyle/-}] (136) at (0.75, 0) {$a_2$};
%             \node [{boxOpStyle/-}] (137) at (2.25, 0) {$a_1$};
%             \node [style=none] (138) at (3.25, 0) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (126.center)
%                  to (125.center)
%                  to (124.center)
%                  to (127.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [style={wStyle/-}] (128.center) to (81.center);
%             \draw [style={wStyle/-}] (121.center) to (136);
%             \draw [style={wStyle/-}] (136) to (137);
%             \draw [style={wStyle/-}] (137) to (138.center);
%             \draw [style={wStyle/+}] (123) to (121.center);
%             \draw [style={wStyle/+}] (123) to (122);
%             \draw [style={wStyle/+}] (122) to (81.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}}    
% \end{align*}
% }

==> tikz/proofs/deductionTheorem/seqPlusMain.tex <==
{\allowdisplaybreaks
\begin{align*}
    &\scalebox{0.8}{\tikzfig{cPerId}}
    \!\!\stackrel{\eqref{ax:comPlusLaxNat}}{\syninclusionT{\T{T}}}
    \scalebox{0.8}{\tikzfig{cPerCperId}}
    \!\!\stackrel{\text{Ind. hyp.}}{\syninclusionT{\T{T}}}
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-3.75, -0.625) {};
            \node [style=none] (112) at (-3.75, 0.125) {};
            \node [style=none] (113) at (-3.75, -1.375) {};
            \node [style=none] (114) at (-0.25, -1.375) {};
            \node [style=none] (115) at (-0.25, 0.125) {};
            \node [style=none] (121) at (-0.25, -0.625) {};
            \node [{boxStyle/+}] (122) at (-2.75, -0.625) {$b_1$};
            \node [{boxOpStyle/-}] (123) at (-1.25, -0.625) {$a_1$};
            \node [style=none] (124) at (-4, 1.625) {};
            \node [style=none] (125) at (-4, -1.625) {};
            \node [style=none] (126) at (0, -1.625) {};
            \node [style=none] (127) at (0, 1.625) {};
            \node [style=none] (128) at (-4, -0.625) {};
            \node [style=none] (138) at (0, -0.625) {};
            \node [style={boxStyle/+}] (139) at (-2.75, 0.875) {$c$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (122);
            \draw [{wStyle/-}] (123) to (121.center);
            \draw [{wStyle/-}] (122) to (123);
            \draw [style={wStyle/+}] (81.center) to (128.center);
            \draw [style={wStyle/+}] (121.center) to (138.center);
        \end{pgfonlayer}
    \end{tikzpicture}}    
    \structuralcong
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-3.75, -0.875) {};
            \node [style=none] (112) at (-3.75, -0.125) {};
            \node [style=none] (113) at (-3.75, -1.625) {};
            \node [style=none] (114) at (-0.25, -1.625) {};
            \node [style=none] (115) at (-0.25, -0.125) {};
            \node [style=none] (121) at (-0.25, -0.875) {};
            \node [{boxStyle/+}] (122) at (-2.75, -0.875) {$b_1$};
            \node [{boxOpStyle/-}] (123) at (-1.25, -0.875) {$a_1$};
            \node [style=none] (124) at (-4, 1.875) {};
            \node [style=none] (125) at (-4, -1.875) {};
            \node [style=none] (126) at (0, -1.875) {};
            \node [style=none] (127) at (0, 1.875) {};
            \node [style=none] (128) at (-4, -0.875) {};
            \node [style=none] (138) at (0, -0.875) {};
            \node [style={boxStyle/+}] (139) at (-2.75, 0.875) {$c$};
            \node [style=none] (140) at (-3.75, 1.625) {};
            \node [style=none] (141) at (-3.75, 0.125) {};
            \node [style=none] (142) at (-0.25, 0.125) {};
            \node [style=none] (143) at (-0.25, 1.625) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{bgStyle/-}] (142.center)
                 to (141.center)
                 to (140.center)
                 to (143.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (122);
            \draw [{wStyle/-}] (123) to (121.center);
            \draw [{wStyle/-}] (122) to (123);
            \draw [style={wStyle/+}] (81.center) to (128.center);
            \draw [style={wStyle/+}] (121.center) to (138.center);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \stackrel{\eqref{ax:linStrn2}}{\syninclusionT{\T{T}}}
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-3.875, -0.875) {};
            \node [style=none] (112) at (-3.875, 1.625) {};
            \node [style=none] (113) at (-3.875, -1.625) {};
            \node [style=none] (114) at (-2.125, -1.625) {};
            \node [style=none] (115) at (-2.125, 1.625) {};
            \node [{boxStyle/+}] (122) at (-3, -0.875) {$b_1$};
            \node [{boxOpStyle/-}] (123) at (-1.125, -0.875) {$a_1$};
            \node [style=none] (124) at (-4.125, 1.875) {};
            \node [style=none] (125) at (-4.125, -1.875) {};
            \node [style=none] (126) at (-0.125, -1.875) {};
            \node [style=none] (127) at (-0.125, 1.875) {};
            \node [style=none] (128) at (-4.125, -0.875) {};
            \node [style=none] (138) at (-0.125, -0.875) {};
            \node [style={boxStyle/+}] (139) at (-3, 0.875) {$c$};
            \node [style=none] (140) at (-2.125, -0.875) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}] (81.center) to (122);
            \draw [style={wStyle/+}] (122) to (140.center);
            \draw [style={wStyle/-}] (81.center) to (128.center);
            \draw [style={wStyle/-}] (140.center) to (123);
            \draw [style={wStyle/-}] (123) to (138.center);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \structuralcong
    \\
    &\scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-5.125, -0.375) {};
            \node [style=none] (112) at (-5.125, 1.125) {};
            \node [style=none] (113) at (-5.125, -1.125) {};
            \node [style=none] (114) at (-2.375, -1.125) {};
            \node [style=none] (115) at (-2.375, 1.125) {};
            \node [{boxStyle/+}] (122) at (-4.25, -0.375) {$b_1$};
            \node [{boxOpStyle/-}] (123) at (-1.625, -0.375) {$a_1$};
            \node [style=none] (124) at (-5.375, 1.375) {};
            \node [style=none] (125) at (-5.375, -1.375) {};
            \node [style=none] (126) at (-0.875, -1.375) {};
            \node [style=none] (127) at (-0.875, 1.375) {};
            \node [style=none] (128) at (-5.375, -0.375) {};
            \node [style=none] (138) at (-0.875, -0.375) {};
            \node [style={boxStyle/+}] (139) at (-3.1, 0.375) {$c$};
            \node [style=none] (140) at (-2.375, -0.375) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/+}] (122) to (140.center);
            \draw [style={wStyle/-}] (81.center) to (128.center);
            \draw [style={wStyle/-}] (140.center) to (123);
            \draw [style={wStyle/-}] (123) to (138.center);
            \draw [style={wStyle/+}] (81.center) to (122);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \stackrel{\text{Ind. hyp.}}{\syninclusionT{\T{T}}}
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-2.25, 0.75) {};
            \node [style=none] (113) at (-2.25, -0.75) {};
            \node [style=none] (114) at (0.5, -0.75) {};
            \node [style=none] (115) at (0.5, 0.75) {};
            \node [{boxStyle/+}] (122) at (-3, 0) {$b_1$};
            \node [{boxStyle/+}] (123) at (-1.5, 0) {$b_2$};
            \node [style=none] (124) at (-3.75, 1) {};
            \node [style=none] (125) at (-3.75, -1) {};
            \node [style=none] (126) at (0.75, -1) {};
            \node [style=none] (127) at (0.75, 1) {};
            \node [style=none] (128) at (-3.75, 0) {};
            \node [style=none] (135) at (0.75, 0) {};
            \node [{boxOpStyle/-}] (136) at (-0.2, 0) {$a_2$};
            \node [{boxOpStyle/-}] (137) at (1.5, 0) {$a_1$};
            \node [style=none] (138) at (-4, 1.25) {};
            \node [style=none] (139) at (-4, -1.25) {};
            \node [style=none] (140) at (2.25, -1.25) {};
            \node [style=none] (141) at (2.25, 1.25) {};
            \node [style=none] (142) at (2.25, 0) {};
            \node [style=none] (143) at (-4, 0) {};
            \node [style=none] (144) at (-2.25, 0) {};
            \node [style=none] (145) at (0.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (140.center)
                 to (139.center)
                 to (138.center)
                 to (141.center)
                 to cycle;
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/-}] (135.center) to (137);
            \draw [style={wStyle/-}] (137) to (142.center);
            \draw [style={wStyle/-}] (123) to (136);
            \draw [style={wStyle/-}] (143.center) to (128.center);
            \draw [style={wStyle/+}] (128.center) to (122);
            \draw [style={wStyle/+}] (144.center) to (122);
            \draw [style={wStyle/-}] (123) to (144.center);
            \draw [style={wStyle/-}] (136) to (145.center);
            \draw [style={wStyle/+}] (145.center) to (135.center);
        \end{pgfonlayer}
    \end{tikzpicture}}         
    \stackrel{\eqref{ax:leftLinDistr}}{\syninclusionT{\T{T}}}   
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-3.75, 0) {};
            \node [style=none] (112) at (-3.75, 0.75) {};
            \node [style=none] (113) at (-3.75, -0.75) {};
            \node [style=none] (114) at (-0.25, -0.75) {};
            \node [style=none] (115) at (-0.25, 0.75) {};
            \node [style=none] (121) at (-0.25, 0) {};
            \node [{boxStyle/+}] (122) at (-2.75, 0) {$b_1$};
            \node [{boxStyle/+}] (123) at (-1.25, 0) {$b_2$};
            \node [style=none] (124) at (-4, 1) {};
            \node [style=none] (125) at (-4, -1) {};
            \node [style=none] (126) at (3.25, -1) {};
            \node [style=none] (127) at (3.25, 1) {};
            \node [style=none] (128) at (-4, 0) {};
            \node [{boxOpStyle/-}] (136) at (0.75, 0) {$a_2$};
            \node [{boxOpStyle/-}] (137) at (2.25, 0) {$a_1$};
            \node [style=none] (138) at (3.25, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/-}] (128.center) to (81.center);
            \draw [style={wStyle/-}] (121.center) to (136);
            \draw [style={wStyle/-}] (136) to (137);
            \draw [style={wStyle/-}] (137) to (138.center);
            \draw [style={wStyle/+}] (123) to (121.center);
            \draw [style={wStyle/+}] (123) to (122);
            \draw [style={wStyle/+}] (122) to (81.center);
        \end{pgfonlayer}
    \end{tikzpicture}}\qedhere    
\end{align*}
}

==> tikz/proofs/deductionTheorem/tensorMinus.tex <==
\[
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.75, 0) {};
            \node [style=none] (112) at (-0.75, 1.25) {};
            \node [style=none] (113) at (-0.75, -1) {};
            \node [style=none] (114) at (0.75, -1) {};
            \node [style=none] (115) at (0.75, 1.25) {};
            \node [style=none] (121) at (0.75, 0) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0, 0.65) {$c$};
            \node [style=none] (123) at (-0.75, -0.5) {};
            \node [style=none] (124) at (0.75, -0.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}] (81.center) to (121.center);
            \draw [{wStyle/+}] (123.center) to (124.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\eqref{ax:comPlusLaxNat}}{\syninclusionT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.75, -0.675) {};
            \node [style=none] (112) at (-0.75, 1.575) {};
            \node [style=none] (113) at (-0.75, -1.675) {};
            \node [style=none] (114) at (0.75, -1.675) {};
            \node [style=none] (115) at (0.75, 1.575) {};
            \node [style=none] (121) at (0.75, -0.675) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0, -0.025) {$c$};
            \node [style=none] (123) at (-0.75, -1.175) {};
            \node [style=none] (124) at (0.75, -1.175) {};
            \node [style={boxStyle/+}, scale=0.8] (125) at (0, 0.975) {$c$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}] (81.center) to (121.center);
            \draw [{wStyle/+}] (123.center) to (124.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \structuralcong
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.75, 0.325) {};
            \node [style=none] (112) at (-0.75, 1.575) {};
            \node [style=none] (113) at (-0.75, -1.675) {};
            \node [style=none] (114) at (0.75, -1.675) {};
            \node [style=none] (115) at (0.75, 1.575) {};
            \node [style=none] (121) at (0.75, 0.325) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0, -0.525) {$c$};
            \node [style=none] (123) at (-0.75, -1.175) {};
            \node [style=none] (124) at (0.75, -1.175) {};
            \node [style={boxStyle/+}, scale=0.8] (125) at (0, 0.975) {$c$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}] (81.center) to (121.center);
            \draw [{wStyle/+}] (123.center) to (124.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\text{Ind. hyp.}}{\synequivalenceT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1.75, 0.875) {};
            \node [style=none] (112) at (-1.75, 1.625) {};
            \node [style=none] (113) at (-1.75, 0.125) {};
            \node [style=none] (114) at (1.75, 0.125) {};
            \node [style=none] (115) at (1.75, 1.625) {};
            \node [style=none] (121) at (1.75, 0.875) {};
            \node [{boxStyle/+}] (122) at (-0.75, 0.875) {$b_1$};
            \node [{boxOpStyle/-}] (123) at (0.75, 0.875) {${a_1}$};
            \node [style=none] (124) at (-2, 1.875) {};
            \node [style=none] (125) at (-2, -1.875) {};
            \node [style=none] (126) at (2, -1.875) {};
            \node [style=none] (127) at (2, 1.875) {};
            \node [style=none] (131) at (-1.75, -0.125) {};
            \node [style=none] (132) at (-1.75, -1.625) {};
            \node [style=none] (133) at (1.75, -1.625) {};
            \node [style=none] (134) at (1.75, -0.125) {};
            \node [style=none] (135) at (1.75, -0.875) {};
            \node [{boxStyle/+}] (136) at (-0.75, -0.875) {$b_2$};
            \node [{boxOpStyle/-}] (137) at (0.75, -0.875) {${a_2}$};
            \node [style=none] (138) at (2, -0.875) {};
            \node [style=none] (139) at (2, 0.875) {};
            \node [style=none] (140) at (-2, -0.875) {};
            \node [style=none] (141) at (-2, 0.875) {};
            \node [style=none] (142) at (-1.75, -0.875) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (122);
            \draw [{wStyle/-}] (123) to (121.center);
            \draw [{wStyle/-}] (122) to (123);
            \draw [{bgStyle/-}] (133.center)
                 to (132.center)
                 to (131.center)
                 to (134.center)
                 to cycle;
            \draw [{wStyle/-}] (137) to (135.center);
            \draw [{wStyle/-}] (136) to (137);
            \draw [style={wStyle/+}] (138.center) to (135.center);
            \draw [style={wStyle/+}] (141.center) to (81.center);
            \draw [style={wStyle/+}] (121.center) to (139.center);
            \draw [style={wStyle/+}] (140.center) to (142.center);
            \draw [style={wStyle/-}] (142.center) to (136);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\eqref{ax:linStrn2}}{\syninclusionT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (2.625, 0.875) {};
            \node [{boxOpStyle/-}] (122) at (1.75, 0.875) {${a_1}$};
            \node [{boxStyle/+}] (123) at (-0.125, 0.875) {$b_1$};
            \node [style=none] (124) at (2.875, 1.875) {};
            \node [style=none] (125) at (2.875, -1.875) {};
            \node [style=none] (126) at (-1.125, -1.875) {};
            \node [style=none] (127) at (-1.125, 1.875) {};
            \node [style=none] (131) at (2.625, 1.625) {};
            \node [style=none] (132) at (2.625, -1.625) {};
            \node [style=none] (133) at (0.875, -1.625) {};
            \node [style=none] (134) at (0.875, 1.625) {};
            \node [{boxOpStyle/-}] (136) at (1.75, -0.875) {${a_2}$};
            \node [{boxStyle/+}] (137) at (-0.125, -0.875) {$b_2$};
            \node [style=none] (138) at (-1.125, -0.875) {};
            \node [style=none] (139) at (-1.125, 0.875) {};
            \node [style=none] (140) at (2.875, -0.875) {};
            \node [style=none] (141) at (2.875, 0.875) {};
            \node [style=none] (142) at (2.625, -0.875) {};
            \node [style=none] (143) at (0.875, 0.875) {};
            \node [style=none] (144) at (0.875, -0.875) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/+}] (133.center)
                 to (132.center)
                 to (131.center)
                 to (134.center)
                 to cycle;
            \draw [style={wStyle/+}] (81.center) to (122);
            \draw [style={wStyle/+}] (122) to (143.center);
            \draw [style={wStyle/+}] (144.center) to (136);
            \draw [style={wStyle/+}] (136) to (142.center);
            \draw [style={wStyle/-}] (144.center) to (137);
            \draw [style={wStyle/-}] (137) to (138.center);
            \draw [style={wStyle/-}] (123) to (139.center);
            \draw [style={wStyle/-}] (123) to (143.center);
            \draw [style={wStyle/-}] (81.center) to (141.center);
            \draw [style={wStyle/-}] (140.center) to (142.center);
        \end{pgfonlayer}
    \end{tikzpicture}      
\]

==> tikz/proofs/deductionTheorem/tensorPlus.tex <==
\[
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.75, 0) {};
            \node [style=none] (112) at (-0.75, 1.25) {};
            \node [style=none] (113) at (-0.75, -1) {};
            \node [style=none] (114) at (0.75, -1) {};
            \node [style=none] (115) at (0.75, 1.25) {};
            \node [style=none] (121) at (0.75, 0) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0, 0.65) {$c$};
            \node [style=none] (123) at (-0.75, -0.5) {};
            \node [style=none] (124) at (0.75, -0.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}] (81.center) to (121.center);
            \draw [{wStyle/+}] (123.center) to (124.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\eqref{ax:comPlusLaxNat}}{\syninclusionT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.75, -0.675) {};
            \node [style=none] (112) at (-0.75, 1.575) {};
            \node [style=none] (113) at (-0.75, -1.675) {};
            \node [style=none] (114) at (0.75, -1.675) {};
            \node [style=none] (115) at (0.75, 1.575) {};
            \node [style=none] (121) at (0.75, -0.675) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0, -0.025) {$c$};
            \node [style=none] (123) at (-0.75, -1.175) {};
            \node [style=none] (124) at (0.75, -1.175) {};
            \node [style={boxStyle/+}, scale=0.8] (125) at (0, 0.975) {$c$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}] (81.center) to (121.center);
            \draw [{wStyle/+}] (123.center) to (124.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \structuralcong
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.75, 0.325) {};
            \node [style=none] (112) at (-0.75, 1.575) {};
            \node [style=none] (113) at (-0.75, -1.675) {};
            \node [style=none] (114) at (0.75, -1.675) {};
            \node [style=none] (115) at (0.75, 1.575) {};
            \node [style=none] (121) at (0.75, 0.325) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0, -0.525) {$c$};
            \node [style=none] (123) at (-0.75, -1.175) {};
            \node [style=none] (124) at (0.75, -1.175) {};
            \node [style={boxStyle/+}, scale=0.8] (125) at (0, 0.975) {$c$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}] (81.center) to (121.center);
            \draw [{wStyle/+}] (123.center) to (124.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\text{Ind. hyp.}}{\synequivalenceT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1.75, 0.875) {};
            \node [style=none] (112) at (-1.75, 1.625) {};
            \node [style=none] (113) at (-1.75, 0.125) {};
            \node [style=none] (114) at (1.75, 0.125) {};
            \node [style=none] (115) at (1.75, 1.625) {};
            \node [style=none] (121) at (1.75, 0.875) {};
            \node [{boxStyle/+}] (122) at (-0.75, 0.875) {$b_1$};
            \node [{boxOpStyle/-}] (123) at (0.75, 0.875) {${a_1}$};
            \node [style=none] (124) at (-2, 1.875) {};
            \node [style=none] (125) at (-2, -1.875) {};
            \node [style=none] (126) at (2, -1.875) {};
            \node [style=none] (127) at (2, 1.875) {};
            \node [style=none] (131) at (-1.75, -0.125) {};
            \node [style=none] (132) at (-1.75, -1.625) {};
            \node [style=none] (133) at (1.75, -1.625) {};
            \node [style=none] (134) at (1.75, -0.125) {};
            \node [style=none] (135) at (1.75, -0.875) {};
            \node [{boxStyle/+}] (136) at (-0.75, -0.875) {$b_2$};
            \node [{boxOpStyle/-}] (137) at (0.75, -0.875) {${a_2}$};
            \node [style=none] (138) at (2, -0.875) {};
            \node [style=none] (139) at (2, 0.875) {};
            \node [style=none] (140) at (-2, -0.875) {};
            \node [style=none] (141) at (-2, 0.875) {};
            \node [style=none] (142) at (-1.75, -0.875) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (122);
            \draw [{wStyle/-}] (123) to (121.center);
            \draw [{wStyle/-}] (122) to (123);
            \draw [{bgStyle/-}] (133.center)
                 to (132.center)
                 to (131.center)
                 to (134.center)
                 to cycle;
            \draw [{wStyle/-}] (137) to (135.center);
            \draw [{wStyle/-}] (136) to (137);
            \draw [style={wStyle/+}] (138.center) to (135.center);
            \draw [style={wStyle/+}] (141.center) to (81.center);
            \draw [style={wStyle/+}] (121.center) to (139.center);
            \draw [style={wStyle/+}] (140.center) to (142.center);
            \draw [style={wStyle/-}] (142.center) to (136);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\eqref{ax:linStrn1}}{\syninclusionT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.875, 0.875) {};
            \node [{boxStyle/+}] (122) at (0, 0.875) {$b_1$};
            \node [{boxOpStyle/-}] (123) at (1.875, 0.875) {${a_1}$};
            \node [style=none] (124) at (-1.125, 1.875) {};
            \node [style=none] (125) at (-1.125, -1.875) {};
            \node [style=none] (126) at (2.875, -1.875) {};
            \node [style=none] (127) at (2.875, 1.875) {};
            \node [style=none] (131) at (-0.875, 1.625) {};
            \node [style=none] (132) at (-0.875, -1.625) {};
            \node [style=none] (133) at (0.875, -1.625) {};
            \node [style=none] (134) at (0.875, 1.625) {};
            \node [{boxStyle/+}] (136) at (0, -0.875) {$b_2$};
            \node [{boxOpStyle/-}] (137) at (1.875, -0.875) {${a_2}$};
            \node [style=none] (138) at (2.875, -0.875) {};
            \node [style=none] (139) at (2.875, 0.875) {};
            \node [style=none] (140) at (-1.125, -0.875) {};
            \node [style=none] (141) at (-1.125, 0.875) {};
            \node [style=none] (142) at (-0.875, -0.875) {};
            \node [style=none] (143) at (0.875, 0.875) {};
            \node [style=none] (144) at (0.875, -0.875) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/+}] (133.center)
                 to (132.center)
                 to (131.center)
                 to (134.center)
                 to cycle;
            \draw [style={wStyle/+}] (81.center) to (122);
            \draw [style={wStyle/+}] (122) to (143.center);
            \draw [style={wStyle/+}] (144.center) to (136);
            \draw [style={wStyle/+}] (136) to (142.center);
            \draw [style={wStyle/-}] (144.center) to (137);
            \draw [style={wStyle/-}] (137) to (138.center);
            \draw [style={wStyle/-}] (123) to (139.center);
            \draw [style={wStyle/-}] (123) to (143.center);
            \draw [style={wStyle/-}] (81.center) to (141.center);
            \draw [style={wStyle/-}] (140.center) to (142.center);
        \end{pgfonlayer}
    \end{tikzpicture}     
\]

==> tikz/proofs/deductionTheorem/transitivity.tex <==
\[
\begin{array}{r@{\;}c@{\;}l}
    \tikzfig{cPerId} 
    &\stackrel{\eqref{ax:comPlusLaxNat}}{\syninclusionT{\T{T}}}&
    \tikzfig{cPerCperId} 
    \structuralcong
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.75, 0) {};
            \node [style=none] (112) at (-0.75, 1.25) {};
            \node [style=none] (113) at (-0.75, -0.75) {};
            \node [style=none] (114) at (2, -0.75) {};
            \node [style=none] (115) at (2, 1.25) {};
            \node [style=none] (121) at (2, 0) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (1.25, 0.65) {$c$};
            \node [style={boxStyle/+}, scale=0.8] (123) at (0, 0.65) {$c$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}] (81.center) to (121.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\text{Ind. hyp.}}{\syninclusionT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-3.75, 0) {};
            \node [style=none] (112) at (-3.75, 0.75) {};
            \node [style=none] (113) at (-3.75, -0.75) {};
            \node [style=none] (114) at (-0.25, -0.75) {};
            \node [style=none] (115) at (-0.25, 0.75) {};
            \node [style=none] (121) at (-0.25, 0) {};
            \node [{boxStyle/+}] (122) at (-2.75, 0) {$b$};
            \node [{boxOpStyle/-}] (123) at (-1.25, 0) {$d$};
            \node [style=none] (124) at (-4, 1) {};
            \node [style=none] (125) at (-4, -1) {};
            \node [style=none] (126) at (3.75, -1) {};
            \node [style=none] (127) at (3.75, 1) {};
            \node [style=none] (128) at (-4, 0) {};
            \node [style=none] (130) at (0, 0) {};
            \node [style=none] (131) at (0, 0.75) {};
            \node [style=none] (132) at (0, -0.75) {};
            \node [style=none] (133) at (3.5, -0.75) {};
            \node [style=none] (134) at (3.5, 0.75) {};
            \node [style=none] (135) at (3.5, 0) {};
            \node [{boxStyle/+}] (136) at (1, 0) {$d$};
            \node [{boxOpStyle/-}] (137) at (2.5, 0) {$a$};
            \node [style=none] (138) at (3.75, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (122);
            \draw [{wStyle/-}] (123) to (121.center);
            \draw [{wStyle/-}] (122) to (123);
            \draw [style={wStyle/+}] (81.center) to (128.center);
            \draw [{bgStyle/-}] (133.center)
                 to (132.center)
                 to (131.center)
                 to (134.center)
                 to cycle;
            \draw [{wStyle/-}] (130.center) to (136);
            \draw [{wStyle/-}] (137) to (135.center);
            \draw [{wStyle/-}] (136) to (137);
            \draw [style={wStyle/+}] (130.center) to (121.center);
            \draw [style={wStyle/+}] (138.center) to (135.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \\[15pt]    
    &\stackrel{\eqref{ax:leftLinDistr}}{\syninclusionT{\T{T}}}&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-3.75, 0) {};
            \node [style=none] (112) at (-3.75, 0.75) {};
            \node [style=none] (113) at (-3.75, -0.75) {};
            \node [style=none] (114) at (-0.25, -0.75) {};
            \node [style=none] (115) at (-0.25, 0.75) {};
            \node [style=none] (121) at (-0.25, 0) {};
            \node [{boxStyle/+}] (122) at (-2.75, 0) {$b$};
            \node [{boxOpStyle/-}] (123) at (-1.25, 0) {$d$};
            \node [style=none] (124) at (-4, 1) {};
            \node [style=none] (125) at (-4, -1) {};
            \node [style=none] (126) at (1.25, -1) {};
            \node [style=none] (127) at (1.25, 1) {};
            \node [style=none] (128) at (-4, 0) {};
            \node [style=none] (135) at (1.25, 0) {};
            \node [{boxStyle/+}] (136) at (0.5, 0) {$d$};
            \node [{boxOpStyle/-}] (137) at (2.25, 0) {$a$};
            \node [style=none] (138) at (-4.25, 1.25) {};
            \node [style=none] (139) at (-4.25, -1.25) {};
            \node [style=none] (140) at (3.25, -1.25) {};
            \node [style=none] (141) at (3.25, 1.25) {};
            \node [style=none] (142) at (3.25, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (140.center)
                 to (139.center)
                 to (138.center)
                 to (141.center)
                 to cycle;
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (122);
            \draw [{wStyle/-}] (123) to (121.center);
            \draw [{wStyle/-}] (122) to (123);
            \draw [style={wStyle/+}] (81.center) to (128.center);
            \draw [style={wStyle/+}] (121.center) to (136);
            \draw [style={wStyle/+}] (136) to (135.center);
            \draw [style={wStyle/-}] (135.center) to (137);
            \draw [style={wStyle/-}] (137) to (142.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\eqref{ax:rightLinDistr}}{\syninclusionT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (1.575, 0) {};
            \node [style=none] (112) at (1.575, 0.75) {};
            \node [style=none] (113) at (1.575, -0.75) {};
            \node [style=none] (114) at (-1.75, -0.75) {};
            \node [style=none] (115) at (-1.75, 0.75) {};
            \node [style=none] (121) at (-1.75, 0) {};
            \node [{boxStyle/+}] (122) at (0.75, 0) {$d$};
            \node [{boxOpStyle/-}] (123) at (-0.75, 0) {$d$};
            \node [style=none] (124) at (3.25, 1) {};
            \node [style=none] (125) at (3.25, -1) {};
            \node [style=none] (126) at (-3.25, -1) {};
            \node [style=none] (127) at (-3.25, 1) {};
            \node [style=none] (135) at (-3.25, 0) {};
            \node [{boxStyle/+}] (136) at (-2.5, 0) {$b$};
            \node [{boxOpStyle/-}] (137) at (2.5, 0) {$a$};
            \node [style=none] (142) at (3.25, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/-}] (137) to (142.center);
            \draw [style={wStyle/+}] (121.center) to (123);
            \draw [style={wStyle/+}] (123) to (122);
            \draw [style={wStyle/+}] (122) to (81.center);
            \draw [style={wStyle/-}] (135.center) to (136);
            \draw [style={wStyle/-}] (136) to (121.center);
            \draw [style={wStyle/-}] (81.center) to (137);
        \end{pgfonlayer}
    \end{tikzpicture}       
    \\[15pt]
    &\stackrel{\rla{d} \Vdash d}{\syninclusionT{\T{T}}}&
    \seqCirc[-]{b}{a}[][][w][b]
\end{array}
\]

==> tikz/proofs/forallExists.tex <==
%LV
% \begin{equation}\label{eq:forallexists}
% \begin{aligned}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [{boxStyle/+}] (129) at (-0.25, 0) {$R$};
%             \node [style=none] (134) at (-2, 0.25) {};
%             \node [style={dotStyle/-}] (135) at (-1.5, -0.25) {};
%             \node [style=none] (136) at (-2, 0.85) {};
%             \node [style=none] (137) at (-2, -0.875) {};
%             \node [style=none] (138) at (0.75, -0.875) {};
%             \node [style=none] (139) at (0.75, 0.85) {};
%             \node [style=none] (140) at (-1, 0.25) {};
%             \node [style=none] (141) at (-1, -0.25) {};
%             \node [style={dotStyle/+}] (142) at (-2.5, 0.25) {};
%             \node [style=none] (143) at (-3, 1.1) {};
%             \node [style=none] (144) at (-3, -1.125) {};
%             \node [style=none] (145) at (1, -1.125) {};
%             \node [style=none] (146) at (1, 1.1) {};
%             \node [style=none] (147) at (-1, 0.6) {};
%             \node [style=none] (148) at (-1, -0.625) {};
%             \node [style=none] (149) at (0.5, -0.625) {};
%             \node [style=none] (150) at (0.5, 0.6) {};
%             \node [style=none] (151) at (-0.25, 0.25) {};
%             \node [style=none] (152) at (-0.25, -0.25) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (145.center)
%                  to (144.center)
%                  to (143.center)
%                  to (146.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (138.center)
%                  to (137.center)
%                  to (136.center)
%                  to (139.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (149.center)
%                  to (148.center)
%                  to (147.center)
%                  to (150.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (134.center) to (142);
%             \draw [style={wStyle/-}] (134.center) to (140.center);
%             \draw [style={wStyle/-}] (141.center) to (135);
%             \draw [style={wStyle/+}] (151.center) to (140.center);
%             \draw [style={wStyle/+}] (141.center) to (152.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}       
%      =
%     \begin{tikzpicture}[scale=0.85]
%         \begin{pgfonlayer}{nodelayer}
%             \node [{boxStyle/+}, scale=0.85] (129) at (-0.25, 0) {$R$};
%             \node [style=none] (134) at (-2, 0.25) {};
%             \node [style={dotStyle/-}] (135) at (-1.5, -0.25) {};
%             \node [style=none] (136) at (-2, 0.85) {};
%             \node [style=none] (137) at (-2, -0.875) {};
%             \node [style=none] (138) at (0.75, -0.875) {};
%             \node [style=none] (139) at (0.75, 0.85) {};
%             \node [style=none] (140) at (-1, 0.25) {};
%             \node [style=none] (141) at (-1, -0.25) {};
%             \node [style={dotStyle/+}] (142) at (-2.5, 0.25) {};
%             \node [style=none] (143) at (-3, 1.1) {};
%             \node [style=none] (144) at (-3, -1.125) {};
%             \node [style=none] (145) at (1, -1.125) {};
%             \node [style=none] (146) at (1, 1.1) {};
%             \node [style=none] (147) at (-4, 1.35) {};
%             \node [style=none] (148) at (-4, -1.375) {};
%             \node [style=none] (149) at (1.25, -1.375) {};
%             \node [style=none] (150) at (1.25, 1.35) {};
%             \node [style=none] (151) at (-1, 0.6) {};
%             \node [style=none] (152) at (-1, -0.625) {};
%             \node [style=none] (153) at (0.5, -0.625) {};
%             \node [style=none] (154) at (0.5, 0.6) {};
%             \node [style=none] (155) at (-0.25, 0.25) {};
%             \node [style=none] (156) at (-0.25, -0.25) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (149.center)
%                  to (148.center)
%                  to (147.center)
%                  to (150.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (145.center)
%                  to (144.center)
%                  to (143.center)
%                  to (146.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (138.center)
%                  to (137.center)
%                  to (136.center)
%                  to (139.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (134.center) to (142);
%             \draw [style={wStyle/-}] (134.center) to (140.center);
%             \draw [style={wStyle/-}] (141.center) to (135);
%             \draw [{bgStyle/+}] (153.center)
%                  to (152.center)
%                  to (151.center)
%                  to (154.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (140.center) to (155.center);
%             \draw [style={wStyle/+}] (141.center) to (156.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}            
%     \stackrel{\eqref{ax:minusCodiscDisc}}{\leq}
%     \begin{tikzpicture}[scale=0.85]
%         \begin{pgfonlayer}{nodelayer}
%             \node [{boxStyle/+}, scale=0.85] (129) at (-0.25, 0) {$R$};
%             \node [style=none] (134) at (-1.9, 0.25) {};
%             \node [style={dotStyle/-}] (135) at (-1.5, -0.25) {};
%             \node [style=none] (136) at (-1.9, 0.85) {};
%             \node [style=none] (137) at (-1.9, -0.875) {};
%             \node [style=none] (138) at (0.75, -0.875) {};
%             \node [style=none] (139) at (0.75, 0.85) {};
%             \node [style=none] (140) at (-1, 0.25) {};
%             \node [style=none] (141) at (-1, -0.25) {};
%             \node [style={dotStyle/+}] (142) at (-2.4, 0.25) {};
%             \node [style=none] (143) at (-2.8, 1.1) {};
%             \node [style=none] (144) at (-2.8, -1.125) {};
%             \node [style=none] (145) at (1, -1.125) {};
%             \node [style=none] (146) at (1, 1.1) {};
%             \node [style=none] (147) at (-4, 1.35) {};
%             \node [style=none] (148) at (-4, -1.375) {};
%             \node [style=none] (149) at (1.25, -1.375) {};
%             \node [style=none] (150) at (1.25, 1.35) {};
%             \node [style=none] (151) at (-1, 0.6) {};
%             \node [style=none] (152) at (-1, -0.625) {};
%             \node [style=none] (153) at (0.5, -0.625) {};
%             \node [style=none] (154) at (0.5, 0.6) {};
%             \node [style=none] (155) at (-0.25, 0.25) {};
%             \node [style=none] (156) at (-0.25, -0.25) {};
%             \node [style={dotStyle/-}] (157) at (-3.15, -0.25) {};
%             \node [style={dotStyle/-}] (158) at (-3.65, -0.25) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (149.center)
%                  to (148.center)
%                  to (147.center)
%                  to (150.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (145.center)
%                  to (144.center)
%                  to (143.center)
%                  to (146.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (138.center)
%                  to (137.center)
%                  to (136.center)
%                  to (139.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (134.center) to (142);
%             \draw [style={wStyle/-}] (134.center) to (140.center);
%             \draw [style={wStyle/-}] (141.center) to (135);
%             \draw [{bgStyle/+}] (153.center)
%                  to (152.center)
%                  to (151.center)
%                  to (154.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (140.center) to (155.center);
%             \draw [style={wStyle/+}] (141.center) to (156.center);
%             \draw [style={wStyle/-}] (157) to (158);
%         \end{pgfonlayer}
%     \end{tikzpicture}         
% %     \stackrel{\footnotesize{\stackanchor{Prop.}{\ref{prop:maps}}}}{=}
% %     \begin{tikzpicture}[scale=0.85]
% %         \begin{pgfonlayer}{nodelayer}
% %             \node [{boxStyle/+}, scale=0.85] (129) at (-0.25, 0) {$R$};
% %             \node [style=none] (134) at (-1.9, 0.25) {};
% %             \node [style={dotStyle/-}] (135) at (-1.5, -0.25) {};
% %             \node [style=none] (136) at (-1.9, 0.85) {};
% %             \node [style=none] (137) at (-1.9, -0.875) {};
% %             \node [style=none] (138) at (0.75, -0.875) {};
% %             \node [style=none] (139) at (0.75, 0.85) {};
% %             \node [style=none] (140) at (-1, 0.25) {};
% %             \node [style=none] (141) at (-1, -0.25) {};
% %             \node [style={dotStyle/+}] (142) at (-2.4, 0.25) {};
% %             \node [style=none] (143) at (-2.8, 1.1) {};
% %             \node [style=none] (144) at (-2.8, -1.125) {};
% %             \node [style=none] (145) at (1, -1.125) {};
% %             \node [style=none] (146) at (1, 1.1) {};
% %             \node [style=none] (147) at (-3.55, 1.35) {};
% %             \node [style=none] (148) at (-3.55, -1.375) {};
% %             \node [style=none] (149) at (1.25, -1.375) {};
% %             \node [style=none] (150) at (1.25, 1.35) {};
% %             \node [style=none] (151) at (-1, 0.6) {};
% %             \node [style=none] (152) at (-1, -0.625) {};
% %             \node [style=none] (153) at (0.5, -0.625) {};
% %             \node [style=none] (154) at (0.5, 0.6) {};
% %             \node [style=none] (155) at (-0.25, 0.25) {};
% %             \node [style=none] (156) at (-0.25, -0.25) {};
% %             \node [style={dotStyle/+}] (157) at (-2.4, -0.25) {};
% %             \node [style={dotStyle/-}] (158) at (-3.2, -0.25) {};
% %             \node [style=none] (159) at (-2.8, -0.25) {};
% %         \end{pgfonlayer}
% %         \begin{pgfonlayer}{edgelayer}
% %             \draw [{bgStyle/-}] (149.center)
% %                  to (148.center)
% %                  to (147.center)
% %                  to (150.center)
% %                  to cycle;
% %             \draw [{bgStyle/+}] (145.center)
% %                  to (144.center)
% %                  to (143.center)
% %                  to (146.center)
% %                  to cycle;
% %             \draw [{bgStyle/-}] (138.center)
% %                  to (137.center)
% %                  to (136.center)
% %                  to (139.center)
% %                  to cycle;
% %             \draw [style={wStyle/+}] (134.center) to (142);
% %             \draw [style={wStyle/-}] (134.center) to (140.center);
% %             \draw [style={wStyle/-}] (141.center) to (135);
% %             \draw [{bgStyle/+}] (153.center)
% %                  to (152.center)
% %                  to (151.center)
% %                  to (154.center)
% %                  to cycle;
% %             \draw [style={wStyle/+}] (140.center) to (155.center);
% %             \draw [style={wStyle/+}] (141.center) to (156.center);
% %             \draw [style={wStyle/+}] (157) to (159.center);
% %             \draw [style={wStyle/-}] (159.center) to (158);
% %         \end{pgfonlayer}
% %     \end{tikzpicture}              
%     \stackrel{\footnotesize{\stackanchor{Prop.}{\ref{prop:maps}}}}{=}
%     \begin{tikzpicture}[scale=0.85]
%         \begin{pgfonlayer}{nodelayer}
%             \node [{boxStyle/+}, scale=0.85] (129) at (-0.325, 0) {$R$};
%             \node [style=none] (134) at (-2.4, 0.25) {};
%             \node [style={dotStyle/-}] (135) at (-1.5, -0.25) {};
%             \node [style=none] (136) at (-2.4, 0.85) {};
%             \node [style=none] (137) at (-2.4, -0.875) {};
%             \node [style=none] (138) at (0.675, -0.875) {};
%             \node [style=none] (139) at (0.675, 0.85) {};
%             \node [style=none] (140) at (-1.075, 0.25) {};
%             \node [style=none] (141) at (-1.075, -0.25) {};
%             \node [style={dotStyle/+}] (142) at (-2.775, 0.25) {};
%             \node [style=none] (143) at (-3.175, 1.1) {};
%             \node [style=none] (144) at (-3.175, -1.125) {};
%             \node [style=none] (145) at (0.925, -1.125) {};
%             \node [style=none] (146) at (0.925, 1.1) {};
%             \node [style=none] (147) at (-3.925, 1.35) {};
%             \node [style=none] (148) at (-3.925, -1.375) {};
%             \node [style=none] (149) at (1.175, -1.375) {};
%             \node [style=none] (150) at (1.175, 1.35) {};
%             \node [style=none] (151) at (-1.075, 0.6) {};
%             \node [style=none] (152) at (-1.075, -0.625) {};
%             \node [style=none] (153) at (0.425, -0.625) {};
%             \node [style=none] (154) at (0.425, 0.6) {};
%             \node [style=none] (155) at (-0.325, 0.25) {};
%             \node [style=none] (156) at (-0.325, -0.25) {};
%             \node [style={dotStyle/-}] (157) at (-2, -0.25) {};
%             \node [style={dotStyle/-}] (158) at (-3.575, -0.25) {};
%             \node [style=none] (159) at (-3.175, -0.25) {};
%             \node [style=none] (160) at (-2.4, -0.25) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (149.center)
%                  to (148.center)
%                  to (147.center)
%                  to (150.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (145.center)
%                  to (144.center)
%                  to (143.center)
%                  to (146.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (138.center)
%                  to (137.center)
%                  to (136.center)
%                  to (139.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (134.center) to (142);
%             \draw [style={wStyle/-}] (134.center) to (140.center);
%             \draw [style={wStyle/-}] (141.center) to (135);
%             \draw [{bgStyle/+}] (153.center)
%                  to (152.center)
%                  to (151.center)
%                  to (154.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (140.center) to (155.center);
%             \draw [style={wStyle/+}] (141.center) to (156.center);
%             \draw [style={wStyle/-}] (159.center) to (158);
%             \draw [style={wStyle/-}] (157) to (160.center);
%             \draw [style={wStyle/+}] (159.center) to (160.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}     
%     \stackrel{\eqref{ax:minusDiscCodisc}}{\leq}  
%     \begin{tikzpicture}[scale=0.85]
%         \begin{pgfonlayer}{nodelayer}
%             \node [{boxStyle/+}, scale=0.85] (129) at (-1.075, 0) {$R$};
%             \node [style=none] (134) at (-2.4, 0.25) {};
%             \node [style=none] (136) at (-2.4, 0.85) {};
%             \node [style=none] (137) at (-2.4, -0.875) {};
%             \node [style=none] (138) at (-0.075, -0.875) {};
%             \node [style=none] (139) at (-0.075, 0.85) {};
%             \node [style=none] (140) at (-1.825, 0.25) {};
%             \node [style=none] (141) at (-1.825, -0.25) {};
%             \node [style={dotStyle/+}] (142) at (-2.775, 0.25) {};
%             \node [style=none] (143) at (-3.175, 1.1) {};
%             \node [style=none] (144) at (-3.175, -1.125) {};
%             \node [style=none] (145) at (0.175, -1.125) {};
%             \node [style=none] (146) at (0.175, 1.1) {};
%             \node [style=none] (147) at (-3.925, 1.35) {};
%             \node [style=none] (148) at (-3.925, -1.375) {};
%             \node [style=none] (149) at (0.425, -1.375) {};
%             \node [style=none] (150) at (0.425, 1.35) {};
%             \node [style=none] (151) at (-1.825, 0.6) {};
%             \node [style=none] (152) at (-1.825, -0.625) {};
%             \node [style=none] (153) at (-0.325, -0.625) {};
%             \node [style=none] (154) at (-0.325, 0.6) {};
%             \node [style=none] (155) at (-1.075, 0.25) {};
%             \node [style=none] (156) at (-1.075, -0.25) {};
%             \node [style={dotStyle/-}] (158) at (-3.575, -0.25) {};
%             \node [style=none] (159) at (-3.175, -0.25) {};
%             \node [style=none] (160) at (-2.4, -0.25) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (149.center)
%                  to (148.center)
%                  to (147.center)
%                  to (150.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (145.center)
%                  to (144.center)
%                  to (143.center)
%                  to (146.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (138.center)
%                  to (137.center)
%                  to (136.center)
%                  to (139.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (134.center) to (142);
%             \draw [style={wStyle/-}] (134.center) to (140.center);
%             \draw [{bgStyle/+}] (153.center)
%                  to (152.center)
%                  to (151.center)
%                  to (154.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (140.center) to (155.center);
%             \draw [style={wStyle/+}] (141.center) to (156.center);
%             \draw [style={wStyle/-}] (159.center) to (158);
%             \draw [style={wStyle/+}] (159.center) to (160.center);
%             \draw [style={wStyle/-}] (141.center) to (160.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%     =
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [{boxStyle/+}] (129) at (-0.25, -0.025) {$R$};
%             \node [style=none] (134) at (-1.75, -0.275) {};
%             \node [style={dotStyle/+}] (135) at (-1.25, 0.225) {};
%             \node [style=none] (136) at (-1.75, -0.875) {};
%             \node [style=none] (137) at (-1.75, 0.85) {};
%             \node [style=none] (138) at (0.5, 0.85) {};
%             \node [style=none] (139) at (0.5, -0.875) {};
%             \node [style=none] (140) at (-0.25, -0.275) {};
%             \node [style=none] (141) at (-0.25, 0.225) {};
%             \node [style={dotStyle/-}] (142) at (-2.25, -0.275) {};
%             \node [style=none] (143) at (-2.75, -1.125) {};
%             \node [style=none] (144) at (-2.75, 1.1) {};
%             \node [style=none] (145) at (0.75, 1.1) {};
%             \node [style=none] (146) at (0.75, -1.125) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (145.center)
%                  to (144.center)
%                  to (143.center)
%                  to (146.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (138.center)
%                  to (137.center)
%                  to (136.center)
%                  to (139.center)
%                  to cycle;
%             \draw [style={wStyle/-}] (134.center) to (142);
%             \draw [style={wStyle/+}] (134.center) to (140.center);
%             \draw [style={wStyle/+}] (141.center) to (135);
%         \end{pgfonlayer}
%     \end{tikzpicture}        
% \end{aligned}
% \end{equation}
\begin{equation}\label{eq:forallexists}
     \begin{array}{@{}l@{\,}c@{\,}l@{\,}c@{\,}l@{\,}c}
          \begin{tikzpicture}
               \begin{pgfonlayer}{nodelayer}
                    \node [{boxStyle/+}] (129) at (0, 0) {$R$};
                    \node [style=none] (134) at (-1.75, 0.25) {};
                    \node [style={dotStyle/-}] (135) at (-1.25, -0.25) {};
                    \node [style=none] (136) at (-1.75, 0.85) {};
                    \node [style=none] (137) at (-1.75, -0.875) {};
                    \node [style=none] (138) at (1, -0.875) {};
                    \node [style=none] (139) at (1, 0.85) {};
                    \node [style=none] (140) at (-0.75, 0.25) {};
                    \node [style=none] (141) at (-0.75, -0.25) {};
                    \node [style={dotStyle/+}] (142) at (-2.25, 0.25) {};
                    \node [style=none] (143) at (-3, 1.1) {};
                    \node [style=none] (144) at (-3, -1.125) {};
                    \node [style=none] (145) at (1.25, -1.125) {};
                    \node [style=none] (146) at (1.25, 1.1) {};
                    \node [style=none] (147) at (-0.75, 0.6) {};
                    \node [style=none] (148) at (-0.75, -0.625) {};
                    \node [style=none] (149) at (0.75, -0.625) {};
                    \node [style=none] (150) at (0.75, 0.6) {};
                    \node [style=none] (151) at (0, 0.25) {};
                    \node [style=none] (152) at (0, -0.25) {};
               \end{pgfonlayer}
               \begin{pgfonlayer}{edgelayer}
                    \draw [{bgStyle/+}] (145.center)
                          to (144.center)
                          to (143.center)
                          to (146.center)
                          to cycle;
                    \draw [{bgStyle/-}] (138.center)
                          to (137.center)
                          to (136.center)
                          to (139.center)
                          to cycle;
                    \draw [{bgStyle/+}] (149.center)
                          to (148.center)
                          to (147.center)
                          to (150.center)
                          to cycle;
                    \draw [style={wStyle/+}] (134.center) to (142);
                    \draw [style={wStyle/-}] (134.center) to (140.center);
                    \draw [style={wStyle/-}] (141.center) to (135);
                    \draw [style={wStyle/+}] (151.center) to (140.center);
                    \draw [style={wStyle/+}] (141.center) to (152.center);
               \end{pgfonlayer}
          \end{tikzpicture}             
           &
           =
           &
           \begin{tikzpicture}[scale=0.85]
               \begin{pgfonlayer}{nodelayer}
                   \node [{boxStyle/+}, scale=0.85] (129) at (-0.25, 0) {$R$};
                   \node [style=none] (134) at (-2, 0.25) {};
                   \node [style={dotStyle/-}] (135) at (-1.5, -0.25) {};
                   \node [style=none] (136) at (-2, 0.85) {};
                   \node [style=none] (137) at (-2, -0.875) {};
                   \node [style=none] (138) at (0.75, -0.875) {};
                   \node [style=none] (139) at (0.75, 0.85) {};
                   \node [style=none] (140) at (-1, 0.25) {};
                   \node [style=none] (141) at (-1, -0.25) {};
                   \node [style={dotStyle/+}] (142) at (-2.5, 0.25) {};
                   \node [style=none] (143) at (-3, 1.1) {};
                   \node [style=none] (144) at (-3, -1.125) {};
                   \node [style=none] (145) at (1, -1.125) {};
                   \node [style=none] (146) at (1, 1.1) {};
                   \node [style=none] (147) at (-4, 1.35) {};
                   \node [style=none] (148) at (-4, -1.375) {};
                   \node [style=none] (149) at (1.25, -1.375) {};
                   \node [style=none] (150) at (1.25, 1.35) {};
                   \node [style=none] (151) at (-1, 0.6) {};
                   \node [style=none] (152) at (-1, -0.625) {};
                   \node [style=none] (153) at (0.5, -0.625) {};
                   \node [style=none] (154) at (0.5, 0.6) {};
                   \node [style=none] (155) at (-0.25, 0.25) {};
                   \node [style=none] (156) at (-0.25, -0.25) {};
               \end{pgfonlayer}
               \begin{pgfonlayer}{edgelayer}
                   \draw [{bgStyle/-}] (149.center)
                        to (148.center)
                        to (147.center)
                        to (150.center)
                        to cycle;
                   \draw [{bgStyle/+}] (145.center)
                        to (144.center)
                        to (143.center)
                        to (146.center)
                        to cycle;
                   \draw [{bgStyle/-}] (138.center)
                        to (137.center)
                        to (136.center)
                        to (139.center)
                        to cycle;
                   \draw [style={wStyle/+}] (134.center) to (142);
                   \draw [style={wStyle/-}] (134.center) to (140.center);
                   \draw [style={wStyle/-}] (141.center) to (135);
                   \draw [{bgStyle/+}] (153.center)
                        to (152.center)
                        to (151.center)
                        to (154.center)
                        to cycle;
                   \draw [style={wStyle/+}] (140.center) to (155.center);
                   \draw [style={wStyle/+}] (141.center) to (156.center);
               \end{pgfonlayer}
           \end{tikzpicture}   
           &
           \stackrel{\eqref{ax:minusCodiscDisc}}{\leq}
           &
           \begin{tikzpicture}[scale=0.85]
               \begin{pgfonlayer}{nodelayer}
                    \node [{boxStyle/+}, scale=0.85] (129) at (0, 0) {$R$};
                    \node [style=none] (134) at (-1.65, 0.25) {};
                    \node [style={dotStyle/-}] (135) at (-1.25, -0.25) {};
                    \node [style=none] (136) at (-1.65, 0.85) {};
                    \node [style=none] (137) at (-1.65, -0.875) {};
                    \node [style=none] (138) at (1, -0.875) {};
                    \node [style=none] (139) at (1, 0.85) {};
                    \node [style=none] (140) at (-0.75, 0.25) {};
                    \node [style=none] (141) at (-0.75, -0.25) {};
                    \node [style={dotStyle/+}] (142) at (-2.15, 0.25) {};
                    \node [style=none] (143) at (-2.55, 1.1) {};
                    \node [style=none] (144) at (-2.55, -1.125) {};
                    \node [style=none] (145) at (1.25, -1.125) {};
                    \node [style=none] (146) at (1.25, 1.1) {};
                    \node [style=none] (147) at (-4, 1.35) {};
                    \node [style=none] (148) at (-4, -1.375) {};
                    \node [style=none] (149) at (1.5, -1.375) {};
                    \node [style=none] (150) at (1.5, 1.35) {};
                    \node [style=none] (151) at (-0.75, 0.6) {};
                    \node [style=none] (152) at (-0.75, -0.625) {};
                    \node [style=none] (153) at (0.75, -0.625) {};
                    \node [style=none] (154) at (0.75, 0.6) {};
                    \node [style=none] (155) at (0, 0.25) {};
                    \node [style=none] (156) at (0, -0.25) {};
                    \node [style={dotStyle/-}] (157) at (-2.9, -0.25) {};
                    \node [style={dotStyle/-}] (158) at (-3.65, -0.25) {};
               \end{pgfonlayer}
               \begin{pgfonlayer}{edgelayer}
                    \draw [{bgStyle/-}] (149.center)
                          to (148.center)
                          to (147.center)
                          to (150.center)
                          to cycle;
                    \draw [{bgStyle/+}] (145.center)
                          to (144.center)
                          to (143.center)
                          to (146.center)
                          to cycle;
                    \draw [{bgStyle/-}] (138.center)
                          to (137.center)
                          to (136.center)
                          to (139.center)
                          to cycle;
                    \draw [style={wStyle/+}] (134.center) to (142);
                    \draw [style={wStyle/-}] (134.center) to (140.center);
                    \draw [style={wStyle/-}] (141.center) to (135);
                    \draw [{bgStyle/+}] (153.center)
                          to (152.center)
                          to (151.center)
                          to (154.center)
                          to cycle;
                    \draw [style={wStyle/+}] (140.center) to (155.center);
                    \draw [style={wStyle/+}] (141.center) to (156.center);
                    \draw [style={wStyle/-}] (157) to (158);
               \end{pgfonlayer}
          \end{tikzpicture}          
           &
          %  \stackrel{\footnotesize{\stackanchor{Prop.}{\ref{prop:maps}}}}{=}
          \stackrel{\text{Prop.}~\ref{prop:maps}}{=}
           \\[10pt]
           \begin{tikzpicture}[scale=0.85]
               \begin{pgfonlayer}{nodelayer}
                   \node [{boxStyle/+}, scale=0.85] (129) at (-0.325, 0) {$R$};
                   \node [style=none] (134) at (-2.4, 0.25) {};
                   \node [style={dotStyle/-}] (135) at (-1.5, -0.25) {};
                   \node [style=none] (136) at (-2.4, 0.85) {};
                   \node [style=none] (137) at (-2.4, -0.875) {};
                   \node [style=none] (138) at (0.675, -0.875) {};
                   \node [style=none] (139) at (0.675, 0.85) {};
                   \node [style=none] (140) at (-1.075, 0.25) {};
                   \node [style=none] (141) at (-1.075, -0.25) {};
                   \node [style={dotStyle/+}] (142) at (-2.775, 0.25) {};
                   \node [style=none] (143) at (-3.175, 1.1) {};
                   \node [style=none] (144) at (-3.175, -1.125) {};
                   \node [style=none] (145) at (0.925, -1.125) {};
                   \node [style=none] (146) at (0.925, 1.1) {};
                   \node [style=none] (147) at (-3.925, 1.35) {};
                   \node [style=none] (148) at (-3.925, -1.375) {};
                   \node [style=none] (149) at (1.175, -1.375) {};
                   \node [style=none] (150) at (1.175, 1.35) {};
                   \node [style=none] (151) at (-1.075, 0.6) {};
                   \node [style=none] (152) at (-1.075, -0.625) {};
                   \node [style=none] (153) at (0.425, -0.625) {};
                   \node [style=none] (154) at (0.425, 0.6) {};
                   \node [style=none] (155) at (-0.325, 0.25) {};
                   \node [style=none] (156) at (-0.325, -0.25) {};
                   \node [style={dotStyle/-}] (157) at (-2, -0.25) {};
                   \node [style={dotStyle/-}] (158) at (-3.575, -0.25) {};
                   \node [style=none] (159) at (-3.175, -0.25) {};
                   \node [style=none] (160) at (-2.4, -0.25) {};
               \end{pgfonlayer}
               \begin{pgfonlayer}{edgelayer}
                   \draw [{bgStyle/-}] (149.center)
                        to (148.center)
                        to (147.center)
                        to (150.center)
                        to cycle;
                   \draw [{bgStyle/+}] (145.center)
                        to (144.center)
                        to (143.center)
                        to (146.center)
                        to cycle;
                   \draw [{bgStyle/-}] (138.center)
                        to (137.center)
                        to (136.center)
                        to (139.center)
                        to cycle;
                   \draw [style={wStyle/+}] (134.center) to (142);
                   \draw [style={wStyle/-}] (134.center) to (140.center);
                   \draw [style={wStyle/-}] (141.center) to (135);
                   \draw [{bgStyle/+}] (153.center)
                        to (152.center)
                        to (151.center)
                        to (154.center)
                        to cycle;
                   \draw [style={wStyle/+}] (140.center) to (155.center);
                   \draw [style={wStyle/+}] (141.center) to (156.center);
                   \draw [style={wStyle/-}] (159.center) to (158);
                   \draw [style={wStyle/-}] (157) to (160.center);
                   \draw [style={wStyle/+}] (159.center) to (160.center);
               \end{pgfonlayer}
           \end{tikzpicture}   
           &  
           \stackrel{\eqref{ax:minusDiscCodisc}}{\leq}  
           &
           \begin{tikzpicture}[scale=0.85]
               \begin{pgfonlayer}{nodelayer}
                    \node [{boxStyle/+}, scale=0.85] (129) at (-0.25, 0) {$R$};
                    \node [style=none] (134) at (-2, 0.25) {};
                    \node [style={dotStyle/-}] (135) at (-3.5, -0.25) {};
                    \node [style=none] (136) at (-2, 0.85) {};
                    \node [style=none] (137) at (-2, -0.875) {};
                    \node [style=none] (138) at (0.75, -0.875) {};
                    \node [style=none] (139) at (0.75, 0.85) {};
                    \node [style=none] (140) at (-1, 0.25) {};
                    \node [style=none] (141) at (-3, -0.25) {};
                    \node [style={dotStyle/+}] (142) at (-2.5, 0.25) {};
                    \node [style=none] (143) at (-3, 1.1) {};
                    \node [style=none] (144) at (-3, -1.125) {};
                    \node [style=none] (145) at (1, -1.125) {};
                    \node [style=none] (146) at (1, 1.1) {};
                    \node [style=none] (147) at (-4, 1.35) {};
                    \node [style=none] (148) at (-4, -1.375) {};
                    \node [style=none] (149) at (1.25, -1.375) {};
                    \node [style=none] (150) at (1.25, 1.35) {};
                    \node [style=none] (151) at (-1, 0.6) {};
                    \node [style=none] (152) at (-1, -0.625) {};
                    \node [style=none] (153) at (0.5, -0.625) {};
                    \node [style=none] (154) at (0.5, 0.6) {};
                    \node [style=none] (155) at (-0.25, 0.25) {};
                    \node [style=none] (156) at (-0.25, -0.25) {};
                    \node [style=none] (157) at (-1, -0.25) {};
                    \node [style=none] (158) at (-2, -0.25) {};
               \end{pgfonlayer}
               \begin{pgfonlayer}{edgelayer}
                    \draw [{bgStyle/-}] (149.center)
                          to (148.center)
                          to (147.center)
                          to (150.center)
                          to cycle;
                    \draw [{bgStyle/+}] (145.center)
                          to (144.center)
                          to (143.center)
                          to (146.center)
                          to cycle;
                    \draw [{bgStyle/-}] (138.center)
                          to (137.center)
                          to (136.center)
                          to (139.center)
                          to cycle;
                    \draw [style={wStyle/+}] (134.center) to (142);
                    \draw [style={wStyle/-}] (134.center) to (140.center);
                    \draw [style={wStyle/-}] (141.center) to (135);
                    \draw [{bgStyle/+}] (153.center)
                          to (152.center)
                          to (151.center)
                          to (154.center)
                          to cycle;
                    \draw [style={wStyle/+}] (140.center) to (155.center);
                    \draw [style={wStyle/+}] (156.center) to (157.center);
                    \draw [style={wStyle/+}] (158.center) to (141.center);
                    \draw [style={wStyle/-}] (158.center) to (157.center);
               \end{pgfonlayer}
          \end{tikzpicture}             
           &
           =
           &
           \begin{tikzpicture}[scale=0.85]
               \begin{pgfonlayer}{nodelayer}
                    \node [{boxStyle/+}, scale=0.85] (129) at (0, 0) {$R$};
                    \node [style={dotStyle/-}] (135) at (-3.5, -0.25) {};
                    \node [style=none] (140) at (-0.75, 0.25) {};
                    \node [style=none] (141) at (-2.5, -0.25) {};
                    \node [style={dotStyle/+}] (142) at (-2, 0.25) {};
                    \node [style=none] (143) at (-2.5, 1.1) {};
                    \node [style=none] (144) at (-2.5, -1.125) {};
                    \node [style=none] (145) at (1.25, -1.125) {};
                    \node [style=none] (146) at (1.25, 1.1) {};
                    \node [style=none] (147) at (-4, 1.35) {};
                    \node [style=none] (148) at (-4, -1.375) {};
                    \node [style=none] (149) at (1.5, -1.375) {};
                    \node [style=none] (150) at (1.5, 1.35) {};
                    \node [style=none] (155) at (0, 0.25) {};
                    \node [style=none] (156) at (0, -0.25) {};
                    \node [style=none] (157) at (-0.75, -0.25) {};
               \end{pgfonlayer}
               \begin{pgfonlayer}{edgelayer}
                    \draw [{bgStyle/-}] (149.center)
                          to (148.center)
                          to (147.center)
                          to (150.center)
                          to cycle;
                    \draw [{bgStyle/+}] (145.center)
                          to (144.center)
                          to (143.center)
                          to (146.center)
                          to cycle;
                    \draw [style={wStyle/-}] (141.center) to (135);
                    \draw [style={wStyle/+}] (140.center) to (155.center);
                    \draw [style={wStyle/+}] (156.center) to (157.center);
                    \draw [style={wStyle/+}] (141.center) to (157.center);
                    \draw [style={wStyle/+}] (140.center) to (142);
               \end{pgfonlayer}
          \end{tikzpicture}                           
           &
     \end{array}
\end{equation}

==> tikz/proofs/forallExistsFull.tex <==
\begin{figure*}
     \vspace{0.5cm}     
$
    \begin{array}{rcl}
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [{boxStyle/+}] (129) at (-0.25, 0) {$R$};
                \node [style=none] (134) at (-2, 0.25) {};
                \node [style={dotStyle/-}] (135) at (-1.5, -0.25) {};
                \node [style=none] (136) at (-2, 0.85) {};
                \node [style=none] (137) at (-2, -0.875) {};
                \node [style=none] (138) at (0.75, -0.875) {};
                \node [style=none] (139) at (0.75, 0.85) {};
                \node [style=none] (140) at (-1, 0.25) {};
                \node [style=none] (141) at (-1, -0.25) {};
                \node [style={dotStyle/+}] (142) at (-2.5, 0.25) {};
                \node [style=none] (143) at (-3, 1.1) {};
                \node [style=none] (144) at (-3, -1.125) {};
                \node [style=none] (145) at (1, -1.125) {};
                \node [style=none] (146) at (1, 1.1) {};
                \node [style=none] (147) at (-1, 0.6) {};
                \node [style=none] (148) at (-1, -0.625) {};
                \node [style=none] (149) at (0.5, -0.625) {};
                \node [style=none] (150) at (0.5, 0.6) {};
                \node [style=none] (151) at (-0.25, 0.25) {};
                \node [style=none] (152) at (-0.25, -0.25) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/+}] (145.center)
                     to (144.center)
                     to (143.center)
                     to (146.center)
                     to cycle;
                \draw [{bgStyle/-}] (138.center)
                     to (137.center)
                     to (136.center)
                     to (139.center)
                     to cycle;
                \draw [{bgStyle/+}] (149.center)
                     to (148.center)
                     to (147.center)
                     to (150.center)
                     to cycle;
                \draw [style={wStyle/+}] (134.center) to (142);
                \draw [style={wStyle/-}] (134.center) to (140.center);
                \draw [style={wStyle/-}] (141.center) to (135);
                \draw [style={wStyle/+}] (140.center) to (151.center);
                \draw [style={wStyle/+}] (152.center) to (141.center);
            \end{pgfonlayer}
        \end{tikzpicture}         
        &\!\!\structuralcong&
        \begin{tikzpicture}[scale=0.85]
            \begin{pgfonlayer}{nodelayer}
                \node [{boxStyle/+}, scale=0.85] (129) at (0, 0) {$R$};
                \node [style=none] (134) at (-1.75, 0.25) {};
                \node [style={dotStyle/-}] (135) at (-1.25, -0.25) {};
                \node [style=none] (136) at (-1.75, 0.85) {};
                \node [style=none] (137) at (-1.75, -0.875) {};
                \node [style=none] (138) at (1, -0.875) {};
                \node [style=none] (139) at (1, 0.85) {};
                \node [style=none] (140) at (-0.75, 0.25) {};
                \node [style=none] (141) at (-0.75, -0.25) {};
                \node [style={dotStyle/+}] (142) at (-2.25, 0.25) {};
                \node [style=none] (143) at (-2.75, 1.1) {};
                \node [style=none] (144) at (-2.75, -1.125) {};
                \node [style=none] (145) at (1.25, -1.125) {};
                \node [style=none] (146) at (1.25, 1.1) {};
                \node [style=none] (147) at (-4.25, 1.35) {};
                \node [style=none] (148) at (-4.25, -1.375) {};
                \node [style=none] (149) at (1.5, -1.375) {};
                \node [style=none] (150) at (1.5, 1.35) {};
                \node [style=none] (151) at (-0.75, 0.6) {};
                \node [style=none] (152) at (-0.75, -0.625) {};
                \node [style=none] (153) at (0.75, -0.625) {};
                \node [style=none] (154) at (0.75, 0.6) {};
                \node [style=none] (155) at (0, 0.25) {};
                \node [style=none] (156) at (0, -0.25) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/-}] (149.center)
                     to (148.center)
                     to (147.center)
                     to (150.center)
                     to cycle;
                \draw [{bgStyle/+}] (145.center)
                     to (144.center)
                     to (143.center)
                     to (146.center)
                     to cycle;
                \draw [{bgStyle/-}] (138.center)
                     to (137.center)
                     to (136.center)
                     to (139.center)
                     to cycle;
                \draw [{bgStyle/+}] (153.center)
                     to (152.center)
                     to (151.center)
                     to (154.center)
                     to cycle;
                \draw [style={wStyle/+}] (134.center) to (142);
                \draw [style={wStyle/-}] (134.center) to (140.center);
                \draw [style={wStyle/-}] (141.center) to (135);
                \draw [style={wStyle/+}] (140.center) to (155.center);
                \draw [style={wStyle/+}] (141.center) to (156.center);
            \end{pgfonlayer}
        \end{tikzpicture}               
        \stackrel{\eqref{ax:minusCodiscDisc}}{\leq}
        \begin{tikzpicture}[scale=0.85]
            \begin{pgfonlayer}{nodelayer}
                \node [{boxStyle/+}, scale=0.85] (129) at (0, 0) {$R$};
                \node [style=none] (134) at (-1.75, 0.25) {};
                \node [style={dotStyle/-}] (135) at (-1.25, -0.25) {};
                \node [style=none] (136) at (-1.75, 0.85) {};
                \node [style=none] (137) at (-1.75, -0.875) {};
                \node [style=none] (138) at (1, -0.875) {};
                \node [style=none] (139) at (1, 0.85) {};
                \node [style=none] (140) at (-0.75, 0.25) {};
                \node [style=none] (141) at (-0.75, -0.25) {};
                \node [style={dotStyle/+}] (142) at (-2.25, 0.25) {};
                \node [style=none] (143) at (-2.75, 1.1) {};
                \node [style=none] (144) at (-2.75, -1.125) {};
                \node [style=none] (145) at (1.25, -1.125) {};
                \node [style=none] (146) at (1.25, 1.1) {};
                \node [style=none] (147) at (-4.25, 1.35) {};
                \node [style=none] (148) at (-4.25, -1.375) {};
                \node [style=none] (149) at (1.5, -1.375) {};
                \node [style=none] (150) at (1.5, 1.35) {};
                \node [style={dotStyle/-}] (151) at (-3.825, -0.25) {};
                \node [style={dotStyle/-}] (152) at (-3.175, -0.25) {};
                \node [style=none] (153) at (-0.75, 0.6) {};
                \node [style=none] (154) at (-0.75, -0.625) {};
                \node [style=none] (155) at (0.75, -0.625) {};
                \node [style=none] (156) at (0.75, 0.6) {};
                \node [style=none] (157) at (0, 0.25) {};
                \node [style=none] (158) at (0, -0.25) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/-}] (149.center)
                     to (148.center)
                     to (147.center)
                     to (150.center)
                     to cycle;
                \draw [{bgStyle/+}] (145.center)
                     to (144.center)
                     to (143.center)
                     to (146.center)
                     to cycle;
                \draw [{bgStyle/-}] (138.center)
                     to (137.center)
                     to (136.center)
                     to (139.center)
                     to cycle;
                \draw [style={wStyle/+}] (134.center) to (142);
                \draw [style={wStyle/-}] (134.center) to (140.center);
                \draw [style={wStyle/-}] (141.center) to (135);
                \draw [style={wStyle/-}] (151) to (152);
                \draw [{bgStyle/+}] (155.center)
                     to (154.center)
                     to (153.center)
                     to (156.center)
                     to cycle;
                \draw [style={wStyle/+}] (157.center) to (140.center);
                \draw [style={wStyle/+}] (158.center) to (141.center);
            \end{pgfonlayer}
        \end{tikzpicture}        
        \structuralcong
        \begin{tikzpicture}[scale=0.85]
            \begin{pgfonlayer}{nodelayer}
                \node [{boxStyle/+}, scale=0.85] (129) at (0, 0) {$R$};
                \node [style=none] (134) at (-1.75, 0.25) {};
                \node [style={dotStyle/-}] (135) at (-1.25, -0.25) {};
                \node [style=none] (136) at (-1.75, 0.85) {};
                \node [style=none] (137) at (-1.75, -0.875) {};
                \node [style=none] (138) at (1, -0.875) {};
                \node [style=none] (139) at (1, 0.85) {};
                \node [style=none] (140) at (-0.75, 0.25) {};
                \node [style=none] (141) at (-0.75, -0.25) {};
                \node [style={dotStyle/+}] (142) at (-2.25, 0.25) {};
                \node [style=none] (143) at (-2.75, 1.1) {};
                \node [style=none] (144) at (-2.75, -1.125) {};
                \node [style=none] (145) at (1.25, -1.125) {};
                \node [style=none] (146) at (1.25, 1.1) {};
                \node [style=none] (147) at (-3.675, 1.35) {};
                \node [style=none] (148) at (-3.675, -1.375) {};
                \node [style=none] (149) at (1.5, -1.375) {};
                \node [style=none] (150) at (1.5, 1.35) {};
                \node [style={dotStyle/-}] (151) at (-4.75, -0.25) {};
                \node [style={dotStyle/-}] (152) at (-3.175, -0.25) {};
                \node [style=none] (153) at (-3.675, -0.25) {};
                \node [style=none] (154) at (-4.25, -0.25) {};
                \node [style=none] (155) at (-4.25, 1.6) {};
                \node [style=none] (156) at (-4.25, -1.625) {};
                \node [style=none] (157) at (1.75, -1.625) {};
                \node [style=none] (158) at (1.75, 1.6) {};
                \node [style=none] (159) at (-5.125, 1.85) {};
                \node [style=none] (160) at (-5.125, -1.875) {};
                \node [style=none] (161) at (2, -1.875) {};
                \node [style=none] (162) at (2, 1.85) {};
                \node [style=none] (163) at (-0.75, 0.6) {};
                \node [style=none] (164) at (-0.75, -0.625) {};
                \node [style=none] (165) at (0.75, -0.625) {};
                \node [style=none] (166) at (0.75, 0.6) {};
                \node [style=none] (167) at (0, 0.25) {};
                \node [style=none] (168) at (0, -0.25) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/-}] (161.center)
                     to (160.center)
                     to (159.center)
                     to (162.center)
                     to cycle;
                \draw [{bgStyle/+}] (157.center)
                     to (156.center)
                     to (155.center)
                     to (158.center)
                     to cycle;
                \draw [{bgStyle/-}] (149.center)
                     to (148.center)
                     to (147.center)
                     to (150.center)
                     to cycle;
                \draw [{bgStyle/+}] (145.center)
                     to (144.center)
                     to (143.center)
                     to (146.center)
                     to cycle;
                \draw [{bgStyle/-}] (138.center)
                     to (137.center)
                     to (136.center)
                     to (139.center)
                     to cycle;
                \draw [style={wStyle/+}] (134.center) to (142);
                \draw [style={wStyle/-}] (134.center) to (140.center);
                \draw [style={wStyle/-}] (141.center) to (135);
                \draw [style={wStyle/-}] (152) to (153.center);
                \draw [style={wStyle/+}] (153.center) to (154.center);
                \draw [style={wStyle/-}] (154.center) to (151);
                \draw [{bgStyle/+}] (165.center)
                     to (164.center)
                     to (163.center)
                     to (166.center)
                     to cycle;
                \draw [style={wStyle/+}] (140.center) to (167.center);
                \draw [style={wStyle/+}] (168.center) to (141.center);
            \end{pgfonlayer}
        \end{tikzpicture}          
        \stackrel{\eqref{ax:plusDiscCodisc}}{\leq}
        \begin{tikzpicture}[scale=0.85]
            \begin{pgfonlayer}{nodelayer}
                \node [{boxStyle/+}, scale=0.85] (129) at (0.925, 0) {$R$};
                \node [style=none] (134) at (-0.825, 0.25) {};
                \node [style={dotStyle/-}] (135) at (-0.325, -0.25) {};
                \node [style=none] (136) at (-0.825, 0.85) {};
                \node [style=none] (137) at (-0.825, -0.875) {};
                \node [style=none] (138) at (1.925, -0.875) {};
                \node [style=none] (139) at (1.925, 0.85) {};
                \node [style=none] (140) at (0.175, 0.25) {};
                \node [style=none] (141) at (0.175, -0.25) {};
                \node [style={dotStyle/+}] (142) at (-1.325, 0.25) {};
                \node [style=none] (143) at (-1.825, 1.1) {};
                \node [style=none] (144) at (-1.825, -1.125) {};
                \node [style=none] (145) at (2.175, -1.125) {};
                \node [style=none] (146) at (2.175, 1.1) {};
                \node [style=none] (147) at (-2.75, 1.35) {};
                \node [style=none] (148) at (-2.75, -1.375) {};
                \node [style=none] (149) at (2.425, -1.375) {};
                \node [style=none] (150) at (2.425, 1.35) {};
                \node [style={dotStyle/-}] (151) at (-4.75, -0.25) {};
                \node [style={dotStyle/-}] (152) at (-2.25, -0.25) {};
                \node [style=none] (153) at (-2.75, -0.25) {};
                \node [style=none] (154) at (-4.25, -0.25) {};
                \node [style=none] (155) at (-4.25, 1.6) {};
                \node [style=none] (156) at (-4.25, -1.625) {};
                \node [style=none] (157) at (2.675, -1.625) {};
                \node [style=none] (158) at (2.675, 1.6) {};
                \node [style=none] (159) at (-5.125, 1.85) {};
                \node [style=none] (160) at (-5.125, -1.875) {};
                \node [style=none] (161) at (2.925, -1.875) {};
                \node [style=none] (162) at (2.925, 1.85) {};
                \node [style={dotStyle/+}] (163) at (-3.75, -0.25) {};
                \node [style={dotStyle/+}] (164) at (-3.25, -0.25) {};
                \node [style=none] (165) at (0.175, 0.6) {};
                \node [style=none] (166) at (0.175, -0.625) {};
                \node [style=none] (167) at (1.675, -0.625) {};
                \node [style=none] (168) at (1.675, 0.6) {};
                \node [style=none] (169) at (0.925, 0.25) {};
                \node [style=none] (170) at (0.925, -0.25) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/-}] (161.center)
                     to (160.center)
                     to (159.center)
                     to (162.center)
                     to cycle;
                \draw [{bgStyle/+}] (157.center)
                     to (156.center)
                     to (155.center)
                     to (158.center)
                     to cycle;
                \draw [{bgStyle/-}] (149.center)
                     to (148.center)
                     to (147.center)
                     to (150.center)
                     to cycle;
                \draw [{bgStyle/+}] (145.center)
                     to (144.center)
                     to (143.center)
                     to (146.center)
                     to cycle;
                \draw [{bgStyle/-}] (138.center)
                     to (137.center)
                     to (136.center)
                     to (139.center)
                     to cycle;
                \draw [style={wStyle/+}] (134.center) to (142);
                \draw [style={wStyle/-}] (134.center) to (140.center);
                \draw [style={wStyle/-}] (141.center) to (135);
                \draw [style={wStyle/-}] (152) to (153.center);
                \draw [style={wStyle/-}] (154.center) to (151);
                \draw [style={wStyle/+}] (164) to (153.center);
                \draw [style={wStyle/+}] (163) to (154.center);
                \draw [{bgStyle/+}] (167.center)
                     to (166.center)
                     to (165.center)
                     to (168.center)
                     to cycle;
                \draw [style={wStyle/+}] (140.center) to (169.center);
                \draw [style={wStyle/+}] (170.center) to (141.center);
            \end{pgfonlayer}
        \end{tikzpicture} 
        \stackrel{\eqref{ax:leftLinDistr}}{\leq}
        \begin{tikzpicture}[scale=0.85]
            \begin{pgfonlayer}{nodelayer}
                \node [{boxStyle/+}, scale=0.85] (129) at (1.8, 0) {$R$};
                \node [style=none] (134) at (0.05, 0.25) {};
                \node [style={dotStyle/-}] (135) at (0.55, -0.25) {};
                \node [style=none] (136) at (0.05, 0.85) {};
                \node [style=none] (137) at (0.05, -0.875) {};
                \node [style=none] (138) at (2.8, -0.875) {};
                \node [style=none] (139) at (2.8, 0.85) {};
                \node [style=none] (140) at (1.05, 0.25) {};
                \node [style=none] (141) at (1.05, -0.25) {};
                \node [style={dotStyle/+}] (142) at (-0.45, 0.25) {};
                \node [style=none] (143) at (-0.95, 1.1) {};
                \node [style=none] (144) at (-0.95, -1.125) {};
                \node [style=none] (145) at (3.05, -1.125) {};
                \node [style=none] (146) at (3.05, 1.1) {};
                \node [style=none] (147) at (-3.625, 1.35) {};
                \node [style=none] (148) at (-3.625, -1.375) {};
                \node [style=none] (149) at (3.3, -1.375) {};
                \node [style=none] (150) at (3.3, 1.35) {};
                \node [style={dotStyle/-}] (151) at (-5, -0.25) {};
                \node [style={dotStyle/-}] (152) at (-2, -0.25) {};
                \node [style=none] (153) at (-2.5, -0.25) {};
                \node [style=none] (154) at (-4.5, -0.25) {};
                \node [style=none] (155) at (-4.5, 1.6) {};
                \node [style=none] (156) at (-4.5, -1.625) {};
                \node [style=none] (157) at (3.55, -1.625) {};
                \node [style=none] (158) at (3.55, 1.6) {};
                \node [style=none] (159) at (-5.375, 1.85) {};
                \node [style=none] (160) at (-5.375, -1.875) {};
                \node [style=none] (161) at (3.8, -1.875) {};
                \node [style=none] (162) at (3.8, 1.85) {};
                \node [style={dotStyle/+}] (163) at (-4, -0.25) {};
                \node [style={dotStyle/+}] (164) at (-3, -0.25) {};
                \node [style=none] (165) at (-3.325, 0.35) {};
                \node [style=none] (166) at (-3.325, -0.875) {};
                \node [style=none] (167) at (-1.25, -0.875) {};
                \node [style=none] (168) at (-1.25, 0.35) {};
                \node [style=none] (169) at (-2.5, 0.1) {};
                \node [style=none] (170) at (-2.5, -0.625) {};
                \node [style=none] (171) at (-1.525, -0.625) {};
                \node [style=none] (172) at (-1.525, 0.1) {};
                \node [style=none] (173) at (1.05, 0.6) {};
                \node [style=none] (174) at (1.05, -0.625) {};
                \node [style=none] (175) at (2.55, -0.625) {};
                \node [style=none] (176) at (2.55, 0.6) {};
                \node [style=none] (177) at (1.8, 0.25) {};
                \node [style=none] (178) at (1.8, -0.25) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/-}] (161.center)
                     to (160.center)
                     to (159.center)
                     to (162.center)
                     to cycle;
                \draw [{bgStyle/+}] (157.center)
                     to (156.center)
                     to (155.center)
                     to (158.center)
                     to cycle;
                \draw [{bgStyle/-}] (149.center)
                     to (148.center)
                     to (147.center)
                     to (150.center)
                     to cycle;
                \draw [{bgStyle/+}] (167.center)
                     to (166.center)
                     to (165.center)
                     to (168.center)
                     to cycle;
                \draw [{bgStyle/-}] (171.center)
                     to (170.center)
                     to (169.center)
                     to (172.center)
                     to cycle;
                \draw [{bgStyle/+}] (145.center)
                     to (144.center)
                     to (143.center)
                     to (146.center)
                     to cycle;
                \draw [{bgStyle/-}] (138.center)
                     to (137.center)
                     to (136.center)
                     to (139.center)
                     to cycle;
                \draw [style={wStyle/+}] (134.center) to (142);
                \draw [style={wStyle/-}] (134.center) to (140.center);
                \draw [style={wStyle/-}] (141.center) to (135);
                \draw [style={wStyle/-}] (152) to (153.center);
                \draw [style={wStyle/-}] (154.center) to (151);
                \draw [style={wStyle/+}] (164) to (153.center);
                \draw [style={wStyle/+}] (163) to (154.center);
                \draw [{bgStyle/+}] (175.center)
                     to (174.center)
                     to (173.center)
                     to (176.center)
                     to cycle;
                \draw [style={wStyle/+}] (140.center) to (177.center);
                \draw [style={wStyle/+}] (178.center) to (141.center);
            \end{pgfonlayer}
        \end{tikzpicture}  \\[20pt]     
        &\!\!\stackrel{\eqref{ax:gammaDiscardMinus}}{\leq}&
        \begin{tikzpicture}[scale=0.85]
          \begin{pgfonlayer}{nodelayer}
               \node [{boxStyle/+}, scale=0.85] (129) at (1.05, 0) {$R$};
               \node [style=none] (134) at (-0.7, 0.25) {};
               \node [style={dotStyle/-}] (135) at (-0.2, -0.25) {};
               \node [style=none] (136) at (-0.7, 0.85) {};
               \node [style=none] (137) at (-0.7, -0.875) {};
               \node [style=none] (138) at (2.05, -0.875) {};
               \node [style=none] (139) at (2.05, 0.85) {};
               \node [style=none] (140) at (0.3, 0.25) {};
               \node [style=none] (141) at (0.3, -0.25) {};
               \node [style={dotStyle/+}] (142) at (-1.2, 0.25) {};
               \node [style=none] (143) at (-1.7, 1.1) {};
               \node [style=none] (144) at (-1.7, -1.125) {};
               \node [style=none] (145) at (2.3, -1.125) {};
               \node [style=none] (146) at (2.3, 1.1) {};
               \node [style=none] (147) at (-3.625, 1.35) {};
               \node [style=none] (148) at (-3.625, -1.375) {};
               \node [style=none] (149) at (2.55, -1.375) {};
               \node [style=none] (150) at (2.55, 1.35) {};
               \node [style={dotStyle/-}] (151) at (-5, -0.25) {};
               \node [style=none] (154) at (-4.5, -0.25) {};
               \node [style=none] (155) at (-4.5, 1.6) {};
               \node [style=none] (156) at (-4.5, -1.625) {};
               \node [style=none] (157) at (2.8, -1.625) {};
               \node [style=none] (158) at (2.8, 1.6) {};
               \node [style=none] (159) at (-5.375, 1.85) {};
               \node [style=none] (160) at (-5.375, -1.875) {};
               \node [style=none] (161) at (3.05, -1.875) {};
               \node [style=none] (162) at (3.05, 1.85) {};
               \node [style={dotStyle/+}] (163) at (-4, -0.25) {};
               \node [style=none] (164) at (0.3, 0.6) {};
               \node [style=none] (165) at (0.3, -0.625) {};
               \node [style=none] (166) at (1.8, -0.625) {};
               \node [style=none] (167) at (1.8, 0.6) {};
               \node [style=none] (168) at (1.05, 0.25) {};
               \node [style=none] (169) at (1.05, -0.25) {};
          \end{pgfonlayer}
          \begin{pgfonlayer}{edgelayer}
               \draw [{bgStyle/-}] (161.center)
                     to (160.center)
                     to (159.center)
                     to (162.center)
                     to cycle;
               \draw [{bgStyle/+}] (157.center)
                     to (156.center)
                     to (155.center)
                     to (158.center)
                     to cycle;
               \draw [{bgStyle/-}] (149.center)
                     to (148.center)
                     to (147.center)
                     to (150.center)
                     to cycle;
               \draw [{bgStyle/+}] (145.center)
                     to (144.center)
                     to (143.center)
                     to (146.center)
                     to cycle;
               \draw [{bgStyle/-}] (138.center)
                     to (137.center)
                     to (136.center)
                     to (139.center)
                     to cycle;
               \draw [style={wStyle/+}] (134.center) to (142);
               \draw [style={wStyle/-}] (134.center) to (140.center);
               \draw [style={wStyle/-}] (141.center) to (135);
               \draw [style={wStyle/-}] (154.center) to (151);
               \draw [style={wStyle/+}] (163) to (154.center);
               \draw [{bgStyle/+}] (166.center)
                     to (165.center)
                     to (164.center)
                     to (167.center)
                     to cycle;
               \draw [style={wStyle/+}] (168.center) to (140.center);
               \draw [style={wStyle/+}] (169.center) to (141.center);
          \end{pgfonlayer}
        \end{tikzpicture}             
        \structuralcong
        \begin{tikzpicture}[scale=0.85]
            \begin{pgfonlayer}{nodelayer}
                \node [{boxStyle/+}, scale=0.85] (129) at (0, 0) {$R$};
                \node [style=none] (134) at (-1.75, 0.25) {};
                \node [style={dotStyle/-}] (135) at (-1.25, -0.25) {};
                \node [style=none] (136) at (-1.75, 0.85) {};
                \node [style=none] (137) at (-1.75, -0.875) {};
                \node [style=none] (138) at (1, -0.875) {};
                \node [style=none] (139) at (1, 0.85) {};
                \node [style=none] (140) at (-0.75, 0.25) {};
                \node [style=none] (141) at (-0.75, -0.25) {};
                \node [style={dotStyle/+}] (142) at (-2.25, 0.25) {};
                \node [style=none] (143) at (-2.75, 1.1) {};
                \node [style=none] (144) at (-2.75, -1.125) {};
                \node [style=none] (145) at (1.25, -1.125) {};
                \node [style=none] (146) at (1.25, 1.1) {};
                \node [style=none] (147) at (-3.75, 1.35) {};
                \node [style=none] (148) at (-3.75, -1.375) {};
                \node [style=none] (149) at (1.5, -1.375) {};
                \node [style=none] (150) at (1.5, 1.35) {};
                \node [style={dotStyle/-}] (151) at (-3.25, -0.25) {};
                \node [style={dotStyle/+}] (152) at (-2.25, -0.25) {};
                \node [style=none] (153) at (-2.75, -0.25) {};
                \node [style=none] (154) at (-0.75, 0.6) {};
                \node [style=none] (155) at (-0.75, -0.625) {};
                \node [style=none] (156) at (0.75, -0.625) {};
                \node [style=none] (157) at (0.75, 0.6) {};
                \node [style=none] (158) at (0, 0.25) {};
                \node [style=none] (159) at (0, -0.25) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/-}] (149.center)
                     to (148.center)
                     to (147.center)
                     to (150.center)
                     to cycle;
                \draw [{bgStyle/+}] (145.center)
                     to (144.center)
                     to (143.center)
                     to (146.center)
                     to cycle;
                \draw [{bgStyle/-}] (138.center)
                     to (137.center)
                     to (136.center)
                     to (139.center)
                     to cycle;
                \draw [style={wStyle/+}] (134.center) to (142);
                \draw [style={wStyle/-}] (134.center) to (140.center);
                \draw [style={wStyle/-}] (141.center) to (135);
                \draw [style={wStyle/-}] (153.center) to (151);
                \draw [style={wStyle/+}] (152) to (153.center);
                \draw [{bgStyle/+}] (156.center)
                     to (155.center)
                     to (154.center)
                     to (157.center)
                     to cycle;
                \draw [style={wStyle/+}] (140.center) to (158.center);
                \draw [style={wStyle/+}] (159.center) to (141.center);
            \end{pgfonlayer}
        \end{tikzpicture}          
        \structuralcong
        \begin{tikzpicture}[scale=0.85]
            \begin{pgfonlayer}{nodelayer}
                \node [{boxStyle/+}, scale=0.85] (129) at (0.5, 0) {$R$};
                \node [style=none] (134) at (-1.25, 0.25) {};
                \node [style={dotStyle/-}] (135) at (-0.75, -0.25) {};
                \node [style=none] (136) at (-1.25, 0.85) {};
                \node [style=none] (137) at (-1.25, -0.875) {};
                \node [style=none] (138) at (1.5, -0.875) {};
                \node [style=none] (139) at (1.5, 0.85) {};
                \node [style=none] (140) at (-0.25, 0.25) {};
                \node [style=none] (141) at (-0.25, -0.25) {};
                \node [style={dotStyle/+}] (142) at (-2.35, 0.25) {};
                \node [style=none] (143) at (-2.75, 1.1) {};
                \node [style=none] (144) at (-2.75, -1.125) {};
                \node [style=none] (145) at (1.75, -1.125) {};
                \node [style=none] (146) at (1.75, 1.1) {};
                \node [style=none] (147) at (-3.75, 1.35) {};
                \node [style=none] (148) at (-3.75, -1.375) {};
                \node [style=none] (149) at (2, -1.375) {};
                \node [style=none] (150) at (2, 1.35) {};
                \node [style={dotStyle/-}] (151) at (-3.25, -0.25) {};
                \node [style={dotStyle/+}] (152) at (-1.75, -0.25) {};
                \node [style=none] (153) at (-2.75, -0.25) {};
                \node [style=none] (154) at (-0.25, 0.6) {};
                \node [style=none] (155) at (-0.25, -0.625) {};
                \node [style=none] (156) at (1.25, -0.625) {};
                \node [style=none] (157) at (1.25, 0.6) {};
                \node [style=none] (158) at (0.5, 0.25) {};
                \node [style=none] (159) at (0.5, -0.25) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/-}] (149.center)
                     to (148.center)
                     to (147.center)
                     to (150.center)
                     to cycle;
                \draw [{bgStyle/+}] (145.center)
                     to (144.center)
                     to (143.center)
                     to (146.center)
                     to cycle;
                \draw [{bgStyle/-}] (138.center)
                     to (137.center)
                     to (136.center)
                     to (139.center)
                     to cycle;
                \draw [style={wStyle/+}] (134.center) to (142);
                \draw [style={wStyle/-}] (134.center) to (140.center);
                \draw [style={wStyle/-}] (141.center) to (135);
                \draw [style={wStyle/-}] (153.center) to (151);
                \draw [style={wStyle/+}] (152) to (153.center);
                \draw [{bgStyle/+}] (156.center)
                     to (155.center)
                     to (154.center)
                     to (157.center)
                     to cycle;
                \draw [style={wStyle/+}] (158.center) to (140.center);
                \draw [style={wStyle/+}] (159.center) to (141.center);
            \end{pgfonlayer}
        \end{tikzpicture}
        \stackrel{\eqref{ax:leftLinDistr}}{\leq}
        \begin{tikzpicture}[scale=0.85]
            \begin{pgfonlayer}{nodelayer}
                \node [{boxStyle/+}, scale=0.85] (129) at (1.375, 0) {$R$};
                \node [style=none] (134) at (-2, 0.25) {};
                \node [style={dotStyle/-}] (135) at (-0.375, -0.25) {};
                \node [style=none] (136) at (-2, 1.1) {};
                \node [style=none] (137) at (-2, -1.125) {};
                \node [style=none] (138) at (2.375, -1.125) {};
                \node [style=none] (139) at (2.375, 1.1) {};
                \node [style=none] (140) at (0.625, 0.25) {};
                \node [style=none] (141) at (0.625, -0.25) {};
                \node [style={dotStyle/+}] (142) at (-2.35, 0.25) {};
                \node [style=none] (143) at (-2.75, 1.35) {};
                \node [style=none] (144) at (-2.75, -1.375) {};
                \node [style=none] (145) at (2.625, -1.375) {};
                \node [style=none] (146) at (2.625, 1.35) {};
                \node [style=none] (147) at (-3.75, 1.6) {};
                \node [style=none] (148) at (-3.75, -1.625) {};
                \node [style=none] (149) at (2.875, -1.625) {};
                \node [style=none] (150) at (2.875, 1.6) {};
                \node [style={dotStyle/-}] (151) at (-3.25, -0.25) {};
                \node [style={dotStyle/+}] (152) at (-1.25, -0.25) {};
                \node [style=none] (153) at (-2.75, -0.25) {};
                \node [style=none] (154) at (-0.875, 0.25) {};
                \node [style=none] (155) at (-1.75, 0.85) {};
                \node [style=none] (156) at (-1.75, -0.875) {};
                \node [style=none] (157) at (0.375, -0.875) {};
                \node [style=none] (158) at (0.375, 0.85) {};
                \node [style=none] (159) at (-0.875, 0.6) {};
                \node [style=none] (160) at (-0.875, -0.625) {};
                \node [style=none] (161) at (0.125, -0.625) {};
                \node [style=none] (162) at (0.125, 0.6) {};
                \node [style=none] (163) at (0.125, 0.25) {};
                \node [style=none] (164) at (0.375, 0.25) {};
                \node [style=none] (165) at (-1.75, 0.25) {};
                \node [style=none] (166) at (-1.75, -0.25) {};
                \node [style=none] (167) at (-2, -0.25) {};
                \node [style=none] (168) at (0.375, -0.25) {};
                \node [style=none] (169) at (0.125, -0.25) {};
                \node [style=none] (170) at (0.625, 0.6) {};
                \node [style=none] (171) at (0.625, -0.625) {};
                \node [style=none] (172) at (2, -0.625) {};
                \node [style=none] (173) at (2, 0.6) {};
                \node [style=none] (174) at (1.375, 0.25) {};
                \node [style=none] (175) at (1.375, -0.25) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/-}] (149.center)
                     to (148.center)
                     to (147.center)
                     to (150.center)
                     to cycle;
                \draw [{bgStyle/+}] (145.center)
                     to (144.center)
                     to (143.center)
                     to (146.center)
                     to cycle;
                \draw [{bgStyle/-}] (138.center)
                     to (137.center)
                     to (136.center)
                     to (139.center)
                     to cycle;
                \draw [{bgStyle/+}] (157.center)
                     to (156.center)
                     to (155.center)
                     to (158.center)
                     to cycle;
                \draw [{bgStyle/-}] (161.center)
                     to (160.center)
                     to (159.center)
                     to (162.center)
                     to cycle;
                \draw [style={wStyle/+}] (134.center) to (142);
                \draw [style={wStyle/-}] (153.center) to (151);
                \draw [style={wStyle/+}] (153.center) to (167.center);
                \draw [style={wStyle/+}] (166.center) to (152);
                \draw [style={wStyle/+}] (154.center) to (165.center);
                \draw [style={wStyle/+}] (163.center) to (164.center);
                \draw [style={wStyle/-}] (164.center) to (140.center);
                \draw [style={wStyle/-}] (163.center) to (154.center);
                \draw [style={wStyle/-}] (165.center) to (134.center);
                \draw [style={wStyle/-}] (166.center) to (167.center);
                \draw [style={wStyle/-}] (135) to (169.center);
                \draw [style={wStyle/-}] (168.center) to (141.center);
                \draw [style={wStyle/+}] (168.center) to (169.center);
                \draw [{bgStyle/+}] (172.center)
                     to (171.center)
                     to (170.center)
                     to (173.center)
                     to cycle;
                \draw [style={wStyle/+}] (174.center) to (140.center);
                \draw [style={wStyle/+}] (175.center) to (141.center);
            \end{pgfonlayer}
        \end{tikzpicture}        
        \stackrel{\eqref{ax:linStrn4}}{\leq}
        \begin{tikzpicture}[scale=0.85]
            \begin{pgfonlayer}{nodelayer}
                \node [{boxStyle/+}, scale=0.85] (129) at (2.025, 0) {$R$};
                \node [style=none] (134) at (-2, 0.575) {};
                \node [style={dotStyle/-}] (135) at (-0.375, -0.575) {};
                \node [style=none] (136) at (-2, 1.2) {};
                \node [style=none] (137) at (-2, -1.375) {};
                \node [style=none] (138) at (2.925, -1.375) {};
                \node [style=none] (139) at (2.925, 1.2) {};
                \node [style=none] (140) at (0.275, 0.575) {};
                \node [style=none] (141) at (0.275, -0.575) {};
                \node [style={dotStyle/+}] (142) at (-2.35, 0.575) {};
                \node [style=none] (143) at (-2.75, 1.45) {};
                \node [style=none] (144) at (-2.75, -1.625) {};
                \node [style=none] (145) at (3.175, -1.625) {};
                \node [style=none] (146) at (3.175, 1.45) {};
                \node [style=none] (147) at (-3.75, 1.7) {};
                \node [style=none] (148) at (-3.75, -1.875) {};
                \node [style=none] (149) at (3.425, -1.875) {};
                \node [style=none] (150) at (3.425, 1.7) {};
                \node [style={dotStyle/-}] (151) at (-3.25, -0.575) {};
                \node [style={dotStyle/+}] (152) at (-1.25, -0.575) {};
                \node [style=none] (153) at (-2.75, -0.575) {};
                \node [style=none] (154) at (-0.875, 0.575) {};
                \node [style=none] (159) at (-1.75, 0.025) {};
                \node [style=none] (160) at (-1.75, -1.15) {};
                \node [style=none] (161) at (0.275, -1.15) {};
                \node [style=none] (162) at (0.275, 0.025) {};
                \node [style=none] (163) at (0, 0.575) {};
                \node [style=none] (164) at (0.275, 0.575) {};
                \node [style=none] (165) at (-1.725, 0.575) {};
                \node [style=none] (166) at (-1.75, -0.575) {};
                \node [style=none] (167) at (-2, -0.575) {};
                \node [style=none] (168) at (0.275, -0.575) {};
                \node [style=none] (169) at (0, -0.575) {};
                \node [style=none] (171) at (-0.875, -0.2) {};
                \node [style=none] (172) at (-0.875, -0.925) {};
                \node [style=none] (173) at (0, -0.925) {};
                \node [style=none] (174) at (0, -0.2) {};
                \node [style=none] (175) at (-1.725, 0.95) {};
                \node [style=none] (176) at (-1.725, 0.225) {};
                \node [style=none] (177) at (0.3, 0.225) {};
                \node [style=none] (178) at (0.3, 0.95) {};
                \node [style=none] (179) at (-0.875, 0.775) {};
                \node [style=none] (180) at (-0.875, 0.4) {};
                \node [style=none] (181) at (0, 0.4) {};
                \node [style=none] (182) at (0, 0.775) {};
                \node [style=none] (183) at (1.275, 0.25) {};
                \node [style=none] (184) at (1.275, -0.2) {};
                \node [style=none] (185) at (1.275, 0.7) {};
                \node [style=none] (186) at (1.275, -0.625) {};
                \node [style=none] (187) at (2.7, -0.625) {};
                \node [style=none] (188) at (2.7, 0.7) {};
                \node [style=none] (189) at (2.025, 0.25) {};
                \node [style=none] (190) at (2.025, -0.2) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/-}] (149.center)
                     to (148.center)
                     to (147.center)
                     to (150.center)
                     to cycle;
                \draw [{bgStyle/+}] (145.center)
                     to (144.center)
                     to (143.center)
                     to (146.center)
                     to cycle;
                \draw [{bgStyle/-}] (138.center)
                     to (137.center)
                     to (136.center)
                     to (139.center)
                     to cycle;
                \draw [{bgStyle/+}] (161.center)
                     to (160.center)
                     to (159.center)
                     to (162.center)
                     to cycle;
                \draw [{bgStyle/-}] (173.center)
                     to (172.center)
                     to (171.center)
                     to (174.center)
                     to cycle;
                \draw [{bgStyle/+}] (177.center)
                     to (176.center)
                     to (175.center)
                     to (178.center)
                     to cycle;
                \draw [{bgStyle/-}] (182.center)
                     to (181.center)
                     to (180.center)
                     to (179.center)
                     to cycle;
                \draw [style={wStyle/+}] (134.center) to (142);
                \draw [style={wStyle/-}] (153.center) to (151);
                \draw [style={wStyle/+}] (153.center) to (167.center);
                \draw [style={wStyle/+}] (166.center) to (152);
                \draw [style={wStyle/+}] (154.center) to (165.center);
                \draw [style={wStyle/+}] (163.center) to (164.center);
                \draw [style={wStyle/-}] (164.center) to (140.center);
                \draw [style={wStyle/-}] (163.center) to (154.center);
                \draw [style={wStyle/-}] (165.center) to (134.center);
                \draw [style={wStyle/-}] (166.center) to (167.center);
                \draw [style={wStyle/-}] (135) to (169.center);
                \draw [style={wStyle/-}] (168.center) to (141.center);
                \draw [style={wStyle/+}] (168.center) to (169.center);
                \draw [style={wStyle/-}, in=180, out=0, looseness=1.50] (140.center) to (183.center);
                \draw [style={wStyle/-}, in=0, out=180, looseness=1.50] (184.center) to (141.center);
                \draw [{bgStyle/+}] (187.center)
                     to (186.center)
                     to (185.center)
                     to (188.center)
                     to cycle;
                \draw [style={wStyle/+}] (183.center) to (189.center);
                \draw [style={wStyle/+}] (190.center) to (184.center);
            \end{pgfonlayer}
        \end{tikzpicture}     \\[20pt]                                               
        &\!\!\structuralcong&
        \begin{tikzpicture}[scale=0.85]
            \begin{pgfonlayer}{nodelayer}
                \node [{boxStyle/+}, scale=0.85] (129) at (2.025, 0) {$R$};
                \node [style=none] (134) at (-2, 0.575) {};
                \node [style={dotStyle/-}] (135) at (-0.375, -0.575) {};
                \node [style=none] (136) at (-2, 1.2) {};
                \node [style=none] (137) at (-2, -1.375) {};
                \node [style=none] (138) at (2.925, -1.375) {};
                \node [style=none] (139) at (2.925, 1.2) {};
                \node [style=none] (140) at (0.275, 0.575) {};
                \node [style=none] (141) at (0.275, -0.575) {};
                \node [style={dotStyle/+}] (142) at (-2.35, 0.575) {};
                \node [style=none] (143) at (-2.75, 1.45) {};
                \node [style=none] (144) at (-2.75, -1.625) {};
                \node [style=none] (145) at (3.175, -1.625) {};
                \node [style=none] (146) at (3.175, 1.45) {};
                \node [style=none] (147) at (-3.75, 1.7) {};
                \node [style=none] (148) at (-3.75, -1.875) {};
                \node [style=none] (149) at (3.425, -1.875) {};
                \node [style=none] (150) at (3.425, 1.7) {};
                \node [style={dotStyle/-}] (151) at (-3.25, -0.575) {};
                \node [style={dotStyle/+}] (152) at (-1.25, -0.575) {};
                \node [style=none] (153) at (-2.75, -0.575) {};
                \node [style=none] (159) at (-1.75, 0.025) {};
                \node [style=none] (160) at (-1.75, -1.15) {};
                \node [style=none] (161) at (0.275, -1.15) {};
                \node [style=none] (162) at (0.275, 0.025) {};
                \node [style=none] (164) at (0.275, 0.575) {};
                \node [style=none] (166) at (-1.75, -0.575) {};
                \node [style=none] (167) at (-2, -0.575) {};
                \node [style=none] (168) at (0.275, -0.575) {};
                \node [style=none] (169) at (0, -0.575) {};
                \node [style=none] (171) at (-0.875, -0.2) {};
                \node [style=none] (172) at (-0.875, -0.925) {};
                \node [style=none] (173) at (0, -0.925) {};
                \node [style=none] (174) at (0, -0.2) {};
                \node [style=none] (183) at (1.275, 0.25) {};
                \node [style=none] (184) at (1.275, -0.2) {};
                \node [style=none] (185) at (1.275, 0.7) {};
                \node [style=none] (186) at (1.275, -0.625) {};
                \node [style=none] (187) at (2.7, -0.625) {};
                \node [style=none] (188) at (2.7, 0.7) {};
                \node [style=none] (189) at (2.025, 0.25) {};
                \node [style=none] (190) at (2.025, -0.2) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/-}] (149.center)
                     to (148.center)
                     to (147.center)
                     to (150.center)
                     to cycle;
                \draw [{bgStyle/+}] (145.center)
                     to (144.center)
                     to (143.center)
                     to (146.center)
                     to cycle;
                \draw [{bgStyle/-}] (138.center)
                     to (137.center)
                     to (136.center)
                     to (139.center)
                     to cycle;
                \draw [{bgStyle/+}] (161.center)
                     to (160.center)
                     to (159.center)
                     to (162.center)
                     to cycle;
                \draw [{bgStyle/-}] (173.center)
                     to (172.center)
                     to (171.center)
                     to (174.center)
                     to cycle;
                \draw [style={wStyle/+}] (134.center) to (142);
                \draw [style={wStyle/-}] (153.center) to (151);
                \draw [style={wStyle/+}] (153.center) to (167.center);
                \draw [style={wStyle/+}] (166.center) to (152);
                \draw [style={wStyle/-}] (164.center) to (140.center);
                \draw [style={wStyle/-}] (166.center) to (167.center);
                \draw [style={wStyle/-}] (135) to (169.center);
                \draw [style={wStyle/-}] (168.center) to (141.center);
                \draw [style={wStyle/+}] (168.center) to (169.center);
                \draw [style={wStyle/-}, in=180, out=0, looseness=1.50] (140.center) to (183.center);
                \draw [style={wStyle/-}, in=0, out=180, looseness=1.50] (184.center) to (141.center);
                \draw [style={wStyle/-}] (134.center) to (164.center);
                \draw [{bgStyle/+}] (187.center)
                     to (186.center)
                     to (185.center)
                     to (188.center)
                     to cycle;
                \draw [style={wStyle/+}] (189.center) to (183.center);
                \draw [style={wStyle/+}] (184.center) to (190.center);
            \end{pgfonlayer}
        \end{tikzpicture} 
        \stackrel{\eqref{ax:gammaCodiscardMinus}}{\leq}
        \begin{tikzpicture}[scale=0.85]
            \begin{pgfonlayer}{nodelayer}
                \node [{boxStyle/+}, scale=0.85] (129) at (-0.35, 0) {$R$};
                \node [style=none] (134) at (-2, 0.575) {};
                \node [style=none] (136) at (-2, 1.2) {};
                \node [style=none] (137) at (-2, -1.375) {};
                \node [style=none] (138) at (0.525, -1.375) {};
                \node [style=none] (139) at (0.525, 1.2) {};
                \node [style=none] (140) at (-2, 0.575) {};
                \node [style=none] (141) at (-2, -0.575) {};
                \node [style={dotStyle/+}] (142) at (-2.35, 0.575) {};
                \node [style=none] (143) at (-2.75, 1.45) {};
                \node [style=none] (144) at (-2.75, -1.625) {};
                \node [style=none] (145) at (0.775, -1.625) {};
                \node [style=none] (146) at (0.775, 1.45) {};
                \node [style=none] (147) at (-3.75, 1.7) {};
                \node [style=none] (148) at (-3.75, -1.875) {};
                \node [style=none] (149) at (1.025, -1.875) {};
                \node [style=none] (150) at (1.025, 1.7) {};
                \node [style={dotStyle/-}] (151) at (-3.25, -0.575) {};
                \node [style=none] (153) at (-2.75, -0.575) {};
                \node [style=none] (164) at (-2, 0.575) {};
                \node [style=none] (167) at (-2, -0.575) {};
                \node [style=none] (168) at (-2, -0.575) {};
                \node [style=none] (183) at (-1, 0.25) {};
                \node [style=none] (184) at (-1, -0.2) {};
                \node [style=none] (185) at (-1, 0.7) {};
                \node [style=none] (186) at (-1, -0.625) {};
                \node [style=none] (187) at (0.275, -0.625) {};
                \node [style=none] (188) at (0.275, 0.7) {};
                \node [style=none] (189) at (-0.35, 0.25) {};
                \node [style=none] (190) at (-0.35, -0.2) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/-}] (149.center)
                     to (148.center)
                     to (147.center)
                     to (150.center)
                     to cycle;
                \draw [{bgStyle/+}] (145.center)
                     to (144.center)
                     to (143.center)
                     to (146.center)
                     to cycle;
                \draw [{bgStyle/-}] (138.center)
                     to (137.center)
                     to (136.center)
                     to (139.center)
                     to cycle;
                \draw [style={wStyle/+}] (134.center) to (142);
                \draw [style={wStyle/-}] (153.center) to (151);
                \draw [style={wStyle/+}] (153.center) to (167.center);
                \draw [style={wStyle/-}] (164.center) to (140.center);
                \draw [style={wStyle/-}] (168.center) to (141.center);
                \draw [style={wStyle/-}, in=180, out=0, looseness=1.50] (140.center) to (183.center);
                \draw [style={wStyle/-}, in=0, out=180, looseness=1.50] (184.center) to (141.center);
                \draw [style={wStyle/-}] (134.center) to (164.center);
                \draw [style={wStyle/-}] (167.center) to (168.center);
                \draw [{bgStyle/+}] (187.center)
                     to (186.center)
                     to (185.center)
                     to (188.center)
                     to cycle;
                \draw [style={wStyle/+}] (189.center) to (183.center);
                \draw [style={wStyle/+}] (184.center) to (190.center);
            \end{pgfonlayer}
        \end{tikzpicture}  
        \structuralcong
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [{boxStyle/+}] (129) at (-0.25, -0.025) {$R$};
                \node [style=none] (134) at (-1.75, -0.275) {};
                \node [style={dotStyle/+}] (135) at (-1.25, 0.225) {};
                \node [style=none] (136) at (-1.75, -0.875) {};
                \node [style=none] (137) at (-1.75, 0.85) {};
                \node [style=none] (138) at (0.5, 0.85) {};
                \node [style=none] (139) at (0.5, -0.875) {};
                \node [style=none] (140) at (-0.25, -0.275) {};
                \node [style=none] (141) at (-0.25, 0.225) {};
                \node [style={dotStyle/-}] (142) at (-2.25, -0.275) {};
                \node [style=none] (143) at (-2.75, -1.125) {};
                \node [style=none] (144) at (-2.75, 1.1) {};
                \node [style=none] (145) at (0.75, 1.1) {};
                \node [style=none] (146) at (0.75, -1.125) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/-}] (145.center)
                     to (144.center)
                     to (143.center)
                     to (146.center)
                     to cycle;
                \draw [{bgStyle/+}] (138.center)
                     to (137.center)
                     to (136.center)
                     to (139.center)
                     to cycle;
                \draw [style={wStyle/-}] (134.center) to (142);
                \draw [style={wStyle/+}] (134.center) to (140.center);
                \draw [style={wStyle/+}] (141.center) to (135);
            \end{pgfonlayer}
        \end{tikzpicture}                         
    \end{array}
$
\caption{Completely axiomatic proof of \eqref{eq:forallexists}.}\label{fig:forallExists full}
\vspace{0.5cm}
\end{figure*}
% \[
%     \begin{array}{rcl}
%         \begin{tikzpicture}
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{boxStyle/+}] (129) at (-0.25, 0) {$R$};
%                 \node [style=none] (134) at (-2, 0.25) {};
%                 \node [style={dotStyle/-}] (135) at (-1.5, -0.25) {};
%                 \node [style=none] (136) at (-2, 0.85) {};
%                 \node [style=none] (137) at (-2, -0.875) {};
%                 \node [style=none] (138) at (0.75, -0.875) {};
%                 \node [style=none] (139) at (0.75, 0.85) {};
%                 \node [style=none] (140) at (-1, 0.25) {};
%                 \node [style=none] (141) at (-1, -0.25) {};
%                 \node [style={dotStyle/+}] (142) at (-2.5, 0.25) {};
%                 \node [style=none] (143) at (-3, 1.1) {};
%                 \node [style=none] (144) at (-3, -1.125) {};
%                 \node [style=none] (145) at (1, -1.125) {};
%                 \node [style=none] (146) at (1, 1.1) {};
%                 \node [style=none] (147) at (-1, 0.6) {};
%                 \node [style=none] (148) at (-1, -0.625) {};
%                 \node [style=none] (149) at (0.5, -0.625) {};
%                 \node [style=none] (150) at (0.5, 0.6) {};
%                 \node [style=none] (151) at (-0.25, 0.25) {};
%                 \node [style=none] (152) at (-0.25, -0.25) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (145.center)
%                      to (144.center)
%                      to (143.center)
%                      to (146.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (149.center)
%                      to (148.center)
%                      to (147.center)
%                      to (150.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (134.center) to (142);
%                 \draw [style={wStyle/-}] (134.center) to (140.center);
%                 \draw [style={wStyle/-}] (141.center) to (135);
%                 \draw [style={wStyle/+}] (140.center) to (151.center);
%                 \draw [style={wStyle/+}] (152.center) to (141.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}         
%         &\!\!\structuralcong&
%         \begin{tikzpicture}[scale=0.85]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{boxStyle/+}, scale=0.85] (129) at (0, 0) {$R$};
%                 \node [style=none] (134) at (-1.75, 0.25) {};
%                 \node [style={dotStyle/-}] (135) at (-1.25, -0.25) {};
%                 \node [style=none] (136) at (-1.75, 0.85) {};
%                 \node [style=none] (137) at (-1.75, -0.875) {};
%                 \node [style=none] (138) at (1, -0.875) {};
%                 \node [style=none] (139) at (1, 0.85) {};
%                 \node [style=none] (140) at (-0.75, 0.25) {};
%                 \node [style=none] (141) at (-0.75, -0.25) {};
%                 \node [style={dotStyle/+}] (142) at (-2.25, 0.25) {};
%                 \node [style=none] (143) at (-2.75, 1.1) {};
%                 \node [style=none] (144) at (-2.75, -1.125) {};
%                 \node [style=none] (145) at (1.25, -1.125) {};
%                 \node [style=none] (146) at (1.25, 1.1) {};
%                 \node [style=none] (147) at (-4.25, 1.35) {};
%                 \node [style=none] (148) at (-4.25, -1.375) {};
%                 \node [style=none] (149) at (1.5, -1.375) {};
%                 \node [style=none] (150) at (1.5, 1.35) {};
%                 \node [style=none] (151) at (-0.75, 0.6) {};
%                 \node [style=none] (152) at (-0.75, -0.625) {};
%                 \node [style=none] (153) at (0.75, -0.625) {};
%                 \node [style=none] (154) at (0.75, 0.6) {};
%                 \node [style=none] (155) at (0, 0.25) {};
%                 \node [style=none] (156) at (0, -0.25) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/-}] (149.center)
%                      to (148.center)
%                      to (147.center)
%                      to (150.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (145.center)
%                      to (144.center)
%                      to (143.center)
%                      to (146.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (153.center)
%                      to (152.center)
%                      to (151.center)
%                      to (154.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (134.center) to (142);
%                 \draw [style={wStyle/-}] (134.center) to (140.center);
%                 \draw [style={wStyle/-}] (141.center) to (135);
%                 \draw [style={wStyle/+}] (140.center) to (155.center);
%                 \draw [style={wStyle/+}] (141.center) to (156.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}               
%         \stackrel{\eqref{ax:minusCodiscDisc}}{\leq}
%         \begin{tikzpicture}[scale=0.85]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{boxStyle/+}, scale=0.85] (129) at (0, 0) {$R$};
%                 \node [style=none] (134) at (-1.75, 0.25) {};
%                 \node [style={dotStyle/-}] (135) at (-1.25, -0.25) {};
%                 \node [style=none] (136) at (-1.75, 0.85) {};
%                 \node [style=none] (137) at (-1.75, -0.875) {};
%                 \node [style=none] (138) at (1, -0.875) {};
%                 \node [style=none] (139) at (1, 0.85) {};
%                 \node [style=none] (140) at (-0.75, 0.25) {};
%                 \node [style=none] (141) at (-0.75, -0.25) {};
%                 \node [style={dotStyle/+}] (142) at (-2.25, 0.25) {};
%                 \node [style=none] (143) at (-2.75, 1.1) {};
%                 \node [style=none] (144) at (-2.75, -1.125) {};
%                 \node [style=none] (145) at (1.25, -1.125) {};
%                 \node [style=none] (146) at (1.25, 1.1) {};
%                 \node [style=none] (147) at (-4.25, 1.35) {};
%                 \node [style=none] (148) at (-4.25, -1.375) {};
%                 \node [style=none] (149) at (1.5, -1.375) {};
%                 \node [style=none] (150) at (1.5, 1.35) {};
%                 \node [style={dotStyle/-}] (151) at (-3.825, -0.25) {};
%                 \node [style={dotStyle/-}] (152) at (-3.175, -0.25) {};
%                 \node [style=none] (153) at (-0.75, 0.6) {};
%                 \node [style=none] (154) at (-0.75, -0.625) {};
%                 \node [style=none] (155) at (0.75, -0.625) {};
%                 \node [style=none] (156) at (0.75, 0.6) {};
%                 \node [style=none] (157) at (0, 0.25) {};
%                 \node [style=none] (158) at (0, -0.25) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/-}] (149.center)
%                      to (148.center)
%                      to (147.center)
%                      to (150.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (145.center)
%                      to (144.center)
%                      to (143.center)
%                      to (146.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (134.center) to (142);
%                 \draw [style={wStyle/-}] (134.center) to (140.center);
%                 \draw [style={wStyle/-}] (141.center) to (135);
%                 \draw [style={wStyle/-}] (151) to (152);
%                 \draw [{bgStyle/+}] (155.center)
%                      to (154.center)
%                      to (153.center)
%                      to (156.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (157.center) to (140.center);
%                 \draw [style={wStyle/+}] (158.center) to (141.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}        
%         \structuralcong
%         \begin{tikzpicture}[scale=0.85]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{boxStyle/+}, scale=0.85] (129) at (0, 0) {$R$};
%                 \node [style=none] (134) at (-1.75, 0.25) {};
%                 \node [style={dotStyle/-}] (135) at (-1.25, -0.25) {};
%                 \node [style=none] (136) at (-1.75, 0.85) {};
%                 \node [style=none] (137) at (-1.75, -0.875) {};
%                 \node [style=none] (138) at (1, -0.875) {};
%                 \node [style=none] (139) at (1, 0.85) {};
%                 \node [style=none] (140) at (-0.75, 0.25) {};
%                 \node [style=none] (141) at (-0.75, -0.25) {};
%                 \node [style={dotStyle/+}] (142) at (-2.25, 0.25) {};
%                 \node [style=none] (143) at (-2.75, 1.1) {};
%                 \node [style=none] (144) at (-2.75, -1.125) {};
%                 \node [style=none] (145) at (1.25, -1.125) {};
%                 \node [style=none] (146) at (1.25, 1.1) {};
%                 \node [style=none] (147) at (-3.675, 1.35) {};
%                 \node [style=none] (148) at (-3.675, -1.375) {};
%                 \node [style=none] (149) at (1.5, -1.375) {};
%                 \node [style=none] (150) at (1.5, 1.35) {};
%                 \node [style={dotStyle/-}] (151) at (-4.75, -0.25) {};
%                 \node [style={dotStyle/-}] (152) at (-3.175, -0.25) {};
%                 \node [style=none] (153) at (-3.675, -0.25) {};
%                 \node [style=none] (154) at (-4.25, -0.25) {};
%                 \node [style=none] (155) at (-4.25, 1.6) {};
%                 \node [style=none] (156) at (-4.25, -1.625) {};
%                 \node [style=none] (157) at (1.75, -1.625) {};
%                 \node [style=none] (158) at (1.75, 1.6) {};
%                 \node [style=none] (159) at (-5.125, 1.85) {};
%                 \node [style=none] (160) at (-5.125, -1.875) {};
%                 \node [style=none] (161) at (2, -1.875) {};
%                 \node [style=none] (162) at (2, 1.85) {};
%                 \node [style=none] (163) at (-0.75, 0.6) {};
%                 \node [style=none] (164) at (-0.75, -0.625) {};
%                 \node [style=none] (165) at (0.75, -0.625) {};
%                 \node [style=none] (166) at (0.75, 0.6) {};
%                 \node [style=none] (167) at (0, 0.25) {};
%                 \node [style=none] (168) at (0, -0.25) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/-}] (161.center)
%                      to (160.center)
%                      to (159.center)
%                      to (162.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (157.center)
%                      to (156.center)
%                      to (155.center)
%                      to (158.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (149.center)
%                      to (148.center)
%                      to (147.center)
%                      to (150.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (145.center)
%                      to (144.center)
%                      to (143.center)
%                      to (146.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (134.center) to (142);
%                 \draw [style={wStyle/-}] (134.center) to (140.center);
%                 \draw [style={wStyle/-}] (141.center) to (135);
%                 \draw [style={wStyle/-}] (152) to (153.center);
%                 \draw [style={wStyle/+}] (153.center) to (154.center);
%                 \draw [style={wStyle/-}] (154.center) to (151);
%                 \draw [{bgStyle/+}] (165.center)
%                      to (164.center)
%                      to (163.center)
%                      to (166.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (140.center) to (167.center);
%                 \draw [style={wStyle/+}] (168.center) to (141.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}          
%         \stackrel{\eqref{ax:plusDiscCodisc}}{\leq}
%         \begin{tikzpicture}[scale=0.85]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{boxStyle/+}, scale=0.85] (129) at (0.925, 0) {$R$};
%                 \node [style=none] (134) at (-0.825, 0.25) {};
%                 \node [style={dotStyle/-}] (135) at (-0.325, -0.25) {};
%                 \node [style=none] (136) at (-0.825, 0.85) {};
%                 \node [style=none] (137) at (-0.825, -0.875) {};
%                 \node [style=none] (138) at (1.925, -0.875) {};
%                 \node [style=none] (139) at (1.925, 0.85) {};
%                 \node [style=none] (140) at (0.175, 0.25) {};
%                 \node [style=none] (141) at (0.175, -0.25) {};
%                 \node [style={dotStyle/+}] (142) at (-1.325, 0.25) {};
%                 \node [style=none] (143) at (-1.825, 1.1) {};
%                 \node [style=none] (144) at (-1.825, -1.125) {};
%                 \node [style=none] (145) at (2.175, -1.125) {};
%                 \node [style=none] (146) at (2.175, 1.1) {};
%                 \node [style=none] (147) at (-2.75, 1.35) {};
%                 \node [style=none] (148) at (-2.75, -1.375) {};
%                 \node [style=none] (149) at (2.425, -1.375) {};
%                 \node [style=none] (150) at (2.425, 1.35) {};
%                 \node [style={dotStyle/-}] (151) at (-4.75, -0.25) {};
%                 \node [style={dotStyle/-}] (152) at (-2.25, -0.25) {};
%                 \node [style=none] (153) at (-2.75, -0.25) {};
%                 \node [style=none] (154) at (-4.25, -0.25) {};
%                 \node [style=none] (155) at (-4.25, 1.6) {};
%                 \node [style=none] (156) at (-4.25, -1.625) {};
%                 \node [style=none] (157) at (2.675, -1.625) {};
%                 \node [style=none] (158) at (2.675, 1.6) {};
%                 \node [style=none] (159) at (-5.125, 1.85) {};
%                 \node [style=none] (160) at (-5.125, -1.875) {};
%                 \node [style=none] (161) at (2.925, -1.875) {};
%                 \node [style=none] (162) at (2.925, 1.85) {};
%                 \node [style={dotStyle/+}] (163) at (-3.75, -0.25) {};
%                 \node [style={dotStyle/+}] (164) at (-3.25, -0.25) {};
%                 \node [style=none] (165) at (0.175, 0.6) {};
%                 \node [style=none] (166) at (0.175, -0.625) {};
%                 \node [style=none] (167) at (1.675, -0.625) {};
%                 \node [style=none] (168) at (1.675, 0.6) {};
%                 \node [style=none] (169) at (0.925, 0.25) {};
%                 \node [style=none] (170) at (0.925, -0.25) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/-}] (161.center)
%                      to (160.center)
%                      to (159.center)
%                      to (162.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (157.center)
%                      to (156.center)
%                      to (155.center)
%                      to (158.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (149.center)
%                      to (148.center)
%                      to (147.center)
%                      to (150.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (145.center)
%                      to (144.center)
%                      to (143.center)
%                      to (146.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (134.center) to (142);
%                 \draw [style={wStyle/-}] (134.center) to (140.center);
%                 \draw [style={wStyle/-}] (141.center) to (135);
%                 \draw [style={wStyle/-}] (152) to (153.center);
%                 \draw [style={wStyle/-}] (154.center) to (151);
%                 \draw [style={wStyle/+}] (164) to (153.center);
%                 \draw [style={wStyle/+}] (163) to (154.center);
%                 \draw [{bgStyle/+}] (167.center)
%                      to (166.center)
%                      to (165.center)
%                      to (168.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (140.center) to (169.center);
%                 \draw [style={wStyle/+}] (170.center) to (141.center);
%             \end{pgfonlayer}
%         \end{tikzpicture} \\[20pt]
%         &\!\!\stackrel{\eqref{ax:leftLinDistr}}{\leq}&
%         \begin{tikzpicture}[scale=0.85]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{boxStyle/+}, scale=0.85] (129) at (1.8, 0) {$R$};
%                 \node [style=none] (134) at (0.05, 0.25) {};
%                 \node [style={dotStyle/-}] (135) at (0.55, -0.25) {};
%                 \node [style=none] (136) at (0.05, 0.85) {};
%                 \node [style=none] (137) at (0.05, -0.875) {};
%                 \node [style=none] (138) at (2.8, -0.875) {};
%                 \node [style=none] (139) at (2.8, 0.85) {};
%                 \node [style=none] (140) at (1.05, 0.25) {};
%                 \node [style=none] (141) at (1.05, -0.25) {};
%                 \node [style={dotStyle/+}] (142) at (-0.45, 0.25) {};
%                 \node [style=none] (143) at (-0.95, 1.1) {};
%                 \node [style=none] (144) at (-0.95, -1.125) {};
%                 \node [style=none] (145) at (3.05, -1.125) {};
%                 \node [style=none] (146) at (3.05, 1.1) {};
%                 \node [style=none] (147) at (-3.625, 1.35) {};
%                 \node [style=none] (148) at (-3.625, -1.375) {};
%                 \node [style=none] (149) at (3.3, -1.375) {};
%                 \node [style=none] (150) at (3.3, 1.35) {};
%                 \node [style={dotStyle/-}] (151) at (-5, -0.25) {};
%                 \node [style={dotStyle/-}] (152) at (-2, -0.25) {};
%                 \node [style=none] (153) at (-2.5, -0.25) {};
%                 \node [style=none] (154) at (-4.5, -0.25) {};
%                 \node [style=none] (155) at (-4.5, 1.6) {};
%                 \node [style=none] (156) at (-4.5, -1.625) {};
%                 \node [style=none] (157) at (3.55, -1.625) {};
%                 \node [style=none] (158) at (3.55, 1.6) {};
%                 \node [style=none] (159) at (-5.375, 1.85) {};
%                 \node [style=none] (160) at (-5.375, -1.875) {};
%                 \node [style=none] (161) at (3.8, -1.875) {};
%                 \node [style=none] (162) at (3.8, 1.85) {};
%                 \node [style={dotStyle/+}] (163) at (-4, -0.25) {};
%                 \node [style={dotStyle/+}] (164) at (-3, -0.25) {};
%                 \node [style=none] (165) at (-3.325, 0.35) {};
%                 \node [style=none] (166) at (-3.325, -0.875) {};
%                 \node [style=none] (167) at (-1.25, -0.875) {};
%                 \node [style=none] (168) at (-1.25, 0.35) {};
%                 \node [style=none] (169) at (-2.5, 0.1) {};
%                 \node [style=none] (170) at (-2.5, -0.625) {};
%                 \node [style=none] (171) at (-1.525, -0.625) {};
%                 \node [style=none] (172) at (-1.525, 0.1) {};
%                 \node [style=none] (173) at (1.05, 0.6) {};
%                 \node [style=none] (174) at (1.05, -0.625) {};
%                 \node [style=none] (175) at (2.55, -0.625) {};
%                 \node [style=none] (176) at (2.55, 0.6) {};
%                 \node [style=none] (177) at (1.8, 0.25) {};
%                 \node [style=none] (178) at (1.8, -0.25) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/-}] (161.center)
%                      to (160.center)
%                      to (159.center)
%                      to (162.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (157.center)
%                      to (156.center)
%                      to (155.center)
%                      to (158.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (149.center)
%                      to (148.center)
%                      to (147.center)
%                      to (150.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (167.center)
%                      to (166.center)
%                      to (165.center)
%                      to (168.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (171.center)
%                      to (170.center)
%                      to (169.center)
%                      to (172.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (145.center)
%                      to (144.center)
%                      to (143.center)
%                      to (146.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (134.center) to (142);
%                 \draw [style={wStyle/-}] (134.center) to (140.center);
%                 \draw [style={wStyle/-}] (141.center) to (135);
%                 \draw [style={wStyle/-}] (152) to (153.center);
%                 \draw [style={wStyle/-}] (154.center) to (151);
%                 \draw [style={wStyle/+}] (164) to (153.center);
%                 \draw [style={wStyle/+}] (163) to (154.center);
%                 \draw [{bgStyle/+}] (175.center)
%                      to (174.center)
%                      to (173.center)
%                      to (176.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (140.center) to (177.center);
%                 \draw [style={wStyle/+}] (178.center) to (141.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}        
%         \stackrel{\eqref{ax:gammaDiscardMinus}}{\leq}
%         \begin{tikzpicture}[scale=0.85]
%           \begin{pgfonlayer}{nodelayer}
%                \node [{boxStyle/+}, scale=0.85] (129) at (1.05, 0) {$R$};
%                \node [style=none] (134) at (-0.7, 0.25) {};
%                \node [style={dotStyle/-}] (135) at (-0.2, -0.25) {};
%                \node [style=none] (136) at (-0.7, 0.85) {};
%                \node [style=none] (137) at (-0.7, -0.875) {};
%                \node [style=none] (138) at (2.05, -0.875) {};
%                \node [style=none] (139) at (2.05, 0.85) {};
%                \node [style=none] (140) at (0.3, 0.25) {};
%                \node [style=none] (141) at (0.3, -0.25) {};
%                \node [style={dotStyle/+}] (142) at (-1.2, 0.25) {};
%                \node [style=none] (143) at (-1.7, 1.1) {};
%                \node [style=none] (144) at (-1.7, -1.125) {};
%                \node [style=none] (145) at (2.3, -1.125) {};
%                \node [style=none] (146) at (2.3, 1.1) {};
%                \node [style=none] (147) at (-3.625, 1.35) {};
%                \node [style=none] (148) at (-3.625, -1.375) {};
%                \node [style=none] (149) at (2.55, -1.375) {};
%                \node [style=none] (150) at (2.55, 1.35) {};
%                \node [style={dotStyle/-}] (151) at (-5, -0.25) {};
%                \node [style=none] (154) at (-4.5, -0.25) {};
%                \node [style=none] (155) at (-4.5, 1.6) {};
%                \node [style=none] (156) at (-4.5, -1.625) {};
%                \node [style=none] (157) at (2.8, -1.625) {};
%                \node [style=none] (158) at (2.8, 1.6) {};
%                \node [style=none] (159) at (-5.375, 1.85) {};
%                \node [style=none] (160) at (-5.375, -1.875) {};
%                \node [style=none] (161) at (3.05, -1.875) {};
%                \node [style=none] (162) at (3.05, 1.85) {};
%                \node [style={dotStyle/+}] (163) at (-4, -0.25) {};
%                \node [style=none] (164) at (0.3, 0.6) {};
%                \node [style=none] (165) at (0.3, -0.625) {};
%                \node [style=none] (166) at (1.8, -0.625) {};
%                \node [style=none] (167) at (1.8, 0.6) {};
%                \node [style=none] (168) at (1.05, 0.25) {};
%                \node [style=none] (169) at (1.05, -0.25) {};
%           \end{pgfonlayer}
%           \begin{pgfonlayer}{edgelayer}
%                \draw [{bgStyle/-}] (161.center)
%                      to (160.center)
%                      to (159.center)
%                      to (162.center)
%                      to cycle;
%                \draw [{bgStyle/+}] (157.center)
%                      to (156.center)
%                      to (155.center)
%                      to (158.center)
%                      to cycle;
%                \draw [{bgStyle/-}] (149.center)
%                      to (148.center)
%                      to (147.center)
%                      to (150.center)
%                      to cycle;
%                \draw [{bgStyle/+}] (145.center)
%                      to (144.center)
%                      to (143.center)
%                      to (146.center)
%                      to cycle;
%                \draw [{bgStyle/-}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                \draw [style={wStyle/+}] (134.center) to (142);
%                \draw [style={wStyle/-}] (134.center) to (140.center);
%                \draw [style={wStyle/-}] (141.center) to (135);
%                \draw [style={wStyle/-}] (154.center) to (151);
%                \draw [style={wStyle/+}] (163) to (154.center);
%                \draw [{bgStyle/+}] (166.center)
%                      to (165.center)
%                      to (164.center)
%                      to (167.center)
%                      to cycle;
%                \draw [style={wStyle/+}] (168.center) to (140.center);
%                \draw [style={wStyle/+}] (169.center) to (141.center);
%           \end{pgfonlayer}
%      \end{tikzpicture}             
%         \structuralcong
%         \begin{tikzpicture}[scale=0.85]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{boxStyle/+}, scale=0.85] (129) at (0, 0) {$R$};
%                 \node [style=none] (134) at (-1.75, 0.25) {};
%                 \node [style={dotStyle/-}] (135) at (-1.25, -0.25) {};
%                 \node [style=none] (136) at (-1.75, 0.85) {};
%                 \node [style=none] (137) at (-1.75, -0.875) {};
%                 \node [style=none] (138) at (1, -0.875) {};
%                 \node [style=none] (139) at (1, 0.85) {};
%                 \node [style=none] (140) at (-0.75, 0.25) {};
%                 \node [style=none] (141) at (-0.75, -0.25) {};
%                 \node [style={dotStyle/+}] (142) at (-2.25, 0.25) {};
%                 \node [style=none] (143) at (-2.75, 1.1) {};
%                 \node [style=none] (144) at (-2.75, -1.125) {};
%                 \node [style=none] (145) at (1.25, -1.125) {};
%                 \node [style=none] (146) at (1.25, 1.1) {};
%                 \node [style=none] (147) at (-3.75, 1.35) {};
%                 \node [style=none] (148) at (-3.75, -1.375) {};
%                 \node [style=none] (149) at (1.5, -1.375) {};
%                 \node [style=none] (150) at (1.5, 1.35) {};
%                 \node [style={dotStyle/-}] (151) at (-3.25, -0.25) {};
%                 \node [style={dotStyle/+}] (152) at (-2.25, -0.25) {};
%                 \node [style=none] (153) at (-2.75, -0.25) {};
%                 \node [style=none] (154) at (-0.75, 0.6) {};
%                 \node [style=none] (155) at (-0.75, -0.625) {};
%                 \node [style=none] (156) at (0.75, -0.625) {};
%                 \node [style=none] (157) at (0.75, 0.6) {};
%                 \node [style=none] (158) at (0, 0.25) {};
%                 \node [style=none] (159) at (0, -0.25) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/-}] (149.center)
%                      to (148.center)
%                      to (147.center)
%                      to (150.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (145.center)
%                      to (144.center)
%                      to (143.center)
%                      to (146.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (134.center) to (142);
%                 \draw [style={wStyle/-}] (134.center) to (140.center);
%                 \draw [style={wStyle/-}] (141.center) to (135);
%                 \draw [style={wStyle/-}] (153.center) to (151);
%                 \draw [style={wStyle/+}] (152) to (153.center);
%                 \draw [{bgStyle/+}] (156.center)
%                      to (155.center)
%                      to (154.center)
%                      to (157.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (140.center) to (158.center);
%                 \draw [style={wStyle/+}] (159.center) to (141.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}          
%         \structuralcong
%         \begin{tikzpicture}[scale=0.85]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{boxStyle/+}, scale=0.85] (129) at (0.5, 0) {$R$};
%                 \node [style=none] (134) at (-1.25, 0.25) {};
%                 \node [style={dotStyle/-}] (135) at (-0.75, -0.25) {};
%                 \node [style=none] (136) at (-1.25, 0.85) {};
%                 \node [style=none] (137) at (-1.25, -0.875) {};
%                 \node [style=none] (138) at (1.5, -0.875) {};
%                 \node [style=none] (139) at (1.5, 0.85) {};
%                 \node [style=none] (140) at (-0.25, 0.25) {};
%                 \node [style=none] (141) at (-0.25, -0.25) {};
%                 \node [style={dotStyle/+}] (142) at (-2.35, 0.25) {};
%                 \node [style=none] (143) at (-2.75, 1.1) {};
%                 \node [style=none] (144) at (-2.75, -1.125) {};
%                 \node [style=none] (145) at (1.75, -1.125) {};
%                 \node [style=none] (146) at (1.75, 1.1) {};
%                 \node [style=none] (147) at (-3.75, 1.35) {};
%                 \node [style=none] (148) at (-3.75, -1.375) {};
%                 \node [style=none] (149) at (2, -1.375) {};
%                 \node [style=none] (150) at (2, 1.35) {};
%                 \node [style={dotStyle/-}] (151) at (-3.25, -0.25) {};
%                 \node [style={dotStyle/+}] (152) at (-1.75, -0.25) {};
%                 \node [style=none] (153) at (-2.75, -0.25) {};
%                 \node [style=none] (154) at (-0.25, 0.6) {};
%                 \node [style=none] (155) at (-0.25, -0.625) {};
%                 \node [style=none] (156) at (1.25, -0.625) {};
%                 \node [style=none] (157) at (1.25, 0.6) {};
%                 \node [style=none] (158) at (0.5, 0.25) {};
%                 \node [style=none] (159) at (0.5, -0.25) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/-}] (149.center)
%                      to (148.center)
%                      to (147.center)
%                      to (150.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (145.center)
%                      to (144.center)
%                      to (143.center)
%                      to (146.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (134.center) to (142);
%                 \draw [style={wStyle/-}] (134.center) to (140.center);
%                 \draw [style={wStyle/-}] (141.center) to (135);
%                 \draw [style={wStyle/-}] (153.center) to (151);
%                 \draw [style={wStyle/+}] (152) to (153.center);
%                 \draw [{bgStyle/+}] (156.center)
%                      to (155.center)
%                      to (154.center)
%                      to (157.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (158.center) to (140.center);
%                 \draw [style={wStyle/+}] (159.center) to (141.center);
%             \end{pgfonlayer}
%         \end{tikzpicture} \\[20pt]
%         &\!\!\stackrel{\eqref{ax:leftLinDistr}}{\leq}&
%         \begin{tikzpicture}[scale=0.85]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{boxStyle/+}, scale=0.85] (129) at (1.375, 0) {$R$};
%                 \node [style=none] (134) at (-2, 0.25) {};
%                 \node [style={dotStyle/-}] (135) at (-0.375, -0.25) {};
%                 \node [style=none] (136) at (-2, 1.1) {};
%                 \node [style=none] (137) at (-2, -1.125) {};
%                 \node [style=none] (138) at (2.375, -1.125) {};
%                 \node [style=none] (139) at (2.375, 1.1) {};
%                 \node [style=none] (140) at (0.625, 0.25) {};
%                 \node [style=none] (141) at (0.625, -0.25) {};
%                 \node [style={dotStyle/+}] (142) at (-2.35, 0.25) {};
%                 \node [style=none] (143) at (-2.75, 1.35) {};
%                 \node [style=none] (144) at (-2.75, -1.375) {};
%                 \node [style=none] (145) at (2.625, -1.375) {};
%                 \node [style=none] (146) at (2.625, 1.35) {};
%                 \node [style=none] (147) at (-3.75, 1.6) {};
%                 \node [style=none] (148) at (-3.75, -1.625) {};
%                 \node [style=none] (149) at (2.875, -1.625) {};
%                 \node [style=none] (150) at (2.875, 1.6) {};
%                 \node [style={dotStyle/-}] (151) at (-3.25, -0.25) {};
%                 \node [style={dotStyle/+}] (152) at (-1.25, -0.25) {};
%                 \node [style=none] (153) at (-2.75, -0.25) {};
%                 \node [style=none] (154) at (-0.875, 0.25) {};
%                 \node [style=none] (155) at (-1.75, 0.85) {};
%                 \node [style=none] (156) at (-1.75, -0.875) {};
%                 \node [style=none] (157) at (0.375, -0.875) {};
%                 \node [style=none] (158) at (0.375, 0.85) {};
%                 \node [style=none] (159) at (-0.875, 0.6) {};
%                 \node [style=none] (160) at (-0.875, -0.625) {};
%                 \node [style=none] (161) at (0.125, -0.625) {};
%                 \node [style=none] (162) at (0.125, 0.6) {};
%                 \node [style=none] (163) at (0.125, 0.25) {};
%                 \node [style=none] (164) at (0.375, 0.25) {};
%                 \node [style=none] (165) at (-1.75, 0.25) {};
%                 \node [style=none] (166) at (-1.75, -0.25) {};
%                 \node [style=none] (167) at (-2, -0.25) {};
%                 \node [style=none] (168) at (0.375, -0.25) {};
%                 \node [style=none] (169) at (0.125, -0.25) {};
%                 \node [style=none] (170) at (0.625, 0.6) {};
%                 \node [style=none] (171) at (0.625, -0.625) {};
%                 \node [style=none] (172) at (2, -0.625) {};
%                 \node [style=none] (173) at (2, 0.6) {};
%                 \node [style=none] (174) at (1.375, 0.25) {};
%                 \node [style=none] (175) at (1.375, -0.25) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/-}] (149.center)
%                      to (148.center)
%                      to (147.center)
%                      to (150.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (145.center)
%                      to (144.center)
%                      to (143.center)
%                      to (146.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (157.center)
%                      to (156.center)
%                      to (155.center)
%                      to (158.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (161.center)
%                      to (160.center)
%                      to (159.center)
%                      to (162.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (134.center) to (142);
%                 \draw [style={wStyle/-}] (153.center) to (151);
%                 \draw [style={wStyle/+}] (153.center) to (167.center);
%                 \draw [style={wStyle/+}] (166.center) to (152);
%                 \draw [style={wStyle/+}] (154.center) to (165.center);
%                 \draw [style={wStyle/+}] (163.center) to (164.center);
%                 \draw [style={wStyle/-}] (164.center) to (140.center);
%                 \draw [style={wStyle/-}] (163.center) to (154.center);
%                 \draw [style={wStyle/-}] (165.center) to (134.center);
%                 \draw [style={wStyle/-}] (166.center) to (167.center);
%                 \draw [style={wStyle/-}] (135) to (169.center);
%                 \draw [style={wStyle/-}] (168.center) to (141.center);
%                 \draw [style={wStyle/+}] (168.center) to (169.center);
%                 \draw [{bgStyle/+}] (172.center)
%                      to (171.center)
%                      to (170.center)
%                      to (173.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (174.center) to (140.center);
%                 \draw [style={wStyle/+}] (175.center) to (141.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}        
%         \stackrel{\eqref{ax:linStrn4}}{\leq}
%         \begin{tikzpicture}[scale=0.85]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{boxStyle/+}, scale=0.85] (129) at (2.025, 0) {$R$};
%                 \node [style=none] (134) at (-2, 0.575) {};
%                 \node [style={dotStyle/-}] (135) at (-0.375, -0.575) {};
%                 \node [style=none] (136) at (-2, 1.2) {};
%                 \node [style=none] (137) at (-2, -1.375) {};
%                 \node [style=none] (138) at (2.925, -1.375) {};
%                 \node [style=none] (139) at (2.925, 1.2) {};
%                 \node [style=none] (140) at (0.275, 0.575) {};
%                 \node [style=none] (141) at (0.275, -0.575) {};
%                 \node [style={dotStyle/+}] (142) at (-2.35, 0.575) {};
%                 \node [style=none] (143) at (-2.75, 1.45) {};
%                 \node [style=none] (144) at (-2.75, -1.625) {};
%                 \node [style=none] (145) at (3.175, -1.625) {};
%                 \node [style=none] (146) at (3.175, 1.45) {};
%                 \node [style=none] (147) at (-3.75, 1.7) {};
%                 \node [style=none] (148) at (-3.75, -1.875) {};
%                 \node [style=none] (149) at (3.425, -1.875) {};
%                 \node [style=none] (150) at (3.425, 1.7) {};
%                 \node [style={dotStyle/-}] (151) at (-3.25, -0.575) {};
%                 \node [style={dotStyle/+}] (152) at (-1.25, -0.575) {};
%                 \node [style=none] (153) at (-2.75, -0.575) {};
%                 \node [style=none] (154) at (-0.875, 0.575) {};
%                 \node [style=none] (159) at (-1.75, 0.025) {};
%                 \node [style=none] (160) at (-1.75, -1.15) {};
%                 \node [style=none] (161) at (0.275, -1.15) {};
%                 \node [style=none] (162) at (0.275, 0.025) {};
%                 \node [style=none] (163) at (0, 0.575) {};
%                 \node [style=none] (164) at (0.275, 0.575) {};
%                 \node [style=none] (165) at (-1.725, 0.575) {};
%                 \node [style=none] (166) at (-1.75, -0.575) {};
%                 \node [style=none] (167) at (-2, -0.575) {};
%                 \node [style=none] (168) at (0.275, -0.575) {};
%                 \node [style=none] (169) at (0, -0.575) {};
%                 \node [style=none] (171) at (-0.875, -0.2) {};
%                 \node [style=none] (172) at (-0.875, -0.925) {};
%                 \node [style=none] (173) at (0, -0.925) {};
%                 \node [style=none] (174) at (0, -0.2) {};
%                 \node [style=none] (175) at (-1.725, 0.95) {};
%                 \node [style=none] (176) at (-1.725, 0.225) {};
%                 \node [style=none] (177) at (0.3, 0.225) {};
%                 \node [style=none] (178) at (0.3, 0.95) {};
%                 \node [style=none] (179) at (-0.875, 0.775) {};
%                 \node [style=none] (180) at (-0.875, 0.4) {};
%                 \node [style=none] (181) at (0, 0.4) {};
%                 \node [style=none] (182) at (0, 0.775) {};
%                 \node [style=none] (183) at (1.275, 0.25) {};
%                 \node [style=none] (184) at (1.275, -0.2) {};
%                 \node [style=none] (185) at (1.275, 0.7) {};
%                 \node [style=none] (186) at (1.275, -0.625) {};
%                 \node [style=none] (187) at (2.7, -0.625) {};
%                 \node [style=none] (188) at (2.7, 0.7) {};
%                 \node [style=none] (189) at (2.025, 0.25) {};
%                 \node [style=none] (190) at (2.025, -0.2) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/-}] (149.center)
%                      to (148.center)
%                      to (147.center)
%                      to (150.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (145.center)
%                      to (144.center)
%                      to (143.center)
%                      to (146.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (161.center)
%                      to (160.center)
%                      to (159.center)
%                      to (162.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (173.center)
%                      to (172.center)
%                      to (171.center)
%                      to (174.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (177.center)
%                      to (176.center)
%                      to (175.center)
%                      to (178.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (182.center)
%                      to (181.center)
%                      to (180.center)
%                      to (179.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (134.center) to (142);
%                 \draw [style={wStyle/-}] (153.center) to (151);
%                 \draw [style={wStyle/+}] (153.center) to (167.center);
%                 \draw [style={wStyle/+}] (166.center) to (152);
%                 \draw [style={wStyle/+}] (154.center) to (165.center);
%                 \draw [style={wStyle/+}] (163.center) to (164.center);
%                 \draw [style={wStyle/-}] (164.center) to (140.center);
%                 \draw [style={wStyle/-}] (163.center) to (154.center);
%                 \draw [style={wStyle/-}] (165.center) to (134.center);
%                 \draw [style={wStyle/-}] (166.center) to (167.center);
%                 \draw [style={wStyle/-}] (135) to (169.center);
%                 \draw [style={wStyle/-}] (168.center) to (141.center);
%                 \draw [style={wStyle/+}] (168.center) to (169.center);
%                 \draw [style={wStyle/-}, in=180, out=0, looseness=1.50] (140.center) to (183.center);
%                 \draw [style={wStyle/-}, in=0, out=180, looseness=1.50] (184.center) to (141.center);
%                 \draw [{bgStyle/+}] (187.center)
%                      to (186.center)
%                      to (185.center)
%                      to (188.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (183.center) to (189.center);
%                 \draw [style={wStyle/+}] (190.center) to (184.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}                        
%         \structuralcong
%         \begin{tikzpicture}[scale=0.85]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{boxStyle/+}, scale=0.85] (129) at (2.025, 0) {$R$};
%                 \node [style=none] (134) at (-2, 0.575) {};
%                 \node [style={dotStyle/-}] (135) at (-0.375, -0.575) {};
%                 \node [style=none] (136) at (-2, 1.2) {};
%                 \node [style=none] (137) at (-2, -1.375) {};
%                 \node [style=none] (138) at (2.925, -1.375) {};
%                 \node [style=none] (139) at (2.925, 1.2) {};
%                 \node [style=none] (140) at (0.275, 0.575) {};
%                 \node [style=none] (141) at (0.275, -0.575) {};
%                 \node [style={dotStyle/+}] (142) at (-2.35, 0.575) {};
%                 \node [style=none] (143) at (-2.75, 1.45) {};
%                 \node [style=none] (144) at (-2.75, -1.625) {};
%                 \node [style=none] (145) at (3.175, -1.625) {};
%                 \node [style=none] (146) at (3.175, 1.45) {};
%                 \node [style=none] (147) at (-3.75, 1.7) {};
%                 \node [style=none] (148) at (-3.75, -1.875) {};
%                 \node [style=none] (149) at (3.425, -1.875) {};
%                 \node [style=none] (150) at (3.425, 1.7) {};
%                 \node [style={dotStyle/-}] (151) at (-3.25, -0.575) {};
%                 \node [style={dotStyle/+}] (152) at (-1.25, -0.575) {};
%                 \node [style=none] (153) at (-2.75, -0.575) {};
%                 \node [style=none] (159) at (-1.75, 0.025) {};
%                 \node [style=none] (160) at (-1.75, -1.15) {};
%                 \node [style=none] (161) at (0.275, -1.15) {};
%                 \node [style=none] (162) at (0.275, 0.025) {};
%                 \node [style=none] (164) at (0.275, 0.575) {};
%                 \node [style=none] (166) at (-1.75, -0.575) {};
%                 \node [style=none] (167) at (-2, -0.575) {};
%                 \node [style=none] (168) at (0.275, -0.575) {};
%                 \node [style=none] (169) at (0, -0.575) {};
%                 \node [style=none] (171) at (-0.875, -0.2) {};
%                 \node [style=none] (172) at (-0.875, -0.925) {};
%                 \node [style=none] (173) at (0, -0.925) {};
%                 \node [style=none] (174) at (0, -0.2) {};
%                 \node [style=none] (183) at (1.275, 0.25) {};
%                 \node [style=none] (184) at (1.275, -0.2) {};
%                 \node [style=none] (185) at (1.275, 0.7) {};
%                 \node [style=none] (186) at (1.275, -0.625) {};
%                 \node [style=none] (187) at (2.7, -0.625) {};
%                 \node [style=none] (188) at (2.7, 0.7) {};
%                 \node [style=none] (189) at (2.025, 0.25) {};
%                 \node [style=none] (190) at (2.025, -0.2) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/-}] (149.center)
%                      to (148.center)
%                      to (147.center)
%                      to (150.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (145.center)
%                      to (144.center)
%                      to (143.center)
%                      to (146.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (161.center)
%                      to (160.center)
%                      to (159.center)
%                      to (162.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (173.center)
%                      to (172.center)
%                      to (171.center)
%                      to (174.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (134.center) to (142);
%                 \draw [style={wStyle/-}] (153.center) to (151);
%                 \draw [style={wStyle/+}] (153.center) to (167.center);
%                 \draw [style={wStyle/+}] (166.center) to (152);
%                 \draw [style={wStyle/-}] (164.center) to (140.center);
%                 \draw [style={wStyle/-}] (166.center) to (167.center);
%                 \draw [style={wStyle/-}] (135) to (169.center);
%                 \draw [style={wStyle/-}] (168.center) to (141.center);
%                 \draw [style={wStyle/+}] (168.center) to (169.center);
%                 \draw [style={wStyle/-}, in=180, out=0, looseness=1.50] (140.center) to (183.center);
%                 \draw [style={wStyle/-}, in=0, out=180, looseness=1.50] (184.center) to (141.center);
%                 \draw [style={wStyle/-}] (134.center) to (164.center);
%                 \draw [{bgStyle/+}] (187.center)
%                      to (186.center)
%                      to (185.center)
%                      to (188.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (189.center) to (183.center);
%                 \draw [style={wStyle/+}] (184.center) to (190.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}               
%         \stackrel{\eqref{ax:gammaCodiscardMinus}}{\leq}
%         \begin{tikzpicture}[scale=0.85]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{boxStyle/+}, scale=0.85] (129) at (-0.35, 0) {$R$};
%                 \node [style=none] (134) at (-2, 0.575) {};
%                 \node [style=none] (136) at (-2, 1.2) {};
%                 \node [style=none] (137) at (-2, -1.375) {};
%                 \node [style=none] (138) at (0.525, -1.375) {};
%                 \node [style=none] (139) at (0.525, 1.2) {};
%                 \node [style=none] (140) at (-2, 0.575) {};
%                 \node [style=none] (141) at (-2, -0.575) {};
%                 \node [style={dotStyle/+}] (142) at (-2.35, 0.575) {};
%                 \node [style=none] (143) at (-2.75, 1.45) {};
%                 \node [style=none] (144) at (-2.75, -1.625) {};
%                 \node [style=none] (145) at (0.775, -1.625) {};
%                 \node [style=none] (146) at (0.775, 1.45) {};
%                 \node [style=none] (147) at (-3.75, 1.7) {};
%                 \node [style=none] (148) at (-3.75, -1.875) {};
%                 \node [style=none] (149) at (1.025, -1.875) {};
%                 \node [style=none] (150) at (1.025, 1.7) {};
%                 \node [style={dotStyle/-}] (151) at (-3.25, -0.575) {};
%                 \node [style=none] (153) at (-2.75, -0.575) {};
%                 \node [style=none] (164) at (-2, 0.575) {};
%                 \node [style=none] (167) at (-2, -0.575) {};
%                 \node [style=none] (168) at (-2, -0.575) {};
%                 \node [style=none] (183) at (-1, 0.25) {};
%                 \node [style=none] (184) at (-1, -0.2) {};
%                 \node [style=none] (185) at (-1, 0.7) {};
%                 \node [style=none] (186) at (-1, -0.625) {};
%                 \node [style=none] (187) at (0.275, -0.625) {};
%                 \node [style=none] (188) at (0.275, 0.7) {};
%                 \node [style=none] (189) at (-0.35, 0.25) {};
%                 \node [style=none] (190) at (-0.35, -0.2) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/-}] (149.center)
%                      to (148.center)
%                      to (147.center)
%                      to (150.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (145.center)
%                      to (144.center)
%                      to (143.center)
%                      to (146.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (134.center) to (142);
%                 \draw [style={wStyle/-}] (153.center) to (151);
%                 \draw [style={wStyle/+}] (153.center) to (167.center);
%                 \draw [style={wStyle/-}] (164.center) to (140.center);
%                 \draw [style={wStyle/-}] (168.center) to (141.center);
%                 \draw [style={wStyle/-}, in=180, out=0, looseness=1.50] (140.center) to (183.center);
%                 \draw [style={wStyle/-}, in=0, out=180, looseness=1.50] (184.center) to (141.center);
%                 \draw [style={wStyle/-}] (134.center) to (164.center);
%                 \draw [style={wStyle/-}] (167.center) to (168.center);
%                 \draw [{bgStyle/+}] (187.center)
%                      to (186.center)
%                      to (185.center)
%                      to (188.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (189.center) to (183.center);
%                 \draw [style={wStyle/+}] (184.center) to (190.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}  \\[20pt]              
%         &\!\!\structuralcong&
%         \begin{tikzpicture}
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{boxStyle/+}] (129) at (-0.25, -0.025) {$R$};
%                 \node [style=none] (134) at (-1.75, -0.275) {};
%                 \node [style={dotStyle/+}] (135) at (-1.25, 0.225) {};
%                 \node [style=none] (136) at (-1.75, -0.875) {};
%                 \node [style=none] (137) at (-1.75, 0.85) {};
%                 \node [style=none] (138) at (0.5, 0.85) {};
%                 \node [style=none] (139) at (0.5, -0.875) {};
%                 \node [style=none] (140) at (-0.25, -0.275) {};
%                 \node [style=none] (141) at (-0.25, 0.225) {};
%                 \node [style={dotStyle/-}] (142) at (-2.25, -0.275) {};
%                 \node [style=none] (143) at (-2.75, -1.125) {};
%                 \node [style=none] (144) at (-2.75, 1.1) {};
%                 \node [style=none] (145) at (0.75, 1.1) {};
%                 \node [style=none] (146) at (0.75, -1.125) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/-}] (145.center)
%                      to (144.center)
%                      to (143.center)
%                      to (146.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [style={wStyle/-}] (134.center) to (142);
%                 \draw [style={wStyle/+}] (134.center) to (140.center);
%                 \draw [style={wStyle/+}] (141.center) to (135);
%             \end{pgfonlayer}
%         \end{tikzpicture}                         
%     \end{array}
% \]

==> tikz/proofs/generalTrivial.tex <==
First observe that the following holds:

% \begin{equation}\label{eq:generalTrivial}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-1, 0) {};
%             \node [style=none] (112) at (-1, 1) {};
%             \node [style=none] (113) at (-1, -1) {};
%             \node [style=none] (114) at (2, -1) {};
%             \node [style=none] (115) at (2, 1) {};
%             \node [{dotStyle/+}] (123) at (0, 0) {};
%             \node [style=label] (124) at (-1.35, 0) {$n$};
%             \node [style=none] (125) at (2, 0.35) {};
%             \node [{dotStyle/+}] (126) at (1, 0.35) {};
%             \node [style=label] (127) at (2.35, 0.35) {$m$};
%             \node [style=none] (128) at (2, -0.375) {};
%             \node [{dotStyle/+}] (129) at (1, -0.375) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/+}] (81.center) to (123);
%             \draw [{wStyle/+}] (125.center) to (126);
%             \draw [{wStyle/+}] (128.center) to (129);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%      \stackrel{\text{Prop. }\ref{prop:maps}}{\synequivalenceT{\T{T}}} 
%      \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-1.75, 0) {};
%             \node [style=none] (112) at (-1.75, 1) {};
%             \node [style=none] (113) at (-1.75, -1) {};
%             \node [style=none] (114) at (3, -1) {};
%             \node [style=none] (115) at (3, 1) {};
%             \node [{dotStyle/-}] (123) at (-0.75, 0) {};
%             \node [style=label] (124) at (-2.1, 0) {$n$};
%             \node [style=none] (125) at (3, 0.35) {};
%             \node [{dotStyle/-}] (126) at (2, 0.35) {};
%             \node [style=label] (127) at (3.35, 0.35) {$m$};
%             \node [style=none] (128) at (1.5, -0.375) {};
%             \node [{dotStyle/+}] (129) at (0.5, -0.375) {};
%             \node [style=none] (130) at (-0.25, 0.75) {};
%             \node [style=none] (131) at (-0.25, -0.75) {};
%             \node [style=none] (132) at (1.5, -0.75) {};
%             \node [style=none] (133) at (1.5, 0.75) {};
%             \node [style=none] (134) at (3, -0.375) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (132.center)
%                  to (131.center)
%                  to (130.center)
%                  to (133.center)
%                  to cycle;
%             \draw [{wStyle/-}] (81.center) to (123);
%             \draw [{wStyle/-}] (125.center) to (126);
%             \draw [{wStyle/+}] (128.center) to (129);
%             \draw [style={wStyle/-}] (128.center) to (134.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}    
%     \stackrel{\T{T}\text{ is trivial}}{\syninclusionT{\T{T}}} 
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-2, 0) {};
%             \node [style=none] (112) at (-2, 1) {};
%             \node [style=none] (113) at (-2, -1) {};
%             \node [style=none] (114) at (2, -1) {};
%             \node [style=none] (115) at (2, 1) {};
%             \node [{dotStyle/-}] (123) at (-1, 0) {};
%             \node [style=label] (124) at (-2.375, 0) {$n$};
%             \node [style=none] (125) at (2, 0.35) {};
%             \node [{dotStyle/-}] (126) at (1, 0.35) {};
%             \node [style=label] (127) at (2.35, 0.35) {$m$};
%             \node [{dotStyle/-}] (129) at (0, -0.375) {};
%             \node [style=none] (134) at (2, -0.375) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/-}] (81.center) to (123);
%             \draw [{wStyle/-}] (125.center) to (126);
%             \draw [style={wStyle/-}] (129) to (134.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}     
%     \structuralcong
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-1, 0) {};
%             \node [style=none] (112) at (-1, 1) {};
%             \node [style=none] (113) at (-1, -1) {};
%             \node [style=none] (114) at (2, -1) {};
%             \node [style=none] (115) at (2, 1) {};
%             \node [{dotStyle/-}] (123) at (0, 0) {};
%             \node [style=label] (124) at (-1.35, 0) {$n$};
%             \node [style=none] (125) at (2, 0.35) {};
%             \node [{dotStyle/-}] (126) at (1, 0.35) {};
%             \node [style=label] (127) at (2.35, 0.35) {$m$};
%             \node [style=none] (128) at (2, -0.375) {};
%             \node [{dotStyle/-}] (129) at (1, -0.375) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/-}] (81.center) to (123);
%             \draw [{wStyle/-}] (125.center) to (126);
%             \draw [{wStyle/-}] (128.center) to (129);
%         \end{pgfonlayer}
%     \end{tikzpicture}    
% \end{equation}

\begin{equation}\label{eq:generalTrivial}
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1.25, 0) {};
            \node [style=none] (112) at (-1.25, 1) {};
            \node [style=none] (113) at (-1.25, -1) {};
            \node [style=none] (114) at (1.25, -1) {};
            \node [style=none] (115) at (1.25, 1) {};
            \node [{dotStyle/+}] (123) at (-0.5, 0) {};
            \node [style=label] (124) at (-1.6, 0) {$n$};
            \node [style=none] (125) at (1.25, 0.35) {};
            \node [{dotStyle/+}] (126) at (0.5, 0.35) {};
            \node [style=label] (127) at (1.6, 0.35) {$m$};
            \node [{dotStyle/+}] (129) at (0.5, -0.375) {};
            \node [style=none] (134) at (1.25, -0.375) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}] (81.center) to (123);
            \draw [{wStyle/+}] (125.center) to (126);
            \draw [style={wStyle/+}] (134.center) to (129);
        \end{pgfonlayer}
    \end{tikzpicture}}    
    \!\!\stackrel{\footnotesize{\stackanchor{Prop.}{\ref{prop:maps}}}}{\synequivalenceT{\T{T}}}\!\!
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1.5, 0) {};
            \node [style=none] (112) at (-1.5, 1) {};
            \node [style=none] (113) at (-1.5, -1) {};
            \node [style=none] (114) at (2.5, -1) {};
            \node [style=none] (115) at (2.5, 1) {};
            \node [{dotStyle/-}] (123) at (-0.75, 0) {};
            \node [style=label] (124) at (-1.85, 0) {$n$};
            \node [style=none] (125) at (2.5, 0.35) {};
            \node [{dotStyle/-}] (126) at (1.75, 0.35) {};
            \node [style=label] (127) at (2.85, 0.35) {$m$};
            \node [style=none] (128) at (1.25, -0.375) {};
            \node [{dotStyle/+}] (129) at (0.5, -0.375) {};
            \node [style=none] (130) at (-0.25, 0.75) {};
            \node [style=none] (131) at (-0.25, -0.75) {};
            \node [style=none] (132) at (1.25, -0.75) {};
            \node [style=none] (133) at (1.25, 0.75) {};
            \node [style=none] (134) at (2.5, -0.375) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{bgStyle/+}] (132.center)
                 to (131.center)
                 to (130.center)
                 to (133.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (123);
            \draw [{wStyle/-}] (125.center) to (126);
            \draw [{wStyle/+}] (128.center) to (129);
            \draw [style={wStyle/-}] (128.center) to (134.center);
        \end{pgfonlayer}
    \end{tikzpicture}}    
    \!\!\stackrel{\footnotesize{\stackanchor{$\T{T}$}{trivial}}}{\syninclusionT{\T{T}}}\!\!
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1.5, 0) {};
            \node [style=none] (112) at (-1.5, 1) {};
            \node [style=none] (113) at (-1.5, -1) {};
            \node [style=none] (114) at (2.5, -1) {};
            \node [style=none] (115) at (2.5, 1) {};
            \node [{dotStyle/-}] (123) at (-0.75, 0) {};
            \node [style=label] (124) at (-1.85, 0) {$n$};
            \node [style=none] (125) at (2.5, 0.35) {};
            \node [{dotStyle/-}] (126) at (1.75, 0.35) {};
            \node [style=label] (127) at (2.85, 0.35) {$m$};
            \node [style=none] (128) at (1.25, -0.375) {};
            \node [{dotStyle/-}] (129) at (0.5, -0.375) {};
            \node [style=none] (134) at (2.5, -0.375) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (123);
            \draw [{wStyle/-}] (125.center) to (126);
            \draw [{wStyle/-}] (128.center) to (129);
            \draw [style={wStyle/-}] (128.center) to (134.center);
        \end{pgfonlayer}
    \end{tikzpicture}}    
    \!\!\structuralcong\!\!
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1.25, 0) {};
            \node [style=none] (112) at (-1.25, 1) {};
            \node [style=none] (113) at (-1.25, -1) {};
            \node [style=none] (114) at (1.25, -1) {};
            \node [style=none] (115) at (1.25, 1) {};
            \node [{dotStyle/-}] (123) at (-0.5, 0) {};
            \node [style=label] (124) at (-1.6, 0) {$n$};
            \node [style=none] (125) at (1.25, 0.35) {};
            \node [{dotStyle/-}] (126) at (0.5, 0.35) {};
            \node [style=label] (127) at (1.6, 0.35) {$m$};
            \node [{dotStyle/-}] (129) at (0.5, -0.375) {};
            \node [style=none] (134) at (1.25, -0.375) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (123);
            \draw [{wStyle/-}] (125.center) to (126);
            \draw [style={wStyle/-}] (134.center) to (129);
        \end{pgfonlayer}
    \end{tikzpicture}}      
\end{equation}

Then, a simple derivation proves the statement:

\[
\begin{array}{rcl}
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1, 0) {};
            \node [style=none] (112) at (-1, 1) {};
            \node [style=none] (113) at (-1, -1) {};
            \node [style=none] (114) at (2, -1) {};
            \node [style=none] (115) at (2, 1) {};
            \node [{dotStyle/+}] (123) at (0, 0) {};
            \node [style=label] (124) at (-1.35, 0) {$n$};
            \node [style=none] (125) at (2, 0.35) {};
            \node [{dotStyle/+}] (126) at (1, 0.35) {};
            \node [style=label] (127) at (2.35, 0.35) {$m$};
            \node [style=none] (128) at (2, -0.375) {};
            \node [{dotStyle/+}] (129) at (1, -0.375) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}] (81.center) to (123);
            \draw [{wStyle/+}] (125.center) to (126);
            \draw [{wStyle/+}] (128.center) to (129);
        \end{pgfonlayer}
    \end{tikzpicture}} 
    & \!\!\!\!\stackrel{\eqref{eq:generalTrivial}}{\syninclusionT{\T{T}}}\!\!\!\! & 
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1, 0) {};
            \node [style=none] (112) at (-1, 1) {};
            \node [style=none] (113) at (-1, -1) {};
            \node [style=none] (114) at (2, -1) {};
            \node [style=none] (115) at (2, 1) {};
            \node [{dotStyle/-}] (123) at (0, 0) {};
            \node [style=label] (124) at (-1.35, 0) {$n$};
            \node [style=none] (125) at (2, 0.35) {};
            \node [{dotStyle/-}] (126) at (1, 0.35) {};
            \node [style=label] (127) at (2.35, 0.35) {$m$};
            \node [style=none] (128) at (2, -0.375) {};
            \node [{dotStyle/-}] (129) at (1, -0.375) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (123);
            \draw [{wStyle/-}] (125.center) to (126);
            \draw [{wStyle/-}] (128.center) to (129);
        \end{pgfonlayer}
    \end{tikzpicture}} 
    \!\!\stackrel{\eqref{ax:discMinusLaxNat}}{\syninclusionT{\T{T}}}\!\! 
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-3, 1) {};
            \node [style=none] (113) at (-3, -1) {};
            \node [style=none] (114) at (1.75, -1) {};
            \node [style=none] (115) at (1.75, 1) {};
            \node [style=none] (125) at (1.75, 0.35) {};
            \node [{dotStyle/-}] (126) at (0.75, 0.35) {};
            \node [style=label] (127) at (2.1, 0.35) {$m$};
            \node [{dotStyle/-}] (129) at (0.75, -0.375) {};
            \node [style=none] (134) at (1.75, -0.375) {};
            \node [style=none] (135) at (-1, 0.35) {};
            \node [{dotStyle/-}] (136) at (0, 0.35) {};
            \node [style=label, text=white] (137) at (-0.5, 0.6) {$m$};
            \node [{dotStyle/-}] (138) at (0, -0.375) {};
            \node [style=none] (139) at (-1, -0.375) {};
            \node [style={boxStyle/+}, scale=1.2] (140) at (-1.5, 0) {$c$};
            \node [style=none] (141) at (-3, 0) {};
            \node [style=label] (142) at (-3.35, 0.025) {$n$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (125.center) to (126);
            \draw [style={wStyle/-}] (129) to (134.center);
            \draw [{wStyle/-}] (135.center) to (136);
            \draw [style={wStyle/-}] (138) to (139.center);
            \draw [style={wStyle/-}] (141.center) to (140);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \!\!\stackrel{\eqref{ax:minusDiscCodisc}}{\syninclusionT{\T{T}}}\!\!
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-3, 1) {};
            \node [style=none] (113) at (-3, -1) {};
            \node [style=none] (114) at (-0.25, -1) {};
            \node [style=none] (115) at (-0.25, 1) {};
            \node [style=none] (125) at (-0.25, 0.35) {};
            \node [style=none] (134) at (-0.25, -0.375) {};
            \node [style=none] (135) at (-1.25, 0.35) {};
            \node [style=label] (137) at (0.1, 0.35) {$m$};
            \node [style=none] (139) at (-1.25, -0.375) {};
            \node [style={boxStyle/+}, scale=1.2] (140) at (-1.75, 0) {$c$};
            \node [style=none] (141) at (-3, 0) {};
            \node [style=label] (142) at (-3.35, 0.025) {$n$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/-}] (141.center) to (140);
            \draw [style={wStyle/-}] (139.center) to (134.center);
            \draw [style={wStyle/-}] (125.center) to (135.center);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \\[8pt]
    &\!\!\!\!\synequivalenceT{\T{T}}\!\!\!\!&
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-3, 1) {};
            \node [style=none] (113) at (-3, -1) {};
            \node [style=none] (114) at (-0.25, -1) {};
            \node [style=none] (115) at (-0.25, 1) {};
            \node [style=none] (125) at (-0.25, 0.35) {};
            \node [style=none] (134) at (-0.25, -0.375) {};
            \node [style=none] (135) at (-1.25, 0.35) {};
            \node [style=label] (137) at (0.1, 0.35) {$m$};
            \node [style=none] (139) at (-1.25, -0.375) {};
            \node [style={boxStyle/+}, scale=1.2] (140) at (-1.75, 0) {$c$};
            \node [style=none] (141) at (-3, 0) {};
            \node [style=label] (142) at (-3.35, 0.025) {$n$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/+}] (141.center) to (140);
            \draw [style={wStyle/+}] (139.center) to (134.center);
            \draw [style={wStyle/+}] (125.center) to (135.center);
        \end{pgfonlayer}
    \end{tikzpicture}} 
    \!\!\stackrel{\eqref{ax:plusDiscCodisc}}{\syninclusionT{\T{T}}}\!\!
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-3, 1) {};
            \node [style=none] (113) at (-3, -1) {};
            \node [style=none] (114) at (1.75, -1) {};
            \node [style=none] (115) at (1.75, 1) {};
            \node [style=none] (125) at (1.75, 0.35) {};
            \node [{dotStyle/+}] (126) at (0.75, 0.35) {};
            \node [style=label] (127) at (2.1, 0.35) {$m$};
            \node [{dotStyle/+}] (129) at (0.75, -0.375) {};
            \node [style=none] (134) at (1.75, -0.375) {};
            \node [style=none] (135) at (-1, 0.35) {};
            \node [{dotStyle/+}] (136) at (0, 0.35) {};
            \node [style=label] (137) at (-0.5, 0.6) {$m$};
            \node [{dotStyle/+}] (138) at (0, -0.375) {};
            \node [style=none] (139) at (-1, -0.375) {};
            \node [style={boxStyle/+}, scale=1.2] (140) at (-1.5, 0) {$c$};
            \node [style=none] (141) at (-3, 0) {};
            \node [style=label] (142) at (-3.35, 0.025) {$n$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}] (125.center) to (126);
            \draw [style={wStyle/+}] (129) to (134.center);
            \draw [{wStyle/+}] (135.center) to (136);
            \draw [style={wStyle/+}] (138) to (139.center);
            \draw [style={wStyle/+}] (141.center) to (140);
        \end{pgfonlayer}
    \end{tikzpicture}}  
    \!\!\stackrel{\eqref{ax:discPlusLaxNat}}{\syninclusionT{\T{T}}}\!\!
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1, 0) {};
            \node [style=none] (112) at (-1, 1) {};
            \node [style=none] (113) at (-1, -1) {};
            \node [style=none] (114) at (2, -1) {};
            \node [style=none] (115) at (2, 1) {};
            \node [{dotStyle/+}] (123) at (0, 0) {};
            \node [style=label] (124) at (-1.35, 0) {$n$};
            \node [style=none] (125) at (2, 0.35) {};
            \node [{dotStyle/+}] (126) at (1, 0.35) {};
            \node [style=label] (127) at (2.35, 0.35) {$m$};
            \node [style=none] (128) at (2, -0.375) {};
            \node [{dotStyle/+}] (129) at (1, -0.375) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}] (81.center) to (123);
            \draw [{wStyle/+}] (125.center) to (126);
            \draw [{wStyle/+}] (128.center) to (129);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \\[8pt]
    &\!\!\!\!\stackrel{\eqref{eq:generalTrivial}}{\syninclusionT{\T{T}}}\!\!\!\!&
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1, 0) {};
            \node [style=none] (112) at (-1, 1) {};
            \node [style=none] (113) at (-1, -1) {};
            \node [style=none] (114) at (2, -1) {};
            \node [style=none] (115) at (2, 1) {};
            \node [{dotStyle/-}] (123) at (0, 0) {};
            \node [style=label] (124) at (-1.35, 0) {$n$};
            \node [style=none] (125) at (2, 0.35) {};
            \node [{dotStyle/-}] (126) at (1, 0.35) {};
            \node [style=label] (127) at (2.35, 0.35) {$m$};
            \node [style=none] (128) at (2, -0.375) {};
            \node [{dotStyle/-}] (129) at (1, -0.375) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (123);
            \draw [{wStyle/-}] (125.center) to (126);
            \draw [{wStyle/-}] (128.center) to (129);
        \end{pgfonlayer}
    \end{tikzpicture}}      
\end{array}
\]
% \[
% \begin{array}{rcl}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-1, 0) {};
%             \node [style=none] (112) at (-1, 1) {};
%             \node [style=none] (113) at (-1, -1) {};
%             \node [style=none] (114) at (2, -1) {};
%             \node [style=none] (115) at (2, 1) {};
%             \node [{dotStyle/+}] (123) at (0, 0) {};
%             \node [style=label] (124) at (-1.35, 0) {$n$};
%             \node [style=none] (125) at (2, 0.35) {};
%             \node [{dotStyle/+}] (126) at (1, 0.35) {};
%             \node [style=label] (127) at (2.35, 0.35) {$m$};
%             \node [style=none] (128) at (2, -0.375) {};
%             \node [{dotStyle/+}] (129) at (1, -0.375) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/+}] (81.center) to (123);
%             \draw [{wStyle/+}] (125.center) to (126);
%             \draw [{wStyle/+}] (128.center) to (129);
%         \end{pgfonlayer}
%     \end{tikzpicture} & \stackrel{\eqref{eq:generalTrivial}}{\syninclusionT{\T{T}}} & 
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-1, 0) {};
%             \node [style=none] (112) at (-1, 1) {};
%             \node [style=none] (113) at (-1, -1) {};
%             \node [style=none] (114) at (2, -1) {};
%             \node [style=none] (115) at (2, 1) {};
%             \node [{dotStyle/-}] (123) at (0, 0) {};
%             \node [style=label] (124) at (-1.35, 0) {$n$};
%             \node [style=none] (125) at (2, 0.35) {};
%             \node [{dotStyle/-}] (126) at (1, 0.35) {};
%             \node [style=label] (127) at (2.35, 0.35) {$m$};
%             \node [style=none] (128) at (2, -0.375) {};
%             \node [{dotStyle/-}] (129) at (1, -0.375) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/-}] (81.center) to (123);
%             \draw [{wStyle/-}] (125.center) to (126);
%             \draw [{wStyle/-}] (128.center) to (129);
%         \end{pgfonlayer}
%     \end{tikzpicture} 
%     \stackrel{\eqref{ax:discMinusLaxNat}}{\syninclusionT{\T{T}}} 
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-3, 1) {};
%             \node [style=none] (113) at (-3, -1) {};
%             \node [style=none] (114) at (1.75, -1) {};
%             \node [style=none] (115) at (1.75, 1) {};
%             \node [style=none] (125) at (1.75, 0.35) {};
%             \node [{dotStyle/-}] (126) at (0.75, 0.35) {};
%             \node [style=label] (127) at (2.1, 0.35) {$m$};
%             \node [{dotStyle/-}] (129) at (0.75, -0.375) {};
%             \node [style=none] (134) at (1.75, -0.375) {};
%             \node [style=none] (135) at (-1, 0.35) {};
%             \node [{dotStyle/-}] (136) at (0, 0.35) {};
%             \node [style=label, text=white] (137) at (-0.5, 0.6) {$m$};
%             \node [{dotStyle/-}] (138) at (0, -0.375) {};
%             \node [style=none] (139) at (-1, -0.375) {};
%             \node [style={boxStyle/+}, scale=1.2] (140) at (-1.5, 0) {$c$};
%             \node [style=none] (141) at (-3, 0) {};
%             \node [style=label] (142) at (-3.35, 0.025) {$n$};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/-}] (125.center) to (126);
%             \draw [style={wStyle/-}] (129) to (134.center);
%             \draw [{wStyle/-}] (135.center) to (136);
%             \draw [style={wStyle/-}] (138) to (139.center);
%             \draw [style={wStyle/-}] (141.center) to (140);
%         \end{pgfonlayer}
%     \end{tikzpicture}    
%     \stackrel{\eqref{ax:minusDiscCodisc}}{\syninclusionT{\T{T}}} 
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-3, 1) {};
%             \node [style=none] (113) at (-3, -1) {};
%             \node [style=none] (114) at (-0.25, -1) {};
%             \node [style=none] (115) at (-0.25, 1) {};
%             \node [style=none] (125) at (-0.25, 0.35) {};
%             \node [style=none] (134) at (-0.25, -0.375) {};
%             \node [style=none] (135) at (-1.25, 0.35) {};
%             \node [style=label] (137) at (0.1, 0.35) {$m$};
%             \node [style=none] (139) at (-1.25, -0.375) {};
%             \node [style={boxStyle/+}, scale=1.2] (140) at (-1.75, 0) {$c$};
%             \node [style=none] (141) at (-3, 0) {};
%             \node [style=label] (142) at (-3.35, 0.025) {$n$};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [style={wStyle/-}] (141.center) to (140);
%             \draw [style={wStyle/-}] (139.center) to (134.center);
%             \draw [style={wStyle/-}] (125.center) to (135.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%     \synequivalenceT{\T{T}} 
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-3, 1) {};
%             \node [style=none] (113) at (-3, -1) {};
%             \node [style=none] (114) at (-0.25, -1) {};
%             \node [style=none] (115) at (-0.25, 1) {};
%             \node [style=none] (125) at (-0.25, 0.35) {};
%             \node [style=none] (134) at (-0.25, -0.375) {};
%             \node [style=none] (135) at (-1.25, 0.35) {};
%             \node [style=label] (137) at (0.1, 0.35) {$m$};
%             \node [style=none] (139) at (-1.25, -0.375) {};
%             \node [style={boxStyle/+}, scale=1.2] (140) at (-1.75, 0) {$c$};
%             \node [style=none] (141) at (-3, 0) {};
%             \node [style=label] (142) at (-3.35, 0.025) {$n$};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (141.center) to (140);
%             \draw [style={wStyle/+}] (139.center) to (134.center);
%             \draw [style={wStyle/+}] (125.center) to (135.center);
%         \end{pgfonlayer}
%     \end{tikzpicture} \\[8pt]
%     &\stackrel{\eqref{ax:plusDiscCodisc}}{\syninclusionT{\T{T}}}&
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-3, 1) {};
%             \node [style=none] (113) at (-3, -1) {};
%             \node [style=none] (114) at (1.75, -1) {};
%             \node [style=none] (115) at (1.75, 1) {};
%             \node [style=none] (125) at (1.75, 0.35) {};
%             \node [{dotStyle/+}] (126) at (0.75, 0.35) {};
%             \node [style=label] (127) at (2.1, 0.35) {$m$};
%             \node [{dotStyle/+}] (129) at (0.75, -0.375) {};
%             \node [style=none] (134) at (1.75, -0.375) {};
%             \node [style=none] (135) at (-1, 0.35) {};
%             \node [{dotStyle/+}] (136) at (0, 0.35) {};
%             \node [style=label] (137) at (-0.5, 0.6) {$m$};
%             \node [{dotStyle/+}] (138) at (0, -0.375) {};
%             \node [style=none] (139) at (-1, -0.375) {};
%             \node [style={boxStyle/+}, scale=1.2] (140) at (-1.5, 0) {$c$};
%             \node [style=none] (141) at (-3, 0) {};
%             \node [style=label] (142) at (-3.35, 0.025) {$n$};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/+}] (125.center) to (126);
%             \draw [style={wStyle/+}] (129) to (134.center);
%             \draw [{wStyle/+}] (135.center) to (136);
%             \draw [style={wStyle/+}] (138) to (139.center);
%             \draw [style={wStyle/+}] (141.center) to (140);
%         \end{pgfonlayer}
%     \end{tikzpicture}  
%     \stackrel{\eqref{ax:discPlusLaxNat}}{\syninclusionT{\T{T}}}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-1, 0) {};
%             \node [style=none] (112) at (-1, 1) {};
%             \node [style=none] (113) at (-1, -1) {};
%             \node [style=none] (114) at (2, -1) {};
%             \node [style=none] (115) at (2, 1) {};
%             \node [{dotStyle/+}] (123) at (0, 0) {};
%             \node [style=label] (124) at (-1.35, 0) {$n$};
%             \node [style=none] (125) at (2, 0.35) {};
%             \node [{dotStyle/+}] (126) at (1, 0.35) {};
%             \node [style=label] (127) at (2.35, 0.35) {$m$};
%             \node [style=none] (128) at (2, -0.375) {};
%             \node [{dotStyle/+}] (129) at (1, -0.375) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/+}] (81.center) to (123);
%             \draw [{wStyle/+}] (125.center) to (126);
%             \draw [{wStyle/+}] (128.center) to (129);
%         \end{pgfonlayer}
%     \end{tikzpicture} \;\;\; \stackrel{\eqref{eq:generalTrivial}}{\syninclusionT{\T{T}}} \;\;\; 
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-1, 0) {};
%             \node [style=none] (112) at (-1, 1) {};
%             \node [style=none] (113) at (-1, -1) {};
%             \node [style=none] (114) at (2, -1) {};
%             \node [style=none] (115) at (2, 1) {};
%             \node [{dotStyle/-}] (123) at (0, 0) {};
%             \node [style=label] (124) at (-1.35, 0) {$n$};
%             \node [style=none] (125) at (2, 0.35) {};
%             \node [{dotStyle/-}] (126) at (1, 0.35) {};
%             \node [style=label] (127) at (2.35, 0.35) {$m$};
%             \node [style=none] (128) at (2, -0.375) {};
%             \node [{dotStyle/-}] (129) at (1, -0.375) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/-}] (81.center) to (123);
%             \draw [{wStyle/-}] (125.center) to (126);
%             \draw [{wStyle/-}] (128.center) to (129);
%         \end{pgfonlayer}
%     \end{tikzpicture}      
% \end{array}
% \]
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (81) at (-1, 0) {};
% 		\node [style=none] (112) at (-1, 0.75) {};
% 		\node [style=none] (113) at (-1, -0.75) {};
% 		\node [style=none] (114) at (1, -0.75) {};
% 		\node [style=none] (115) at (1, 0.75) {};
% 		\node [style=none] (121) at (1, 0) {};
% 		\node [{boxStyle/+}] (123) at (0, 0) {$c$};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [{bgStyle/+}] (114.center)
% 			 to (113.center)
% 			 to (112.center)
% 			 to (115.center)
% 			 to cycle;
% 		\draw [{wStyle/+}] (123) to (121.center);
% 		\draw [{wStyle/+}] (81.center) to (123);
% 	\end{pgfonlayer}
% \end{tikzpicture}


==> tikz/proofs/henkinProp/baseCases.tex <==
\marginpar{controllare caso $\id[+][0]$, nota: $\id[+][0]$ è l'unica mappa in $\singleton$}
\[\allowdisplaybreaks
    \begin{array}{lcl}
        \HenFunctor(\scalebox{0.8}{\emptyCirc[+]}) &\!\!\stackrel{\text{Def. }\HenFunctor}{=}\!\!& \id[+][\singleton] = \{ (\zeroElement,\zeroElement) \in \singleton \times \singleton \} = \{ (\zeroElement,\zeroElement) \in \singleton \times \singleton \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\emptyCirc[+]} \} \\
        \HenFunctor(\scalebox{0.8}{\idCirc[+]}) &\!\!\stackrel{\text{Def. }\HenFunctor}{=}\!\!& \id[+][X] = \{ (k,k) \in X \times X \} \stackrel{\text{Prop. }\ref{prop:map adj}}{=} \{ (k,k) \in X \times X \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedIdCirc[+]{k}} \} \\[5pt]
        \HenFunctor(\scalebox{0.8}{\boxCirc{R}}) &\!\!\stackrel{\text{Def. }\HenFunctor}{=}\!\!& \rho(R) \stackrel{\text{Def. }\ref{def:henkin struct}}{=} \{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{k}}{R}{\nterm{l}}} \} \;\text{ for each $R \colon n \to m$ in $\sign$}\\[5pt]
        \HenFunctor(\scalebox{0.8}{\symmCirc[+]}) &\!\!\stackrel{\text{Def. }\HenFunctor}{=}\!\!& \symm[+][X][X] = \{ (\vect{k}{l}, \vect{l}{k}) \in X^2 \times X^2 \} \stackrel{\text{Prop. }\ref{prop:map adj}}{=} \{ (\vect{k}{l}, \vect{l}{k}) \in X^2 \times X^2 \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [{funcStyle/+}] (117) at (-1, 0.575) {$k$};
                \node [style=none] (122) at (1.75, 1.325) {};
                \node [style=none] (123) at (1.75, -1.325) {};
                \node [style=none] (124) at (-1.7, -1.325) {};
                \node [style=none] (125) at (-1.7, 1.325) {};
                \node [{funcStyle/+}] (128) at (-0.975, -0.575) {$l$};
                \node [{funcOpStyle/+}] (134) at (1, 0.575) {$k$};
                \node [{funcOpStyle/+}] (135) at (1.025, -0.575) {$l$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/+}] (124.center)
                        to (123.center)
                        to (122.center)
                        to (125.center)
                        to cycle;
                \draw [style={wStyle/+}] (117) to (134);
                \draw [style={wStyle/+}] (135) to (128);
            \end{pgfonlayer}
        \end{tikzpicture}} \} \\[5pt]
        &\structuralcong & \{ (\vect{k}{l}, \vect{l}{k}) \in X^2 \times X^2 \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\closedSymmCirc[+]{k}{l}} \} \\[15pt]
        \HenFunctor(\scalebox{0.8}{\copierCirc[+]}) &\!\!\stackrel{\text{Def. }\HenFunctor}{=}\!\!& \copier[+][X]= \{ (k,\vect{k}{k}) \in X \times X^2 \} \stackrel{\text{Prop. }\ref{prop:map adj}}{=} \{ (k, \vect{k}{k}) \in X \times X^2 \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [{funcStyle/+}] (117) at (-1, 0.575) {$k$};
                \node [style=none] (122) at (1.75, 1.325) {};
                \node [style=none] (123) at (1.75, -1.325) {};
                \node [style=none] (124) at (-1.7, -1.325) {};
                \node [style=none] (125) at (-1.7, 1.325) {};
                \node [{funcStyle/+}] (128) at (-0.975, -0.575) {$k$};
                \node [{funcOpStyle/+}] (134) at (1, 0.575) {$k$};
                \node [{funcOpStyle/+}] (135) at (1.025, -0.575) {$k$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/+}] (124.center)
                        to (123.center)
                        to (122.center)
                        to (125.center)
                        to cycle;
                \draw [style={wStyle/+}] (117) to (134);
                \draw [style={wStyle/+}] (135) to (128);
            \end{pgfonlayer}
        \end{tikzpicture}}  \} \\[8pt]
        &\stackrel{\eqref{TMAPk}}{=}&  \{ (k, \vect{k}{k}) \in X \times X^2 \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{
            \begin{tikzpicture}
                \begin{pgfonlayer}{nodelayer}
                    \node [style=none] (122) at (2.5, 1.325) {};
                    \node [style=none] (123) at (2.5, -1.325) {};
                    \node [style=none] (124) at (-1.2, -1.325) {};
                    \node [style=none] (125) at (-1.2, 1.325) {};
                    \node [style=none] (126) at (1.25, 0.575) {};
                    \node [{funcStyle/+}] (128) at (-0.475, 0) {$k$};
                    \node [style=none] (133) at (1.275, -0.575) {};
                    \node [{funcOpStyle/+}] (134) at (1.75, 0.575) {$k$};
                    \node [style={dotStyle/+}] (136) at (0.5, 0) {};
                    \node [{funcOpStyle/+}] (137) at (1.75, -0.575) {$k$};
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw [{bgStyle/+}] (124.center)
                            to (123.center)
                            to (122.center)
                            to (125.center)
                            to cycle;
                    \draw [style={wStyle/+}] (128) to (136);
                    \draw [style={wStyle/+}, bend right] (136) to (133.center);
                    \draw [style={wStyle/+}, bend right] (126.center) to (136);
                    \draw [style={wStyle/+}] (126.center) to (134);
                    \draw [style={wStyle/+}] (137) to (133.center);
                \end{pgfonlayer}
            \end{tikzpicture}                    
        } \} \\[15pt]
        \HenFunctor(\scalebox{0.8}{\discardCirc[+]}) &\!\!\stackrel{\text{Def. }\HenFunctor}{=}\!\!& \discard[+][X] = \{ (k, \zeroElement) \in X \times \singleton \} \stackrel{\eqref{TMAPk}}{=} \{(k,\zeroElement) \in X \times \singleton \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [{funcStyle/+}] (117) at (-1, 0) {$k$};
                \node [style=none] (122) at (0.95, 0.75) {};
                \node [style=none] (123) at (0.95, -0.75) {};
                \node [style=none] (124) at (-1.7, -0.75) {};
                \node [style=none] (125) at (-1.7, 0.75) {};
                \node [{dotStyle/+}] (126) at (0.25, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/+}] (124.center)
                        to (123.center)
                        to (122.center)
                        to (125.center)
                        to cycle;
                \draw [style={wStyle/+}] (117) to (126);
            \end{pgfonlayer}
        \end{tikzpicture}
        }  \}
    \end{array}
    \]
    % Since $\HenFunctor$ preserves all the structure it also preserves $\op{(\cdot)}$ and thus

    For $\scalebox{0.8}{\cocopierCirc[+]}$ and $\scalebox{0.8}{\codiscardCirc[+]}$ observe that 
    
    \[\allowdisplaybreaks
        \HenFunctor(\scalebox{0.8}{\cocopierCirc[+]}) \stackrel{\text{Lemma }\ref{lm:hen dagger adj}}{=} \op{(\HenFunctor(\scalebox{0.8}{\copierCirc[+]}))} = \{ (\vect{k}{k}, k) \in X \times X^2 \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{
            \begin{tikzpicture}
                \begin{pgfonlayer}{nodelayer}
                    \node [style=none] (122) at (-1.2, 1.325) {};
                    \node [style=none] (123) at (-1.2, -1.325) {};
                    \node [style=none] (124) at (2.5, -1.325) {};
                    \node [style=none] (125) at (2.5, 1.325) {};
                    \node [style=none] (126) at (0.05, 0.575) {};
                    \node [{funcOpStyle/+}] (128) at (1.775, 0) {$k$};
                    \node [style=none] (133) at (0.025, -0.575) {};
                    \node [{funcStyle/+}] (134) at (-0.45, 0.575) {$k$};
                    \node [style={dotStyle/+}] (136) at (0.8, 0) {};
                    \node [{funcStyle/+}] (137) at (-0.45, -0.575) {$k$};
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw [{bgStyle/+}] (124.center)
                         to (123.center)
                         to (122.center)
                         to (125.center)
                         to cycle;
                    \draw [style={wStyle/+}] (128) to (136);
                    \draw [style={wStyle/+}, bend left] (136) to (133.center);
                    \draw [style={wStyle/+}, bend left] (126.center) to (136);
                    \draw [style={wStyle/+}] (126.center) to (134);
                    \draw [style={wStyle/+}] (137) to (133.center);
                \end{pgfonlayer}
            \end{tikzpicture}                               
        } \}\]
     and similarly for $\scalebox{0.8}{\codiscardCirc[+]}$.

     For the base case \scalebox{0.8}{\emptyCirc[-]} suppose that there are maps $k,l \colon 0 \to 0$ such that $\scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\tikzfig{proofs/henkinProp/closedIdMinus}}$. However the only map of type $0 \to 0$ is $\scalebox{0.8}{\emptyCirc[+]}$ and thus we have that $\scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\tikzfig{proofs/henkinProp/closedIdMinus2}} \structuralcong \scalebox{0.8}{\emptyCirc[-]}$ which contraddicts the hypothesis that $\T{T}$ is non-contraddictory.
     Therefore, $\{ (k,l) \in \singleton \times \singleton \mid  \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\tikzfig{proofs/henkinProp/closedIdMinus}}\} = \{ \} \stackrel{\text{Def. }\HenFunctor}{=} \HenFunctor(\scalebox{0.8}{\emptyCirc[-]})$.

     The proof of the remaining base cases follows a recurring pattern. For this reason we show only the case of $\scalebox{0.8}{\boxOpCirc[-]{R}[n][m]}$.
     \[\allowdisplaybreaks
        \begin{array}{rcl}
            \HenFunctor(\scalebox{0.8}{\boxOpCirc[-]{R}}) &\stackrel{\text{Def. }\HenFunctor}{=}& \{ (\nterm{l}, \nterm{k}) \in X^m \times X^n \mid (\nterm{k}, \nterm{l}) \notin \HenFunctor(\scalebox{0.8}{\boxCirc[+]{R}}) \} \\[5pt]
                                &\stackrel{\HenFunctor(R^\circ)}{=}& \{ (\nterm{l}, \nterm{k}) \in X^m \times X^n \mid \scalebox{0.8}{\emptyCirc[+]} \not\syninclusionT{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{k}}{R}{\nterm{l}}} \} \\[5pt]
                                &\stackrel{\T{T}\text{ is s.c.}}{=}& \{ (\nterm{l}, \nterm{k})\in X^m \times X^n \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\closedFormulaCirc[-]{\nterm{k}}{R}{\nterm{l}}} \} \\[5pt]
                                &\stackrel{\text{Table }\ref{table:daggerproperties}}{=}& \{ (\nterm{l}, \nterm{k}) \in X^m \times X^n \mid \op{(\scalebox{0.8}{\emptyCirc[+]})} \syninclusionT{\T{T}} \op{(\scalebox{0.8}{\closedFormulaCirc[-]{\nterm{k}}{R}{\nterm{l}}})} \} \\[5pt]
                                &\stackrel{\text{Table }\ref{table:daggerproperties}}{=}& \{ (\nterm{l}, \nterm{k}) \in X^m \times X^n \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\closedOpFormulaCirc[-]{\nterm{k}}{R}{\nterm{l}}} \} \\[8pt]
                                &\stackrel{\text{Prop. }\ref{prop:maps}}{=}& \{ (\nterm{l}, \nterm{k}) \in X^m \times X^n \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}}
                                \scalebox{0.8}{\begin{tikzpicture}
                                    \begin{pgfonlayer}{nodelayer}
                                        \node [{boxOpStyle/-}] (107) at (-0.025, 0) {$R$};
                                        \node [{funcStyle/+}] (117) at (-2.125, 0) {$\nterm{l}$};
                                        \node [style=none] (122) at (2.875, 1) {};
                                        \node [style=none] (123) at (2.875, -1) {};
                                        \node [style=none] (124) at (-2.825, -1) {};
                                        \node [style=none] (125) at (-2.825, 1) {};
                                        \node [{funcOpStyle/+}] (126) at (2.125, 0) {$\nterm{k}$};
                                        \node [style=none] (127) at (1.125, 0.75) {};
                                        \node [style=none] (128) at (1.125, -0.75) {};
                                        \node [style=none] (129) at (-1.125, -0.75) {};
                                        \node [style=none] (130) at (-1.125, 0.75) {};
                                        \node [style=none] (131) at (1.125, 0) {};
                                        \node [style=none] (132) at (-1.125, 0) {};
                                    \end{pgfonlayer}
                                    \begin{pgfonlayer}{edgelayer}
                                        \draw [{bgStyle/+}] (124.center)
                                             to (123.center)
                                             to (122.center)
                                             to (125.center)
                                             to cycle;
                                        \draw [{bgStyle/-}] (129.center)
                                             to (128.center)
                                             to (127.center)
                                             to (130.center)
                                             to cycle;
                                        \draw [style={wStyle/+}] (117) to (132.center);
                                        \draw [style={wStyle/+}] (131.center) to (126);
                                        \draw [style={wStyle/-}] (131.center) to (107);
                                        \draw [style={wStyle/-}] (107) to (132.center);
                                    \end{pgfonlayer}
                                \end{tikzpicture}} \}                          
        \end{array}
     \]

    %  For the remaining base cases, i.e. the linear adjoints of those above, observe that 
    %  \begin{align*}
    %     \HenFunctor(\rla{c}) &\stackrel{\text{Def. }\HenFunctor}{=} \{ (\nterm{l}, \nterm{k}) \mid (\nterm{k}, \nterm{l}) \notin \HenFunctor(c) \} = \{ (\nterm{l}, \nterm{k}) \mid \scalebox{0.8}{\emptyCirc[+]} \not\syninclusionT{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{k}}{c}{\nterm{l}}} \} \\
    %                          &\stackrel{\T{T} is s.c.}{=} \{ (\nterm{l}, \nterm{k}) \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\closedFormulaCirc[-]{\nterm{\rla{l}}}{\rla{c}}{\nterm{\rla{k}}}} \}
    %  \end{align*}
    

==> tikz/proofs/henkinProp/closedIdMinus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{funcStyle/+}] (117) at (-1.375, 0) {$k$};
		\node [style=none] (122) at (2.125, 0.75) {};
		\node [style=none] (123) at (2.125, -0.75) {};
		\node [style=none] (124) at (-2.075, -0.75) {};
		\node [style=none] (125) at (-2.075, 0.75) {};
		\node [{funcOpStyle/+}] (126) at (1.375, 0) {$l$};
		\node [style=none] (127) at (0.575, 0.5) {};
		\node [style=none] (128) at (0.575, -0.5) {};
		\node [style=none] (129) at (-0.575, -0.5) {};
		\node [style=none] (130) at (-0.575, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proofs/henkinProp/closedIdMinus2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (2.125, 0.75) {};
		\node [style=none] (123) at (2.125, -0.75) {};
		\node [style=none] (124) at (-2.075, -0.75) {};
		\node [style=none] (125) at (-2.075, 0.75) {};
		\node [style=none] (127) at (0.575, 0.5) {};
		\node [style=none] (128) at (0.575, -0.5) {};
		\node [style=none] (129) at (-0.575, -0.5) {};
		\node [style=none] (130) at (-0.575, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proofs/henkinProp/reducedBaseCases.tex <==
%\marginpar{controllare caso $\id[+][0]$, nota: $\id[+][0]$ è l'unica mappa in $\singleton$}
\[\allowdisplaybreaks
    \begin{array}{lcl}
        \HenFunctor(\scalebox{0.8}{\emptyCirc[+]}) &\!\!\stackrel{\text{Def. }\HenFunctor}{=}\!\!& \id[+][\singleton] = \{ (\zeroElement,\zeroElement) \in \singleton \times \singleton \} \\
        &=& \{ (\zeroElement,\zeroElement) \in \singleton \times \singleton \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\emptyCirc[+]} \} \\[10pt]
        \HenFunctor(\scalebox{0.8}{\idCirc[+]}) &\!\!\stackrel{\text{Def. }\HenFunctor}{=}\!\!& \id[+][X] = \{ (k,k) \in X \times X \} \\
        &\stackrel{\text{Prop. }\ref{prop:map adj}}{=}& \{ (k,k) \in X \times X \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedIdCirc[+]{k}} \} \\[10pt]
        %\HenFunctor(\scalebox{0.8}{\boxCirc{R}}) &\!\!\stackrel{\text{Def. }\HenFunctor}{=}\!\!& \rho(R) \stackrel{\text{Def. }\ref{def:henkin struct}}{=} \{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{k}}{R}{\nterm{l}}} \} \;\text{ for each $R \colon n \to m$ in $\sign$}\\[5pt]
        %\HenFunctor(\scalebox{0.8}{\symmCirc[+]}) &\!\!\stackrel{\text{Def. }\HenFunctor}{=}\!\!& \symm[+][X][X] = \{ (\vect{k}{l}, \vect{l}{k}) \in X^2 \times X^2 \} \stackrel{\text{Prop. }\ref{prop:map adj}}{=} \{ (\vect{k}{l}, \vect{l}{k}) \in X^2 \times X^2 \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\begin{tikzpicture}
        %    \begin{pgfonlayer}{nodelayer}
        %        \node [{funcStyle/+}] (117) at (-1, 0.575) {$k$};
        %        \node [style=none] (122) at (1.75, 1.325) {};
        %        \node [style=none] (123) at (1.75, -1.325) {};
        %        \node [style=none] (124) at (-1.7, -1.325) {};
        %        \node [style=none] (125) at (-1.7, 1.325) {};
        %        \node [{funcStyle/+}] (128) at (-0.975, -0.575) {$l$};
        %        \node [{funcOpStyle/+}] (134) at (1, 0.575) {$k$};
        %        \node [{funcOpStyle/+}] (135) at (1.025, -0.575) {$l$};
        %    \end{pgfonlayer}
        %    \begin{pgfonlayer}{edgelayer}
        %        \draw [{bgStyle/+}] (124.center)
        %                to (123.center)
        %                to (122.center)
        %                to (125.center)
        %                to cycle;
        %        \draw [style={wStyle/+}] (117) to (134);
        %        \draw [style={wStyle/+}] (135) to (128);
        %    \end{pgfonlayer}
        %\end{tikzpicture}} \} \\[5pt]
        %&\structuralcong & \{ (\vect{k}{l}, \vect{l}{k}) \in X^2 \times X^2 \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\closedSymmCirc[+]{k}{l}} \} \\[15pt]
        \HenFunctor(\scalebox{0.8}{\copierCirc[+]}) &\!\!\stackrel{\text{Def. }\HenFunctor}{=}\!\!& \copier[+][X]= \{ (k,\vect{k}{k}) \in X \times X^2 \} \\
        &\stackrel{\text{Prop. }\ref{prop:map adj}}{=}& \{ (k, \vect{k}{k}) \in X \times X^2 \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [{funcStyle/+}] (117) at (-1, 0.575) {$k$};
                \node [style=none] (122) at (1.75, 1.325) {};
                \node [style=none] (123) at (1.75, -1.325) {};
                \node [style=none] (124) at (-1.7, -1.325) {};
                \node [style=none] (125) at (-1.7, 1.325) {};
                \node [{funcStyle/+}] (128) at (-0.975, -0.575) {$k$};
                \node [{funcOpStyle/+}] (134) at (1, 0.575) {$k$};
                \node [{funcOpStyle/+}] (135) at (1.025, -0.575) {$k$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/+}] (124.center)
                        to (123.center)
                        to (122.center)
                        to (125.center)
                        to cycle;
                \draw [style={wStyle/+}] (117) to (134);
                \draw [style={wStyle/+}] (135) to (128);
            \end{pgfonlayer}
        \end{tikzpicture}}  \} \\[8pt]
        &\stackrel{\eqref{TMAPk}}{=}&  \{ (k, \vect{k}{k}) \in X \times X^2 \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \!\scalebox{0.8}{
            \begin{tikzpicture}
                \begin{pgfonlayer}{nodelayer}
                    \node [style=none] (122) at (2.25, 1.325) {};
                    \node [style=none] (123) at (2.25, -1.325) {};
                    \node [style=none] (124) at (-1.2, -1.325) {};
                    \node [style=none] (125) at (-1.2, 1.325) {};
                    \node [style=none] (126) at (1.25, 0.575) {};
                    \node [{funcStyle/+}] (128) at (-0.475, 0) {$k$};
                    \node [style=none] (133) at (1.275, -0.575) {};
                    \node [{funcOpStyle/+}] (134) at (1.5, 0.575) {$k$};
                    \node [style={dotStyle/+}] (136) at (0.5, 0) {};
                    \node [{funcOpStyle/+}] (137) at (1.5, -0.575) {$k$};
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw [{bgStyle/+}] (124.center)
                         to (123.center)
                         to (122.center)
                         to (125.center)
                         to cycle;
                    \draw [style={wStyle/+}] (128) to (136);
                    \draw [style={wStyle/+}, bend right] (136) to (133.center);
                    \draw [style={wStyle/+}, bend right] (126.center) to (136);
                    \draw [style={wStyle/+}] (126.center) to (134);
                    \draw [style={wStyle/+}] (137) to (133.center);
                \end{pgfonlayer}
            \end{tikzpicture}            
        } \} %\\[15pt]
        %\HenFunctor(\scalebox{0.8}{\discardCirc[+]}) &\!\!\stackrel{\text{Def. }\HenFunctor}{=}\!\!& \discard[+][X] = \{ (k, \zeroElement) \in X \times \singleton \} \stackrel{\eqref{TMAPk}}{=} \{(k,\zeroElement) \in X \times \singleton \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\begin{tikzpicture}
        %    \begin{pgfonlayer}{nodelayer}
        %        \node [{funcStyle/+}] (117) at (-1, 0) {$k$};
        %        \node [style=none] (122) at (0.95, 0.75) {};
        %        \node [style=none] (123) at (0.95, -0.75) {};
        %        \node [style=none] (124) at (-1.7, -0.75) {};
        %        \node [style=none] (125) at (-1.7, 0.75) {};
        %        \node [{dotStyle/+}] (126) at (0.25, 0) {};
        %    \end{pgfonlayer}
        %    \begin{pgfonlayer}{edgelayer}
        %        \draw [{bgStyle/+}] (124.center)
        %                to (123.center)
        %                to (122.center)
        %                to (125.center)
        %                to cycle;
        %        \draw [style={wStyle/+}] (117) to (126);
        %    \end{pgfonlayer}
        %\end{tikzpicture}
        %}  \}
    \end{array}
    \]
    % Since $\HenFunctor$ preserves all the structure it also preserves $\op{(\cdot)}$ and thus

    %For $\scalebox{0.8}{\cocopierCirc[+]}$ and $\scalebox{0.8}{\codiscardCirc[+]}$ observe that
    %
    %\[\allowdisplaybreaks
    %    \HenFunctor(\scalebox{0.8}{\cocopierCirc[+]}) \stackrel{\text{Lemma }\ref{lm:hen dagger adj}}{=} \op{(\HenFunctor(\scalebox{0.8}{\copierCirc[+]}))} = \{ (\vect{k}{k}, k) \in X \times X^2 \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{
    %        \begin{tikzpicture}
    %            \begin{pgfonlayer}{nodelayer}
    %                \node [style=none] (122) at (-1.2, 1.325) {};
    %                \node [style=none] (123) at (-1.2, -1.325) {};
    %                \node [style=none] (124) at (2.5, -1.325) {};
    %                \node [style=none] (125) at (2.5, 1.325) {};
    %                \node [{funcOpStyle/+}] (128) at (1.775, 0) {$k$};
    %                \node [style=none] (133) at (0.025, -0.575) {};
    %                \node [{funcStyle/+}] (134) at (-0.45, 0.575) {$k$};
    %                \node [style={dotStyle/+}] (136) at (0.8, 0) {};
    %                \node [{funcStyle/+}] (137) at (-0.45, -0.575) {$k$};
    %            \end{pgfonlayer}
    %            \begin{pgfonlayer}{edgelayer}
    %                \draw [{bgStyle/+}] (124.center)
    %                     to (123.center)
    %                     to (122.center)
    %                     to (125.center)
    %                     to cycle;
    %                \draw [style={wStyle/+}] (128) to (136);
    %                \draw [style={wStyle/+}, bend left] (136) to (133.center);
    %                \draw [style={wStyle/+}, bend left] (126.center) to (136);
    %                \draw [style={wStyle/+}] (126.center) to (134);
    %                \draw [style={wStyle/+}] (137) to (133.center);
    %            \end{pgfonlayer}
    %        \end{tikzpicture}
    %    } \}\]
    % and similarly for $\scalebox{0.8}{\codiscardCirc[+]}$.

     For the base case \scalebox{0.8}{\emptyCirc[-]} suppose that there are maps $k,l \colon 0 \to 0$ such that $\scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\tikzfig{proofs/henkinProp/closedIdMinus}}$. However the only map of type $0 \to 0$ is $\scalebox{0.8}{\emptyCirc[+]}$ and thus we have that $\scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\tikzfig{proofs/henkinProp/closedIdMinus2}} \structuralcong \scalebox{0.8}{\emptyCirc[-]}$ which contradicts the hypothesis that $\T{T}$ is non-contradictory.
     Therefore, $\{ (k,l) \in \singleton \times \singleton \mid  \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\tikzfig{proofs/henkinProp/closedIdMinus}}\} = \varnothing \stackrel{\text{Def. }\HenFunctor}{=} \HenFunctor(\scalebox{0.8}{\emptyCirc[-]})$.

     The proof of the remaining base cases follows a recurring pattern. For this reason we show only the case of $\scalebox{0.8}{\boxOpCirc[-]{R}[n][m]}$.
        {\allowdisplaybreaks
        \begin{align*}
            \HenFunctor(\scalebox{0.8}{\boxOpCirc[-]{R}}) &\stackrel{\text{Def. }\HenFunctor}{=} \{ (\nterm{l}, \nterm{k}) \in X^m \times X^n \mid (\nterm{k}, \nterm{l}) \notin \HenFunctor(\scalebox{0.8}{\boxCirc[+]{R}}) \} \\[3pt]
                &\stackrel{\HenFunctor(R^\circ)}{=} \{ (\nterm{l}, \nterm{k}) \in X^m \times X^n \mid \scalebox{0.8}{\emptyCirc[+]} \not\syninclusionT{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{k}}{R}{\nterm{l}}} \} \\[3pt]
                &\stackrel{\T{T}\text{ is s.c.}}{=} \{ (\nterm{l}, \nterm{k})\in X^m \times X^n \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\closedFormulaCirc[-]{\nterm{k}}{R}{\nterm{l}}} \} \\[3pt]
                &\stackrel{\text{Table }\ref{table:daggerproperties}.(a)}{=} \{ (\nterm{l}, \nterm{k}) \in X^m \times X^n \mid \op{(\scalebox{0.8}{\emptyCirc[+]})} \syninclusionT{\T{T}} \op{(\scalebox{0.8}{\closedFormulaCirc[-]{\nterm{k}}{R}{\nterm{l}}})} \} \\[3pt]
                &\stackrel{\text{Table }\ref{table:daggerproperties}.(a)}{=} \{ (\nterm{l}, \nterm{k}) \in X^m \times X^n \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\closedOpFormulaCirc[-]{\nterm{k}}{R}{\nterm{l}}} \} \\[8pt]
                &\stackrel{\text{Prop. }\ref{prop:maps}}{=} \{ (\nterm{l}, \nterm{k}) \in X^m \times X^n \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}}
                \scalebox{0.8}{\begin{tikzpicture}
                    \begin{pgfonlayer}{nodelayer}
                        \node [{boxOpStyle/-}] (107) at (-0.025, 0) {$R$};
                        \node [{funcStyle/+}] (117) at (-2.125, 0) {$\nterm{l}$};
                        \node [style=none] (122) at (2.875, 1) {};
                        \node [style=none] (123) at (2.875, -1) {};
                        \node [style=none] (124) at (-2.825, -1) {};
                        \node [style=none] (125) at (-2.825, 1) {};
                        \node [{funcOpStyle/+}] (126) at (2.125, 0) {$\nterm{k}$};
                        \node [style=none] (127) at (1.125, 0.75) {};
                        \node [style=none] (128) at (1.125, -0.75) {};
                        \node [style=none] (129) at (-1.125, -0.75) {};
                        \node [style=none] (130) at (-1.125, 0.75) {};
                        \node [style=none] (131) at (1.125, 0) {};
                        \node [style=none] (132) at (-1.125, 0) {};
                    \end{pgfonlayer}
                    \begin{pgfonlayer}{edgelayer}
                        \draw [{bgStyle/+}] (124.center)
                                to (123.center)
                                to (122.center)
                                to (125.center)
                                to cycle;
                        \draw [{bgStyle/-}] (129.center)
                                to (128.center)
                                to (127.center)
                                to (130.center)
                                to cycle;
                        \draw [style={wStyle/+}] (117) to (132.center);
                        \draw [style={wStyle/+}] (131.center) to (126);
                        \draw [style={wStyle/-}] (131.center) to (107);
                        \draw [style={wStyle/-}] (107) to (132.center);
                    \end{pgfonlayer}
                \end{tikzpicture}} \}                          
        \end{align*}
        }
     % \begin{align*}
    %         \HenFunctor(\scalebox{0.8}{\boxOpCirc[-]{R}})
    %         & \stackrel{\text{Def. }\HenFunctor}{=}
    %          \{ (\nterm{l}, \nterm{k}) \in X^m \times X^n \mid (\nterm{k}, \nterm{l}) \notin \HenFunctor(\scalebox{0.8}{\boxCirc[+]{R}}) \}
    %         &\stackrel{\HenFunctor(R^\circ)}{=} \{ (\nterm{l}, \nterm{k}) \in X^m \times X^n \mid \scalebox{0.8}{\emptyCirc[+]} \not\syninclusionT{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{k}}{R}{\nterm{l}}} \} \\
    %         %
    %         &\stackrel{\T{T}\text{ is s.c.}}{=} \{ (\nterm{l}, \nterm{k})\in X^m \times X^n \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\closedFormulaCirc[-]{\nterm{k}}{R}{\nterm{l}}} \}
    %         &\stackrel{\text{Table }\ref{table:daggerproperties}}{=} \{ (\nterm{l}, \nterm{k}) \in X^m \times X^n \mid \op{(\scalebox{0.8}{\emptyCirc[+]})} \syninclusionT{\T{T}} \op{(\scalebox{0.8}{\closedFormulaCirc[-]{\nterm{k}}{R}{\nterm{l}}})} \} \\
    %         %
    %         &\stackrel{\text{Table }\ref{table:daggerproperties}}{=} \{ (\nterm{l}, \nterm{k}) \in X^m \times X^n \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\closedOpFormulaCirc[-]{\nterm{k}}{R}{\nterm{l}}} \}
    %         &\stackrel{\text{Prop. }\ref{prop:maps}}{=} \{ (\nterm{l}, \nterm{k}) \in X^m \times X^n \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}}
    %                             \scalebox{0.8}{\begin{tikzpicture}
    %                                 \begin{pgfonlayer}{nodelayer}
    %                                     \node [{boxOpStyle/-}] (107) at (-0.025, 0) {$R$};
    %                                     \node [{funcStyle/+}] (117) at (-2.125, 0) {$\nterm{l}$};
    %                                     \node [style=none] (122) at (2.875, 1) {};
    %                                     \node [style=none] (123) at (2.875, -1) {};
    %                                     \node [style=none] (124) at (-2.825, -1) {};
    %                                     \node [style=none] (125) at (-2.825, 1) {};
    %                                     \node [{funcOpStyle/+}] (126) at (2.125, 0) {$\nterm{k}$};
    %                                     \node [style=none] (127) at (1.125, 0.75) {};
    %                                     \node [style=none] (128) at (1.125, -0.75) {};
    %                                     \node [style=none] (129) at (-1.125, -0.75) {};
    %                                     \node [style=none] (130) at (-1.125, 0.75) {};
    %                                     \node [style=none] (131) at (1.125, 0) {};
    %                                     \node [style=none] (132) at (-1.125, 0) {};
    %                                 \end{pgfonlayer}
    %                                 \begin{pgfonlayer}{edgelayer}
    %                                     \draw [{bgStyle/+}] (124.center)
    %                                          to (123.center)
    %                                          to (122.center)
    %                                          to (125.center)
    %                                          to cycle;
    %                                     \draw [{bgStyle/-}] (129.center)
    %                                          to (128.center)
    %                                          to (127.center)
    %                                          to (130.center)
    %                                          to cycle;
    %                                     \draw [style={wStyle/+}] (117) to (132.center);
    %                                     \draw [style={wStyle/+}] (131.center) to (126);
    %                                     \draw [style={wStyle/-}] (131.center) to (107);
    %                                     \draw [style={wStyle/-}] (107) to (132.center);
    %                                 \end{pgfonlayer}
    %                             \end{tikzpicture}} \}
    %     \end{align*}

    %  For the remaining base cases, i.e. the linear adjoints of those above, observe that
    %  \begin{align*}
    %     \HenFunctor(\rla{c}) &\stackrel{\text{Def. }\HenFunctor}{=} \{ (\nterm{l}, \nterm{k}) \mid (\nterm{k}, \nterm{l}) \notin \HenFunctor(c) \} = \{ (\nterm{l}, \nterm{k}) \mid \scalebox{0.8}{\emptyCirc[+]} \not\syninclusionT{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{k}}{c}{\nterm{l}}} \} \\
    %                          &\stackrel{\T{T} is s.c.}{=} \{ (\nterm{l}, \nterm{k}) \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\closedFormulaCirc[-]{\nterm{\rla{l}}}{\rla{c}}{\nterm{\rla{k}}}} \}
    %  \end{align*}


==> tikz/proofs/henkinProp/seqMinus.tex <==
\[\allowdisplaybreaks
    \begin{array}{rc@{\!\!}l}
        &\HenFunctor(\scalebox{0.8}{\seqCirc[-]{c}{d}})& \\[8pt]
        &\stackrel{\text{Lemma }~\ref{lm:hen dagger adj}}{=}& \nega{\HenFunctor(\scalebox{0.8}{\!\!\!\seqCirc[+]{c}{d}[][][n][n]}\!\!\!)} \\[5pt]
        &\stackrel{\text{Ind. case }c \seq[+] d}{=}& \nega{\{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [{boxStyle/-}] (107) at (-0.525, 0) {${c}$};
                \node [{funcStyle/+}] (117) at (-1.75, 0) {$\nterm{k}$};
                \node [style=none] (122) at (2.75, 0.75) {};
                \node [style=none] (123) at (2.75, -0.75) {};
                \node [style=none] (124) at (-2.45, -0.75) {};
                \node [style=none] (125) at (-2.45, 0.75) {};
                \node [{boxStyle/-}] (127) at (0.675, 0) {${d}$};
                \node [{funcOpStyle/+}] (133) at (1.95, 0) {$\nterm{l}$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/+}] (124.center)
                     to (123.center)
                     to (122.center)
                     to (125.center)
                     to cycle;
                \draw [style={wStyle/+}] (117) to (107);
                \draw [style={wStyle/+}] (127) to (133);
                \draw [style={wStyle/+}] (107) to (127);
            \end{pgfonlayer}
        \end{tikzpicture}} \}} \\[5pt]
        &=& \{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \not\syninclusionT{\T{T}} \scalebox{0.8}{\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [{boxStyle/-}] (107) at (-0.525, 0) {${c}$};
                \node [{funcStyle/+}] (117) at (-1.75, 0) {$\nterm{k}$};
                \node [style=none] (122) at (2.75, 0.75) {};
                \node [style=none] (123) at (2.75, -0.75) {};
                \node [style=none] (124) at (-2.45, -0.75) {};
                \node [style=none] (125) at (-2.45, 0.75) {};
                \node [{boxStyle/-}] (127) at (0.675, 0) {${d}$};
                \node [{funcOpStyle/+}] (133) at (1.95, 0) {$\nterm{l}$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/+}] (124.center)
                     to (123.center)
                     to (122.center)
                     to (125.center)
                     to cycle;
                \draw [style={wStyle/+}] (117) to (107);
                \draw [style={wStyle/+}] (127) to (133);
                \draw [style={wStyle/+}] (107) to (127);
            \end{pgfonlayer}
        \end{tikzpicture}} \}\\[5pt]
        &\stackrel{\T{T}\text{ is s.c.}}{=}& \{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\begin{tikzpicture}
                \begin{pgfonlayer}{nodelayer}
                    \node [{boxStyle/+}] (107) at (-0.675, 0) {$c$};
                    \node [{funcStyle/-}] (117) at (-1.95, 0) {$\nterm{k}$};
                    \node [style=none] (122) at (2.75, 0.85) {};
                    \node [style=none] (123) at (2.75, -0.85) {};
                    \node [style=none] (124) at (-2.75, -0.85) {};
                    \node [style=none] (125) at (-2.75, 0.85) {};
                    \node [{boxStyle/+}] (127) at (0.675, 0) {$d$};
                    \node [{funcOpStyle/-}] (133) at (1.95, 0) {$\nterm{l}$};
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw [{bgStyle/-}] (124.center)
                            to (123.center)
                            to (122.center)
                            to (125.center)
                            to cycle;
                    \draw [style={wStyle/-}] (127) to (107);
                    \draw [style={wStyle/-}] (117) to (107);
                    \draw [style={wStyle/-}] (127) to (133);
                \end{pgfonlayer}
            \end{tikzpicture}} \} \\[5pt]
            &\stackrel{\text{Prop. }\ref{prop:maps}}{=}& \{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \syninclusionT{\T{T}} \scalebox{0.8}{\tikzfig{henkinSeqMinus}}\} \\[5pt]
    \end{array}
\]

==> tikz/proofs/henkinProp/seqPlusHALF.tex <==
% \[
%     \allowdisplaybreaks
%     \begin{array}{r@{}c@{}l}
%         & & \{ (\nterm{k},\nterm{l}) \in X^n\times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\tikzfig{henkinSeq2}} \} \stackrel{\eqref{eqdagger}}{=} \{ (\nterm{k},\nterm{l}) \in X^n\times X^m \mid \scalebox{0.8}{\emptyCirc[+]}
%         \precongR{\T{T}}
%         \;\scalebox{0.8}{\begin{tikzpicture}
%             \begin{pgfonlayer}{nodelayer}
%                 \node [style=none] (122) at (2.75, 1.35) {};
%                 \node [style=none] (123) at (2.75, -1.4) {};
%                 \node [style=none] (124) at (-2.2, -1.4) {};
%                 \node [style=none] (125) at (-2.2, 1.35) {};
%                 \node [{boxStyle/+}] (127) at (0.675, -0.65) {$d$};
%                 \node [{funcOpStyle/+}] (133) at (1.95, -0.65) {$\nterm{l}$};
%                 \node [{boxOpStyle/+}] (134) at (0.675, 0.6) {$c$};
%                 \node [{funcOpStyle/+}] (135) at (1.95, 0.6) {$\nterm{k}$};
%                 \node [style={dotStyle/+}] (136) at (-0.25, 0) {};
%                 \node [style={dotStyle/+}] (137) at (-1.25, 0) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (127) to (133);
%                 \draw [style={wStyle/+}] (134) to (135);
%                 \draw [style={wStyle/+}] (136) to (137);
%                 \draw [style={wStyle/+}, bend left] (136) to (134);
%                 \draw [style={wStyle/+}, bend right] (136) to (127);
%             \end{pgfonlayer}
%         \end{tikzpicture}    
%         } \} \\
%         &\stackrel{\footnotesize{\stackanchor{$\T{T}$ has}{H. wit.}}}{\subseteq}& \{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid \exists \nterm{t} \; \scalebox{0.8}{\emptyCirc[+]}
%         \precongR{\T{T}} \scalebox{0.8}{\begin{tikzpicture}
%             \begin{pgfonlayer}{nodelayer}
%                 \node [style=none] (122) at (2.75, 1.35) {};
%                 \node [style=none] (123) at (2.75, -1.4) {};
%                 \node [style=none] (124) at (-2.2, -1.4) {};
%                 \node [style=none] (125) at (-2.2, 1.35) {};
%                 \node [{boxStyle/+}] (127) at (0.675, -0.65) {$d$};
%                 \node [{funcOpStyle/+}] (133) at (1.95, -0.65) {$\nterm{l}$};
%                 \node [{boxOpStyle/+}] (134) at (0.675, 0.6) {$c$};
%                 \node [{funcOpStyle/+}] (135) at (1.95, 0.6) {$\nterm{k}$};
%                 \node [style={dotStyle/+}] (136) at (-0.25, 0) {};
%                 \node [style={funcStyle/+}] (137) at (-1.25, 0) {$\nterm{t}$};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (127) to (133);
%                 \draw [style={wStyle/+}] (134) to (135);
%                 \draw [style={wStyle/+}] (136) to (137);
%                 \draw [style={wStyle/+}, bend left] (136) to (134);
%                 \draw [style={wStyle/+}, bend right] (136) to (127);
%             \end{pgfonlayer}
%         \end{tikzpicture}    
%         } \} \stackrel{\eqref{TMAPk}}{=} \{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid  \exists \nterm{t} \;  \scalebox{0.8}{\emptyCirc[+]}
%         \precongR{\T{T}} \scalebox{0.8}{
%             \begin{tikzpicture}
%                 \begin{pgfonlayer}{nodelayer}
%                     \node [{boxOpStyle/+}] (107) at (-0.025, 0.65) {$c$};
%                     \node [{funcStyle/+}] (117) at (-1.25, 0.65) {$\nterm{t}$};
%                     \node [style=none] (122) at (2, 1.4) {};
%                     \node [style=none] (123) at (2, -1.4) {};
%                     \node [style=none] (124) at (-1.95, -1.4) {};
%                     \node [style=none] (125) at (-1.95, 1.4) {};
%                     \node [{funcOpStyle/+}] (126) at (1.25, 0.65) {$\nterm{k}$};
%                     \node [{boxStyle/+}] (127) at (0, -0.65) {$d$};
%                     \node [{funcStyle/+}] (128) at (-1.225, -0.65) {$\nterm{t}$};
%                     \node [{funcOpStyle/+}] (133) at (1.275, -0.65) {$\nterm{l}$};
%                 \end{pgfonlayer}
%                 \begin{pgfonlayer}{edgelayer}
%                     \draw [{bgStyle/+}] (124.center)
%                          to (123.center)
%                          to (122.center)
%                          to (125.center)
%                          to cycle;
%                     \draw [style={wStyle/+}] (107) to (126);
%                     \draw [style={wStyle/+}] (117) to (107);
%                     \draw [style={wStyle/+}] (127) to (133);
%                     \draw [style={wStyle/+}] (128) to (127);
%                 \end{pgfonlayer}
%             \end{tikzpicture}                    
%         } \} \\[-8pt]
%         &\Leq{\footnotesize{\stackanchor{\eqref{ax:comPlusLaxNat}}{\eqref{ax:discPlusLaxNat}}}}&  \{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid \exists \nterm{t} \; \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedOpFormulaCirc{\nterm{k}}{c}{\nterm{t}}} \wedge \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{t}}{d}{\nterm{l}}} \} \\[3pt]
%         &\Leq{\eqref{eq:seqRel}}&                          \{ (\nterm{k},\nterm{t}) \in X^n \times X^o \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedOpFormulaCirc{\nterm{k}}{c}{\nterm{t}}} \} \seq[+] \{ (\nterm{t},\nterm{l}) \in X^o \times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{t}}{d}{\nterm{l}}} \} \\[3pt]
%         &\stackrel{\text{Table }\ref{table:daggerproperties}}{=}&                          \{ (\nterm{k},\nterm{t}) \in X^n \times X^o \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{k}}{c}{\nterm{t}}} \} \seq[+] \{ (\nterm{t},\nterm{l}) \in X^o \times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{t}}{d}{\nterm{l}}} \} \\[3pt]
%         &\Leq{\text{Ind. hyp.}}&     \HenFunctor(\scalebox{0.8}{\boxCirc[+]{c}}) \seq[+] \HenFunctor(\scalebox{0.8}{\boxCirc[+]{d}}) \Leq{\text{Def. }\HenFunctor} \HenFunctor(\scalebox{0.8}{\seqCirc[+]{c}{d}})
%     \end{array}
% \]
% \[
%     \allowdisplaybreaks
%     \begin{array}{r@{}c@{\;}l}
%         & & \{ (\nterm{k},\nterm{l}) \in X^n\times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\tikzfig{henkinSeq2}} \} 
%         \\[5px]
%         &\stackrel{\eqref{eqdagger}}{=}& 
%         \{ (\nterm{k},\nterm{l}) \in X^n\times X^m \mid \scalebox{0.8}{\emptyCirc[+]}
%         \precongR{\T{T}}
%         \;\scalebox{0.8}{\begin{tikzpicture}
%             \begin{pgfonlayer}{nodelayer}
%                 \node [style=none] (122) at (2.75, 1.35) {};
%                 \node [style=none] (123) at (2.75, -1.4) {};
%                 \node [style=none] (124) at (-2.2, -1.4) {};
%                 \node [style=none] (125) at (-2.2, 1.35) {};
%                 \node [{boxStyle/+}] (127) at (0.675, -0.65) {$d$};
%                 \node [{funcOpStyle/+}] (133) at (1.95, -0.65) {$\nterm{l}$};
%                 \node [{boxOpStyle/+}] (134) at (0.675, 0.6) {$c$};
%                 \node [{funcOpStyle/+}] (135) at (1.95, 0.6) {$\nterm{k}$};
%                 \node [style={dotStyle/+}] (136) at (-0.25, 0) {};
%                 \node [style={dotStyle/+}] (137) at (-1.25, 0) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (127) to (133);
%                 \draw [style={wStyle/+}] (134) to (135);
%                 \draw [style={wStyle/+}] (136) to (137);
%                 \draw [style={wStyle/+}, bend left] (136) to (134);
%                 \draw [style={wStyle/+}, bend right] (136) to (127);
%             \end{pgfonlayer}
%         \end{tikzpicture}    
%         } \} \\[10px]
%         &\stackrel{\text{$\T{T}$ has H. wit.}}{\subseteq}& \{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid \exists \nterm{t} \; \scalebox{0.8}{\emptyCirc[+]}
%         \precongR{\T{T}} \scalebox{0.8}{\begin{tikzpicture}
%             \begin{pgfonlayer}{nodelayer}
%                 \node [style=none] (122) at (2.75, 1.35) {};
%                 \node [style=none] (123) at (2.75, -1.4) {};
%                 \node [style=none] (124) at (-2.2, -1.4) {};
%                 \node [style=none] (125) at (-2.2, 1.35) {};
%                 \node [{boxStyle/+}] (127) at (0.675, -0.65) {$d$};
%                 \node [{funcOpStyle/+}] (133) at (1.95, -0.65) {$\nterm{l}$};
%                 \node [{boxOpStyle/+}] (134) at (0.675, 0.6) {$c$};
%                 \node [{funcOpStyle/+}] (135) at (1.95, 0.6) {$\nterm{k}$};
%                 \node [style={dotStyle/+}] (136) at (-0.25, 0) {};
%                 \node [style={funcStyle/+}] (137) at (-1.25, 0) {$\nterm{t}$};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (127) to (133);
%                 \draw [style={wStyle/+}] (134) to (135);
%                 \draw [style={wStyle/+}] (136) to (137);
%                 \draw [style={wStyle/+}, bend left] (136) to (134);
%                 \draw [style={wStyle/+}, bend right] (136) to (127);
%             \end{pgfonlayer}
%         \end{tikzpicture}    
%         } \}
%         \\[10px]
%         &\stackrel{\eqref{TMAPk}}{=}& \{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid  \exists \nterm{t} \;  \scalebox{0.8}{\emptyCirc[+]}
%         \precongR{\T{T}} \scalebox{0.8}{
%             \begin{tikzpicture}
%                 \begin{pgfonlayer}{nodelayer}
%                     \node [{boxOpStyle/+}] (107) at (-0.025, 0.65) {$c$};
%                     \node [{funcStyle/+}] (117) at (-1.25, 0.65) {$\nterm{t}$};
%                     \node [style=none] (122) at (2, 1.4) {};
%                     \node [style=none] (123) at (2, -1.4) {};
%                     \node [style=none] (124) at (-1.95, -1.4) {};
%                     \node [style=none] (125) at (-1.95, 1.4) {};
%                     \node [{funcOpStyle/+}] (126) at (1.25, 0.65) {$\nterm{k}$};
%                     \node [{boxStyle/+}] (127) at (0, -0.65) {$d$};
%                     \node [{funcStyle/+}] (128) at (-1.225, -0.65) {$\nterm{t}$};
%                     \node [{funcOpStyle/+}] (133) at (1.275, -0.65) {$\nterm{l}$};
%                 \end{pgfonlayer}
%                 \begin{pgfonlayer}{edgelayer}
%                     \draw [{bgStyle/+}] (124.center)
%                          to (123.center)
%                          to (122.center)
%                          to (125.center)
%                          to cycle;
%                     \draw [style={wStyle/+}] (107) to (126);
%                     \draw [style={wStyle/+}] (117) to (107);
%                     \draw [style={wStyle/+}] (127) to (133);
%                     \draw [style={wStyle/+}] (128) to (127);
%                 \end{pgfonlayer}
%             \end{tikzpicture}                    
%         } \} \\[5px]
%         &\Leq{\eqref{ax:comPlusLaxNat}, \, \eqref{ax:discPlusLaxNat}}&  \{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid \exists \nterm{t} \; \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedOpFormulaCirc{\nterm{k}}{c}{\nterm{t}}} \\[5px]
%         & & \;\;\;\qquad\qquad\qquad\qquad\wedge \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{t}}{d}{\nterm{l}}} \} \\[3pt]
%         &\Leq{\eqref{eq:seqRel}}&   \{ (\nterm{k},\nterm{t}) \in X^n \times X^o \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedOpFormulaCirc{\nterm{k}}{c}{\nterm{t}}} \} \\[5px]
%         & &\!\! \seq[+] \{ (\nterm{t},\nterm{l}) \in X^o \times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{t}}{d}{\nterm{l}}} \} \\[3pt]
%         &\stackrel{\text{Table }\ref{table:daggerproperties}}{=}&  \{ (\nterm{k},\nterm{t}) \in X^n \times X^o \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{k}}{c}{\nterm{t}}} \} \\[5px]
%         & &\!\! \seq[+] \{ (\nterm{t},\nterm{l}) \in X^o \times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{t}}{d}{\nterm{l}}} \} \\[3pt]
%         &\Leq{\text{Ind. hyp.}}&     \HenFunctor(\scalebox{0.8}{\boxCirc[+]{c}}) \seq[+] \HenFunctor(\scalebox{0.8}{\boxCirc[+]{d}}) \Leq{\text{Def. }\HenFunctor} \HenFunctor(\scalebox{0.8}{\seqCirc[+]{c}{d}})
%     \end{array}
% \]
\begin{align*}
    &\{ (\nterm{k},\nterm{l}) \in X^n\times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\tikzfig{henkinSeq2}} \} \\
    = \tag{\ref{eqdagger}}
    &\{ (\nterm{k},\nterm{l}) \in X^n\times X^m \mid \scalebox{0.8}{\emptyCirc[+]}
    \precongR{\T{T}}
    \;\scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (122) at (2.75, 1.35) {};
            \node [style=none] (123) at (2.75, -1.4) {};
            \node [style=none] (124) at (-2.2, -1.4) {};
            \node [style=none] (125) at (-2.2, 1.35) {};
            \node [{boxStyle/+}] (127) at (0.675, -0.65) {$d$};
            \node [{funcOpStyle/+}] (133) at (1.95, -0.65) {$\nterm{l}$};
            \node [{boxOpStyle/+}] (134) at (0.675, 0.6) {$c$};
            \node [{funcOpStyle/+}] (135) at (1.95, 0.6) {$\nterm{k}$};
            \node [style={dotStyle/+}] (136) at (-0.25, 0) {};
            \node [style={dotStyle/+}] (137) at (-1.25, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [style={wStyle/+}] (127) to (133);
            \draw [style={wStyle/+}] (134) to (135);
            \draw [style={wStyle/+}] (136) to (137);
            \draw [style={wStyle/+}, bend left] (136) to (134);
            \draw [style={wStyle/+}, bend right] (136) to (127);
        \end{pgfonlayer}
    \end{tikzpicture}    
    } \} 
    \\
    \subseteq \tag{$\T{T}$ has H. wit.}
    &\{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid \exists \nterm{t} \; \scalebox{0.8}{\emptyCirc[+]}
        \precongR{\T{T}} \scalebox{0.8}{\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (122) at (2.75, 1.35) {};
                \node [style=none] (123) at (2.75, -1.4) {};
                \node [style=none] (124) at (-2.2, -1.4) {};
                \node [style=none] (125) at (-2.2, 1.35) {};
                \node [{boxStyle/+}] (127) at (0.675, -0.65) {$d$};
                \node [{funcOpStyle/+}] (133) at (1.95, -0.65) {$\nterm{l}$};
                \node [{boxOpStyle/+}] (134) at (0.675, 0.6) {$c$};
                \node [{funcOpStyle/+}] (135) at (1.95, 0.6) {$\nterm{k}$};
                \node [style={dotStyle/+}] (136) at (-0.25, 0) {};
                \node [style={funcStyle/+}] (137) at (-1.25, 0) {$\nterm{t}$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/+}] (124.center)
                     to (123.center)
                     to (122.center)
                     to (125.center)
                     to cycle;
                \draw [style={wStyle/+}] (127) to (133);
                \draw [style={wStyle/+}] (134) to (135);
                \draw [style={wStyle/+}] (136) to (137);
                \draw [style={wStyle/+}, bend left] (136) to (134);
                \draw [style={wStyle/+}, bend right] (136) to (127);
            \end{pgfonlayer}
        \end{tikzpicture}    
        } \}
    \\
    = \tag{\ref{TMAPk}}
    &\{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid  \exists \nterm{t} \;  \scalebox{0.8}{\emptyCirc[+]}
    \precongR{\T{T}} \scalebox{0.8}{
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [{boxOpStyle/+}] (107) at (-0.025, 0.65) {$c$};
                \node [{funcStyle/+}] (117) at (-1.25, 0.65) {$\nterm{t}$};
                \node [style=none] (122) at (2, 1.4) {};
                \node [style=none] (123) at (2, -1.4) {};
                \node [style=none] (124) at (-1.95, -1.4) {};
                \node [style=none] (125) at (-1.95, 1.4) {};
                \node [{funcOpStyle/+}] (126) at (1.25, 0.65) {$\nterm{k}$};
                \node [{boxStyle/+}] (127) at (0, -0.65) {$d$};
                \node [{funcStyle/+}] (128) at (-1.225, -0.65) {$\nterm{t}$};
                \node [{funcOpStyle/+}] (133) at (1.275, -0.65) {$\nterm{l}$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/+}] (124.center)
                     to (123.center)
                     to (122.center)
                     to (125.center)
                     to cycle;
                \draw [style={wStyle/+}] (107) to (126);
                \draw [style={wStyle/+}] (117) to (107);
                \draw [style={wStyle/+}] (127) to (133);
                \draw [style={wStyle/+}] (128) to (127);
            \end{pgfonlayer}
        \end{tikzpicture}                    
    } \}
    \\
    = \tag{\ref{ax:comPlusLaxNat}, \ref{ax:discPlusLaxNat}}
    &\begin{aligned}
        \{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid \exists \nterm{t} \; &\scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedOpFormulaCirc{\nterm{k}}{c}{\nterm{t}}} \\
    \wedge &\scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{t}}{d}{\nterm{l}}} \}
    \end{aligned}
    \\
    = \tag{\ref{eq:seqRel}}
    &\begin{aligned}
            &\{ (\nterm{k},\nterm{t}) \in X^n \times X^o \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedOpFormulaCirc{\nterm{k}}{c}{\nterm{t}}} \} \\
    \seq[+] &\{ (\nterm{t},\nterm{l}) \in X^o \times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{t}}{d}{\nterm{l}}} \}
    \end{aligned}
    \\
    = \tag{Table~\ref{table:daggerproperties}}
    &\begin{aligned}
            &\{ (\nterm{k},\nterm{t}) \in X^n \times X^o \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{k}}{c}{\nterm{t}}} \} \\
    \seq[+] &\{ (\nterm{t},\nterm{l}) \in X^o \times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{t}}{d}{\nterm{l}}} \}
    \end{aligned}
    \\
    = \tag{Ind. hyp.}
    &\HenFunctor(\scalebox{0.8}{\boxCirc[+]{c}}) \seq[+] \HenFunctor(\scalebox{0.8}{\boxCirc[+]{d}}) \\
    = \tag{Def.~$\HenFunctor$} 
    &\HenFunctor(\scalebox{0.8}{\seqCirc[+]{c}{d}})
\end{align*}
% \[
%     \allowdisplaybreaks
%     \begin{array}{r@{\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!}c@{\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!}l}
%         &\qquad\qquad\qquad\{ (\nterm{k},\nterm{l}) \in X^n\times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\tikzfig{henkinSeq2}} \}& 
%         \\[5pt]
%         &\stackrel{\eqref{eqdagger}}{=}& \{ (\nterm{k},\nterm{l}) \in X^n\times X^m \mid \scalebox{0.8}{\emptyCirc[+]}
%         \precongR{\T{T}}
%         \;\scalebox{0.8}{\begin{tikzpicture}
%             \begin{pgfonlayer}{nodelayer}
%                 \node [style=none] (122) at (2.75, 1.35) {};
%                 \node [style=none] (123) at (2.75, -1.4) {};
%                 \node [style=none] (124) at (-2.2, -1.4) {};
%                 \node [style=none] (125) at (-2.2, 1.35) {};
%                 \node [{boxStyle/+}] (127) at (0.675, -0.65) {$d$};
%                 \node [{funcOpStyle/+}] (133) at (1.95, -0.65) {$\nterm{l}$};
%                 \node [{boxOpStyle/+}] (134) at (0.675, 0.6) {$c$};
%                 \node [{funcOpStyle/+}] (135) at (1.95, 0.6) {$\nterm{k}$};
%                 \node [style={dotStyle/+}] (136) at (-0.25, 0) {};
%                 \node [style={dotStyle/+}] (137) at (-1.25, 0) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (127) to (133);
%                 \draw [style={wStyle/+}] (134) to (135);
%                 \draw [style={wStyle/+}] (136) to (137);
%                 \draw [style={wStyle/+}, bend left] (136) to (134);
%                 \draw [style={wStyle/+}, bend right] (136) to (127);
%             \end{pgfonlayer}
%         \end{tikzpicture}    
%         } \} \\[12pt]
%         &\stackrel{\text{Lemma }\ref{lemma:henkinn}}{\subseteq}& \{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid \exists \nterm{t} \; \scalebox{0.8}{\emptyCirc[+]}
%         \precongR{\T{T}} \scalebox{0.8}{\begin{tikzpicture}
%             \begin{pgfonlayer}{nodelayer}
%                 \node [style=none] (122) at (2.75, 1.35) {};
%                 \node [style=none] (123) at (2.75, -1.4) {};
%                 \node [style=none] (124) at (-2.2, -1.4) {};
%                 \node [style=none] (125) at (-2.2, 1.35) {};
%                 \node [{boxStyle/+}] (127) at (0.675, -0.65) {$d$};
%                 \node [{funcOpStyle/+}] (133) at (1.95, -0.65) {$\nterm{l}$};
%                 \node [{boxOpStyle/+}] (134) at (0.675, 0.6) {$c$};
%                 \node [{funcOpStyle/+}] (135) at (1.95, 0.6) {$\nterm{k}$};
%                 \node [style={dotStyle/+}] (136) at (-0.25, 0) {};
%                 \node [style={funcStyle/+}] (137) at (-1.25, 0) {$\nterm{t}$};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (127) to (133);
%                 \draw [style={wStyle/+}] (134) to (135);
%                 \draw [style={wStyle/+}] (136) to (137);
%                 \draw [style={wStyle/+}, bend left] (136) to (134);
%                 \draw [style={wStyle/+}, bend right] (136) to (127);
%             \end{pgfonlayer}
%         \end{tikzpicture}    
%         } \} \\[12pt]
%         &\stackrel{\eqref{TMAPk}}{=}& \{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid  \exists \nterm{t} \;  \scalebox{0.8}{\emptyCirc[+]}
%         \precongR{\T{T}} \scalebox{0.8}{
%             \begin{tikzpicture}
%                 \begin{pgfonlayer}{nodelayer}
%                     \node [{boxOpStyle/+}] (107) at (-0.025, 0.65) {$c$};
%                     \node [{funcStyle/+}] (117) at (-1.25, 0.65) {$\nterm{t}$};
%                     \node [style=none] (122) at (2, 1.4) {};
%                     \node [style=none] (123) at (2, -1.4) {};
%                     \node [style=none] (124) at (-1.95, -1.4) {};
%                     \node [style=none] (125) at (-1.95, 1.4) {};
%                     \node [{funcOpStyle/+}] (126) at (1.25, 0.65) {$\nterm{k}$};
%                     \node [{boxStyle/+}] (127) at (0, -0.65) {$d$};
%                     \node [{funcStyle/+}] (128) at (-1.225, -0.65) {$\nterm{t}$};
%                     \node [{funcOpStyle/+}] (133) at (1.275, -0.65) {$\nterm{l}$};
%                 \end{pgfonlayer}
%                 \begin{pgfonlayer}{edgelayer}
%                     \draw [{bgStyle/+}] (124.center)
%                          to (123.center)
%                          to (122.center)
%                          to (125.center)
%                          to cycle;
%                     \draw [style={wStyle/+}] (107) to (126);
%                     \draw [style={wStyle/+}] (117) to (107);
%                     \draw [style={wStyle/+}] (127) to (133);
%                     \draw [style={wStyle/+}] (128) to (127);
%                 \end{pgfonlayer}
%             \end{tikzpicture}                    
%         } \} \\
%         &\Leq{\footnotesize{\stackanchor{\eqref{ax:comPlusLaxNat}}{\eqref{ax:discPlusLaxNat}}}}&  
%         \begin{aligned}
%             \{ (\nterm{k},\nterm{l}) \in X^n \times X^m \mid \exists \nterm{t} \; &\scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedOpFormulaCirc{\nterm{k}}{c}{\nterm{t}}} \\
%             \wedge &\scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{t}}{d}{\nterm{l}}} \}
%         \end{aligned} \\[15pt]
%         &\Leq{\eqref{eq:seqRel}}& \begin{aligned}
%             &\{ (\nterm{k},\nterm{t}) \in X^n \times X^o \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedOpFormulaCirc{\nterm{k}}{c}{\nterm{t}}} \} \\
%             \seq[+] &\{ (\nterm{t},\nterm{l}) \in X^o \times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{t}}{d}{\nterm{l}}} \}
%         \end{aligned} \\[15pt]
%         &\stackrel{\text{Table }\ref{table:daggerproperties}}{=}&  \begin{aligned}
%             &\{ (\nterm{k},\nterm{t}) \in X^n \times X^o \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{k}}{c}{\nterm{t}}} \} \\
%             \seq[+] &\{ (\nterm{t},\nterm{l}) \in X^o \times X^m \mid \scalebox{0.8}{\emptyCirc[+]} \precongR{\T{T}} \scalebox{0.8}{\closedFormulaCirc{\nterm{t}}{d}{\nterm{l}}} \}
%         \end{aligned} \\[15pt]
%         &\Leq{\text{Ind. hyp.}}&     \HenFunctor(\scalebox{0.8}{\boxCirc[+]{c}}) \seq[+] \HenFunctor(\scalebox{0.8}{\boxCirc[+]{d}}) \\
%         &\Leq{\text{Def. }\HenFunctor}& \HenFunctor(\scalebox{0.8}{\seqCirc[+]{c}{d}})
%     \end{array}
% \]

==> tikz/proofs/henkinn.tex <==
\[
\begin{array}{r@{\;}c@{\;}l}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{boxStyle/+}, minimum height=2.5em, minimum width=2em] (107) at (2.475, -0.025) {$c$};
            \node [style=none] (122) at (3.65, 1.275) {};
            \node [style=none] (123) at (3.65, -1.3) {};
            \node [style=none] (124) at (-0.7, -1.3) {};
            \node [style=none] (125) at (-0.7, 1.275) {};
            \node [style=label] (126) at (0.975, 0.275) {$n+1$};
            \node [style=none] (127) at (2.475, -0.025) {};
            \node [{dotStyle/+}] (128) at (-0.1, -0.025) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [style={wStyle/+}] (127.center) to (128);
        \end{pgfonlayer}
    \end{tikzpicture}                 
    &\stackrel{\text{Table }\ref{fig:sugar}}{\synequivalenceT{\T{T}}}&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (1.975, 0.45) {};
            \node [{boxStyle/+}, minimum height=2.5em, minimum width=2em] (107) at (1.975, -0.025) {$c$};
            \node [{dotStyle/+}] (117) at (-0.1, 0.45) {};
            \node [style=none] (122) at (3.15, 1.275) {};
            \node [style=none] (123) at (3.15, -1.3) {};
            \node [style=none] (124) at (-0.75, -1.3) {};
            \node [style=none] (125) at (-0.75, 1.275) {};
            \node [style=label] (126) at (0.6, -0.25) {$n$};
            \node [style=none] (127) at (1.925, -0.55) {};
            \node [{dotStyle/+}] (128) at (-0.1, -0.55) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [style={wStyle/+}] (81.center) to (117);
            \draw [style={wStyle/+}] (127.center) to (128);
        \end{pgfonlayer}
    \end{tikzpicture}        
    \structuralcong 
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (1.975, 0.45) {};
            \node [{boxStyle/+}, minimum height=2.5em, minimum width=2em] (107) at (1.975, -0.025) {$c$};
            \node [{dotStyle/+}] (117) at (-1.2, 0.45) {};
            \node [style=none] (122) at (3.15, 1.275) {};
            \node [style=none] (123) at (3.15, -1.3) {};
            \node [style=none] (124) at (-1.95, -1.3) {};
            \node [style=none] (125) at (-1.95, 1.275) {};
            \node [style=label] (126) at (0.6, -0.25) {$n$};
            \node [style=none] (127) at (1.925, -0.55) {};
            \node [{dotStyle/+}] (128) at (-0.1, -0.55) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [style={wStyle/+}] (81.center) to (117);
            \draw [style={wStyle/+}] (127.center) to (128);
        \end{pgfonlayer}
    \end{tikzpicture}     
    \\[12pt]
    &\stackrel{\footnotesize{\stackanchor{$\T{T}$ has}{H. wit.}}}{\syninclusionT{\T{T}}}&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (1.975, 0.45) {};
            \node [{boxStyle/+}, minimum height=2.5em, minimum width=2em] (107) at (1.975, -0.025) {$c$};
            \node [{funcStyle/+}, scale=0.8] (117) at (-1.2, 0.45) {$k$};
            \node [style=none] (122) at (3.15, 1.275) {};
            \node [style=none] (123) at (3.15, -1.3) {};
            \node [style=none] (124) at (-1.95, -1.3) {};
            \node [style=none] (125) at (-1.95, 1.275) {};
            \node [style=label] (126) at (0.6, -0.25) {$n$};
            \node [style=none] (127) at (1.925, -0.55) {};
            \node [{dotStyle/+}] (128) at (-0.1, -0.55) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [style={wStyle/+}] (81.center) to (117);
            \draw [style={wStyle/+}] (127.center) to (128);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \structuralcong
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (1.975, 0.45) {};
            \node [{boxStyle/+}, minimum height=2.5em, minimum width=2em] (107) at (1.975, -0.025) {$c$};
            \node [{funcStyle/+}, scale=0.8] (117) at (-0.2, 0.45) {$k$};
            \node [style=none] (122) at (3.15, 1.275) {};
            \node [style=none] (123) at (3.15, -1.3) {};
            \node [style=none] (124) at (-1.95, -1.3) {};
            \node [style=none] (125) at (-1.95, 1.275) {};
            \node [style=label] (126) at (0.6, -0.25) {$n$};
            \node [style=none] (127) at (1.925, -0.55) {};
            \node [{dotStyle/+}] (128) at (-1.375, -0.55) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [style={wStyle/+}] (81.center) to (117);
            \draw [style={wStyle/+}] (127.center) to (128);
        \end{pgfonlayer}
    \end{tikzpicture} 
    \\[14pt]  
    &\stackrel{\text{Ind. hyp.}}{\synequivalenceT{\T{T}}}&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (1.975, 0.45) {};
            \node [{boxStyle/+}, minimum height=2.5em, minimum width=2em] (107) at (1.975, -0.025) {$c$};
            \node [{funcStyle/+}, scale=0.8] (117) at (-0.45, 0.45) {$k$};
            \node [style=none] (122) at (3.15, 1.275) {};
            \node [style=none] (123) at (3.15, -1.3) {};
            \node [style=none] (124) at (-2.2, -1.3) {};
            \node [style=none] (125) at (-2.2, 1.275) {};
            \node [style=label] (126) at (0.6, -0.25) {$n$};
            \node [style=none] (127) at (1.925, -0.55) {};
            \node [{funcStyle/+}, scale=0.8] (128) at (-1.45, -0.55) {$\nterm{k'}$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [style={wStyle/+}] (81.center) to (117);
            \draw [style={wStyle/+}] (127.center) to (128);
        \end{pgfonlayer}
    \end{tikzpicture}  
    \structuralcong
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (1.975, 0.45) {};
            \node [{boxStyle/+}, minimum height=2.5em, minimum width=2em] (107) at (1.975, -0.025) {$c$};
            \node [{funcStyle/+}, scale=0.8] (117) at (-0.45, 0.45) {$k$};
            \node [style=none] (122) at (3.15, 1.275) {};
            \node [style=none] (123) at (3.15, -1.3) {};
            \node [style=none] (124) at (-1.2, -1.3) {};
            \node [style=none] (125) at (-1.2, 1.275) {};
            \node [style=label] (126) at (0.6, -0.25) {$n$};
            \node [style=none] (127) at (1.925, -0.55) {};
            \node [{funcStyle/+}, scale=0.8] (128) at (-0.45, -0.55) {$\nterm{k'}$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [style={wStyle/+}] (81.center) to (117);
            \draw [style={wStyle/+}] (127.center) to (128);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \\[14pt]   
    &\stackrel{\text{Prop. }\ref{prop:nary maps}}{\synequivalenceT{\T{T}}}&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{boxStyle/+}, minimum height=2.5em, minimum width=2em] (107) at (2.475, -0.025) {$c$};
            \node [style=none] (122) at (3.65, 1.275) {};
            \node [style=none] (123) at (3.65, -1.3) {};
            \node [style=none] (124) at (-1.2, -1.3) {};
            \node [style=none] (125) at (-1.2, 1.275) {};
            \node [style=label] (126) at (0.975, 0.275) {$n+1$};
            \node [style=none] (127) at (2.475, -0.025) {};
            \node [{funcStyle/+}, scale=0.8] (128) at (-0.35, -0.025) {$\nterm{k}$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [style={wStyle/+}] (127.center) to (128);
        \end{pgfonlayer}
    \end{tikzpicture}    
\end{array}
\]

==> tikz/proofs/idCup.tex <==
% \[
% 		\cupCirc[+] 
% 		\stackrel{\text{Lemma }\ref{lm:mixed spiders}.1}{=}
% 		\begin{tikzpicture}
% 			\begin{pgfonlayer}{nodelayer}
% 				\node [{dotStyle/-}] (107) at (-0.5, -0.375) {};
% 				\node [style=none] (108) at (0, -0.75) {};
% 				\node [style=none] (109) at (0, 0) {};
% 				\node [style=none] (122) at (-1.175, 1.125) {};
% 				\node [style=none] (123) at (-1.175, -1.125) {};
% 				\node [style=none] (124) at (1.175, -1.125) {};
% 				\node [style=none] (125) at (1.175, 1.125) {};
% 				\node [style={dotStyle/-}] (127) at (-0.925, -0.375) {};
% 				\node [{dotStyle/+}] (128) at (0.5, 0.375) {};
% 				\node [style=none] (129) at (0, 0) {};
% 				\node [style=none] (130) at (0, 0.75) {};
% 				\node [style=none] (131) at (0.925, 0.375) {};
% 				\node [style=none] (132) at (1.175, -0.75) {};
% 				\node [style=none] (133) at (-1.175, 0.75) {};
% 				\node [style=none] (134) at (0, 0.875) {};
% 				\node [style=none] (135) at (0, -0.125) {};
% 				\node [style=none] (136) at (0.925, -0.125) {};
% 				\node [style=none] (137) at (0.925, 0.875) {};
% 				\node [style=none] (138) at (1.175, 0.375) {};
% 				\node [style=none] (139) at (-2.075, 1.375) {};
% 				\node [style=none] (140) at (-2.075, -1.375) {};
% 				\node [style=none] (141) at (1.525, -1.375) {};
% 				\node [style=none] (142) at (1.525, 1.375) {};
% 				\node [style=none] (143) at (1.525, 0.375) {};
% 				\node [style={dotStyle/+}] (144) at (-1.725, 0.75) {};
% 			\end{pgfonlayer}
% 			\begin{pgfonlayer}{edgelayer}
% 				\draw [{bgStyle/+}] (141.center)
% 					 to (140.center)
% 					 to (139.center)
% 					 to (142.center)
% 					 to cycle;
% 				\draw [{bgStyle/-}] (124.center)
% 					 to (123.center)
% 					 to (122.center)
% 					 to (125.center)
% 					 to cycle;
% 				\draw [{bgStyle/+}] (136.center)
% 					 to (135.center)
% 					 to (134.center)
% 					 to (137.center)
% 					 to cycle;
% 				\draw [{wStyle/-}, bend right] (109.center) to (107);
% 				\draw [{wStyle/-}, bend right] (107) to (108.center);
% 				\draw [{wStyle/-}] (107) to (127);
% 				\draw [{wStyle/+}, bend left] (130.center) to (128);
% 				\draw [{wStyle/+}, bend left] (128) to (129.center);
% 				\draw [{wStyle/+}] (128) to (131.center);
% 				\draw [{wStyle/-}] (132.center) to (108.center);
% 				\draw [{wStyle/-}] (130.center) to (133.center);
% 				\draw [style={wStyle/-}] (138.center) to (131.center);
% 				\draw [style={wStyle/+}] (143.center) to (138.center);
% 				\draw [style={wStyle/+}] (133.center) to (144);
% 			\end{pgfonlayer}
% 		\end{tikzpicture}				
% 	\stackrel{\eqref{ax:plusDiscCodisc}}{\leq}
% 	\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/-}] (107) at (-0.5, -0.375) {};
% 			\node [style=none] (108) at (0, -0.75) {};
% 			\node [style=none] (109) at (0, 0) {};
% 			\node [style=none] (122) at (-1.175, 1.375) {};
% 			\node [style=none] (123) at (-1.175, -1.125) {};
% 			\node [style=none] (124) at (2.425, -1.125) {};
% 			\node [style=none] (125) at (2.425, 1.375) {};
% 			\node [style={dotStyle/-}] (127) at (-0.925, -0.375) {};
% 			\node [{dotStyle/+}] (128) at (1.75, 0.375) {};
% 			\node [style=none] (129) at (1.25, 0) {};
% 			\node [style=none] (130) at (1.25, 0.75) {};
% 			\node [style=none] (131) at (2.175, 0.375) {};
% 			\node [style=none] (132) at (2.425, -0.75) {};
% 			\node [style=none] (133) at (-1.175, 0.75) {};
% 			\node [style=none] (134) at (0, 1.125) {};
% 			\node [style=none] (135) at (0, -0.275) {};
% 			\node [style=none] (136) at (2.175, -0.275) {};
% 			\node [style=none] (137) at (2.175, 1.125) {};
% 			\node [style=none] (138) at (2.425, 0.375) {};
% 			\node [style=none] (139) at (-2.075, 1.625) {};
% 			\node [style=none] (140) at (-2.075, -1.375) {};
% 			\node [style=none] (141) at (2.775, -1.375) {};
% 			\node [style=none] (142) at (2.775, 1.625) {};
% 			\node [style=none] (143) at (2.775, 0.375) {};
% 			\node [style={dotStyle/+}] (144) at (-1.725, 0.75) {};
% 			\node [style=none] (145) at (0, 0.75) {};
% 			\node [style={dotStyle/+}] (146) at (0.525, 0.75) {};
% 			\node [style={dotStyle/+}] (147) at (1.025, 0.75) {};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/+}] (141.center)
% 				 to (140.center)
% 				 to (139.center)
% 				 to (142.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{bgStyle/+}] (136.center)
% 				 to (135.center)
% 				 to (134.center)
% 				 to (137.center)
% 				 to cycle;
% 			\draw [{wStyle/-}, bend right] (109.center) to (107);
% 			\draw [{wStyle/-}, bend right] (107) to (108.center);
% 			\draw [{wStyle/-}] (107) to (127);
% 			\draw [{wStyle/+}, bend left] (130.center) to (128);
% 			\draw [{wStyle/+}, bend left] (128) to (129.center);
% 			\draw [{wStyle/+}] (128) to (131.center);
% 			\draw [{wStyle/-}] (132.center) to (108.center);
% 			\draw [style={wStyle/-}] (138.center) to (131.center);
% 			\draw [style={wStyle/+}] (143.center) to (138.center);
% 			\draw [style={wStyle/+}] (133.center) to (144);
% 			\draw [style={wStyle/+}] (109.center) to (129.center);
% 			\draw [style={wStyle/-}] (133.center) to (145.center);
% 			\draw [style={wStyle/+}] (145.center) to (146);
% 			\draw [style={wStyle/+}] (147) to (130.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}		
% 	\stackrel{\text{Prop. }\ref{prop:maps}}{=}
% 	\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/-}] (107) at (-0.5, -0.375) {};
% 			\node [style=none] (108) at (0, -0.75) {};
% 			\node [style=none] (109) at (0, 0) {};
% 			\node [style=none] (122) at (-1.175, 1.375) {};
% 			\node [style=none] (123) at (-1.175, -1.125) {};
% 			\node [style=none] (124) at (1.8, -1.125) {};
% 			\node [style=none] (125) at (1.8, 1.375) {};
% 			\node [style={dotStyle/-}] (127) at (-0.925, -0.375) {};
% 			\node [{dotStyle/+}] (128) at (1.125, 0.375) {};
% 			\node [style=none] (129) at (0.625, 0) {};
% 			\node [style=none] (130) at (0.625, 0.75) {};
% 			\node [style=none] (131) at (1.55, 0.375) {};
% 			\node [style=none] (132) at (1.8, -0.75) {};
% 			\node [style={dotStyle/+}] (133) at (-1.55, 0.75) {};
% 			\node [style=none] (134) at (0, 1.125) {};
% 			\node [style=none] (135) at (0, -0.275) {};
% 			\node [style=none] (136) at (1.55, -0.275) {};
% 			\node [style=none] (137) at (1.55, 1.125) {};
% 			\node [style=none] (138) at (1.8, 0.375) {};
% 			\node [style=none] (139) at (-2.575, 1.625) {};
% 			\node [style=none] (140) at (-2.575, -1.375) {};
% 			\node [style=none] (141) at (2.15, -1.375) {};
% 			\node [style=none] (142) at (2.15, 1.625) {};
% 			\node [style=none] (143) at (2.15, 0.375) {};
% 			\node [style={dotStyle/+}] (144) at (-2.225, 0.75) {};
% 			\node [style={dotStyle/+}] (147) at (0.4, 0.75) {};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/+}] (141.center)
% 				 to (140.center)
% 				 to (139.center)
% 				 to (142.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{bgStyle/+}] (136.center)
% 				 to (135.center)
% 				 to (134.center)
% 				 to (137.center)
% 				 to cycle;
% 			\draw [{wStyle/-}, bend right] (109.center) to (107);
% 			\draw [{wStyle/-}, bend right] (107) to (108.center);
% 			\draw [{wStyle/-}] (107) to (127);
% 			\draw [{wStyle/+}, bend left] (130.center) to (128);
% 			\draw [{wStyle/+}, bend left] (128) to (129.center);
% 			\draw [{wStyle/+}] (128) to (131.center);
% 			\draw [{wStyle/-}] (132.center) to (108.center);
% 			\draw [style={wStyle/-}] (138.center) to (131.center);
% 			\draw [style={wStyle/+}] (143.center) to (138.center);
% 			\draw [style={wStyle/+}] (133) to (144);
% 			\draw [style={wStyle/+}] (109.center) to (129.center);
% 			\draw [style={wStyle/+}] (147) to (130.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}
% 	\stackrel{\eqref{ax:plusCodiscDisc}}{\leq}
% 	\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/-}] (107) at (-0.5, -0.375) {};
% 			\node [style=none] (108) at (0, -0.75) {};
% 			\node [style=none] (109) at (0, 0) {};
% 			\node [style=none] (122) at (-1.325, 1.375) {};
% 			\node [style=none] (123) at (-1.325, -1.125) {};
% 			\node [style=none] (124) at (1.8, -1.125) {};
% 			\node [style=none] (125) at (1.8, 1.375) {};
% 			\node [style={dotStyle/-}] (127) at (-1, -0.375) {};
% 			\node [{dotStyle/+}] (128) at (1.125, 0.375) {};
% 			\node [style=none] (129) at (0.625, 0) {};
% 			\node [style=none] (130) at (0.625, 0.75) {};
% 			\node [style=none] (131) at (1.55, 0.375) {};
% 			\node [style=none] (132) at (1.8, -0.75) {};
% 			\node [style=none] (134) at (0, 1.125) {};
% 			\node [style=none] (135) at (0, -0.275) {};
% 			\node [style=none] (136) at (1.55, -0.275) {};
% 			\node [style=none] (137) at (1.55, 1.125) {};
% 			\node [style=none] (138) at (1.8, 0.375) {};
% 			\node [style={dotStyle/+}] (147) at (0.4, 0.75) {};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/-}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{bgStyle/+}] (136.center)
% 				 to (135.center)
% 				 to (134.center)
% 				 to (137.center)
% 				 to cycle;
% 			\draw [{wStyle/-}, bend right] (109.center) to (107);
% 			\draw [{wStyle/-}, bend right] (107) to (108.center);
% 			\draw [{wStyle/-}] (107) to (127);
% 			\draw [{wStyle/+}, bend left] (130.center) to (128);
% 			\draw [{wStyle/+}, bend left] (128) to (129.center);
% 			\draw [{wStyle/+}] (128) to (131.center);
% 			\draw [{wStyle/-}] (132.center) to (108.center);
% 			\draw [style={wStyle/-}] (138.center) to (131.center);
% 			\draw [style={wStyle/+}] (109.center) to (129.center);
% 			\draw [style={wStyle/+}] (147) to (130.center);
% 		\end{pgfonlayer}
% 		\end{tikzpicture}
% 		\stackrel{\eqref{ax:monPlusUnit}}{=}
% 		\cupCircIdMinus			
% \]
\begin{align*}
	\cupCirc[+] 
	\stackrel{\footnotesize{\stackanchor{Lemma}{\ref{lm:mixed spiders}.1}}}{=}
	&\;\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (-0.5, -0.375) {};
			\node [style=none] (108) at (0, -0.75) {};
			\node [style=none] (109) at (0, 0) {};
			\node [style=none] (122) at (-1.175, 1.125) {};
			\node [style=none] (123) at (-1.175, -1.125) {};
			\node [style=none] (124) at (1.175, -1.125) {};
			\node [style=none] (125) at (1.175, 1.125) {};
			\node [style={dotStyle/-}] (127) at (-0.925, -0.375) {};
			\node [{dotStyle/+}] (128) at (0.5, 0.375) {};
			\node [style=none] (129) at (0, 0) {};
			\node [style=none] (130) at (0, 0.75) {};
			\node [style=none] (131) at (0.925, 0.375) {};
			\node [style=none] (132) at (1.175, -0.75) {};
			\node [style=none] (133) at (-1.175, 0.75) {};
			\node [style=none] (134) at (0, 0.875) {};
			\node [style=none] (135) at (0, -0.125) {};
			\node [style=none] (136) at (0.925, -0.125) {};
			\node [style=none] (137) at (0.925, 0.875) {};
			\node [style=none] (138) at (1.175, 0.375) {};
			\node [style=none] (139) at (-2.075, 1.375) {};
			\node [style=none] (140) at (-2.075, -1.375) {};
			\node [style=none] (141) at (1.525, -1.375) {};
			\node [style=none] (142) at (1.525, 1.375) {};
			\node [style=none] (143) at (1.525, 0.375) {};
			\node [style={dotStyle/+}] (144) at (-1.725, 0.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/+}] (141.center)
					to (140.center)
					to (139.center)
					to (142.center)
					to cycle;
			\draw [{bgStyle/-}] (124.center)
					to (123.center)
					to (122.center)
					to (125.center)
					to cycle;
			\draw [{bgStyle/+}] (136.center)
					to (135.center)
					to (134.center)
					to (137.center)
					to cycle;
			\draw [{wStyle/-}, bend right] (109.center) to (107);
			\draw [{wStyle/-}, bend right] (107) to (108.center);
			\draw [{wStyle/-}] (107) to (127);
			\draw [{wStyle/+}, bend left] (130.center) to (128);
			\draw [{wStyle/+}, bend left] (128) to (129.center);
			\draw [{wStyle/+}] (128) to (131.center);
			\draw [{wStyle/-}] (132.center) to (108.center);
			\draw [{wStyle/-}] (130.center) to (133.center);
			\draw [style={wStyle/-}] (138.center) to (131.center);
			\draw [style={wStyle/+}] (143.center) to (138.center);
			\draw [style={wStyle/+}] (133.center) to (144);
		\end{pgfonlayer}
	\end{tikzpicture}				
	\stackrel{\eqref{ax:plusDiscCodisc}}{\leq}
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (-0.5, -0.375) {};
			\node [style=none] (108) at (0, -0.75) {};
			\node [style=none] (109) at (0, 0) {};
			\node [style=none] (122) at (-1.175, 1.375) {};
			\node [style=none] (123) at (-1.175, -1.125) {};
			\node [style=none] (124) at (2.425, -1.125) {};
			\node [style=none] (125) at (2.425, 1.375) {};
			\node [style={dotStyle/-}] (127) at (-0.925, -0.375) {};
			\node [{dotStyle/+}] (128) at (1.75, 0.375) {};
			\node [style=none] (129) at (1.25, 0) {};
			\node [style=none] (130) at (1.25, 0.75) {};
			\node [style=none] (131) at (2.175, 0.375) {};
			\node [style=none] (132) at (2.425, -0.75) {};
			\node [style=none] (133) at (-1.175, 0.75) {};
			\node [style=none] (134) at (0, 1.125) {};
			\node [style=none] (135) at (0, -0.275) {};
			\node [style=none] (136) at (2.175, -0.275) {};
			\node [style=none] (137) at (2.175, 1.125) {};
			\node [style=none] (138) at (2.425, 0.375) {};
			\node [style=none] (139) at (-2.075, 1.625) {};
			\node [style=none] (140) at (-2.075, -1.375) {};
			\node [style=none] (141) at (2.775, -1.375) {};
			\node [style=none] (142) at (2.775, 1.625) {};
			\node [style=none] (143) at (2.775, 0.375) {};
			\node [style={dotStyle/+}] (144) at (-1.725, 0.75) {};
			\node [style=none] (145) at (0, 0.75) {};
			\node [style={dotStyle/+}] (146) at (0.525, 0.75) {};
			\node [style={dotStyle/+}] (147) at (1.025, 0.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/+}] (141.center)
				 to (140.center)
				 to (139.center)
				 to (142.center)
				 to cycle;
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{bgStyle/+}] (136.center)
				 to (135.center)
				 to (134.center)
				 to (137.center)
				 to cycle;
			\draw [{wStyle/-}, bend right] (109.center) to (107);
			\draw [{wStyle/-}, bend right] (107) to (108.center);
			\draw [{wStyle/-}] (107) to (127);
			\draw [{wStyle/+}, bend left] (130.center) to (128);
			\draw [{wStyle/+}, bend left] (128) to (129.center);
			\draw [{wStyle/+}] (128) to (131.center);
			\draw [{wStyle/-}] (132.center) to (108.center);
			\draw [style={wStyle/-}] (138.center) to (131.center);
			\draw [style={wStyle/+}] (143.center) to (138.center);
			\draw [style={wStyle/+}] (133.center) to (144);
			\draw [style={wStyle/+}] (109.center) to (129.center);
			\draw [style={wStyle/-}] (133.center) to (145.center);
			\draw [style={wStyle/+}] (145.center) to (146);
			\draw [style={wStyle/+}] (147) to (130.center);
		\end{pgfonlayer}
	\end{tikzpicture}		
	\stackrel{\footnotesize{\stackanchor{Prop.}{\ref{prop:maps}}}}{=}
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (-0.5, -0.375) {};
			\node [style=none] (108) at (0, -0.75) {};
			\node [style=none] (109) at (0, 0) {};
			\node [style=none] (122) at (-1.175, 1.375) {};
			\node [style=none] (123) at (-1.175, -1.125) {};
			\node [style=none] (124) at (1.8, -1.125) {};
			\node [style=none] (125) at (1.8, 1.375) {};
			\node [style={dotStyle/-}] (127) at (-0.925, -0.375) {};
			\node [{dotStyle/+}] (128) at (1.125, 0.375) {};
			\node [style=none] (129) at (0.625, 0) {};
			\node [style=none] (130) at (0.625, 0.75) {};
			\node [style=none] (131) at (1.55, 0.375) {};
			\node [style=none] (132) at (1.8, -0.75) {};
			\node [style={dotStyle/+}] (133) at (-1.55, 0.75) {};
			\node [style=none] (134) at (0, 1.125) {};
			\node [style=none] (135) at (0, -0.275) {};
			\node [style=none] (136) at (1.55, -0.275) {};
			\node [style=none] (137) at (1.55, 1.125) {};
			\node [style=none] (138) at (1.8, 0.375) {};
			\node [style=none] (139) at (-2.575, 1.625) {};
			\node [style=none] (140) at (-2.575, -1.375) {};
			\node [style=none] (141) at (2.15, -1.375) {};
			\node [style=none] (142) at (2.15, 1.625) {};
			\node [style=none] (143) at (2.15, 0.375) {};
			\node [style={dotStyle/+}] (144) at (-2.225, 0.75) {};
			\node [style={dotStyle/+}] (147) at (0.4, 0.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/+}] (141.center)
				 to (140.center)
				 to (139.center)
				 to (142.center)
				 to cycle;
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{bgStyle/+}] (136.center)
				 to (135.center)
				 to (134.center)
				 to (137.center)
				 to cycle;
			\draw [{wStyle/-}, bend right] (109.center) to (107);
			\draw [{wStyle/-}, bend right] (107) to (108.center);
			\draw [{wStyle/-}] (107) to (127);
			\draw [{wStyle/+}, bend left] (130.center) to (128);
			\draw [{wStyle/+}, bend left] (128) to (129.center);
			\draw [{wStyle/+}] (128) to (131.center);
			\draw [{wStyle/-}] (132.center) to (108.center);
			\draw [style={wStyle/-}] (138.center) to (131.center);
			\draw [style={wStyle/+}] (143.center) to (138.center);
			\draw [style={wStyle/+}] (133) to (144);
			\draw [style={wStyle/+}] (109.center) to (129.center);
			\draw [style={wStyle/+}] (147) to (130.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	\\
	\stackrel{\eqref{ax:plusCodiscDisc}}{\leq}
	& \; \begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (-0.5, -0.375) {};
			\node [style=none] (108) at (0, -0.75) {};
			\node [style=none] (109) at (0, 0) {};
			\node [style=none] (122) at (-1.325, 1.375) {};
			\node [style=none] (123) at (-1.325, -1.125) {};
			\node [style=none] (124) at (1.8, -1.125) {};
			\node [style=none] (125) at (1.8, 1.375) {};
			\node [style={dotStyle/-}] (127) at (-1, -0.375) {};
			\node [{dotStyle/+}] (128) at (1.125, 0.375) {};
			\node [style=none] (129) at (0.625, 0) {};
			\node [style=none] (130) at (0.625, 0.75) {};
			\node [style=none] (131) at (1.55, 0.375) {};
			\node [style=none] (132) at (1.8, -0.75) {};
			\node [style=none] (134) at (0, 1.125) {};
			\node [style=none] (135) at (0, -0.275) {};
			\node [style=none] (136) at (1.55, -0.275) {};
			\node [style=none] (137) at (1.55, 1.125) {};
			\node [style=none] (138) at (1.8, 0.375) {};
			\node [style={dotStyle/+}] (147) at (0.4, 0.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{bgStyle/+}] (136.center)
				 to (135.center)
				 to (134.center)
				 to (137.center)
				 to cycle;
			\draw [{wStyle/-}, bend right] (109.center) to (107);
			\draw [{wStyle/-}, bend right] (107) to (108.center);
			\draw [{wStyle/-}] (107) to (127);
			\draw [{wStyle/+}, bend left] (130.center) to (128);
			\draw [{wStyle/+}, bend left] (128) to (129.center);
			\draw [{wStyle/+}] (128) to (131.center);
			\draw [{wStyle/-}] (132.center) to (108.center);
			\draw [style={wStyle/-}] (138.center) to (131.center);
			\draw [style={wStyle/+}] (109.center) to (129.center);
			\draw [style={wStyle/+}] (147) to (130.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	\stackrel{\eqref{ax:monPlusUnit}}{=}
	\cupCircIdMinus			
\end{align*}

==> tikz/proofs/idDagger.tex <==
% \[
%     \begin{array}{rcl}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [{dotStyle/+}] (107) at (-1, 0.375) {};
%             \node [style=none] (108) at (-0.5, 0.75) {};
%             \node [style=none] (109) at (-0.5, 0) {};
%             \node [style=none] (122) at (-2, -1.125) {};
%             \node [style=none] (123) at (-2, 1.125) {};
%             \node [style=none] (124) at (2, 1.125) {};
%             \node [style=none] (125) at (2, -1.125) {};
%             \node [{dotStyle/+}] (127) at (-1.625, 0.375) {};
%             \node [{dotStyle/+}] (128) at (1, -0.375) {};
%             \node [style=none] (129) at (0.5, 0) {};
%             \node [style=none] (130) at (0.5, -0.75) {};
%             \node [{dotStyle/+}] (131) at (1.625, -0.375) {};
%             \node [style=none] (132) at (2, 0.75) {};
%             \node [style=none] (133) at (-2, -0.75) {};
%             \node [style=none] (134) at (-0.5, -0.25) {};
%             \node [style=none] (135) at (-0.5, 0.25) {};
%             \node [style=none] (136) at (0.5, 0.25) {};
%             \node [style=none] (137) at (0.5, -0.25) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (136.center)
%                  to (135.center)
%                  to (134.center)
%                  to (137.center)
%                  to cycle;
%             \draw [{wStyle/+}, bend left] (109.center) to (107);
%             \draw [{wStyle/+}, bend left] (107) to (108.center);
%             \draw [{wStyle/+}] (107) to (127);
%             \draw [{wStyle/+}, bend right] (130.center) to (128);
%             \draw [{wStyle/+}, bend right] (128) to (129.center);
%             \draw [{wStyle/+}] (128) to (131);
%             \draw [{wStyle/+}] (132.center) to (108.center);
%             \draw [{wStyle/+}] (130.center) to (133.center);
%             \draw [style={wStyle/-}] (109.center) to (129.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}    
%     &\stackrel{\footnotesize{\stackanchor{\text{Lemma}}{\ref{lm:mixed spiders}.2}}}{=}&
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-0.925, 0) {};
%             \node [{dotStyle/-}] (107) at (-0.5, 0) {};
%             \node [style=none] (108) at (0, -0.375) {};
%             \node [style=none] (109) at (0, 0.375) {};
%             \node [style=none] (110) at (0, -0.375) {};
%             \node [style=none] (111) at (0, 0.375) {};
%             \node [style=none] (112) at (-0.925, 0.55) {};
%             \node [style=none] (113) at (-0.925, -0.55) {};
%             \node [style=none] (114) at (0, -0.55) {};
%             \node [style=none] (115) at (0, 0.55) {};
%             \node [{dotStyle/+}] (117) at (0.45, 0) {};
%             \node [style=none] (118) at (-0.05, -0.375) {};
%             \node [style=none] (119) at (-0.05, 0.375) {};
%             \node [style=none] (122) at (-2.425, 1) {};
%             \node [style=none] (123) at (-2.425, -1) {};
%             \node [style=none] (124) at (1.95, -1) {};
%             \node [style=none] (125) at (1.95, 1) {};
%             \node [style=none] (131) at (-2.45, -0.75) {};
%             \node [{dotStyle/+}] (132) at (0.95, -0.375) {};
%             \node [style=none] (133) at (0.45, 0) {};
%             \node [style=none] (134) at (0.45, -0.75) {};
%             \node [style={dotStyle/+}] (135) at (1.5, -0.375) {};
%             \node [{dotStyle/+}] (136) at (-1.45, 0.375) {};
%             \node [style=none] (137) at (-0.925, 0.75) {};
%             \node [style=none] (138) at (-0.925, 0) {};
%             \node [style={dotStyle/+}] (139) at (-2, 0.375) {};
%             \node [style=none] (140) at (1.95, 0.75) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/-}, bend right] (109.center) to (107);
%             \draw [{wStyle/-}, bend right] (107) to (108.center);
%             \draw [{wStyle/-}] (81.center) to (107);
%             \draw [{wStyle/-}] (111.center) to (109.center);
%             \draw [{wStyle/-}] (108.center) to (110.center);
%             \draw [{wStyle/+}, bend left] (119.center) to (117);
%             \draw [{wStyle/+}, bend left] (117) to (118.center);
%             \draw [{wStyle/+}] (111.center) to (119.center);
%             \draw [{wStyle/+}] (118.center) to (110.center);
%             \draw [{wStyle/+}, bend right] (134.center) to (132);
%             \draw [{wStyle/+}, bend right] (132) to (133.center);
%             \draw [{wStyle/+}] (131.center) to (134.center);
%             \draw [{wStyle/+}] (132) to (135);
%             \draw [{wStyle/+}, bend left] (138.center) to (136);
%             \draw [{wStyle/+}, bend left] (136) to (137.center);
%             \draw [{wStyle/+}] (136) to (139);
%             \draw [style={wStyle/+}] (137.center) to (140.center);
%         \end{pgfonlayer}
%     \end{tikzpicture} 
%     \stackrel{\eqref{ax:monPlusAssoc}}{=}
%     \begin{tikzpicture} 
%     \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-0.925, 0.125) {};
%             \node [{dotStyle/-}] (107) at (-0.5, 0.125) {};
%             \node [style=none] (112) at (-0.925, 0.675) {};
%             \node [style=none] (113) at (-0.925, -0.425) {};
%             \node [style=none] (114) at (0, -0.425) {};
%             \node [style=none] (115) at (0, 0.675) {};
%             \node [style=none] (118) at (-0.05, -0.25) {};
%             \node [style=none] (119) at (-0.05, 0.5) {};
%             \node [style=none] (122) at (-2.425, 1.125) {};
%             \node [style=none] (123) at (-2.425, -1.1) {};
%             \node [style=none] (124) at (1.95, -1.1) {};
%             \node [style=none] (125) at (1.95, 1.125) {};
%             \node [style=none] (131) at (-2.45, -0.85) {};
%             \node [{dotStyle/+}] (132) at (1.025, 0) {};
%             \node [style=none] (133) at (0.525, 0.5) {};
%             \node [style={dotStyle/+}] (134) at (0.525, -0.55) {};
%             \node [style={dotStyle/+}] (135) at (1.575, 0) {};
%             \node [{dotStyle/+}] (136) at (-1.45, 0.5) {};
%             \node [style=none] (137) at (-0.925, 0.875) {};
%             \node [style=none] (138) at (-0.925, 0.125) {};
%             \node [style={dotStyle/+}] (139) at (-2, 0.5) {};
%             \node [style=none] (140) at (1.95, 0.875) {};
%             \node [style=none] (141) at (-0.05, -0.85) {};
%             \node [style=none] (142) at (-0.05, -0.25) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/-}] (81.center) to (107);
%             \draw [{wStyle/+}, bend right] (134) to (132);
%             \draw [{wStyle/+}, bend right] (132) to (133.center);
%             \draw [{wStyle/+}] (132) to (135);
%             \draw [{wStyle/+}, bend left] (138.center) to (136);
%             \draw [{wStyle/+}, bend left] (136) to (137.center);
%             \draw [{wStyle/+}] (136) to (139);
%             \draw [style={wStyle/+}] (137.center) to (140.center);
%             \draw [style={wStyle/-}, bend left] (107) to (119.center);
%             \draw [style={wStyle/-}, bend right] (107) to (118.center);
%             \draw [style={wStyle/+}] (119.center) to (133.center);
%             \draw [style={wStyle/+}, bend left] (134) to (141.center);
%             \draw [style={wStyle/+}] (141.center) to (131.center);
%             \draw [style={wStyle/+}] (118.center) to (142.center);
%             \draw [style={wStyle/+}, bend left] (142.center) to (134);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%     \stackrel{\eqref{ax:bwFrob}}{=}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-0.45, 0.375) {};
%             \node [{dotStyle/-}] (107) at (0, 0) {};
%             \node [style=none] (112) at (0.425, 0.55) {};
%             \node [style=none] (113) at (0.425, -0.55) {};
%             \node [style=none] (114) at (-0.5, -0.55) {};
%             \node [style=none] (115) at (-0.5, 0.55) {};
%             \node [style=none] (118) at (-0.45, -0.375) {};
%             \node [style=none] (119) at (-0.45, 0.375) {};
%             \node [style=none] (122) at (-1.95, 1.375) {};
%             \node [style=none] (123) at (-1.95, -1.225) {};
%             \node [style=none] (124) at (1.85, -1.225) {};
%             \node [style=none] (125) at (1.85, 1.375) {};
%             \node [style=none] (131) at (-1.975, -0.675) {};
%             \node [{dotStyle/+}] (132) at (0.925, -0.5) {};
%             \node [style=none] (133) at (0.425, 0) {};
%             \node [style={dotStyle/+}] (134) at (-1.025, -0.675) {};
%             \node [style={dotStyle/+}] (135) at (1.475, -0.5) {};
%             \node [{dotStyle/+}] (136) at (-0.975, 0.75) {};
%             \node [style=none] (137) at (-0.45, 1.125) {};
%             \node [style=none] (138) at (-0.45, 0.375) {};
%             \node [style={dotStyle/+}] (139) at (-1.525, 0.75) {};
%             \node [style=none] (140) at (1.85, 1.125) {};
%             \node [style=none] (141) at (-0.45, -0.975) {};
%             \node [style=none] (142) at (-0.45, -0.375) {};
%             \node [style=none] (143) at (0.425, 0) {};
%             \node [style=none] (144) at (0.45, -0.975) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/+}, bend right] (132) to (133.center);
%             \draw [{wStyle/+}] (132) to (135);
%             \draw [{wStyle/+}, bend left] (138.center) to (136);
%             \draw [{wStyle/+}, bend left] (136) to (137.center);
%             \draw [{wStyle/+}] (136) to (139);
%             \draw [style={wStyle/+}] (137.center) to (140.center);
%             \draw [style={wStyle/-}, bend right] (107) to (119.center);
%             \draw [style={wStyle/-}, bend left] (107) to (118.center);
%             \draw [style={wStyle/+}, bend right] (134) to (141.center);
%             \draw [style={wStyle/+}] (118.center) to (142.center);
%             \draw [style={wStyle/+}, bend right] (142.center) to (134);
%             \draw [style={wStyle/-}] (107) to (143.center);
%             \draw [style={wStyle/+}] (141.center) to (144.center);
%             \draw [style={wStyle/+}] (133.center) to (143.center);
%             \draw [style={wStyle/+}, bend right] (144.center) to (132);
%             \draw [style={wStyle/+}] (131.center) to (134);
%             \draw [style={wStyle/+}] (138.center) to (119.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}   
%     \stackrel{\footnotesize{\stackanchor{\text{Lemma}}{\ref{lm:mixed spiders}.1}}}{=}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (0.375, 0.725) {};
%             \node [{dotStyle/-}] (107) at (-0.075, 0.35) {};
%             \node [style=none] (112) at (-0.5, 0.9) {};
%             \node [style=none] (113) at (-0.5, -0.2) {};
%             \node [style=none] (114) at (0.425, -0.2) {};
%             \node [style=none] (115) at (0.425, 0.9) {};
%             \node [style=none] (118) at (0.375, -0.025) {};
%             \node [style=none] (119) at (0.375, 0.725) {};
%             \node [style=none] (122) at (-1.7, 1.175) {};
%             \node [style=none] (123) at (-1.7, -1.175) {};
%             \node [style=none] (124) at (1.85, -1.175) {};
%             \node [style=none] (125) at (1.85, 1.175) {};
%             \node [style=none] (131) at (-1.725, -0.275) {};
%             \node [{dotStyle/+}] (132) at (0.925, -0.45) {};
%             \node [style=none] (133) at (0.375, -0.025) {};
%             \node [style={dotStyle/+}] (134) at (-1.275, -0.275) {};
%             \node [style={dotStyle/+}] (135) at (1.475, -0.45) {};
%             \node [style=none] (137) at (0.375, 0.725) {};
%             \node [style=none] (138) at (0.375, 0.725) {};
%             \node [style=none] (140) at (1.85, 0.725) {};
%             \node [style=none] (141) at (-0.55, -0.925) {};
%             \node [style=none] (142) at (-0.5, 0.35) {};
%             \node [style=none] (143) at (-0.5, 0.35) {};
%             \node [style=none] (144) at (0.45, -0.925) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/+}, bend right] (132) to (133.center);
%             \draw [{wStyle/+}] (132) to (135);
%             \draw [style={wStyle/+}] (137.center) to (140.center);
%             \draw [style={wStyle/-}, bend left] (107) to (119.center);
%             \draw [style={wStyle/-}, bend right] (107) to (118.center);
%             \draw [style={wStyle/+}, bend right] (134) to (141.center);
%             \draw [style={wStyle/+}, bend right] (142.center) to (134);
%             \draw [style={wStyle/-}] (107) to (143.center);
%             \draw [style={wStyle/+}] (141.center) to (144.center);
%             \draw [style={wStyle/+}, bend right] (144.center) to (132);
%             \draw [style={wStyle/+}] (131.center) to (134);
%             \draw [style={wStyle/+}] (138.center) to (119.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}    \\[20pt]
%     &\stackrel{\eqref{ax:bwFrob}}{=}&
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (0.05, 0.825) {};
%             \node [{dotStyle/-}] (107) at (0.5, 0.45) {};
%             \node [style=none] (112) at (0.925, 1) {};
%             \node [style=none] (113) at (0.925, -0.1) {};
%             \node [style=none] (114) at (0, -0.1) {};
%             \node [style=none] (115) at (0, 1) {};
%             \node [style=none] (118) at (0.05, 0.075) {};
%             \node [style=none] (119) at (0.05, 0.825) {};
%             \node [style=none] (122) at (-1.7, 1.225) {};
%             \node [style=none] (123) at (-1.7, -1.225) {};
%             \node [style=none] (124) at (1.85, -1.225) {};
%             \node [style=none] (125) at (1.85, 1.225) {};
%             \node [style=none] (131) at (-1.725, 0.2) {};
%             \node [{dotStyle/+}] (132) at (-0.5, -0.35) {};
%             \node [style=none] (133) at (0.05, 0.075) {};
%             \node [style={dotStyle/+}] (134) at (-1.275, 0.2) {};
%             \node [style={dotStyle/+}] (135) at (1.475, -0.825) {};
%             \node [style=none] (137) at (0.05, 0.825) {};
%             \node [style=none] (138) at (0.05, 0.825) {};
%             \node [style=none] (140) at (1.85, 0.45) {};
%             \node [style=none] (142) at (0.925, 0.45) {};
%             \node [style=none] (143) at (0.925, 0.45) {};
%             \node [style=none] (144) at (-0.025, -0.825) {};
%             \node [style=none] (145) at (-0.5, 0.825) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/+}, bend left] (132) to (133.center);
%             \draw [style={wStyle/-}, bend right] (107) to (119.center);
%             \draw [style={wStyle/-}, bend left] (107) to (118.center);
%             \draw [style={wStyle/-}] (107) to (143.center);
%             \draw [style={wStyle/+}, bend left] (144.center) to (132);
%             \draw [style={wStyle/+}] (131.center) to (134);
%             \draw [style={wStyle/+}] (138.center) to (119.center);
%             \draw [style={wStyle/+}] (135) to (144.center);
%             \draw [style={wStyle/+}] (143.center) to (140.center);
%             \draw [style={wStyle/+}, bend left] (134) to (145.center);
%             \draw [style={wStyle/+}, bend right] (134) to (132);
%             \draw [style={wStyle/+}] (145.center) to (138.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%     \stackrel{\eqref{ax:comPlusUnit}}{=}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (0.75, 0) {};
%             \node [{dotStyle/-}] (107) at (0.325, 0) {};
%             \node [style=none] (108) at (-0.175, -0.375) {};
%             \node [style=none] (109) at (-0.175, 0.375) {};
%             \node [style=none] (110) at (-0.175, -0.375) {};
%             \node [style=none] (111) at (-0.175, 0.375) {};
%             \node [style=none] (112) at (0.75, 0.55) {};
%             \node [style=none] (113) at (0.75, -0.55) {};
%             \node [style=none] (114) at (-0.175, -0.55) {};
%             \node [style=none] (115) at (-0.175, 0.55) {};
%             \node [{dotStyle/+}] (117) at (-0.625, 0) {};
%             \node [style=none] (118) at (-0.125, -0.375) {};
%             \node [style=none] (119) at (-0.125, 0.375) {};
%             \node [style=none] (122) at (1, 0.75) {};
%             \node [style=none] (123) at (1, -0.75) {};
%             \node [style=none] (124) at (-1.175, -0.75) {};
%             \node [style=none] (125) at (-1.175, 0.75) {};
%             \node [style=none] (126) at (-1.175, 0) {};
%             \node [style=none] (127) at (1, 0) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/-}, bend left] (109.center) to (107);
%             \draw [{wStyle/-}, bend left] (107) to (108.center);
%             \draw [{wStyle/-}] (81.center) to (107);
%             \draw [{wStyle/-}] (111.center) to (109.center);
%             \draw [{wStyle/-}] (108.center) to (110.center);
%             \draw [{wStyle/+}, bend right] (119.center) to (117);
%             \draw [{wStyle/+}, bend right] (117) to (118.center);
%             \draw [{wStyle/+}] (111.center) to (119.center);
%             \draw [{wStyle/+}] (118.center) to (110.center);
%             \draw [{wStyle/+}] (117) to (126.center);
%             \draw [{wStyle/+}] (127.center) to (81.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}    
%     \stackrel{\footnotesize{\stackanchor{\text{Lemma}}{\ref{lm:mixed spiders}.3}}}{=}
%     \idCirc[-]
%     \end{array}
% \]
\begin{align*}
    &\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/+}] (107) at (-1, 0.375) {};
            \node [style=none] (108) at (-0.5, 0.75) {};
            \node [style=none] (109) at (-0.5, 0) {};
            \node [style=none] (122) at (-2, -1.125) {};
            \node [style=none] (123) at (-2, 1.125) {};
            \node [style=none] (124) at (2, 1.125) {};
            \node [style=none] (125) at (2, -1.125) {};
            \node [{dotStyle/+}] (127) at (-1.625, 0.375) {};
            \node [{dotStyle/+}] (128) at (1, -0.375) {};
            \node [style=none] (129) at (0.5, 0) {};
            \node [style=none] (130) at (0.5, -0.75) {};
            \node [{dotStyle/+}] (131) at (1.625, -0.375) {};
            \node [style=none] (132) at (2, 0.75) {};
            \node [style=none] (133) at (-2, -0.75) {};
            \node [style=none] (134) at (-0.5, -0.25) {};
            \node [style=none] (135) at (-0.5, 0.25) {};
            \node [style=none] (136) at (0.5, 0.25) {};
            \node [style=none] (137) at (0.5, -0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/-}] (136.center)
                 to (135.center)
                 to (134.center)
                 to (137.center)
                 to cycle;
            \draw [{wStyle/+}, bend left] (109.center) to (107);
            \draw [{wStyle/+}, bend left] (107) to (108.center);
            \draw [{wStyle/+}] (107) to (127);
            \draw [{wStyle/+}, bend right] (130.center) to (128);
            \draw [{wStyle/+}, bend right] (128) to (129.center);
            \draw [{wStyle/+}] (128) to (131);
            \draw [{wStyle/+}] (132.center) to (108.center);
            \draw [{wStyle/+}] (130.center) to (133.center);
            \draw [style={wStyle/-}] (109.center) to (129.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\footnotesize{\stackanchor{\text{Lemma}}{\ref{lm:mixed spiders}.2}}}{=}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.925, 0) {};
            \node [{dotStyle/-}] (107) at (-0.5, 0) {};
            \node [style=none] (108) at (0, -0.375) {};
            \node [style=none] (109) at (0, 0.375) {};
            \node [style=none] (110) at (0, -0.375) {};
            \node [style=none] (111) at (0, 0.375) {};
            \node [style=none] (112) at (-0.925, 0.55) {};
            \node [style=none] (113) at (-0.925, -0.55) {};
            \node [style=none] (114) at (0, -0.55) {};
            \node [style=none] (115) at (0, 0.55) {};
            \node [{dotStyle/+}] (117) at (0.45, 0) {};
            \node [style=none] (118) at (-0.05, -0.375) {};
            \node [style=none] (119) at (-0.05, 0.375) {};
            \node [style=none] (122) at (-2.425, 1) {};
            \node [style=none] (123) at (-2.425, -1) {};
            \node [style=none] (124) at (1.95, -1) {};
            \node [style=none] (125) at (1.95, 1) {};
            \node [style=none] (131) at (-2.45, -0.75) {};
            \node [{dotStyle/+}] (132) at (0.95, -0.375) {};
            \node [style=none] (133) at (0.45, 0) {};
            \node [style=none] (134) at (0.45, -0.75) {};
            \node [style={dotStyle/+}] (135) at (1.5, -0.375) {};
            \node [{dotStyle/+}] (136) at (-1.45, 0.375) {};
            \node [style=none] (137) at (-0.925, 0.75) {};
            \node [style=none] (138) at (-0.925, 0) {};
            \node [style={dotStyle/+}] (139) at (-2, 0.375) {};
            \node [style=none] (140) at (1.95, 0.75) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}, bend right] (109.center) to (107);
            \draw [{wStyle/-}, bend right] (107) to (108.center);
            \draw [{wStyle/-}] (81.center) to (107);
            \draw [{wStyle/-}] (111.center) to (109.center);
            \draw [{wStyle/-}] (108.center) to (110.center);
            \draw [{wStyle/+}, bend left] (119.center) to (117);
            \draw [{wStyle/+}, bend left] (117) to (118.center);
            \draw [{wStyle/+}] (111.center) to (119.center);
            \draw [{wStyle/+}] (118.center) to (110.center);
            \draw [{wStyle/+}, bend right] (134.center) to (132);
            \draw [{wStyle/+}, bend right] (132) to (133.center);
            \draw [{wStyle/+}] (131.center) to (134.center);
            \draw [{wStyle/+}] (132) to (135);
            \draw [{wStyle/+}, bend left] (138.center) to (136);
            \draw [{wStyle/+}, bend left] (136) to (137.center);
            \draw [{wStyle/+}] (136) to (139);
            \draw [style={wStyle/+}] (137.center) to (140.center);
        \end{pgfonlayer}
    \end{tikzpicture} 
    \stackrel{\eqref{ax:monPlusAssoc}}{=}
    \begin{tikzpicture} 
    \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.925, 0.125) {};
            \node [{dotStyle/-}] (107) at (-0.5, 0.125) {};
            \node [style=none] (112) at (-0.925, 0.675) {};
            \node [style=none] (113) at (-0.925, -0.425) {};
            \node [style=none] (114) at (0, -0.425) {};
            \node [style=none] (115) at (0, 0.675) {};
            \node [style=none] (118) at (-0.05, -0.25) {};
            \node [style=none] (119) at (-0.05, 0.5) {};
            \node [style=none] (122) at (-2.425, 1.125) {};
            \node [style=none] (123) at (-2.425, -1.1) {};
            \node [style=none] (124) at (1.95, -1.1) {};
            \node [style=none] (125) at (1.95, 1.125) {};
            \node [style=none] (131) at (-2.45, -0.85) {};
            \node [{dotStyle/+}] (132) at (1.025, 0) {};
            \node [style=none] (133) at (0.525, 0.5) {};
            \node [style={dotStyle/+}] (134) at (0.525, -0.55) {};
            \node [style={dotStyle/+}] (135) at (1.575, 0) {};
            \node [{dotStyle/+}] (136) at (-1.45, 0.5) {};
            \node [style=none] (137) at (-0.925, 0.875) {};
            \node [style=none] (138) at (-0.925, 0.125) {};
            \node [style={dotStyle/+}] (139) at (-2, 0.5) {};
            \node [style=none] (140) at (1.95, 0.875) {};
            \node [style=none] (141) at (-0.05, -0.85) {};
            \node [style=none] (142) at (-0.05, -0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (107);
            \draw [{wStyle/+}, bend right] (134) to (132);
            \draw [{wStyle/+}, bend right] (132) to (133.center);
            \draw [{wStyle/+}] (132) to (135);
            \draw [{wStyle/+}, bend left] (138.center) to (136);
            \draw [{wStyle/+}, bend left] (136) to (137.center);
            \draw [{wStyle/+}] (136) to (139);
            \draw [style={wStyle/+}] (137.center) to (140.center);
            \draw [style={wStyle/-}, bend left] (107) to (119.center);
            \draw [style={wStyle/-}, bend right] (107) to (118.center);
            \draw [style={wStyle/+}] (119.center) to (133.center);
            \draw [style={wStyle/+}, bend left] (134) to (141.center);
            \draw [style={wStyle/+}] (141.center) to (131.center);
            \draw [style={wStyle/+}] (118.center) to (142.center);
            \draw [style={wStyle/+}, bend left] (142.center) to (134);
        \end{pgfonlayer}
    \end{tikzpicture}
    \\
    \stackrel{\eqref{ax:bwFrob}}{=}\;
    &\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.45, 0.375) {};
            \node [{dotStyle/-}] (107) at (0, 0) {};
            \node [style=none] (112) at (0.425, 0.55) {};
            \node [style=none] (113) at (0.425, -0.55) {};
            \node [style=none] (114) at (-0.5, -0.55) {};
            \node [style=none] (115) at (-0.5, 0.55) {};
            \node [style=none] (118) at (-0.45, -0.375) {};
            \node [style=none] (119) at (-0.45, 0.375) {};
            \node [style=none] (122) at (-1.95, 1.375) {};
            \node [style=none] (123) at (-1.95, -1.225) {};
            \node [style=none] (124) at (1.85, -1.225) {};
            \node [style=none] (125) at (1.85, 1.375) {};
            \node [style=none] (131) at (-1.975, -0.675) {};
            \node [{dotStyle/+}] (132) at (0.925, -0.5) {};
            \node [style=none] (133) at (0.425, 0) {};
            \node [style={dotStyle/+}] (134) at (-1.025, -0.675) {};
            \node [style={dotStyle/+}] (135) at (1.475, -0.5) {};
            \node [{dotStyle/+}] (136) at (-0.975, 0.75) {};
            \node [style=none] (137) at (-0.45, 1.125) {};
            \node [style=none] (138) at (-0.45, 0.375) {};
            \node [style={dotStyle/+}] (139) at (-1.525, 0.75) {};
            \node [style=none] (140) at (1.85, 1.125) {};
            \node [style=none] (141) at (-0.45, -0.975) {};
            \node [style=none] (142) at (-0.45, -0.375) {};
            \node [style=none] (143) at (0.425, 0) {};
            \node [style=none] (144) at (0.45, -0.975) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}, bend right] (132) to (133.center);
            \draw [{wStyle/+}] (132) to (135);
            \draw [{wStyle/+}, bend left] (138.center) to (136);
            \draw [{wStyle/+}, bend left] (136) to (137.center);
            \draw [{wStyle/+}] (136) to (139);
            \draw [style={wStyle/+}] (137.center) to (140.center);
            \draw [style={wStyle/-}, bend right] (107) to (119.center);
            \draw [style={wStyle/-}, bend left] (107) to (118.center);
            \draw [style={wStyle/+}, bend right] (134) to (141.center);
            \draw [style={wStyle/+}] (118.center) to (142.center);
            \draw [style={wStyle/+}, bend right] (142.center) to (134);
            \draw [style={wStyle/-}] (107) to (143.center);
            \draw [style={wStyle/+}] (141.center) to (144.center);
            \draw [style={wStyle/+}] (133.center) to (143.center);
            \draw [style={wStyle/+}, bend right] (144.center) to (132);
            \draw [style={wStyle/+}] (131.center) to (134);
            \draw [style={wStyle/+}] (138.center) to (119.center);
        \end{pgfonlayer}
    \end{tikzpicture}   
    \stackrel{\footnotesize{\stackanchor{\text{Lemma}}{\ref{lm:mixed spiders}.1}}}{=}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (0.375, 0.725) {};
            \node [{dotStyle/-}] (107) at (-0.075, 0.35) {};
            \node [style=none] (112) at (-0.5, 0.9) {};
            \node [style=none] (113) at (-0.5, -0.2) {};
            \node [style=none] (114) at (0.425, -0.2) {};
            \node [style=none] (115) at (0.425, 0.9) {};
            \node [style=none] (118) at (0.375, -0.025) {};
            \node [style=none] (119) at (0.375, 0.725) {};
            \node [style=none] (122) at (-1.7, 1.175) {};
            \node [style=none] (123) at (-1.7, -1.175) {};
            \node [style=none] (124) at (1.85, -1.175) {};
            \node [style=none] (125) at (1.85, 1.175) {};
            \node [style=none] (131) at (-1.725, -0.275) {};
            \node [{dotStyle/+}] (132) at (0.925, -0.45) {};
            \node [style=none] (133) at (0.375, -0.025) {};
            \node [style={dotStyle/+}] (134) at (-1.275, -0.275) {};
            \node [style={dotStyle/+}] (135) at (1.475, -0.45) {};
            \node [style=none] (137) at (0.375, 0.725) {};
            \node [style=none] (138) at (0.375, 0.725) {};
            \node [style=none] (140) at (1.85, 0.725) {};
            \node [style=none] (141) at (-0.55, -0.925) {};
            \node [style=none] (142) at (-0.5, 0.35) {};
            \node [style=none] (143) at (-0.5, 0.35) {};
            \node [style=none] (144) at (0.45, -0.925) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}, bend right] (132) to (133.center);
            \draw [{wStyle/+}] (132) to (135);
            \draw [style={wStyle/+}] (137.center) to (140.center);
            \draw [style={wStyle/-}, bend left] (107) to (119.center);
            \draw [style={wStyle/-}, bend right] (107) to (118.center);
            \draw [style={wStyle/+}, bend right] (134) to (141.center);
            \draw [style={wStyle/+}, bend right] (142.center) to (134);
            \draw [style={wStyle/-}] (107) to (143.center);
            \draw [style={wStyle/+}] (141.center) to (144.center);
            \draw [style={wStyle/+}, bend right] (144.center) to (132);
            \draw [style={wStyle/+}] (131.center) to (134);
            \draw [style={wStyle/+}] (138.center) to (119.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\eqref{ax:bwFrob}}{=}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (0.05, 0.825) {};
            \node [{dotStyle/-}] (107) at (0.5, 0.45) {};
            \node [style=none] (112) at (0.925, 1) {};
            \node [style=none] (113) at (0.925, -0.1) {};
            \node [style=none] (114) at (0, -0.1) {};
            \node [style=none] (115) at (0, 1) {};
            \node [style=none] (118) at (0.05, 0.075) {};
            \node [style=none] (119) at (0.05, 0.825) {};
            \node [style=none] (122) at (-1.7, 1.225) {};
            \node [style=none] (123) at (-1.7, -1.225) {};
            \node [style=none] (124) at (1.85, -1.225) {};
            \node [style=none] (125) at (1.85, 1.225) {};
            \node [style=none] (131) at (-1.725, 0.2) {};
            \node [{dotStyle/+}] (132) at (-0.5, -0.35) {};
            \node [style=none] (133) at (0.05, 0.075) {};
            \node [style={dotStyle/+}] (134) at (-1.275, 0.2) {};
            \node [style={dotStyle/+}] (135) at (1.475, -0.825) {};
            \node [style=none] (137) at (0.05, 0.825) {};
            \node [style=none] (138) at (0.05, 0.825) {};
            \node [style=none] (140) at (1.85, 0.45) {};
            \node [style=none] (142) at (0.925, 0.45) {};
            \node [style=none] (143) at (0.925, 0.45) {};
            \node [style=none] (144) at (-0.025, -0.825) {};
            \node [style=none] (145) at (-0.5, 0.825) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}, bend left] (132) to (133.center);
            \draw [style={wStyle/-}, bend right] (107) to (119.center);
            \draw [style={wStyle/-}, bend left] (107) to (118.center);
            \draw [style={wStyle/-}] (107) to (143.center);
            \draw [style={wStyle/+}, bend left] (144.center) to (132);
            \draw [style={wStyle/+}] (131.center) to (134);
            \draw [style={wStyle/+}] (138.center) to (119.center);
            \draw [style={wStyle/+}] (135) to (144.center);
            \draw [style={wStyle/+}] (143.center) to (140.center);
            \draw [style={wStyle/+}, bend left] (134) to (145.center);
            \draw [style={wStyle/+}, bend right] (134) to (132);
            \draw [style={wStyle/+}] (145.center) to (138.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \\
    \stackrel{\eqref{ax:comPlusUnit}}{=}\;
    &\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (0.75, 0) {};
            \node [{dotStyle/-}] (107) at (0.325, 0) {};
            \node [style=none] (108) at (-0.175, -0.375) {};
            \node [style=none] (109) at (-0.175, 0.375) {};
            \node [style=none] (110) at (-0.175, -0.375) {};
            \node [style=none] (111) at (-0.175, 0.375) {};
            \node [style=none] (112) at (0.75, 0.55) {};
            \node [style=none] (113) at (0.75, -0.55) {};
            \node [style=none] (114) at (-0.175, -0.55) {};
            \node [style=none] (115) at (-0.175, 0.55) {};
            \node [{dotStyle/+}] (117) at (-0.625, 0) {};
            \node [style=none] (118) at (-0.125, -0.375) {};
            \node [style=none] (119) at (-0.125, 0.375) {};
            \node [style=none] (122) at (1, 0.75) {};
            \node [style=none] (123) at (1, -0.75) {};
            \node [style=none] (124) at (-1.175, -0.75) {};
            \node [style=none] (125) at (-1.175, 0.75) {};
            \node [style=none] (126) at (-1.175, 0) {};
            \node [style=none] (127) at (1, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}, bend left] (109.center) to (107);
            \draw [{wStyle/-}, bend left] (107) to (108.center);
            \draw [{wStyle/-}] (81.center) to (107);
            \draw [{wStyle/-}] (111.center) to (109.center);
            \draw [{wStyle/-}] (108.center) to (110.center);
            \draw [{wStyle/+}, bend right] (119.center) to (117);
            \draw [{wStyle/+}, bend right] (117) to (118.center);
            \draw [{wStyle/+}] (111.center) to (119.center);
            \draw [{wStyle/+}] (118.center) to (110.center);
            \draw [{wStyle/+}] (117) to (126.center);
            \draw [{wStyle/+}] (127.center) to (81.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\footnotesize{\stackanchor{\text{Lemma}}{\ref{lm:mixed spiders}.3}}}{=}
    \idCirc[-]
\end{align*}

==> tikz/proofs/idPlusDagger.tex <==
\idCirc[+] = \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-0.75, 0) {};
      \node [style=none] (112) at (-0.75, 0.25) {};
      \node [style=none] (113) at (-0.75, -0.25) {};
      \node [style=none] (114) at (0.75, -0.25) {};
      \node [style=none] (115) at (0.75, 0.25) {};
      \node [style=none] (121) at (0.75, 0) {};
      \node [style=none] (122) at (-1, 1) {};
      \node [style=none] (123) at (-1, -1) {};
      \node [style=none] (124) at (1.5, -1) {};
      \node [style=none] (125) at (1.5, 1) {};
      \node [style=none] (126) at (1.5, 0) {};
      \node [style=none] (127) at (-1, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/-}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [{wStyle/-}] (121.center) to (126.center);
      \draw [{bgStyle/+}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/+}] (81.center) to (121.center);
      \draw [style=whiteWire] (127.center) to (81.center);
    \end{pgfonlayer}
  \end{tikzpicture}  
  =
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-0.75, 0) {};
      \node [style=none] (112) at (-0.75, 0.25) {};
      \node [style=none] (113) at (-0.75, -0.25) {};
      \node [style=none] (114) at (0.75, -0.25) {};
      \node [style=none] (115) at (0.75, 0.25) {};
      \node [style=none] (121) at (0.75, 0) {};
      \node [style=none] (122) at (-1, 1) {};
      \node [style=none] (123) at (-1, -1) {};
      \node [style=none] (124) at (2.5, -1) {};
      \node [style=none] (125) at (2.5, 1) {};
      \node [{dotStyle/-}] (126) at (1.25, 0) {};
      \node [style=none] (127) at (-1, 0) {};
      \node [style=none] (128) at (1.75, 0.5) {};
      \node [style=none] (130) at (2.5, 0.5) {};
      \node [style=none] (131) at (1.75, -0.5) {};
      \node [{dotStyle/-}] (132) at (2, -0.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/-}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [{wStyle/-}] (121.center) to (126);
      \draw [{bgStyle/+}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{wStyle/+}] (81.center) to (121.center);
      \draw [style=whiteWire] (127.center) to (81.center);
      \draw [style=whiteWire, bend left=45] (126) to (128.center);
      \draw [style=whiteWire] (128.center) to (130.center);
      \draw [style=whiteWire] (131.center) to (132);
      \draw [style=whiteWire, bend right=45] (126) to (131.center);
    \end{pgfonlayer}
  \end{tikzpicture}
  \leq
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-0.75, 0) {};
      \node [style=none] (112) at (-0.75, 0.25) {};
      \node [style=none] (113) at (-0.75, -0.25) {};
      \node [style=none] (114) at (0.75, -0.25) {};
      \node [style=none] (115) at (0.75, 0.25) {};
      \node [style=none] (121) at (0.75, 0) {};
      \node [style=none] (122) at (-1, 1) {};
      \node [style=none] (123) at (-1, -1) {};
      \node [style=none] (124) at (4, -1) {};
      \node [style=none] (125) at (4, 1) {};
      \node [{dotStyle/-}] (126) at (1.25, 0) {};
      \node [style=none] (127) at (-1, 0) {};
      \node [style=none] (128) at (1.75, 0.5) {};
      \node [style=none] (130) at (4, 0.5) {};
      \node [style=none] (131) at (1.75, -0.5) {};
      \node [{dotStyle/-}] (132) at (3.5, -0.5) {};
      \node [style=none] (133) at (3, -0.5) {};
      \node [style=none] (134) at (1.75, -0.25) {};
      \node [style=none] (135) at (1.75, -0.75) {};
      \node [style=none] (136) at (3, -0.75) {};
      \node [style=none] (137) at (3, -0.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/-}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [{wStyle/-}] (121.center) to (126);
      \draw [{bgStyle/+}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{bgStyle/+}] (136.center)
         to (135.center)
         to (134.center)
         to (137.center)
         to cycle;
      \draw [{wStyle/+}] (81.center) to (121.center);
      \draw [style=whiteWire] (127.center) to (81.center);
      \draw [style=whiteWire, bend left=45] (126) to (128.center);
      \draw [style=whiteWire] (128.center) to (130.center);
      \draw [style=whiteWire, bend right=45] (126) to (131.center);
      \draw [style=whiteWire] (133.center) to (132);
      \draw [style=blackWire] (133.center) to (131.center);
    \end{pgfonlayer}
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (81) at (-1, -1) {};
      \node [style=none] (112) at (-1, -0.75) {};
      \node [style=none] (113) at (-1, -1.25) {};
      \node [style=none] (114) at (0.5, -1.25) {};
      \node [style=none] (115) at (0.5, -0.75) {};
      \node [style=none] (121) at (0.5, -1) {};
      \node [style=none] (122) at (-1.75, 1.25) {};
      \node [style=none] (123) at (-1.75, -1.5) {};
      \node [style=none] (124) at (4, -1.5) {};
      \node [style=none] (125) at (4, 1.25) {};
      \node [style=none] (127) at (-1.75, -1) {};
      \node [style=none] (131) at (1.75, -0.5) {};
      \node [{dotStyle/-}] (132) at (3.5, -0.5) {};
      \node [style=none] (133) at (3, -0.5) {};
      \node [style=none] (134) at (1.75, -0.25) {};
      \node [style=none] (135) at (1.75, -0.75) {};
      \node [style=none] (136) at (3, -0.75) {};
      \node [style=none] (137) at (3, -0.25) {};
      \node [{dotStyle/-}] (138) at (1.25, -0.5) {};
      \node [{dotStyle/-}] (139) at (-0.75, 0.5) {};
      \node [{dotStyle/-}] (140) at (-1.25, 0.5) {};
      \node [style=none] (141) at (0, 0) {};
      \node [style=none] (142) at (0, 1) {};
      \node [style=none] (143) at (0.5, 0) {};
      \node [style=none] (144) at (0.5, -1) {};
      \node [style=none] (145) at (4, 1) {};
      \node [style=none] (146) at (0.5, -1) {};
      \node [style=none] (147) at (1.75, -0.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/-}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [{bgStyle/+}] (114.center)
         to (113.center)
         to (112.center)
         to (115.center)
         to cycle;
      \draw [{bgStyle/+}] (136.center)
         to (135.center)
         to (134.center)
         to (137.center)
         to cycle;
      \draw [{wStyle/+}] (81.center) to (121.center);
      \draw [style=whiteWire] (127.center) to (81.center);
      \draw [style=whiteWire] (133.center) to (132);
      \draw [style=blackWire] (133.center) to (131.center);
      \draw [style=whiteWire] (140) to (139);
      \draw [style=whiteWire, bend left] (139) to (142.center);
      \draw [style=whiteWire, bend right] (139) to (141.center);
      \draw [style=whiteWire] (141.center) to (143.center);
      \draw [style=whiteWire, bend left] (143.center) to (138);
      \draw [style=whiteWire, bend left] (138) to (144.center);
      \draw [style=whiteWire] (145.center) to (142.center);
      \draw [style=whiteWire] (138) to (147.center);
      \draw [style=whiteWire] (144.center) to (146.center);
    \end{pgfonlayer}
  \end{tikzpicture}
  \leq
  \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
      \node [style=none] (121) at (0.5, -1) {};
      \node [style=none] (122) at (-2.5, 1.25) {};
      \node [style=none] (123) at (-2.5, -1.25) {};
      \node [style=none] (124) at (2.25, -1.25) {};
      \node [style=none] (125) at (2.25, 1.25) {};
      \node [style=none] (127) at (-2.5, -1) {};
      \node [{dotStyle/-}] (132) at (1.75, -0.5) {};
      \node [{dotStyle/-}] (138) at (1.25, -0.5) {};
      \node [{dotStyle/-}] (139) at (-1.5, 0.5) {};
      \node [{dotStyle/-}] (140) at (-2, 0.5) {};
      \node [style=none] (141) at (-0.75, 0) {};
      \node [style=none] (142) at (-0.75, 1) {};
      \node [style=none] (143) at (0.5, 0) {};
      \node [style=none] (144) at (0.5, -1) {};
      \node [style=none] (145) at (2.25, 1) {};
      \node [style=none] (146) at (0.5, -1) {};
      \node [style=none] (147) at (-0.75, 0.25) {};
      \node [style=none] (148) at (-0.75, -0.25) {};
      \node [style=none] (149) at (0.5, -0.25) {};
      \node [style=none] (150) at (0.5, 0.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw [{bgStyle/-}] (124.center)
         to (123.center)
         to (122.center)
         to (125.center)
         to cycle;
      \draw [{bgStyle/+}] (149.center)
         to (148.center)
         to (147.center)
         to (150.center)
         to cycle;
      \draw [style=whiteWire] (140) to (139);
      \draw [style=whiteWire, bend left] (139) to (142.center);
      \draw [style=whiteWire, bend right] (139) to (141.center);
      \draw [style=whiteWire, bend left] (143.center) to (138);
      \draw [style=whiteWire, bend left] (138) to (144.center);
      \draw [style=whiteWire] (145.center) to (142.center);
      \draw [style=whiteWire] (144.center) to (146.center);
      \draw [style=whiteWire] (127.center) to (146.center);
      \draw [style=whiteWire] (138) to (132);
      \draw [style=blackWire] (141.center) to (143.center);
    \end{pgfonlayer}
  \end{tikzpicture} 

==> tikz/proofs/implication/notAorB.tex <==
% \[ 
%     \boxCirc[+]{a} 
%     \Leq{\footnotesize{\stackanchor{\eqref{ax:comPlusUnit}}{\eqref{ax:monPlusUnit}}}}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [{dotStyle/+}] (107) at (1, 0) {};
%             \node [style=none] (108) at (0.4, 0.575) {};
%             \node [style={dotStyle/+}] (109) at (0.4, -0.575) {};
%             \node [style=none] (122) at (1.525, -1.2) {};
%             \node [style=none] (123) at (1.525, 1.2) {};
%             \node [style=none] (124) at (-1.5, 1.2) {};
%             \node [style=none] (125) at (-1.5, -1.2) {};
%             \node [style=none] (127) at (1.525, 0) {};
%             \node [{dotStyle/+}] (128) at (-1, 0) {};
%             \node [style=none] (129) at (-0.4, 0.575) {};
%             \node [style={dotStyle/+}] (130) at (-0.4, -0.575) {};
%             \node [style=none] (131) at (-1.5, 0) {};
%             \node [style={boxStyle/+}] (134) at (0, 0.575) {$a$};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{wStyle/+}, bend right=45] (109) to (107);
%             \draw [{wStyle/+}, bend right=45] (107) to (108.center);
%             \draw [{wStyle/+}] (107) to (127.center);
%             \draw [{wStyle/+}, bend left=45] (130) to (128);
%             \draw [{wStyle/+}, bend left=45] (128) to (129.center);
%             \draw [{wStyle/+}] (128) to (131.center);
%             \draw [style={wStyle/+}] (129.center) to (134);
%             \draw [style={wStyle/+}] (134) to (108.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}   
%     \Lleq{(4)}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [{dotStyle/+}] (107) at (2.4, 0.4) {};
%             \node [style=none] (108) at (1.55, 1.325) {};
%             \node [style=none] (109) at (1.55, -0.5) {};
%             \node [style=none] (122) at (2.925, -1.95) {};
%             \node [style=none] (123) at (2.925, 1.95) {};
%             \node [style=none] (124) at (-2.825, 1.95) {};
%             \node [style=none] (125) at (-2.825, -1.95) {};
%             \node [style=none] (127) at (2.925, 0.4) {};
%             \node [{dotStyle/+}] (128) at (-2.325, 0.375) {};
%             \node [style=none] (129) at (-1.475, 1.325) {};
%             \node [style=none] (130) at (-1.475, -0.5) {};
%             \node [style=none] (131) at (-2.825, 0.375) {};
%             \node [style={boxStyle/+}] (134) at (0, 1.325) {$a$};
%             \node [{dotStyle/-}] (136) at (1.025, -0.5) {};
%             \node [style=none] (137) at (0.425, 0.075) {};
%             \node [style=none] (138) at (0.425, -1.075) {};
%             \node [style=none] (139) at (1.55, -1.7) {};
%             \node [style=none] (140) at (1.55, 0.7) {};
%             \node [style=none] (141) at (-1.475, 0.7) {};
%             \node [style=none] (142) at (-1.475, -1.7) {};
%             \node [style=none] (143) at (1.55, -0.5) {};
%             \node [{dotStyle/-}] (144) at (-0.975, -0.5) {};
%             \node [style=none] (145) at (-0.375, 0.075) {};
%             \node [style=none] (146) at (-0.375, -1.075) {};
%             \node [style=none] (147) at (-1.475, -0.5) {};
%             \node [style={boxStyle/-}] (149) at (0.025, 0.075) {${a}$};
%             \node [style={boxStyle/+}] (150) at (0.025, -1.075) {$b$};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{wStyle/+}, bend right=45] (109.center) to (107);
%             \draw [{wStyle/+}, bend right=45] (107) to (108.center);
%             \draw [{wStyle/+}] (107) to (127.center);
%             \draw [{wStyle/+}, bend left=45] (130.center) to (128);
%             \draw [{wStyle/+}, bend left=45] (128) to (129.center);
%             \draw [{wStyle/+}] (128) to (131.center);
%             \draw [style={wStyle/+}] (129.center) to (134);
%             \draw [style={wStyle/+}] (134) to (108.center);
%             \draw [{bgStyle/-}] (141.center)
%                  to (140.center)
%                  to (139.center)
%                  to (142.center)
%                  to cycle;
%             \draw [{wStyle/-}, bend right=45] (138.center) to (136);
%             \draw [{wStyle/-}, bend right=45] (136) to (137.center);
%             \draw [{wStyle/-}] (136) to (143.center);
%             \draw [{wStyle/-}, bend left=45] (146.center) to (144);
%             \draw [{wStyle/-}, bend left=45] (144) to (145.center);
%             \draw [{wStyle/-}] (144) to (147.center);
%             \draw [style={wStyle/-}] (145.center) to (149);
%             \draw [style={wStyle/-}] (146.center) to (150);
%             \draw [style={wStyle/-}] (150) to (138.center);
%             \draw [style={wStyle/-}] (149) to (137.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%     \stackrel{\footnotesize{\stackanchor{Lemma}{\ref{lm:linearly distr cat}.3}}}{\leq}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [{dotStyle/-}] (107) at (2.4, -0.4) {};
%             \node [style=none] (108) at (1.55, -1.325) {};
%             \node [style=none] (109) at (1.55, 0.5) {};
%             \node [style=none] (122) at (2.925, 1.95) {};
%             \node [style=none] (123) at (2.925, -1.95) {};
%             \node [style=none] (124) at (-2.825, -1.95) {};
%             \node [style=none] (125) at (-2.825, 1.95) {};
%             \node [style=none] (127) at (2.925, -0.4) {};
%             \node [{dotStyle/-}] (128) at (-2.325, -0.375) {};
%             \node [style=none] (129) at (-1.475, -1.325) {};
%             \node [style=none] (130) at (-1.475, 0.5) {};
%             \node [style=none] (131) at (-2.825, -0.375) {};
%             \node [style={boxStyle/+}] (134) at (0, -1.325) {$b$};
%             \node [{dotStyle/+}] (136) at (1.025, 0.5) {};
%             \node [style=none] (137) at (0.425, -0.075) {};
%             \node [style=none] (138) at (0.425, 1.075) {};
%             \node [style=none] (139) at (1.55, 1.7) {};
%             \node [style=none] (140) at (1.55, -0.7) {};
%             \node [style=none] (141) at (-1.475, -0.7) {};
%             \node [style=none] (142) at (-1.475, 1.7) {};
%             \node [style=none] (143) at (1.55, 0.5) {};
%             \node [{dotStyle/+}] (144) at (-0.975, 0.5) {};
%             \node [style=none] (145) at (-0.375, -0.075) {};
%             \node [style=none] (146) at (-0.375, 1.075) {};
%             \node [style=none] (147) at (-1.475, 0.5) {};
%             \node [style={boxStyle/-}] (149) at (0.025, -0.075) {${a}$};
%             \node [style={boxStyle/+}] (150) at (0.025, 1.075) {$a$};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{wStyle/-}, bend left=45] (109.center) to (107);
%             \draw [{wStyle/-}, bend left=45] (107) to (108.center);
%             \draw [{wStyle/-}] (107) to (127.center);
%             \draw [{wStyle/-}, bend right=45] (130.center) to (128);
%             \draw [{wStyle/-}, bend right=45] (128) to (129.center);
%             \draw [{wStyle/-}] (128) to (131.center);
%             \draw [style={wStyle/-}] (129.center) to (134);
%             \draw [style={wStyle/-}] (134) to (108.center);
%             \draw [{bgStyle/+}] (141.center)
%                  to (140.center)
%                  to (139.center)
%                  to (142.center)
%                  to cycle;
%             \draw [{wStyle/+}, bend left=45] (138.center) to (136);
%             \draw [{wStyle/+}, bend left=45] (136) to (137.center);
%             \draw [{wStyle/+}] (136) to (143.center);
%             \draw [{wStyle/+}, bend right=45] (146.center) to (144);
%             \draw [{wStyle/+}, bend right=45] (144) to (145.center);
%             \draw [{wStyle/+}] (144) to (147.center);
%             \draw [style={wStyle/+}] (145.center) to (149);
%             \draw [style={wStyle/+}] (146.center) to (150);
%             \draw [style={wStyle/+}] (150) to (138.center);
%             \draw [style={wStyle/+}] (149) to (137.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%     \stackrel{\footnotesize{\stackanchor{Table}{\ref{table:daggerrlalattice}}}}{=}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [{dotStyle/-}] (107) at (1, 0) {};
%             \node [style=none] (108) at (0.4, -0.575) {};
%             \node [style={dotStyle/-}] (109) at (0.4, 0.575) {};
%             \node [style=none] (122) at (1.525, 1.2) {};
%             \node [style=none] (123) at (1.525, -1.2) {};
%             \node [style=none] (124) at (-1.5, -1.2) {};
%             \node [style=none] (125) at (-1.5, 1.2) {};
%             \node [style=none] (127) at (1.525, 0) {};
%             \node [{dotStyle/-}] (128) at (-1, 0) {};
%             \node [style=none] (129) at (-0.4, -0.575) {};
%             \node [style={dotStyle/-}] (130) at (-0.4, 0.575) {};
%             \node [style=none] (131) at (-1.5, 0) {};
%             \node [style={boxStyle/+}] (134) at (0, -0.575) {$b$};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{wStyle/-}, bend left=45] (109) to (107);
%             \draw [{wStyle/-}, bend left=45] (107) to (108.center);
%             \draw [{wStyle/-}] (107) to (127.center);
%             \draw [{wStyle/-}, bend right=45] (130) to (128);
%             \draw [{wStyle/-}, bend right=45] (128) to (129.center);
%             \draw [{wStyle/-}] (128) to (131.center);
%             \draw [style={wStyle/-}] (129.center) to (134);
%             \draw [style={wStyle/-}] (134) to (108.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}   
%     \Leq{\footnotesize{\stackanchor{\eqref{ax:comMinusUnit}}{\eqref{ax:monMinusUnit}}}}
%     \boxCirc[+]{b}
% \]
\begin{align*}
    \boxCirc[+]{a} 
    &\Leq{\footnotesize{\stackanchor{\eqref{ax:comPlusUnit}}{\eqref{ax:monPlusUnit}}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/+}] (107) at (1, 0) {};
            \node [style=none] (108) at (0.4, 0.575) {};
            \node [style={dotStyle/+}] (109) at (0.4, -0.575) {};
            \node [style=none] (122) at (1.525, -1.2) {};
            \node [style=none] (123) at (1.525, 1.2) {};
            \node [style=none] (124) at (-1.5, 1.2) {};
            \node [style=none] (125) at (-1.5, -1.2) {};
            \node [style=none] (127) at (1.525, 0) {};
            \node [{dotStyle/+}] (128) at (-1, 0) {};
            \node [style=none] (129) at (-0.4, 0.575) {};
            \node [style={dotStyle/+}] (130) at (-0.4, -0.575) {};
            \node [style=none] (131) at (-1.5, 0) {};
            \node [style={boxStyle/+}] (134) at (0, 0.575) {$a$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{wStyle/+}, bend right=45] (109) to (107);
            \draw [{wStyle/+}, bend right=45] (107) to (108.center);
            \draw [{wStyle/+}] (107) to (127.center);
            \draw [{wStyle/+}, bend left=45] (130) to (128);
            \draw [{wStyle/+}, bend left=45] (128) to (129.center);
            \draw [{wStyle/+}] (128) to (131.center);
            \draw [style={wStyle/+}] (129.center) to (134);
            \draw [style={wStyle/+}] (134) to (108.center);
        \end{pgfonlayer}
    \end{tikzpicture}   
    \Lleq{(4)}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/+}] (107) at (2.4, 0.4) {};
            \node [style=none] (108) at (1.55, 1.325) {};
            \node [style=none] (109) at (1.55, -0.5) {};
            \node [style=none] (122) at (2.925, -1.95) {};
            \node [style=none] (123) at (2.925, 1.95) {};
            \node [style=none] (124) at (-2.825, 1.95) {};
            \node [style=none] (125) at (-2.825, -1.95) {};
            \node [style=none] (127) at (2.925, 0.4) {};
            \node [{dotStyle/+}] (128) at (-2.325, 0.375) {};
            \node [style=none] (129) at (-1.475, 1.325) {};
            \node [style=none] (130) at (-1.475, -0.5) {};
            \node [style=none] (131) at (-2.825, 0.375) {};
            \node [style={boxStyle/+}] (134) at (0, 1.325) {$a$};
            \node [{dotStyle/-}] (136) at (1.025, -0.5) {};
            \node [style=none] (137) at (0.425, 0.075) {};
            \node [style=none] (138) at (0.425, -1.075) {};
            \node [style=none] (139) at (1.55, -1.7) {};
            \node [style=none] (140) at (1.55, 0.7) {};
            \node [style=none] (141) at (-1.475, 0.7) {};
            \node [style=none] (142) at (-1.475, -1.7) {};
            \node [style=none] (143) at (1.55, -0.5) {};
            \node [{dotStyle/-}] (144) at (-0.975, -0.5) {};
            \node [style=none] (145) at (-0.375, 0.075) {};
            \node [style=none] (146) at (-0.375, -1.075) {};
            \node [style=none] (147) at (-1.475, -0.5) {};
            \node [style={boxStyle/-}] (149) at (0.025, 0.075) {${a}$};
            \node [style={boxStyle/+}] (150) at (0.025, -1.075) {$b$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{wStyle/+}, bend right=45] (109.center) to (107);
            \draw [{wStyle/+}, bend right=45] (107) to (108.center);
            \draw [{wStyle/+}] (107) to (127.center);
            \draw [{wStyle/+}, bend left=45] (130.center) to (128);
            \draw [{wStyle/+}, bend left=45] (128) to (129.center);
            \draw [{wStyle/+}] (128) to (131.center);
            \draw [style={wStyle/+}] (129.center) to (134);
            \draw [style={wStyle/+}] (134) to (108.center);
            \draw [{bgStyle/-}] (141.center)
                 to (140.center)
                 to (139.center)
                 to (142.center)
                 to cycle;
            \draw [{wStyle/-}, bend right=45] (138.center) to (136);
            \draw [{wStyle/-}, bend right=45] (136) to (137.center);
            \draw [{wStyle/-}] (136) to (143.center);
            \draw [{wStyle/-}, bend left=45] (146.center) to (144);
            \draw [{wStyle/-}, bend left=45] (144) to (145.center);
            \draw [{wStyle/-}] (144) to (147.center);
            \draw [style={wStyle/-}] (145.center) to (149);
            \draw [style={wStyle/-}] (146.center) to (150);
            \draw [style={wStyle/-}] (150) to (138.center);
            \draw [style={wStyle/-}] (149) to (137.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\footnotesize{\stackanchor{Lm.}{\ref{lm:linearly distr cat}.3}}}{\leq}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/-}] (107) at (2.4, -0.4) {};
            \node [style=none] (108) at (1.55, -1.325) {};
            \node [style=none] (109) at (1.55, 0.5) {};
            \node [style=none] (122) at (2.925, 1.95) {};
            \node [style=none] (123) at (2.925, -1.95) {};
            \node [style=none] (124) at (-2.825, -1.95) {};
            \node [style=none] (125) at (-2.825, 1.95) {};
            \node [style=none] (127) at (2.925, -0.4) {};
            \node [{dotStyle/-}] (128) at (-2.325, -0.375) {};
            \node [style=none] (129) at (-1.475, -1.325) {};
            \node [style=none] (130) at (-1.475, 0.5) {};
            \node [style=none] (131) at (-2.825, -0.375) {};
            \node [style={boxStyle/+}] (134) at (0, -1.325) {$b$};
            \node [{dotStyle/+}] (136) at (1.025, 0.5) {};
            \node [style=none] (137) at (0.425, -0.075) {};
            \node [style=none] (138) at (0.425, 1.075) {};
            \node [style=none] (139) at (1.55, 1.7) {};
            \node [style=none] (140) at (1.55, -0.7) {};
            \node [style=none] (141) at (-1.475, -0.7) {};
            \node [style=none] (142) at (-1.475, 1.7) {};
            \node [style=none] (143) at (1.55, 0.5) {};
            \node [{dotStyle/+}] (144) at (-0.975, 0.5) {};
            \node [style=none] (145) at (-0.375, -0.075) {};
            \node [style=none] (146) at (-0.375, 1.075) {};
            \node [style=none] (147) at (-1.475, 0.5) {};
            \node [style={boxStyle/-}] (149) at (0.025, -0.075) {${a}$};
            \node [style={boxStyle/+}] (150) at (0.025, 1.075) {$a$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{wStyle/-}, bend left=45] (109.center) to (107);
            \draw [{wStyle/-}, bend left=45] (107) to (108.center);
            \draw [{wStyle/-}] (107) to (127.center);
            \draw [{wStyle/-}, bend right=45] (130.center) to (128);
            \draw [{wStyle/-}, bend right=45] (128) to (129.center);
            \draw [{wStyle/-}] (128) to (131.center);
            \draw [style={wStyle/-}] (129.center) to (134);
            \draw [style={wStyle/-}] (134) to (108.center);
            \draw [{bgStyle/+}] (141.center)
                 to (140.center)
                 to (139.center)
                 to (142.center)
                 to cycle;
            \draw [{wStyle/+}, bend left=45] (138.center) to (136);
            \draw [{wStyle/+}, bend left=45] (136) to (137.center);
            \draw [{wStyle/+}] (136) to (143.center);
            \draw [{wStyle/+}, bend right=45] (146.center) to (144);
            \draw [{wStyle/+}, bend right=45] (144) to (145.center);
            \draw [{wStyle/+}] (144) to (147.center);
            \draw [style={wStyle/+}] (145.center) to (149);
            \draw [style={wStyle/+}] (146.center) to (150);
            \draw [style={wStyle/+}] (150) to (138.center);
            \draw [style={wStyle/+}] (149) to (137.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \\
    &\stackrel{\footnotesize{\stackanchor{Table}{\ref{table:daggerrlalattice}.(d)}}}{=}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/-}] (107) at (1, 0) {};
            \node [style=none] (108) at (0.4, -0.575) {};
            \node [style={dotStyle/-}] (109) at (0.4, 0.575) {};
            \node [style=none] (122) at (1.525, 1.2) {};
            \node [style=none] (123) at (1.525, -1.2) {};
            \node [style=none] (124) at (-1.5, -1.2) {};
            \node [style=none] (125) at (-1.5, 1.2) {};
            \node [style=none] (127) at (1.525, 0) {};
            \node [{dotStyle/-}] (128) at (-1, 0) {};
            \node [style=none] (129) at (-0.4, -0.575) {};
            \node [style={dotStyle/-}] (130) at (-0.4, 0.575) {};
            \node [style=none] (131) at (-1.5, 0) {};
            \node [style={boxStyle/+}] (134) at (0, -0.575) {$b$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{wStyle/-}, bend left=45] (109) to (107);
            \draw [{wStyle/-}, bend left=45] (107) to (108.center);
            \draw [{wStyle/-}] (107) to (127.center);
            \draw [{wStyle/-}, bend right=45] (130) to (128);
            \draw [{wStyle/-}, bend right=45] (128) to (129.center);
            \draw [{wStyle/-}] (128) to (131.center);
            \draw [style={wStyle/-}] (129.center) to (134);
            \draw [style={wStyle/-}] (134) to (108.center);
        \end{pgfonlayer}
    \end{tikzpicture}   
    \Leq{\footnotesize{\stackanchor{\eqref{ax:comMinusUnit}}{\eqref{ax:monMinusUnit}}}}
    \boxCirc[+]{b}
\end{align*}

==> tikz/proofs/linDistr.tex <==
% \begin{align*}
% \begin{tikzpicture}[scale=0.8]
%     \begin{pgfonlayer}{nodelayer}
%         \node [style=none] (81) at (1.425, 0.3) {};
%         \node [style={boxStyle/+}, scale=0.8] (107) at (0, 0.85) {$a$};
%         \node [style=none] (122) at (2.725, 1.85) {};
%         \node [style=none] (123) at (2.725, -2.35) {};
%         \node [style=none] (124) at (-2.725, -2.35) {};
%         \node [style=none] (125) at (-2.725, 1.85) {};
%         \node [style=none] (126) at (-1.45, 0.3) {};
%         \node [style=none] (127) at (1.425, -1.65) {};
%         \node [style={boxStyle/+}, scale=0.8] (129) at (0.025, -1.65) {$c$};
%         \node [style=none] (130) at (1.425, 1.525) {};
%         \node [style=none] (131) at (1.425, -1.025) {};
%         \node [style=none] (132) at (-1.45, -1.025) {};
%         \node [style=none] (133) at (-1.45, 1.525) {};
%         \node [style={dotStyle/+}] (134) at (-2.25, -0.65) {};
%         \node [style={boxStyle/+}, scale=0.8] (136) at (0, -0.35) {$b$};
%         \node [style={dotStyle/+}] (143) at (2.225, -0.65) {};
%         \node [style=none] (144) at (-1.475, -1.65) {};
%         \node [style={dotStyle/-}] (145) at (-0.925, 0.3) {};
%         \node [style={dotStyle/-}] (146) at (0.925, 0.3) {};
%         \node [style=none] (147) at (2.725, -0.65) {};
%         \node [style=none] (148) at (-2.725, -0.65) {};
%     \end{pgfonlayer}
%     \begin{pgfonlayer}{edgelayer}
%         \draw [style={bgStyle/+}] (124.center)
%                 to (123.center)
%                 to (122.center)
%                 to (125.center)
%                 to cycle;
%         \draw [style={bgStyle/-}] (132.center)
%                 to (131.center)
%                 to (130.center)
%                 to (133.center)
%                 to cycle;
%         \draw [style={wStyle/+}] (127.center) to (129);
%         \draw [style={wStyle/+}, bend left=45] (134) to (126.center);
%         \draw [style={wStyle/+}] (144.center) to (129);
%         \draw [style={wStyle/+}, bend right=45] (143) to (81.center);
%         \draw [style={wStyle/-}] (145) to (126.center);
%         \draw [style={wStyle/-}, bend right] (145) to (136);
%         \draw [style={wStyle/-}, bend left] (145) to (107);
%         \draw [style={wStyle/-}, bend left] (107) to (146);
%         \draw [style={wStyle/-}] (146) to (81.center);
%         \draw [style={wStyle/-}, bend left] (146) to (136);
%         \draw [style={wStyle/+}, bend right=45] (127.center) to (143);
%         \draw [style={wStyle/+}, bend right=45] (134) to (144.center);
%         \draw [style={wStyle/+}] (148.center) to (134);
%         \draw [style={wStyle/+}] (143) to (147.center);
%     \end{pgfonlayer}
% \end{tikzpicture}
% &\Leq{\stackanchor{Propositions}{\ref{prop:maps}, \ref{prop:comaps}}}
% \begin{tikzpicture}[scale=0.8]
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style={boxStyle/+}, scale=0.8] (107) at (0, 0.85) {$a$};
% 		\node [style=none] (122) at (2.725, 1.85) {};
% 		\node [style=none] (123) at (2.725, -2.35) {};
% 		\node [style=none] (124) at (-2.725, -2.35) {};
% 		\node [style=none] (125) at (-2.725, 1.85) {};
% 		\node [style=none] (127) at (1.35, -1.65) {};
% 		\node [style={boxStyle/+}, scale=0.8] (129) at (0.025, -1.65) {$c$};
% 		\node [style=none] (130) at (0.775, 1.525) {};
% 		\node [style=none] (131) at (0.775, -1.025) {};
% 		\node [style=none] (132) at (-0.75, -1.025) {};
% 		\node [style=none] (133) at (-0.75, 1.525) {};
% 		\node [style={dotStyle/+}] (134) at (-2.25, -0.65) {};
% 		\node [style={boxStyle/+}, scale=0.8] (136) at (0, -0.35) {$b$};
% 		\node [style={dotStyle/+}] (143) at (2.225, -0.65) {};
% 		\node [style=none] (144) at (-1.375, -1.65) {};
% 		\node [style={dotStyle/+}] (145) at (-1.375, 0.3) {};
% 		\node [style={dotStyle/+}] (146) at (1.35, 0.3) {};
% 		\node [style=none] (147) at (2.725, -0.65) {};
% 		\node [style=none] (148) at (-2.725, -0.65) {};
% 		\node [style=none] (149) at (-0.75, 0.85) {};
% 		\node [style=none] (150) at (0.775, 0.85) {};
% 		\node [style=none] (151) at (-0.75, -0.35) {};
% 		\node [style=none] (152) at (0.775, -0.35) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [style={bgStyle/+}] (124.center)
% 			 to (123.center)
% 			 to (122.center)
% 			 to (125.center)
% 			 to cycle;
% 		\draw [style={bgStyle/-}] (132.center)
% 			 to (131.center)
% 			 to (130.center)
% 			 to (133.center)
% 			 to cycle;
% 		\draw [style={wStyle/+}] (127.center) to (129);
% 		\draw [style={wStyle/+}] (144.center) to (129);
% 		\draw [style={wStyle/+}, bend right=45] (127.center) to (143);
% 		\draw [style={wStyle/+}, bend right=45] (134) to (144.center);
% 		\draw [style={wStyle/+}] (148.center) to (134);
% 		\draw [style={wStyle/+}] (143) to (147.center);
% 		\draw [style={wStyle/+}, bend right=45] (143) to (146);
% 		\draw [style={wStyle/+}, bend left=45] (134) to (145);
% 		\draw [style={wStyle/-}] (152.center) to (136);
% 		\draw [style={wStyle/-}] (136) to (151.center);
% 		\draw [style={wStyle/-}] (149.center) to (107);
% 		\draw [style={wStyle/-}] (150.center) to (107);
% 		\draw [style={wStyle/+}, bend right] (152.center) to (146);
% 		\draw [style={wStyle/+}, bend right] (146) to (150.center);
% 		\draw [style={wStyle/+}, bend right] (149.center) to (145);
% 		\draw [style={wStyle/+}, bend right] (145) to (151.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}
% \Lleq{\stackanchor{Lemma}{\ref{lm:linearly distr cat}}}
% \begin{tikzpicture}[scale=0.8]
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style={boxStyle/+}, scale=0.8] (107) at (0, 0.975) {$a$};
% 		\node [style=none] (122) at (3.15, 1.975) {};
% 		\node [style=none] (123) at (3.15, -2.475) {};
% 		\node [style=none] (124) at (-3.125, -2.475) {};
% 		\node [style=none] (125) at (-3.125, 1.975) {};
% 		\node [style=none] (127) at (1.775, -1.275) {};
% 		\node [style={boxStyle/+}, scale=0.8] (129) at (0, -1.275) {$c$};
% 		\node [style=none] (130) at (1.2, 1.65) {};
% 		\node [style=none] (131) at (1.2, -2.15) {};
% 		\node [style=none] (132) at (-1.15, -2.15) {};
% 		\node [style=none] (133) at (-1.15, 1.65) {};
% 		\node [style={dotStyle/+}] (134) at (-2.65, -0.275) {};
% 		\node [style={boxStyle/+}, scale=0.8] (136) at (0, -0.225) {$b$};
% 		\node [style={dotStyle/+}] (143) at (2.65, -0.275) {};
% 		\node [style=none] (144) at (-1.775, -1.275) {};
% 		\node [style={dotStyle/+}] (145) at (-1.775, 0.425) {};
% 		\node [style={dotStyle/+}] (146) at (1.775, 0.425) {};
% 		\node [style=none] (147) at (3.15, -0.275) {};
% 		\node [style=none] (148) at (-3.125, -0.275) {};
% 		\node [style=none] (149) at (-1.15, 0.975) {};
% 		\node [style=none] (150) at (1.2, 0.975) {};
% 		\node [style=none] (151) at (-1.15, -0.225) {};
% 		\node [style=none] (152) at (1.2, -0.225) {};
% 		\node [style=none] (153) at (0.75, 0.425) {};
% 		\node [style=none] (154) at (0.75, -1.925) {};
% 		\node [style=none] (155) at (-0.7, -1.925) {};
% 		\node [style=none] (156) at (-0.7, 0.425) {};
% 		\node [style=none] (157) at (-0.7, -0.225) {};
% 		\node [style=none] (158) at (0.75, -0.225) {};
% 		\node [style=none] (159) at (1.2, -1.275) {};
% 		\node [style=none] (160) at (0.75, -1.275) {};
% 		\node [style=none] (161) at (-0.7, -1.275) {};
% 		\node [style=none] (162) at (-1.15, -1.275) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [style={bgStyle/+}] (124.center)
% 			 to (123.center)
% 			 to (122.center)
% 			 to (125.center)
% 			 to cycle;
% 		\draw [style={bgStyle/-}] (132.center)
% 			 to (131.center)
% 			 to (130.center)
% 			 to (133.center)
% 			 to cycle;
% 		\draw [style={wStyle/+}, bend right=45] (127.center) to (143);
% 		\draw [style={wStyle/+}, bend right=45] (134) to (144.center);
% 		\draw [style={wStyle/+}] (148.center) to (134);
% 		\draw [style={wStyle/+}] (143) to (147.center);
% 		\draw [style={wStyle/+}, bend right=45] (143) to (146);
% 		\draw [style={wStyle/+}, bend left=45] (134) to (145);
% 		\draw [style={wStyle/-}] (149.center) to (107);
% 		\draw [style={wStyle/-}] (150.center) to (107);
% 		\draw [style={wStyle/+}, bend right] (152.center) to (146);
% 		\draw [style={wStyle/+}, bend right] (146) to (150.center);
% 		\draw [style={wStyle/+}, bend right] (149.center) to (145);
% 		\draw [style={wStyle/+}, bend right] (145) to (151.center);
% 		\draw [style={bgStyle/+}] (155.center)
% 			 to (154.center)
% 			 to (153.center)
% 			 to (156.center)
% 			 to cycle;
% 		\draw [style={wStyle/+}] (144.center) to (162.center);
% 		\draw [style={wStyle/+}] (159.center) to (127.center);
% 		\draw [style={wStyle/+}] (160.center) to (129);
% 		\draw [style={wStyle/+}] (129) to (161.center);
% 		\draw [style={wStyle/+}] (157.center) to (136);
% 		\draw [style={wStyle/+}] (136) to (158.center);
% 		\draw [style={wStyle/-}] (159.center) to (160.center);
% 		\draw [style={wStyle/-}] (161.center) to (162.center);
% 		\draw [style={wStyle/-}] (151.center) to (157.center);
% 		\draw [style={wStyle/-}] (158.center) to (152.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}
% \Leq{\stackanchor{\eqref{ax:comPlusAssoc}}{\eqref{ax:monPlusAssoc}}}
% \begin{tikzpicture}[scale=0.8]
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style={boxStyle/+}, scale=0.8] (107) at (0, 0.975) {$a$};
% 		\node [style=none] (122) at (3.15, 1.975) {};
% 		\node [style=none] (123) at (3.15, -2.475) {};
% 		\node [style=none] (124) at (-3.125, -2.475) {};
% 		\node [style=none] (125) at (-3.125, 1.975) {};
% 		\node [style=none] (127) at (1.775, 0.975) {};
% 		\node [style={boxStyle/+}, scale=0.8] (129) at (0, -1.275) {$c$};
% 		\node [style=none] (130) at (1.2, 1.65) {};
% 		\node [style=none] (131) at (1.2, -2.15) {};
% 		\node [style=none] (132) at (-1.15, -2.15) {};
% 		\node [style=none] (133) at (-1.15, 1.65) {};
% 		\node [style={dotStyle/+}] (134) at (-2.65, -0.025) {};
% 		\node [style={boxStyle/+}, scale=0.8] (136) at (0, -0.225) {$b$};
% 		\node [style={dotStyle/+}] (143) at (2.65, -0.025) {};
% 		\node [style=none] (144) at (-1.775, 0.975) {};
% 		\node [style={dotStyle/+}] (145) at (-1.775, -0.725) {};
% 		\node [style={dotStyle/+}] (146) at (1.775, -0.725) {};
% 		\node [style=none] (147) at (3.15, -0.025) {};
% 		\node [style=none] (148) at (-3.125, -0.025) {};
% 		\node [style=none] (149) at (-1.15, 0.975) {};
% 		\node [style=none] (150) at (1.2, 0.975) {};
% 		\node [style=none] (151) at (-1.15, -0.225) {};
% 		\node [style=none] (152) at (1.2, -0.225) {};
% 		\node [style=none] (153) at (0.75, 0.425) {};
% 		\node [style=none] (154) at (0.75, -1.925) {};
% 		\node [style=none] (155) at (-0.7, -1.925) {};
% 		\node [style=none] (156) at (-0.7, 0.425) {};
% 		\node [style=none] (157) at (-0.7, -0.225) {};
% 		\node [style=none] (158) at (0.75, -0.225) {};
% 		\node [style=none] (159) at (1.2, -1.275) {};
% 		\node [style=none] (160) at (0.75, -1.275) {};
% 		\node [style=none] (161) at (-0.7, -1.275) {};
% 		\node [style=none] (162) at (-1.15, -1.275) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [style={bgStyle/+}] (124.center)
% 			 to (123.center)
% 			 to (122.center)
% 			 to (125.center)
% 			 to cycle;
% 		\draw [style={bgStyle/-}] (132.center)
% 			 to (131.center)
% 			 to (130.center)
% 			 to (133.center)
% 			 to cycle;
% 		\draw [style={wStyle/+}, bend left=45] (127.center) to (143);
% 		\draw [style={wStyle/+}, bend left=45] (134) to (144.center);
% 		\draw [style={wStyle/+}] (148.center) to (134);
% 		\draw [style={wStyle/+}] (143) to (147.center);
% 		\draw [style={wStyle/+}, bend left=45] (143) to (146);
% 		\draw [style={wStyle/+}, bend right=45] (134) to (145);
% 		\draw [style={wStyle/-}] (149.center) to (107);
% 		\draw [style={wStyle/-}] (150.center) to (107);
% 		\draw [style={bgStyle/+}] (155.center)
% 			 to (154.center)
% 			 to (153.center)
% 			 to (156.center)
% 			 to cycle;
% 		\draw [style={wStyle/+}] (160.center) to (129);
% 		\draw [style={wStyle/+}] (129) to (161.center);
% 		\draw [style={wStyle/+}] (157.center) to (136);
% 		\draw [style={wStyle/+}] (136) to (158.center);
% 		\draw [style={wStyle/-}] (159.center) to (160.center);
% 		\draw [style={wStyle/-}] (161.center) to (162.center);
% 		\draw [style={wStyle/-}] (151.center) to (157.center);
% 		\draw [style={wStyle/-}] (158.center) to (152.center);
% 		\draw [style={wStyle/+}] (144.center) to (149.center);
% 		\draw [style={wStyle/+}] (150.center) to (127.center);
% 		\draw [style={wStyle/+}, bend right] (146) to (152.center);
% 		\draw [style={wStyle/+}, bend left] (146) to (159.center);
% 		\draw [style={wStyle/+}, bend left] (162.center) to (145);
% 		\draw [style={wStyle/+}, bend left] (145) to (151.center);
% 	\end{pgfonlayer}
% \end{tikzpicture} \\
% &\Leq{\stackanchor{Propositions}{\ref{prop:maps}, \ref{prop:comaps}}}
% \begin{tikzpicture}[scale=0.8]
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style={boxStyle/+}, scale=0.8] (107) at (0, 0.975) {$a$};
% 		\node [style=none] (122) at (3.1, 1.975) {};
% 		\node [style=none] (123) at (3.1, -2.475) {};
% 		\node [style=none] (124) at (-3.125, -2.475) {};
% 		\node [style=none] (125) at (-3.125, 1.975) {};
% 		\node [style=none] (127) at (1.325, 0.975) {};
% 		\node [style={boxStyle/+}, scale=0.8] (129) at (0, -1.275) {$c$};
% 		\node [style=none] (130) at (2.65, 1.65) {};
% 		\node [style=none] (131) at (2.65, -2.15) {};
% 		\node [style=none] (132) at (-2.65, -2.15) {};
% 		\node [style=none] (133) at (-2.65, 1.65) {};
% 		\node [style={dotStyle/-}] (134) at (-2.2, -0.025) {};
% 		\node [style={boxStyle/+}, scale=0.8] (136) at (0, -0.225) {$b$};
% 		\node [style={dotStyle/-}] (143) at (2.2, -0.025) {};
% 		\node [style=none] (144) at (-1.325, 0.975) {};
% 		\node [style={dotStyle/-}] (145) at (-1.325, -0.725) {};
% 		\node [style={dotStyle/-}] (146) at (1.325, -0.725) {};
% 		\node [style=none] (147) at (2.65, -0.025) {};
% 		\node [style=none] (148) at (-2.65, -0.025) {};
% 		\node [style=none] (151) at (-0.7, -0.225) {};
% 		\node [style=none] (152) at (0.75, -0.225) {};
% 		\node [style=none] (153) at (0.75, 0.425) {};
% 		\node [style=none] (154) at (0.75, -1.925) {};
% 		\node [style=none] (155) at (-0.7, -1.925) {};
% 		\node [style=none] (156) at (-0.7, 0.425) {};
% 		\node [style=none] (157) at (-0.7, -0.225) {};
% 		\node [style=none] (158) at (0.75, -0.225) {};
% 		\node [style=none] (159) at (0.75, -1.275) {};
% 		\node [style=none] (160) at (0.75, -1.275) {};
% 		\node [style=none] (161) at (-0.7, -1.275) {};
% 		\node [style=none] (162) at (-0.7, -1.275) {};
% 		\node [style=none] (163) at (3.1, -0.025) {};
% 		\node [style=none] (164) at (-3.1, -0.025) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [style={bgStyle/+}] (124.center)
% 			 to (123.center)
% 			 to (122.center)
% 			 to (125.center)
% 			 to cycle;
% 		\draw [style={bgStyle/-}] (132.center)
% 			 to (131.center)
% 			 to (130.center)
% 			 to (133.center)
% 			 to cycle;
% 		\draw [style={wStyle/-}, bend left=45] (127.center) to (143);
% 		\draw [style={wStyle/-}, bend left=45] (134) to (144.center);
% 		\draw [style={wStyle/-}] (148.center) to (134);
% 		\draw [style={wStyle/-}] (143) to (147.center);
% 		\draw [style={wStyle/-}, bend left=45] (143) to (146);
% 		\draw [style={wStyle/-}, bend right=45] (134) to (145);
% 		\draw [style={bgStyle/+}] (155.center)
% 			 to (154.center)
% 			 to (153.center)
% 			 to (156.center)
% 			 to cycle;
% 		\draw [style={wStyle/+}] (160.center) to (129);
% 		\draw [style={wStyle/+}] (129) to (161.center);
% 		\draw [style={wStyle/+}] (157.center) to (136);
% 		\draw [style={wStyle/+}] (136) to (158.center);
% 		\draw [style={wStyle/-}, bend right] (146) to (152.center);
% 		\draw [style={wStyle/-}, bend left] (146) to (159.center);
% 		\draw [style={wStyle/-}, bend left] (162.center) to (145);
% 		\draw [style={wStyle/-}, bend left] (145) to (151.center);
% 		\draw [style={wStyle/-}] (127.center) to (107);
% 		\draw [style={wStyle/-}] (107) to (144.center);
% 		\draw [style={wStyle/+}] (164.center) to (148.center);
% 		\draw [style={wStyle/+}] (147.center) to (163.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}
% =
% \begin{tikzpicture}[scale=0.8]
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style={boxStyle/+}, scale=0.8] (107) at (0, 0.975) {$a$};
% 		\node [style=none] (127) at (1.325, 0.975) {};
% 		\node [style={boxStyle/+}, scale=0.8] (129) at (0, -1.275) {$c$};
% 		\node [style=none] (130) at (2.65, 1.65) {};
% 		\node [style=none] (131) at (2.65, -2.15) {};
% 		\node [style=none] (132) at (-2.65, -2.15) {};
% 		\node [style=none] (133) at (-2.65, 1.65) {};
% 		\node [style={dotStyle/-}] (134) at (-2.2, -0.025) {};
% 		\node [style={boxStyle/+}, scale=0.8] (136) at (0, -0.225) {$b$};
% 		\node [style={dotStyle/-}] (143) at (2.2, -0.025) {};
% 		\node [style=none] (144) at (-1.325, 0.975) {};
% 		\node [style={dotStyle/-}] (145) at (-1.325, -0.725) {};
% 		\node [style={dotStyle/-}] (146) at (1.325, -0.725) {};
% 		\node [style=none] (147) at (2.65, -0.025) {};
% 		\node [style=none] (148) at (-2.65, -0.025) {};
% 		\node [style=none] (151) at (-0.7, -0.225) {};
% 		\node [style=none] (152) at (0.75, -0.225) {};
% 		\node [style=none] (153) at (0.75, 0.425) {};
% 		\node [style=none] (154) at (0.75, -1.925) {};
% 		\node [style=none] (155) at (-0.7, -1.925) {};
% 		\node [style=none] (156) at (-0.7, 0.425) {};
% 		\node [style=none] (157) at (-0.7, -0.225) {};
% 		\node [style=none] (158) at (0.75, -0.225) {};
% 		\node [style=none] (159) at (0.75, -1.275) {};
% 		\node [style=none] (160) at (0.75, -1.275) {};
% 		\node [style=none] (161) at (-0.7, -1.275) {};
% 		\node [style=none] (162) at (-0.7, -1.275) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [style={bgStyle/-}] (132.center)
% 			 to (131.center)
% 			 to (130.center)
% 			 to (133.center)
% 			 to cycle;
% 		\draw [style={wStyle/-}, bend left=45] (127.center) to (143);
% 		\draw [style={wStyle/-}, bend left=45] (134) to (144.center);
% 		\draw [style={wStyle/-}] (148.center) to (134);
% 		\draw [style={wStyle/-}] (143) to (147.center);
% 		\draw [style={wStyle/-}, bend left=45] (143) to (146);
% 		\draw [style={wStyle/-}, bend right=45] (134) to (145);
% 		\draw [style={bgStyle/+}] (155.center)
% 			 to (154.center)
% 			 to (153.center)
% 			 to (156.center)
% 			 to cycle;
% 		\draw [style={wStyle/+}] (160.center) to (129);
% 		\draw [style={wStyle/+}] (129) to (161.center);
% 		\draw [style={wStyle/+}] (157.center) to (136);
% 		\draw [style={wStyle/+}] (136) to (158.center);
% 		\draw [style={wStyle/-}, bend right] (146) to (152.center);
% 		\draw [style={wStyle/-}, bend left] (146) to (159.center);
% 		\draw [style={wStyle/-}, bend left] (162.center) to (145);
% 		\draw [style={wStyle/-}, bend left] (145) to (151.center);
% 		\draw [style={wStyle/-}] (127.center) to (107);
% 		\draw [style={wStyle/-}] (107) to (144.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}
% \Leq{\stackanchor{Propositions}{\ref{prop:maps}, \ref{prop:comaps}}}
% \begin{tikzpicture}[scale=0.8]
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style={boxStyle/+}, scale=0.8] (107) at (0.025, 0.975) {$a$};
% 		\node [style=none] (127) at (1.35, 0.975) {};
% 		\node [style={boxStyle/+}, scale=0.8] (129) at (0.025, -1.275) {$c$};
% 		\node [style=none] (130) at (2.675, 1.65) {};
% 		\node [style=none] (131) at (2.675, -2.15) {};
% 		\node [style=none] (132) at (-2.65, -2.15) {};
% 		\node [style=none] (133) at (-2.65, 1.65) {};
% 		\node [style={dotStyle/-}] (134) at (-2.2, 0.075) {};
% 		\node [style={boxStyle/+}, scale=0.8] (136) at (0.025, -0.225) {$b$};
% 		\node [style={dotStyle/-}] (143) at (2.225, 0.075) {};
% 		\node [style=none] (144) at (-1.3, 0.975) {};
% 		\node [style={dotStyle/+}] (145) at (-0.875, -0.725) {};
% 		\node [style={dotStyle/+}] (146) at (0.925, -0.725) {};
% 		\node [style=none] (147) at (2.675, 0.075) {};
% 		\node [style=none] (148) at (-2.65, 0.075) {};
% 		\node [style=none] (153) at (1.35, 0.425) {};
% 		\node [style=none] (154) at (1.35, -1.925) {};
% 		\node [style=none] (155) at (-1.3, -1.925) {};
% 		\node [style=none] (156) at (-1.3, 0.425) {};
% 		\node [style=none] (157) at (-0.275, -0.225) {};
% 		\node [style=none] (158) at (0.35, -0.225) {};
% 		\node [style=none] (160) at (0.35, -1.275) {};
% 		\node [style=none] (162) at (-0.275, -1.275) {};
% 		\node [style=none] (163) at (1.35, -0.725) {};
% 		\node [style=none] (164) at (-1.3, -0.725) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [style={bgStyle/-}] (132.center)
% 			 to (131.center)
% 			 to (130.center)
% 			 to (133.center)
% 			 to cycle;
% 		\draw [style={wStyle/-}, bend left=45] (127.center) to (143);
% 		\draw [style={wStyle/-}, bend left=45] (134) to (144.center);
% 		\draw [style={wStyle/-}] (148.center) to (134);
% 		\draw [style={wStyle/-}] (143) to (147.center);
% 		\draw [style={bgStyle/+}] (155.center)
% 			 to (154.center)
% 			 to (153.center)
% 			 to (156.center)
% 			 to cycle;
% 		\draw [style={wStyle/+}] (160.center) to (129);
% 		\draw [style={wStyle/+}] (157.center) to (136);
% 		\draw [style={wStyle/+}] (136) to (158.center);
% 		\draw [style={wStyle/+}, bend left] (162.center) to (145);
% 		\draw [style={wStyle/-}] (127.center) to (107);
% 		\draw [style={wStyle/-}] (107) to (144.center);
% 		\draw [style={wStyle/+}, bend left] (145) to (157.center);
% 		\draw [style={wStyle/+}] (129) to (162.center);
% 		\draw [style={wStyle/+}, bend right] (146) to (158.center);
% 		\draw [style={wStyle/+}, bend left] (146) to (160.center);
% 		\draw [style={wStyle/+}] (164.center) to (145);
% 		\draw [style={wStyle/+}] (146) to (163.center);
% 		\draw [style={wStyle/-}, bend right=45] (163.center) to (143);
% 		\draw [style={wStyle/-}, bend left=45] (164.center) to (134);
% 	\end{pgfonlayer}
% \end{tikzpicture}
% \end{align*}
\[
\begin{array}{ccccccc}
    \begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (1.425, 0.3) {};
            \node [style={boxStyle/+}, scale=0.8] (107) at (0, 0.85) {$a$};
            \node [style=none] (122) at (2.725, 1.85) {};
            \node [style=none] (123) at (2.725, -2.35) {};
            \node [style=none] (124) at (-2.725, -2.35) {};
            \node [style=none] (125) at (-2.725, 1.85) {};
            \node [style=none] (126) at (-1.45, 0.3) {};
            \node [style=none] (127) at (1.425, -1.65) {};
            \node [style={boxStyle/+}, scale=0.8] (129) at (0.025, -1.65) {$c$};
            \node [style=none] (130) at (1.425, 1.525) {};
            \node [style=none] (131) at (1.425, -1.025) {};
            \node [style=none] (132) at (-1.45, -1.025) {};
            \node [style=none] (133) at (-1.45, 1.525) {};
            \node [style={dotStyle/+}] (134) at (-2.25, -0.65) {};
            \node [style={boxStyle/+}, scale=0.8] (136) at (0, -0.35) {$b$};
            \node [style={dotStyle/+}] (143) at (2.225, -0.65) {};
            \node [style=none] (144) at (-1.475, -1.65) {};
            \node [style={dotStyle/-}] (145) at (-0.925, 0.3) {};
            \node [style={dotStyle/-}] (146) at (0.925, 0.3) {};
            \node [style=none] (147) at (2.725, -0.65) {};
            \node [style=none] (148) at (-2.725, -0.65) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style={bgStyle/+}] (124.center)
                    to (123.center)
                    to (122.center)
                    to (125.center)
                    to cycle;
            \draw [style={bgStyle/-}] (132.center)
                    to (131.center)
                    to (130.center)
                    to (133.center)
                    to cycle;
            \draw [style={wStyle/+}] (127.center) to (129);
            \draw [style={wStyle/+}, bend left=45] (134) to (126.center);
            \draw [style={wStyle/+}] (144.center) to (129);
            \draw [style={wStyle/+}, bend right=45] (143) to (81.center);
            \draw [style={wStyle/-}] (145) to (126.center);
            \draw [style={wStyle/-}, bend right] (145) to (136);
            \draw [style={wStyle/-}, bend left] (145) to (107);
            \draw [style={wStyle/-}, bend left] (107) to (146);
            \draw [style={wStyle/-}] (146) to (81.center);
            \draw [style={wStyle/-}, bend left] (146) to (136);
            \draw [style={wStyle/+}, bend right=45] (127.center) to (143);
            \draw [style={wStyle/+}, bend right=45] (134) to (144.center);
            \draw [style={wStyle/+}] (148.center) to (134);
            \draw [style={wStyle/+}] (143) to (147.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    &
    \Leq{\footnotesize{\stackanchor{Prop. }{\ref{prop:maps}}}}
    &
    \begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [style={boxStyle/+}, scale=0.8] (107) at (0, 0.85) {$a$};
            \node [style=none] (122) at (2.725, 1.85) {};
            \node [style=none] (123) at (2.725, -2.35) {};
            \node [style=none] (124) at (-2.725, -2.35) {};
            \node [style=none] (125) at (-2.725, 1.85) {};
            \node [style=none] (127) at (1.35, -1.65) {};
            \node [style={boxStyle/+}, scale=0.8] (129) at (0.025, -1.65) {$c$};
            \node [style=none] (130) at (0.775, 1.525) {};
            \node [style=none] (131) at (0.775, -1.025) {};
            \node [style=none] (132) at (-0.75, -1.025) {};
            \node [style=none] (133) at (-0.75, 1.525) {};
            \node [style={dotStyle/+}] (134) at (-2.25, -0.65) {};
            \node [style={boxStyle/+}, scale=0.8] (136) at (0, -0.35) {$b$};
            \node [style={dotStyle/+}] (143) at (2.225, -0.65) {};
            \node [style=none] (144) at (-1.375, -1.65) {};
            \node [style={dotStyle/+}] (145) at (-1.375, 0.3) {};
            \node [style={dotStyle/+}] (146) at (1.35, 0.3) {};
            \node [style=none] (147) at (2.725, -0.65) {};
            \node [style=none] (148) at (-2.725, -0.65) {};
            \node [style=none] (149) at (-0.75, 0.85) {};
            \node [style=none] (150) at (0.775, 0.85) {};
            \node [style=none] (151) at (-0.75, -0.35) {};
            \node [style=none] (152) at (0.775, -0.35) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style={bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [style={bgStyle/-}] (132.center)
                 to (131.center)
                 to (130.center)
                 to (133.center)
                 to cycle;
            \draw [style={wStyle/+}] (127.center) to (129);
            \draw [style={wStyle/+}] (144.center) to (129);
            \draw [style={wStyle/+}, bend right=45] (127.center) to (143);
            \draw [style={wStyle/+}, bend right=45] (134) to (144.center);
            \draw [style={wStyle/+}] (148.center) to (134);
            \draw [style={wStyle/+}] (143) to (147.center);
            \draw [style={wStyle/+}, bend right=45] (143) to (146);
            \draw [style={wStyle/+}, bend left=45] (134) to (145);
            \draw [style={wStyle/-}] (152.center) to (136);
            \draw [style={wStyle/-}] (136) to (151.center);
            \draw [style={wStyle/-}] (149.center) to (107);
            \draw [style={wStyle/-}] (150.center) to (107);
            \draw [style={wStyle/+}, bend right] (152.center) to (146);
            \draw [style={wStyle/+}, bend right] (146) to (150.center);
            \draw [style={wStyle/+}, bend right] (149.center) to (145);
            \draw [style={wStyle/+}, bend right] (145) to (151.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    &
    \Lleq{\footnotesize{\stackanchor{Lemma}{\ref{lm:linearly distr cat}}}}
    &
    \begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [style={boxStyle/+}, scale=0.8] (107) at (0, 0.975) {$a$};
            \node [style=none] (122) at (3.4, 1.975) {};
            \node [style=none] (123) at (3.4, -2.475) {};
            \node [style=none] (124) at (-3.375, -2.475) {};
            \node [style=none] (125) at (-3.375, 1.975) {};
            \node [style=none] (127) at (2.025, -1.275) {};
            \node [style={boxStyle/+}, scale=0.8] (129) at (0, -1.275) {$c$};
            \node [style=none] (130) at (1.45, 1.65) {};
            \node [style=none] (131) at (1.45, -2.15) {};
            \node [style=none] (132) at (-1.4, -2.15) {};
            \node [style=none] (133) at (-1.4, 1.65) {};
            \node [style={dotStyle/+}] (134) at (-2.9, -0.275) {};
            \node [style={boxStyle/+}, scale=0.8] (136) at (0, -0.225) {$b$};
            \node [style={dotStyle/+}] (143) at (2.9, -0.275) {};
            \node [style=none] (144) at (-2.025, -1.275) {};
            \node [style={dotStyle/+}] (145) at (-2.025, 0.425) {};
            \node [style={dotStyle/+}] (146) at (2.025, 0.425) {};
            \node [style=none] (147) at (3.4, -0.275) {};
            \node [style=none] (148) at (-3.375, -0.275) {};
            \node [style=none] (149) at (-1.4, 0.975) {};
            \node [style=none] (150) at (1.45, 0.975) {};
            \node [style=none] (151) at (-1.4, -0.225) {};
            \node [style=none] (152) at (1.45, -0.225) {};
            \node [style=none] (153) at (1, 0.425) {};
            \node [style=none] (154) at (1, -1.925) {};
            \node [style=none] (155) at (-0.95, -1.925) {};
            \node [style=none] (156) at (-0.95, 0.425) {};
            \node [style=none] (157) at (-0.95, -0.225) {};
            \node [style=none] (158) at (1, -0.225) {};
            \node [style=none] (159) at (1.45, -1.275) {};
            \node [style=none] (160) at (1, -1.275) {};
            \node [style=none] (161) at (-0.95, -1.275) {};
            \node [style=none] (162) at (-1.4, -1.275) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style={bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [style={bgStyle/-}] (132.center)
                 to (131.center)
                 to (130.center)
                 to (133.center)
                 to cycle;
            \draw [style={wStyle/+}, bend right=45] (127.center) to (143);
            \draw [style={wStyle/+}, bend right=45] (134) to (144.center);
            \draw [style={wStyle/+}] (148.center) to (134);
            \draw [style={wStyle/+}] (143) to (147.center);
            \draw [style={wStyle/+}, bend right=45] (143) to (146);
            \draw [style={wStyle/+}, bend left=45] (134) to (145);
            \draw [style={wStyle/-}] (149.center) to (107);
            \draw [style={wStyle/-}] (150.center) to (107);
            \draw [style={wStyle/+}, bend right] (152.center) to (146);
            \draw [style={wStyle/+}, bend right] (146) to (150.center);
            \draw [style={wStyle/+}, bend right] (149.center) to (145);
            \draw [style={wStyle/+}, bend right] (145) to (151.center);
            \draw [style={bgStyle/+}] (155.center)
                 to (154.center)
                 to (153.center)
                 to (156.center)
                 to cycle;
            \draw [style={wStyle/+}] (144.center) to (162.center);
            \draw [style={wStyle/+}] (159.center) to (127.center);
            \draw [style={wStyle/+}] (160.center) to (129);
            \draw [style={wStyle/+}] (129) to (161.center);
            \draw [style={wStyle/+}] (157.center) to (136);
            \draw [style={wStyle/+}] (136) to (158.center);
            \draw [style={wStyle/-}] (159.center) to (160.center);
            \draw [style={wStyle/-}] (161.center) to (162.center);
            \draw [style={wStyle/-}] (151.center) to (157.center);
            \draw [style={wStyle/-}] (158.center) to (152.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    &
    \Leq{\footnotesize{\stackanchor{\eqref{ax:comPlusAssoc}}{\eqref{ax:monPlusAssoc}}}}
    &
    \begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [style={boxStyle/+}, scale=0.8] (107) at (0, 0.975) {$a$};
            \node [style=none] (122) at (3.4, 1.975) {};
            \node [style=none] (123) at (3.4, -2.475) {};
            \node [style=none] (124) at (-3.375, -2.475) {};
            \node [style=none] (125) at (-3.375, 1.975) {};
            \node [style=none] (127) at (2.025, 0.975) {};
            \node [style={boxStyle/+}, scale=0.8] (129) at (0, -1.275) {$c$};
            \node [style=none] (130) at (1.45, 1.65) {};
            \node [style=none] (131) at (1.45, -2.15) {};
            \node [style=none] (132) at (-1.4, -2.15) {};
            \node [style=none] (133) at (-1.4, 1.65) {};
            \node [style={dotStyle/+}] (134) at (-2.9, -0.025) {};
            \node [style={boxStyle/+}, scale=0.8] (136) at (0, -0.225) {$b$};
            \node [style={dotStyle/+}] (143) at (2.9, -0.025) {};
            \node [style=none] (144) at (-2.025, 0.975) {};
            \node [style={dotStyle/+}] (145) at (-2.025, -0.725) {};
            \node [style={dotStyle/+}] (146) at (2.025, -0.725) {};
            \node [style=none] (147) at (3.4, -0.025) {};
            \node [style=none] (148) at (-3.375, -0.025) {};
            \node [style=none] (149) at (-1.4, 0.975) {};
            \node [style=none] (150) at (1.45, 0.975) {};
            \node [style=none] (151) at (-1.4, -0.225) {};
            \node [style=none] (152) at (1.45, -0.225) {};
            \node [style=none] (153) at (1, 0.425) {};
            \node [style=none] (154) at (1, -1.925) {};
            \node [style=none] (155) at (-0.95, -1.925) {};
            \node [style=none] (156) at (-0.95, 0.425) {};
            \node [style=none] (157) at (-0.95, -0.225) {};
            \node [style=none] (158) at (1, -0.225) {};
            \node [style=none] (159) at (1.45, -1.275) {};
            \node [style=none] (160) at (1, -1.275) {};
            \node [style=none] (161) at (-0.95, -1.275) {};
            \node [style=none] (162) at (-1.4, -1.275) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style={bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [style={bgStyle/-}] (132.center)
                 to (131.center)
                 to (130.center)
                 to (133.center)
                 to cycle;
            \draw [style={wStyle/+}, bend left=45] (127.center) to (143);
            \draw [style={wStyle/+}, bend left=45] (134) to (144.center);
            \draw [style={wStyle/+}] (148.center) to (134);
            \draw [style={wStyle/+}] (143) to (147.center);
            \draw [style={wStyle/+}, bend left=45] (143) to (146);
            \draw [style={wStyle/+}, bend right=45] (134) to (145);
            \draw [style={wStyle/-}] (149.center) to (107);
            \draw [style={wStyle/-}] (150.center) to (107);
            \draw [style={bgStyle/+}] (155.center)
                 to (154.center)
                 to (153.center)
                 to (156.center)
                 to cycle;
            \draw [style={wStyle/+}] (160.center) to (129);
            \draw [style={wStyle/+}] (129) to (161.center);
            \draw [style={wStyle/+}] (157.center) to (136);
            \draw [style={wStyle/+}] (136) to (158.center);
            \draw [style={wStyle/-}] (159.center) to (160.center);
            \draw [style={wStyle/-}] (161.center) to (162.center);
            \draw [style={wStyle/-}] (151.center) to (157.center);
            \draw [style={wStyle/-}] (158.center) to (152.center);
            \draw [style={wStyle/+}] (144.center) to (149.center);
            \draw [style={wStyle/+}] (150.center) to (127.center);
            \draw [style={wStyle/+}, bend right] (146) to (152.center);
            \draw [style={wStyle/+}, bend left] (146) to (159.center);
            \draw [style={wStyle/+}, bend left] (162.center) to (145);
            \draw [style={wStyle/+}, bend left] (145) to (151.center);
        \end{pgfonlayer}
    \end{tikzpicture}     \\

    &
    \Leq{\footnotesize{\stackanchor{Prop. }{\ref{prop:maps}}}}
    &
    \begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [style={boxStyle/+}, scale=0.8] (107) at (0, 0.975) {$a$};
            \node [style=none] (122) at (3.35, 1.975) {};
            \node [style=none] (123) at (3.35, -2.475) {};
            \node [style=none] (124) at (-3.375, -2.475) {};
            \node [style=none] (125) at (-3.375, 1.975) {};
            \node [style=none] (127) at (1.575, 0.975) {};
            \node [style={boxStyle/+}, scale=0.8] (129) at (0, -1.275) {$c$};
            \node [style=none] (130) at (2.9, 1.65) {};
            \node [style=none] (131) at (2.9, -2.15) {};
            \node [style=none] (132) at (-2.9, -2.15) {};
            \node [style=none] (133) at (-2.9, 1.65) {};
            \node [style={dotStyle/-}] (134) at (-2.45, -0.025) {};
            \node [style={boxStyle/+}, scale=0.8] (136) at (0, -0.225) {$b$};
            \node [style={dotStyle/-}] (143) at (2.45, -0.025) {};
            \node [style=none] (144) at (-1.575, 0.975) {};
            \node [style={dotStyle/-}] (145) at (-1.575, -0.725) {};
            \node [style={dotStyle/-}] (146) at (1.575, -0.725) {};
            \node [style=none] (147) at (2.9, -0.025) {};
            \node [style=none] (148) at (-2.9, -0.025) {};
            \node [style=none] (151) at (-0.95, -0.225) {};
            \node [style=none] (152) at (1, -0.225) {};
            \node [style=none] (153) at (1, 0.425) {};
            \node [style=none] (154) at (1, -1.925) {};
            \node [style=none] (155) at (-0.95, -1.925) {};
            \node [style=none] (156) at (-0.95, 0.425) {};
            \node [style=none] (157) at (-0.95, -0.225) {};
            \node [style=none] (158) at (1, -0.225) {};
            \node [style=none] (159) at (1, -1.275) {};
            \node [style=none] (160) at (1, -1.275) {};
            \node [style=none] (161) at (-0.95, -1.275) {};
            \node [style=none] (162) at (-0.95, -1.275) {};
            \node [style=none] (163) at (3.35, -0.025) {};
            \node [style=none] (164) at (-3.35, -0.025) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style={bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [style={bgStyle/-}] (132.center)
                 to (131.center)
                 to (130.center)
                 to (133.center)
                 to cycle;
            \draw [style={wStyle/-}, bend left=45] (127.center) to (143);
            \draw [style={wStyle/-}, bend left=45] (134) to (144.center);
            \draw [style={wStyle/-}] (148.center) to (134);
            \draw [style={wStyle/-}] (143) to (147.center);
            \draw [style={wStyle/-}, bend left=45] (143) to (146);
            \draw [style={wStyle/-}, bend right=45] (134) to (145);
            \draw [style={bgStyle/+}] (155.center)
                 to (154.center)
                 to (153.center)
                 to (156.center)
                 to cycle;
            \draw [style={wStyle/+}] (160.center) to (129);
            \draw [style={wStyle/+}] (129) to (161.center);
            \draw [style={wStyle/+}] (157.center) to (136);
            \draw [style={wStyle/+}] (136) to (158.center);
            \draw [style={wStyle/-}, bend right] (146) to (152.center);
            \draw [style={wStyle/-}, bend left] (146) to (159.center);
            \draw [style={wStyle/-}, bend left] (162.center) to (145);
            \draw [style={wStyle/-}, bend left] (145) to (151.center);
            \draw [style={wStyle/-}] (127.center) to (107);
            \draw [style={wStyle/-}] (107) to (144.center);
            \draw [style={wStyle/+}] (164.center) to (148.center);
            \draw [style={wStyle/+}] (147.center) to (163.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    &
    =
    &
    \begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [style={boxStyle/+}, scale=0.8] (107) at (0, 0.975) {$a$};
            \node [style=none] (127) at (1.575, 0.975) {};
            \node [style={boxStyle/+}, scale=0.8] (129) at (0, -1.275) {$c$};
            \node [style=none] (130) at (2.9, 1.65) {};
            \node [style=none] (131) at (2.9, -2.15) {};
            \node [style=none] (132) at (-2.9, -2.15) {};
            \node [style=none] (133) at (-2.9, 1.65) {};
            \node [style={dotStyle/-}] (134) at (-2.45, -0.025) {};
            \node [style={boxStyle/+}, scale=0.8] (136) at (0, -0.225) {$b$};
            \node [style={dotStyle/-}] (143) at (2.45, -0.025) {};
            \node [style=none] (144) at (-1.575, 0.975) {};
            \node [style={dotStyle/-}] (145) at (-1.575, -0.725) {};
            \node [style={dotStyle/-}] (146) at (1.575, -0.725) {};
            \node [style=none] (147) at (2.9, -0.025) {};
            \node [style=none] (148) at (-2.9, -0.025) {};
            \node [style=none] (151) at (-0.95, -0.225) {};
            \node [style=none] (152) at (1, -0.225) {};
            \node [style=none] (153) at (1, 0.425) {};
            \node [style=none] (154) at (1, -1.925) {};
            \node [style=none] (155) at (-0.95, -1.925) {};
            \node [style=none] (156) at (-0.95, 0.425) {};
            \node [style=none] (157) at (-0.95, -0.225) {};
            \node [style=none] (158) at (1, -0.225) {};
            \node [style=none] (159) at (1, -1.275) {};
            \node [style=none] (160) at (1, -1.275) {};
            \node [style=none] (161) at (-0.95, -1.275) {};
            \node [style=none] (162) at (-0.95, -1.275) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style={bgStyle/-}] (132.center)
                 to (131.center)
                 to (130.center)
                 to (133.center)
                 to cycle;
            \draw [style={wStyle/-}, bend left=45] (127.center) to (143);
            \draw [style={wStyle/-}, bend left=45] (134) to (144.center);
            \draw [style={wStyle/-}] (148.center) to (134);
            \draw [style={wStyle/-}] (143) to (147.center);
            \draw [style={wStyle/-}, bend left=45] (143) to (146);
            \draw [style={wStyle/-}, bend right=45] (134) to (145);
            \draw [style={bgStyle/+}] (155.center)
                 to (154.center)
                 to (153.center)
                 to (156.center)
                 to cycle;
            \draw [style={wStyle/+}] (160.center) to (129);
            \draw [style={wStyle/+}] (129) to (161.center);
            \draw [style={wStyle/+}] (157.center) to (136);
            \draw [style={wStyle/+}] (136) to (158.center);
            \draw [style={wStyle/-}, bend right] (146) to (152.center);
            \draw [style={wStyle/-}, bend left] (146) to (159.center);
            \draw [style={wStyle/-}, bend left] (162.center) to (145);
            \draw [style={wStyle/-}, bend left] (145) to (151.center);
            \draw [style={wStyle/-}] (127.center) to (107);
            \draw [style={wStyle/-}] (107) to (144.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    &
    \Leq{\footnotesize{\stackanchor{Prop. }{\ref{prop:maps}}}}
    &
    \begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [style={boxStyle/+}, scale=0.8] (107) at (0.025, 0.975) {$a$};
            \node [style=none] (127) at (1.35, 0.975) {};
            \node [style={boxStyle/+}, scale=0.8] (129) at (0.025, -1.275) {$c$};
            \node [style=none] (130) at (2.675, 1.65) {};
            \node [style=none] (131) at (2.675, -2.15) {};
            \node [style=none] (132) at (-2.65, -2.15) {};
            \node [style=none] (133) at (-2.65, 1.65) {};
            \node [style={dotStyle/-}] (134) at (-2.2, 0.075) {};
            \node [style={boxStyle/+}, scale=0.8] (136) at (0.025, -0.225) {$b$};
            \node [style={dotStyle/-}] (143) at (2.225, 0.075) {};
            \node [style=none] (144) at (-1.3, 0.975) {};
            \node [style={dotStyle/+}] (145) at (-0.875, -0.725) {};
            \node [style={dotStyle/+}] (146) at (0.925, -0.725) {};
            \node [style=none] (147) at (2.675, 0.075) {};
            \node [style=none] (148) at (-2.65, 0.075) {};
            \node [style=none] (153) at (1.35, 0.425) {};
            \node [style=none] (154) at (1.35, -1.925) {};
            \node [style=none] (155) at (-1.3, -1.925) {};
            \node [style=none] (156) at (-1.3, 0.425) {};
            \node [style=none] (157) at (-0.275, -0.225) {};
            \node [style=none] (158) at (0.35, -0.225) {};
            \node [style=none] (160) at (0.35, -1.275) {};
            \node [style=none] (162) at (-0.275, -1.275) {};
            \node [style=none] (163) at (1.35, -0.725) {};
            \node [style=none] (164) at (-1.3, -0.725) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style={bgStyle/-}] (132.center)
                 to (131.center)
                 to (130.center)
                 to (133.center)
                 to cycle;
            \draw [style={wStyle/-}, bend left=45] (127.center) to (143);
            \draw [style={wStyle/-}, bend left=45] (134) to (144.center);
            \draw [style={wStyle/-}] (148.center) to (134);
            \draw [style={wStyle/-}] (143) to (147.center);
            \draw [style={bgStyle/+}] (155.center)
                 to (154.center)
                 to (153.center)
                 to (156.center)
                 to cycle;
            \draw [style={wStyle/+}] (160.center) to (129);
            \draw [style={wStyle/+}] (157.center) to (136);
            \draw [style={wStyle/+}] (136) to (158.center);
            \draw [style={wStyle/+}, bend left] (162.center) to (145);
            \draw [style={wStyle/-}] (127.center) to (107);
            \draw [style={wStyle/-}] (107) to (144.center);
            \draw [style={wStyle/+}, bend left] (145) to (157.center);
            \draw [style={wStyle/+}] (129) to (162.center);
            \draw [style={wStyle/+}, bend right] (146) to (158.center);
            \draw [style={wStyle/+}, bend left] (146) to (160.center);
            \draw [style={wStyle/+}] (164.center) to (145);
            \draw [style={wStyle/+}] (146) to (163.center);
            \draw [style={wStyle/-}, bend right=45] (163.center) to (143);
            \draw [style={wStyle/-}, bend left=45] (164.center) to (134);
        \end{pgfonlayer}
    \end{tikzpicture}
\end{array}
\]

==> tikz/proofs/linearlyDistrCat.tex <==
\begin{align*}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.875, 1.1) {};
		\node [style={boxStyle/+}, scale=0.8] (107) at (0.125, 1.1) {$a$};
		\node [style=none] (122) at (1.325, 2.1) {};
		\node [style=none] (123) at (1.325, -2.85) {};
		\node [style=none] (124) at (-1.125, -2.85) {};
		\node [style=none] (125) at (-1.125, 2.1) {};
		\node [style=none] (126) at (-0.7, 1.1) {};
		\node [style=none] (127) at (1.325, -2.15) {};
		\node [style={boxStyle/+}, scale=0.8] (129) at (0.125, -2.15) {$c$};
		\node [style=none] (130) at (0.875, 1.85) {};
		\node [style=none] (131) at (0.875, -1.35) {};
		\node [style=none] (132) at (-0.7, -1.35) {};
		\node [style=none] (133) at (-0.7, 1.85) {};
		\node [style=none] (134) at (-1.15, 1.1) {};
		\node [style=none] (135) at (0.875, -0.6) {};
		\node [style={boxStyle/+}, scale=0.8] (136) at (0.125, -0.6) {$b$};
		\node [style=none] (138) at (-0.675, -0.6) {};
		\node [style=none] (139) at (1.325, -0.6) {};
		\node [style=none] (142) at (-1.125, -0.6) {};
		\node [style=none] (143) at (1.325, 1.1) {};
		\node [style=none] (144) at (-1.125, -2.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/-}] (81.center) to (107);
		\draw [style={wStyle/+}] (127.center) to (129);
		\draw [style={wStyle/+}] (134.center) to (126.center);
		\draw [style={wStyle/-}] (135.center) to (136);
		\draw [style={wStyle/+}] (142.center) to (138.center);
		\draw [style={wStyle/-}] (107) to (126.center);
		\draw [style={wStyle/-}] (136) to (138.center);
		\draw [style={wStyle/+}] (144.center) to (129);
		\draw [style={wStyle/+}] (139.center) to (135.center);
		\draw [style={wStyle/+}] (143.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (1, 1.1) {};
		\node [style={boxStyle/+}, scale=0.8] (107) at (-1.5, 1.1) {$a$};
		\node [style=none] (122) at (2.95, 2.1) {};
		\node [style=none] (123) at (2.95, -2.85) {};
		\node [style=none] (124) at (-2.75, -2.85) {};
		\node [style=none] (125) at (-2.75, 2.1) {};
		\node [style=none] (126) at (-2.325, 1.1) {};
		\node [style=none] (127) at (2.95, -2.15) {};
		\node [style={boxStyle/+}, scale=0.8] (129) at (2, -2.15) {$c$};
		\node [style=none] (130) at (1, 1.85) {};
		\node [style=none] (131) at (1, -1.35) {};
		\node [style=none] (132) at (-2.325, -1.35) {};
		\node [style=none] (133) at (-2.325, 1.85) {};
		\node [style=none] (134) at (-2.775, 1.1) {};
		\node [style=none] (135) at (1, -0.6) {};
		\node [style={boxStyle/+}, scale=0.8] (136) at (0.25, -0.6) {$b$};
		\node [style=none] (138) at (-2.3, -0.6) {};
		\node [style=none] (139) at (2.95, -0.6) {};
		\node [style=none] (142) at (-2.75, -0.6) {};
		\node [style=none] (143) at (2.95, 1.1) {};
		\node [style=none] (144) at (-2.75, -2.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/-}] (81.center) to (107);
		\draw [style={wStyle/+}] (127.center) to (129);
		\draw [style={wStyle/+}] (134.center) to (126.center);
		\draw [style={wStyle/-}] (135.center) to (136);
		\draw [style={wStyle/+}] (142.center) to (138.center);
		\draw [style={wStyle/-}] (107) to (126.center);
		\draw [style={wStyle/-}] (136) to (138.center);
		\draw [style={wStyle/+}] (144.center) to (129);
		\draw [style={wStyle/+}] (139.center) to (135.center);
		\draw [style={wStyle/+}] (143.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (1, 1.1) {};
		\node [style={boxStyle/+}, scale=0.8] (107) at (-1.5, 1.1) {$a$};
		\node [style=none] (122) at (2.95, 2.1) {};
		\node [style=none] (123) at (2.95, -2.85) {};
		\node [style=none] (124) at (-2.75, -2.85) {};
		\node [style=none] (125) at (-2.75, 2.1) {};
		\node [style=none] (126) at (-2.325, 1.1) {};
		\node [style=none] (127) at (2.95, -2.15) {};
		\node [style={boxStyle/+}, scale=0.8] (129) at (2, -2.15) {$c$};
		\node [style=none] (130) at (1, 1.85) {};
		\node [style=none] (131) at (1, -1.35) {};
		\node [style=none] (132) at (-2.325, -1.35) {};
		\node [style=none] (133) at (-2.325, 1.85) {};
		\node [style=none] (134) at (-2.775, 1.1) {};
		\node [style=none] (135) at (1, -0.6) {};
		\node [style={boxStyle/+}, scale=0.8] (136) at (0.25, -0.6) {$b$};
		\node [style=none] (138) at (-2.3, -0.6) {};
		\node [style=none] (139) at (2.95, -0.6) {};
		\node [style=none] (142) at (-2.75, -0.6) {};
		\node [style=none] (143) at (2.95, 1.1) {};
		\node [style=none] (144) at (1.025, -2.15) {};
		\node [style=none] (145) at (1.025, -1.75) {};
		\node [style=none] (146) at (1.025, -2.5) {};
		\node [style=none] (147) at (-2.3, -2.5) {};
		\node [style=none] (148) at (-2.3, -1.75) {};
		\node [style=none] (149) at (-2.3, -2.15) {};
		\node [style=none] (150) at (-2.75, -2.15) {};
		\node [style=none] (151) at (0.75, -1.9) {};
		\node [style=none] (152) at (0.75, -2.35) {};
		\node [style=none] (153) at (-0.15, -2.35) {};
		\node [style=none] (154) at (-0.15, -1.9) {};
		\node [style=none] (155) at (-0.15, -2.15) {};
		\node [style=none] (156) at (0.75, -2.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/-}] (81.center) to (107);
		\draw [style={wStyle/+}] (127.center) to (129);
		\draw [style={wStyle/+}] (134.center) to (126.center);
		\draw [style={wStyle/-}] (135.center) to (136);
		\draw [style={wStyle/+}] (142.center) to (138.center);
		\draw [style={wStyle/-}] (107) to (126.center);
		\draw [style={wStyle/-}] (136) to (138.center);
		\draw [style={wStyle/+}] (144.center) to (129);
		\draw [style={wStyle/+}] (139.center) to (135.center);
		\draw [style={wStyle/+}] (143.center) to (81.center);
		\draw [style={bgStyle/-}] (147.center)
			 to (146.center)
			 to (145.center)
			 to (148.center)
			 to cycle;
		\draw [style={bgStyle/+}] (153.center)
			 to (152.center)
			 to (151.center)
			 to (154.center)
			 to cycle;
		\draw [style={wStyle/+}] (155.center) to (156.center);
		\draw [style={wStyle/-}] (144.center) to (156.center);
		\draw [style={wStyle/-}] (155.center) to (149.center);
		\draw [style={wStyle/+}] (149.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}
\Lleq{\eqref{ax:linStrn2}}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (1, 1.1) {};
		\node [style={boxStyle/+}, scale=0.8] (107) at (-1.5, 1.1) {$a$};
		\node [style=none] (122) at (2.95, 2.1) {};
		\node [style=none] (123) at (2.95, -2.85) {};
		\node [style=none] (124) at (-2.75, -2.85) {};
		\node [style=none] (125) at (-2.75, 2.1) {};
		\node [style=none] (126) at (-2.325, 1.1) {};
		\node [style=none] (127) at (2.95, -1.8) {};
		\node [style={boxStyle/+}, scale=0.8] (129) at (2, -1.8) {$c$};
		\node [style=none] (130) at (1, 1.85) {};
		\node [style=none] (131) at (1, -2.6) {};
		\node [style=none] (132) at (-2.325, -2.6) {};
		\node [style=none] (133) at (-2.325, 1.85) {};
		\node [style=none] (134) at (-2.775, 1.1) {};
		\node [style=none] (135) at (1, -0.4) {};
		\node [style={boxStyle/+}, scale=0.8] (136) at (-0.075, -0.4) {$b$};
		\node [style=none] (138) at (-2.3, -0.4) {};
		\node [style=none] (139) at (2.95, -0.4) {};
		\node [style=none] (142) at (-2.75, -0.4) {};
		\node [style=none] (143) at (2.95, 1.1) {};
		\node [style=none] (144) at (1.025, -1.8) {};
		\node [style=none] (149) at (-2.3, -1.8) {};
		\node [style=none] (150) at (-2.75, -1.8) {};
		\node [style=none] (151) at (0.75, 1.6) {};
		\node [style=none] (152) at (0.75, -2.35) {};
		\node [style=none] (153) at (-0.9, -2.35) {};
		\node [style=none] (154) at (-0.9, 1.6) {};
		\node [style=none] (155) at (-0.9, -1.8) {};
		\node [style=none] (156) at (0.75, -1.8) {};
		\node [style=none] (157) at (-0.9, 1.1) {};
		\node [style=none] (158) at (0.75, 1.1) {};
		\node [style=none] (159) at (0.75, -0.4) {};
		\node [style=none] (160) at (-0.9, -0.4) {};
		\node [style=none] (161) at (0.45, 1.35) {};
		\node [style=none] (162) at (0.45, 0.9) {};
		\node [style=none] (163) at (-0.625, 0.9) {};
		\node [style=none] (164) at (-0.625, 1.35) {};
		\node [style=none] (165) at (-0.625, 1.1) {};
		\node [style=none] (166) at (0.45, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/+}] (127.center) to (129);
		\draw [style={wStyle/+}] (134.center) to (126.center);
		\draw [style={wStyle/+}] (142.center) to (138.center);
		\draw [style={wStyle/-}] (107) to (126.center);
		\draw [style={wStyle/+}] (144.center) to (129);
		\draw [style={wStyle/+}] (139.center) to (135.center);
		\draw [style={wStyle/+}] (143.center) to (81.center);
		\draw [style={bgStyle/+}] (153.center)
			 to (152.center)
			 to (151.center)
			 to (154.center)
			 to cycle;
		\draw [style={wStyle/+}] (155.center) to (156.center);
		\draw [style={wStyle/-}] (144.center) to (156.center);
		\draw [style={wStyle/-}] (155.center) to (149.center);
		\draw [style={wStyle/+}] (149.center) to (150.center);
		\draw [style={wStyle/-}] (157.center) to (107);
		\draw [style={wStyle/-}] (158.center) to (81.center);
		\draw [style={wStyle/-}] (138.center) to (160.center);
		\draw [style={wStyle/+}] (160.center) to (136);
		\draw [style={wStyle/+}] (136) to (159.center);
		\draw [style={wStyle/-}] (135.center) to (159.center);
		\draw [style={bgStyle/-}] (163.center)
			 to (162.center)
			 to (161.center)
			 to (164.center)
			 to cycle;
		\draw [style={wStyle/-}] (165.center) to (166.center);
		\draw [style={wStyle/+}] (166.center) to (158.center);
		\draw [style={wStyle/+}] (165.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\Lleq{\eqref{ax:rightLinDistr}}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (1.25, 1.1) {};
		\node [style={boxStyle/+}, scale=0.8] (107) at (-1.5, 1.1) {$a$};
		\node [style=none] (122) at (1.7, 2.1) {};
		\node [style=none] (123) at (1.7, -2.85) {};
		\node [style=none] (124) at (-2.75, -2.85) {};
		\node [style=none] (125) at (-2.75, 2.1) {};
		\node [style=none] (126) at (-2.325, 1.1) {};
		\node [style=none] (127) at (1.7, -1.65) {};
		\node [style=none] (130) at (1.25, 1.85) {};
		\node [style=none] (131) at (1.25, -2.6) {};
		\node [style=none] (132) at (-2.325, -2.6) {};
		\node [style=none] (133) at (-2.325, 1.85) {};
		\node [style=none] (134) at (-2.775, 1.1) {};
		\node [style=none] (135) at (1.25, -0.35) {};
		\node [style={boxStyle/+}, scale=0.8] (136) at (0, -0.35) {$b$};
		\node [style=none] (138) at (-2.3, -0.35) {};
		\node [style=none] (139) at (1.7, -0.35) {};
		\node [style=none] (142) at (-2.75, -0.35) {};
		\node [style=none] (143) at (1.7, 1.1) {};
		\node [style=none] (144) at (1.275, -1.65) {};
		\node [style=none] (149) at (-2.3, -1.65) {};
		\node [style=none] (150) at (-2.75, -1.65) {};
		\node [style=none] (155) at (0.85, 1.6) {};
		\node [style=none] (156) at (0.85, -2.4) {};
		\node [style=none] (157) at (-0.85, -2.4) {};
		\node [style=none] (158) at (-0.85, 1.6) {};
		\node [style=none] (159) at (-0.85, -1.65) {};
		\node [style=none] (160) at (0.85, -1.65) {};
		\node [style=none] (161) at (0.85, 1.1) {};
		\node [style=none] (162) at (0.85, -0.35) {};
		\node [style=none] (163) at (-0.85, 1.1) {};
		\node [style=none] (164) at (-0.85, -0.35) {};
		\node [style=none] (165) at (0.525, 1.325) {};
		\node [style=none] (166) at (0.525, 0.875) {};
		\node [style=none] (167) at (-0.55, 0.875) {};
		\node [style=none] (168) at (-0.55, 1.325) {};
		\node [style=none] (169) at (-0.55, 1.1) {};
		\node [style=none] (170) at (0.525, 1.1) {};
		\node [style={boxStyle/+}, scale=0.8] (171) at (0, -1.65) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/+}] (134.center) to (126.center);
		\draw [style={wStyle/+}] (142.center) to (138.center);
		\draw [style={wStyle/-}] (107) to (126.center);
		\draw [style={wStyle/+}] (139.center) to (135.center);
		\draw [style={wStyle/+}] (143.center) to (81.center);
		\draw [style={wStyle/+}] (149.center) to (150.center);
		\draw [style={bgStyle/+}] (157.center)
			 to (156.center)
			 to (155.center)
			 to (158.center)
			 to cycle;
		\draw [style={wStyle/-}] (107) to (163.center);
		\draw [style={wStyle/-}] (138.center) to (164.center);
		\draw [style={wStyle/-}] (149.center) to (159.center);
		\draw [style={wStyle/-}] (160.center) to (144.center);
		\draw [style={wStyle/-}] (162.center) to (135.center);
		\draw [style={wStyle/-}] (161.center) to (81.center);
		\draw [style={wStyle/+}] (164.center) to (136);
		\draw [style={wStyle/+}] (136) to (162.center);
		\draw [style={bgStyle/-}] (167.center)
			 to (166.center)
			 to (165.center)
			 to (168.center)
			 to cycle;
		\draw [style={wStyle/-}] (169.center) to (170.center);
		\draw [style={wStyle/+}] (163.center) to (169.center);
		\draw [style={wStyle/+}] (161.center) to (170.center);
		\draw [style={wStyle/+}] (171) to (160.center);
		\draw [style={wStyle/+}] (171) to (159.center);
		\draw [style={wStyle/+}] (144.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}
\Lleq{\footnotesize{\stackanchor{Lemma}{\ref{lm:mix cat}.(2)}}}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (1.25, 1.1) {};
		\node [style={boxStyle/+}, scale=0.8] (107) at (-1.5, 1.1) {$a$};
		\node [style=none] (122) at (1.7, 2.1) {};
		\node [style=none] (123) at (1.7, -2.85) {};
		\node [style=none] (124) at (-2.75, -2.85) {};
		\node [style=none] (125) at (-2.75, 2.1) {};
		\node [style=none] (126) at (-2.325, 1.1) {};
		\node [style=none] (127) at (1.7, -1.65) {};
		\node [style=none] (130) at (1.25, 1.85) {};
		\node [style=none] (131) at (1.25, -2.6) {};
		\node [style=none] (132) at (-2.325, -2.6) {};
		\node [style=none] (133) at (-2.325, 1.85) {};
		\node [style=none] (134) at (-2.775, 1.1) {};
		\node [style=none] (135) at (1.25, -0.35) {};
		\node [style={boxStyle/+}, scale=0.8] (136) at (0, -0.35) {$b$};
		\node [style=none] (138) at (-2.3, -0.35) {};
		\node [style=none] (139) at (1.7, -0.35) {};
		\node [style=none] (142) at (-2.75, -0.35) {};
		\node [style=none] (143) at (1.7, 1.1) {};
		\node [style=none] (144) at (1.275, -1.65) {};
		\node [style=none] (149) at (-2.3, -1.65) {};
		\node [style=none] (150) at (-2.75, -1.65) {};
		\node [style=none] (155) at (0.85, 0.425) {};
		\node [style=none] (156) at (0.85, -2.4) {};
		\node [style=none] (157) at (-0.85, -2.4) {};
		\node [style=none] (158) at (-0.85, 0.425) {};
		\node [style=none] (159) at (-0.85, -1.65) {};
		\node [style=none] (160) at (0.85, -1.65) {};
		\node [style=none] (162) at (0.85, -0.35) {};
		\node [style=none] (164) at (-0.85, -0.35) {};
		\node [style={boxStyle/+}, scale=0.8] (171) at (0, -1.65) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/+}] (134.center) to (126.center);
		\draw [style={wStyle/+}] (142.center) to (138.center);
		\draw [style={wStyle/-}] (107) to (126.center);
		\draw [style={wStyle/+}] (139.center) to (135.center);
		\draw [style={wStyle/+}] (143.center) to (81.center);
		\draw [style={wStyle/+}] (149.center) to (150.center);
		\draw [style={bgStyle/+}] (157.center)
			 to (156.center)
			 to (155.center)
			 to (158.center)
			 to cycle;
		\draw [style={wStyle/-}] (138.center) to (164.center);
		\draw [style={wStyle/-}] (149.center) to (159.center);
		\draw [style={wStyle/-}] (160.center) to (144.center);
		\draw [style={wStyle/-}] (162.center) to (135.center);
		\draw [style={wStyle/+}] (164.center) to (136);
		\draw [style={wStyle/+}] (136) to (162.center);
		\draw [style={wStyle/+}] (171) to (160.center);
		\draw [style={wStyle/+}] (171) to (159.center);
		\draw [style={wStyle/+}] (144.center) to (127.center);
		\draw [style={wStyle/-}] (107) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (1.25, 1.1) {};
		\node [style={boxStyle/+}, scale=0.8] (107) at (0, 1.1) {$a$};
		\node [style=none] (122) at (1.7, 2.1) {};
		\node [style=none] (123) at (1.7, -2.85) {};
		\node [style=none] (124) at (-1.75, -2.85) {};
		\node [style=none] (125) at (-1.75, 2.1) {};
		\node [style=none] (126) at (-1.325, 1.1) {};
		\node [style=none] (127) at (1.7, -1.65) {};
		\node [style=none] (130) at (1.25, 1.85) {};
		\node [style=none] (131) at (1.25, -2.6) {};
		\node [style=none] (132) at (-1.325, -2.6) {};
		\node [style=none] (133) at (-1.325, 1.85) {};
		\node [style=none] (134) at (-1.775, 1.1) {};
		\node [style=none] (135) at (1.25, -0.35) {};
		\node [style={boxStyle/+}, scale=0.8] (136) at (0, -0.35) {$b$};
		\node [style=none] (138) at (-1.3, -0.35) {};
		\node [style=none] (139) at (1.7, -0.35) {};
		\node [style=none] (142) at (-1.75, -0.35) {};
		\node [style=none] (143) at (1.7, 1.1) {};
		\node [style=none] (144) at (1.275, -1.65) {};
		\node [style=none] (149) at (-1.3, -1.65) {};
		\node [style=none] (150) at (-1.75, -1.65) {};
		\node [style=none] (155) at (0.85, 0.425) {};
		\node [style=none] (156) at (0.85, -2.4) {};
		\node [style=none] (157) at (-0.85, -2.4) {};
		\node [style=none] (158) at (-0.85, 0.425) {};
		\node [style=none] (159) at (-0.85, -1.65) {};
		\node [style=none] (160) at (0.85, -1.65) {};
		\node [style=none] (162) at (0.85, -0.35) {};
		\node [style=none] (164) at (-0.85, -0.35) {};
		\node [style={boxStyle/+}, scale=0.8] (171) at (0, -1.65) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={bgStyle/-}] (132.center)
			 to (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [style={wStyle/+}] (134.center) to (126.center);
		\draw [style={wStyle/+}] (142.center) to (138.center);
		\draw [style={wStyle/-}] (107) to (126.center);
		\draw [style={wStyle/+}] (139.center) to (135.center);
		\draw [style={wStyle/+}] (143.center) to (81.center);
		\draw [style={wStyle/+}] (149.center) to (150.center);
		\draw [style={bgStyle/+}] (157.center)
			 to (156.center)
			 to (155.center)
			 to (158.center)
			 to cycle;
		\draw [style={wStyle/-}] (138.center) to (164.center);
		\draw [style={wStyle/-}] (149.center) to (159.center);
		\draw [style={wStyle/-}] (160.center) to (144.center);
		\draw [style={wStyle/-}] (162.center) to (135.center);
		\draw [style={wStyle/+}] (164.center) to (136);
		\draw [style={wStyle/+}] (136) to (162.center);
		\draw [style={wStyle/+}] (171) to (160.center);
		\draw [style={wStyle/+}] (171) to (159.center);
		\draw [style={wStyle/+}] (144.center) to (127.center);
		\draw [style={wStyle/-}] (107) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}

==> tikz/proofs/mixedSpecFrob.tex <==
% \[ 
% 	\idCirc[-] 
% 	\stackrel{\eqref{ax:minusSpecFrob}}{=} 
% 	\tikzfig{axioms/cb/minus/specFrob} 
% 	\structuralcong
% 	\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/-}] (107) at (0.5, 0) {};
% 			\node [style=none] (108) at (0, 0.375) {};
% 			\node [style=none] (109) at (0, -0.375) {};
% 			\node [style=none] (122) at (1.2, -0.75) {};
% 			\node [style=none] (123) at (1.2, 0.75) {};
% 			\node [style=none] (124) at (-1.225, 0.75) {};
% 			\node [style=none] (125) at (-1.225, -0.75) {};
% 			\node [style=none] (127) at (1.2, 0) {};
% 			\node [{dotStyle/-}] (128) at (-0.525, 0) {};
% 			\node [style=none] (131) at (-1.25, 0) {};
% 			\node [style=none] (132) at (2.975, -1) {};
% 			\node [style=none] (133) at (2.975, 1) {};
% 			\node [style=none] (134) at (-1.525, 1) {};
% 			\node [style=none] (135) at (-1.525, -1) {};
% 			\node [style=none] (136) at (2.975, 0) {};
% 			\node [style=none] (137) at (-1.525, 0) {};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/+}] (134.center)
% 				 to (133.center)
% 				 to (132.center)
% 				 to (135.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{wStyle/-}, bend right] (109.center) to (107);
% 			\draw [{wStyle/-}, bend right] (107) to (108.center);
% 			\draw [{wStyle/-}] (107) to (127.center);
% 			\draw [{wStyle/-}] (128) to (131.center);
% 			\draw [{wStyle/-}, bend left] (128) to (108.center);
% 			\draw [{wStyle/-}, bend right] (128) to (109.center);
% 			\draw [style={wStyle/+}] (127.center) to (136.center);
% 			\draw [style={wStyle/+}] (131.center) to (137.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}	
% 	\stackrel{\eqref{ax:plusSpecFrob}}{=}
% 	\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/-}] (107) at (-2.525, 0) {};
% 			\node [style=none] (108) at (-2.025, 0.375) {};
% 			\node [style=none] (109) at (-2.025, -0.375) {};
% 			\node [style=none] (122) at (-2.975, -0.75) {};
% 			\node [style=none] (123) at (-2.975, 0.75) {};
% 			\node [style=none] (124) at (-1.05, 0.75) {};
% 			\node [style=none] (125) at (-1.05, -0.75) {};
% 			\node [style=none] (127) at (-2.975, 0) {};
% 			\node [{dotStyle/-}] (128) at (-1.5, 0) {};
% 			\node [style=none] (131) at (-1.025, 0) {};
% 			\node [style=none] (132) at (-3.25, -1) {};
% 			\node [style=none] (133) at (-3.25, 1) {};
% 			\node [style=none] (134) at (0.95, 1) {};
% 			\node [style=none] (135) at (0.95, -1) {};
% 			\node [style=none] (136) at (-3.25, 0) {};
% 			\node [{dotStyle/+}] (138) at (-0.55, 0) {};
% 			\node [style=none] (139) at (-0.05, 0.375) {};
% 			\node [style=none] (140) at (-0.05, -0.375) {};
% 			\node [{dotStyle/+}] (141) at (0.475, 0) {};
% 			\node [style=none] (142) at (0.95, 0) {};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/+}] (134.center)
% 				 to (133.center)
% 				 to (132.center)
% 				 to (135.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{wStyle/-}, bend left] (109.center) to (107);
% 			\draw [{wStyle/-}, bend left] (107) to (108.center);
% 			\draw [{wStyle/-}] (107) to (127.center);
% 			\draw [{wStyle/-}] (128) to (131.center);
% 			\draw [{wStyle/-}, bend right] (128) to (108.center);
% 			\draw [{wStyle/-}, bend left] (128) to (109.center);
% 			\draw [style={wStyle/+}] (127.center) to (136.center);
% 			\draw [{wStyle/+}, bend left] (140.center) to (138);
% 			\draw [{wStyle/+}, bend left] (138) to (139.center);
% 			\draw [{wStyle/+}, bend right] (141) to (139.center);
% 			\draw [{wStyle/+}, bend left] (141) to (140.center);
% 			\draw [style={wStyle/+}] (138) to (131.center);
% 			\draw [style={wStyle/+}] (142.center) to (141);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}	
% 	\stackrel{\eqref{ax:rightLinDistr}}{\leq}
% 	\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/-}] (107) at (-2.525, 0) {};
% 			\node [style=none] (108) at (-2.025, 0.375) {};
% 			\node [style=none] (109) at (-2.025, -0.375) {};
% 			\node [style=none] (122) at (-2.975, -1.075) {};
% 			\node [style=none] (123) at (-2.975, 1.1) {};
% 			\node [style=none] (124) at (0.55, 1.1) {};
% 			\node [style=none] (125) at (0.55, -1.075) {};
% 			\node [style=none] (127) at (-2.975, 0) {};
% 			\node [{dotStyle/-}] (128) at (-1.15, 0) {};
% 			\node [style=none] (131) at (-0.675, 0) {};
% 			\node [style=none] (132) at (-3.25, -1.325) {};
% 			\node [style=none] (133) at (-3.25, 1.35) {};
% 			\node [style=none] (134) at (1.55, 1.35) {};
% 			\node [style=none] (135) at (1.55, -1.325) {};
% 			\node [style=none] (136) at (-3.25, 0) {};
% 			\node [{dotStyle/+}] (138) at (-0.2, 0) {};
% 			\node [style=none] (139) at (0.55, 0.375) {};
% 			\node [style=none] (140) at (0.55, -0.375) {};
% 			\node [{dotStyle/+}] (141) at (1.075, 0) {};
% 			\node [style=none] (142) at (1.55, 0) {};
% 			\node [style=none] (143) at (-2.025, -0.825) {};
% 			\node [style=none] (144) at (-2.025, 0.85) {};
% 			\node [style=none] (145) at (0.35, 0.85) {};
% 			\node [style=none] (146) at (0.35, -0.825) {};
% 			\node [style=none] (147) at (-1.825, -0.575) {};
% 			\node [style=none] (148) at (-1.825, 0.6) {};
% 			\node [style=none] (149) at (-0.65, 0.6) {};
% 			\node [style=none] (150) at (-0.65, -0.575) {};
% 			\node [style=none] (151) at (-1.825, 0.375) {};
% 			\node [style=none] (152) at (-1.825, -0.375) {};
% 			\node [style=none] (153) at (0.35, 0.375) {};
% 			\node [style=none] (154) at (0.35, -0.375) {};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/+}] (134.center)
% 				 to (133.center)
% 				 to (132.center)
% 				 to (135.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{wStyle/-}, bend left] (109.center) to (107);
% 			\draw [{wStyle/-}, bend left] (107) to (108.center);
% 			\draw [{wStyle/-}] (107) to (127.center);
% 			\draw [style={wStyle/+}] (127.center) to (136.center);
% 			\draw [{wStyle/+}, bend right] (141) to (139.center);
% 			\draw [{wStyle/+}, bend left] (141) to (140.center);
% 			\draw [style={wStyle/+}] (142.center) to (141);
% 			\draw [{bgStyle/+}] (145.center)
% 				 to (144.center)
% 				 to (143.center)
% 				 to (146.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (149.center)
% 				 to (148.center)
% 				 to (147.center)
% 				 to (150.center)
% 				 to cycle;
% 			\draw [style={wStyle/+}, bend left] (154.center) to (138);
% 			\draw [style={wStyle/+}, bend left] (138) to (153.center);
% 			\draw [style={wStyle/-}] (139.center) to (153.center);
% 			\draw [style={wStyle/-}] (140.center) to (154.center);
% 			\draw [style={wStyle/-}, bend right] (128) to (151.center);
% 			\draw [style={wStyle/-}, bend left] (128) to (152.center);
% 			\draw [style={wStyle/+}] (151.center) to (108.center);
% 			\draw [style={wStyle/+}] (152.center) to (109.center);
% 			\draw [style={wStyle/+}] (138) to (131.center);
% 			\draw [style={wStyle/-}] (128) to (131.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}	
% 	\stackrel{\eqref{ax:gammaCopierMinus}}{\leq}
% 	\tikzfig{axioms/linadj/comPmon}		
% 	\]
\begin{align*}
	\idCirc[-] 
	&\stackrel{\eqref{ax:minusSpecFrob}}{=} 
	\tikzfig{axioms/cb/minus/specFrob} 
	\structuralcong
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (0.5, 0) {};
			\node [style=none] (108) at (0, 0.375) {};
			\node [style=none] (109) at (0, -0.375) {};
			\node [style=none] (122) at (1.2, -0.75) {};
			\node [style=none] (123) at (1.2, 0.75) {};
			\node [style=none] (124) at (-1.225, 0.75) {};
			\node [style=none] (125) at (-1.225, -0.75) {};
			\node [style=none] (127) at (1.2, 0) {};
			\node [{dotStyle/-}] (128) at (-0.525, 0) {};
			\node [style=none] (131) at (-1.25, 0) {};
			\node [style=none] (132) at (2.975, -1) {};
			\node [style=none] (133) at (2.975, 1) {};
			\node [style=none] (134) at (-1.525, 1) {};
			\node [style=none] (135) at (-1.525, -1) {};
			\node [style=none] (136) at (2.975, 0) {};
			\node [style=none] (137) at (-1.525, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/+}] (134.center)
				 to (133.center)
				 to (132.center)
				 to (135.center)
				 to cycle;
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{wStyle/-}, bend right] (109.center) to (107);
			\draw [{wStyle/-}, bend right] (107) to (108.center);
			\draw [{wStyle/-}] (107) to (127.center);
			\draw [{wStyle/-}] (128) to (131.center);
			\draw [{wStyle/-}, bend left] (128) to (108.center);
			\draw [{wStyle/-}, bend right] (128) to (109.center);
			\draw [style={wStyle/+}] (127.center) to (136.center);
			\draw [style={wStyle/+}] (131.center) to (137.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	\stackrel{\eqref{ax:plusSpecFrob}}{=}
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (-2.525, 0) {};
			\node [style=none] (108) at (-2.025, 0.375) {};
			\node [style=none] (109) at (-2.025, -0.375) {};
			\node [style=none] (122) at (-2.975, -0.75) {};
			\node [style=none] (123) at (-2.975, 0.75) {};
			\node [style=none] (124) at (-1.05, 0.75) {};
			\node [style=none] (125) at (-1.05, -0.75) {};
			\node [style=none] (127) at (-2.975, 0) {};
			\node [{dotStyle/-}] (128) at (-1.5, 0) {};
			\node [style=none] (131) at (-1.025, 0) {};
			\node [style=none] (132) at (-3.25, -1) {};
			\node [style=none] (133) at (-3.25, 1) {};
			\node [style=none] (134) at (0.95, 1) {};
			\node [style=none] (135) at (0.95, -1) {};
			\node [style=none] (136) at (-3.25, 0) {};
			\node [{dotStyle/+}] (138) at (-0.55, 0) {};
			\node [style=none] (139) at (-0.05, 0.375) {};
			\node [style=none] (140) at (-0.05, -0.375) {};
			\node [{dotStyle/+}] (141) at (0.475, 0) {};
			\node [style=none] (142) at (0.95, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/+}] (134.center)
				 to (133.center)
				 to (132.center)
				 to (135.center)
				 to cycle;
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{wStyle/-}, bend left] (109.center) to (107);
			\draw [{wStyle/-}, bend left] (107) to (108.center);
			\draw [{wStyle/-}] (107) to (127.center);
			\draw [{wStyle/-}] (128) to (131.center);
			\draw [{wStyle/-}, bend right] (128) to (108.center);
			\draw [{wStyle/-}, bend left] (128) to (109.center);
			\draw [style={wStyle/+}] (127.center) to (136.center);
			\draw [{wStyle/+}, bend left] (140.center) to (138);
			\draw [{wStyle/+}, bend left] (138) to (139.center);
			\draw [{wStyle/+}, bend right] (141) to (139.center);
			\draw [{wStyle/+}, bend left] (141) to (140.center);
			\draw [style={wStyle/+}] (138) to (131.center);
			\draw [style={wStyle/+}] (142.center) to (141);
		\end{pgfonlayer}
	\end{tikzpicture}	\\
	&\stackrel{\eqref{ax:rightLinDistr}}{\leq}
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (-2.525, 0) {};
			\node [style=none] (108) at (-2.025, 0.375) {};
			\node [style=none] (109) at (-2.025, -0.375) {};
			\node [style=none] (122) at (-2.975, -1.075) {};
			\node [style=none] (123) at (-2.975, 1.1) {};
			\node [style=none] (124) at (0.55, 1.1) {};
			\node [style=none] (125) at (0.55, -1.075) {};
			\node [style=none] (127) at (-2.975, 0) {};
			\node [{dotStyle/-}] (128) at (-1.15, 0) {};
			\node [style=none] (131) at (-0.675, 0) {};
			\node [style=none] (132) at (-3.25, -1.325) {};
			\node [style=none] (133) at (-3.25, 1.35) {};
			\node [style=none] (134) at (1.55, 1.35) {};
			\node [style=none] (135) at (1.55, -1.325) {};
			\node [style=none] (136) at (-3.25, 0) {};
			\node [{dotStyle/+}] (138) at (-0.2, 0) {};
			\node [style=none] (139) at (0.55, 0.375) {};
			\node [style=none] (140) at (0.55, -0.375) {};
			\node [{dotStyle/+}] (141) at (1.075, 0) {};
			\node [style=none] (142) at (1.55, 0) {};
			\node [style=none] (143) at (-2.025, -0.825) {};
			\node [style=none] (144) at (-2.025, 0.85) {};
			\node [style=none] (145) at (0.35, 0.85) {};
			\node [style=none] (146) at (0.35, -0.825) {};
			\node [style=none] (147) at (-1.825, -0.575) {};
			\node [style=none] (148) at (-1.825, 0.6) {};
			\node [style=none] (149) at (-0.65, 0.6) {};
			\node [style=none] (150) at (-0.65, -0.575) {};
			\node [style=none] (151) at (-1.825, 0.375) {};
			\node [style=none] (152) at (-1.825, -0.375) {};
			\node [style=none] (153) at (0.35, 0.375) {};
			\node [style=none] (154) at (0.35, -0.375) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/+}] (134.center)
				 to (133.center)
				 to (132.center)
				 to (135.center)
				 to cycle;
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{wStyle/-}, bend left] (109.center) to (107);
			\draw [{wStyle/-}, bend left] (107) to (108.center);
			\draw [{wStyle/-}] (107) to (127.center);
			\draw [style={wStyle/+}] (127.center) to (136.center);
			\draw [{wStyle/+}, bend right] (141) to (139.center);
			\draw [{wStyle/+}, bend left] (141) to (140.center);
			\draw [style={wStyle/+}] (142.center) to (141);
			\draw [{bgStyle/+}] (145.center)
				 to (144.center)
				 to (143.center)
				 to (146.center)
				 to cycle;
			\draw [{bgStyle/-}] (149.center)
				 to (148.center)
				 to (147.center)
				 to (150.center)
				 to cycle;
			\draw [style={wStyle/+}, bend left] (154.center) to (138);
			\draw [style={wStyle/+}, bend left] (138) to (153.center);
			\draw [style={wStyle/-}] (139.center) to (153.center);
			\draw [style={wStyle/-}] (140.center) to (154.center);
			\draw [style={wStyle/-}, bend right] (128) to (151.center);
			\draw [style={wStyle/-}, bend left] (128) to (152.center);
			\draw [style={wStyle/+}] (151.center) to (108.center);
			\draw [style={wStyle/+}] (152.center) to (109.center);
			\draw [style={wStyle/+}] (138) to (131.center);
			\draw [style={wStyle/-}] (128) to (131.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	\stackrel{\eqref{ax:gammaCopierMinus}}{\leq}
	\tikzfig{axioms/linadj/comPmon}		
\end{align*}

==> tikz/proofs/nonEmptiness.tex <==
% \begin{equation}\label{eq:bone}
%     \emptyCirc[+] \stackrel{\eqref{TMAPk}}{\syninclusionT{\T{T}}} \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-1.5, 0.75) {};
%             \node [style=none] (113) at (-1.5, -0.75) {};
%             \node [style=none] (114) at (1.5, -0.75) {};
%             \node [style=none] (115) at (1.5, 0.75) {};
%             \node [style={dotStyle/+}] (121) at (0.65, 0) {};
%             \node [{funcStyle/+}] (123) at (-0.65, 0) {$k$};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/+}] (123) to (121);
%         \end{pgfonlayer}
%     \end{tikzpicture}    
%     \structuralcong
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-2, 0.75) {};
%             \node [style=none] (113) at (-2, -0.75) {};
%             \node [style=none] (114) at (2, -0.75) {};
%             \node [style=none] (115) at (2, 0.75) {};
%             \node [style={dotStyle/+}] (121) at (1.15, 0) {};
%             \node [{funcStyle/+}] (123) at (-1.15, 0) {$k$};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{wStyle/+}] (123) to (121);
%         \end{pgfonlayer}
%     \end{tikzpicture}    
%     \stackrel{\eqref{ax:plusDiscCodisc}}{\syninclusionT{\T{T}}}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-2.5, 0.75) {};
%             \node [style=none] (113) at (-2.5, -0.75) {};
%             \node [style=none] (114) at (2, -0.75) {};
%             \node [style=none] (115) at (2, 0.75) {};
%             \node [style={dotStyle/+}] (121) at (1.15, 0) {};
%             \node [{funcStyle/+}] (123) at (-1.65, 0) {$k$};
%             \node [style={dotStyle/+}] (124) at (-0.5, 0) {};
%             \node [style={dotStyle/+}] (125) at (0.25, 0) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (125) to (121);
%             \draw [style={wStyle/+}] (124) to (123);
%         \end{pgfonlayer}
%     \end{tikzpicture}    
%     \stackrel{\eqref{ax:discPlusLaxNat}}{\syninclusionT{\T{T}}}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-2.5, 0.75) {};
%             \node [style=none] (113) at (-2.5, -0.75) {};
%             \node [style=none] (114) at (2, -0.75) {};
%             \node [style=none] (115) at (2, 0.75) {};
%             \node [style={dotStyle/+}] (121) at (1.15, 0) {};
%             \node [style={dotStyle/+}] (125) at (0.25, 0) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (125) to (121);
%         \end{pgfonlayer}
%     \end{tikzpicture}        
%     \structuralcong
%     \tikzfig{axioms/cb/plus/codiscDisc}     
% \end{equation}
\begin{equation}\label{eq:bone}
    % \begin{aligned}
        \emptyCirc[+] 
        % &
        \stackrel{\eqref{TMAPk}}{\syninclusionT{\T{T}}} 
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (112) at (-1.5, 0.75) {};
                \node [style=none] (113) at (-1.5, -0.75) {};
                \node [style=none] (114) at (1.5, -0.75) {};
                \node [style=none] (115) at (1.5, 0.75) {};
                \node [style={dotStyle/+}] (121) at (0.65, 0) {};
                \node [{funcStyle/+}] (123) at (-0.65, 0) {$k$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/+}] (114.center)
                     to (113.center)
                     to (112.center)
                     to (115.center)
                     to cycle;
                \draw [{wStyle/+}] (123) to (121);
            \end{pgfonlayer}
        \end{tikzpicture}    
        % \structuralcong
        % \begin{tikzpicture}
        %     \begin{pgfonlayer}{nodelayer}
        %         \node [style=none] (112) at (-2, 0.75) {};
        %         \node [style=none] (113) at (-2, -0.75) {};
        %         \node [style=none] (114) at (2, -0.75) {};
        %         \node [style=none] (115) at (2, 0.75) {};
        %         \node [style={dotStyle/+}] (121) at (1.15, 0) {};
        %         \node [{funcStyle/+}] (123) at (-1.15, 0) {$k$};
        %     \end{pgfonlayer}
        %     \begin{pgfonlayer}{edgelayer}
        %         \draw [{bgStyle/+}] (114.center)
        %              to (113.center)
        %              to (112.center)
        %              to (115.center)
        %              to cycle;
        %         \draw [{wStyle/+}] (123) to (121);
        %     \end{pgfonlayer}
        % \end{tikzpicture}    
        \stackrel{\eqref{ax:plusDiscCodisc}}{\syninclusionT{\T{T}}}
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (112) at (-2.5, 0.75) {};
                \node [style=none] (113) at (-2.5, -0.75) {};
                \node [style=none] (114) at (2, -0.75) {};
                \node [style=none] (115) at (2, 0.75) {};
                \node [style={dotStyle/+}] (121) at (1.15, 0) {};
                \node [{funcStyle/+}] (123) at (-1.65, 0) {$k$};
                \node [style={dotStyle/+}] (124) at (-0.5, 0) {};
                \node [style={dotStyle/+}] (125) at (0.25, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/+}] (114.center)
                     to (113.center)
                     to (112.center)
                     to (115.center)
                     to cycle;
                \draw [style={wStyle/+}] (125) to (121);
                \draw [style={wStyle/+}] (124) to (123);
            \end{pgfonlayer}
        \end{tikzpicture}    
        % \\
        % &
        \stackrel{\eqref{ax:discPlusLaxNat}}{\syninclusionT{\T{T}}}
        % \begin{tikzpicture}
        %     \begin{pgfonlayer}{nodelayer}
        %         \node [style=none] (112) at (-2.5, 0.75) {};
        %         \node [style=none] (113) at (-2.5, -0.75) {};
        %         \node [style=none] (114) at (2, -0.75) {};
        %         \node [style=none] (115) at (2, 0.75) {};
        %         \node [style={dotStyle/+}] (121) at (1.15, 0) {};
        %         \node [style={dotStyle/+}] (125) at (0.25, 0) {};
        %     \end{pgfonlayer}
        %     \begin{pgfonlayer}{edgelayer}
        %         \draw [{bgStyle/+}] (114.center)
        %              to (113.center)
        %              to (112.center)
        %              to (115.center)
        %              to cycle;
        %         \draw [style={wStyle/+}] (125) to (121);
        %     \end{pgfonlayer}
        % \end{tikzpicture}        
        % \structuralcong
        \tikzfig{axioms/cb/plus/codiscDisc}     
    % \end{aligned}
\end{equation}

==> tikz/proofs/nonTrivialCompleteness/boneDerivation.tex <==
\begin{align*}
    \scalebox{0.8}{\tikzfig{proofs/nonTrivialCompleteness/forallExists}}
    &\stackrel{\eqref{ax:comPlusUnit}}{\precongR{\T{T}}}
    \scalebox{0.8}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (-3, 1.725) {};
		\node [style=none] (123) at (-3, -1.375) {};
		\node [style=none] (124) at (0.675, -1.375) {};
		\node [style=none] (125) at (0.675, 1.725) {};
		\node [style={boxOpStyle/-}] (126) at (-2.15, 0.775) {$c$};
		\node [style={boxOpStyle/+}] (127) at (-2.15, -0.6) {${c}$};
		\node [style={dotStyle/+}] (133) at (-1.125, -0.6) {};
		\node [style=none] (134) at (0.675, 0.175) {};
		\node [style=none] (135) at (-3.35, 2.075) {};
		\node [style=none] (136) at (-3.35, -1.725) {};
		\node [style=none] (137) at (1.575, -1.725) {};
		\node [style=none] (138) at (1.575, 2.075) {};
		\node [style={dotStyle/-}] (139) at (1.125, 0.175) {};
		\node [style={dotStyle/+}] (140) at (0.225, 0.175) {};
		\node [style={dotStyle/+}] (141) at (-0.625, -0.6) {};
		\node [style=none] (142) at (-0.625, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (137.center)
			 to (136.center)
			 to (135.center)
			 to (138.center)
			 to cycle;
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/+}] (133) to (127);
		\draw [style={wStyle/-}] (134.center) to (139);
		\draw [style={wStyle/+}] (134.center) to (140);
		\draw [style={wStyle/+}, bend right] (140) to (142.center);
		\draw [style={wStyle/+}] (142.center) to (126);
		\draw [style={wStyle/+}, bend left=45] (140) to (141);
	\end{pgfonlayer}
\end{tikzpicture}}
    \stackrel{\text{Tab. }\ref{table:enrichment}.(e)}{\synequivalenceT{\T{T}}}
    \scalebox{0.8}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={boxOpStyle/-}] (126) at (-1.3, 1.175) {$c$};
		\node [style={boxOpStyle/+}] (127) at (-1.3, -0.55) {${c}$};
		\node [style={dotStyle/+}] (133) at (-0.4, -0.55) {};
		\node [style=none] (135) at (-2.5, 2.075) {};
		\node [style=none] (136) at (-2.5, -1.725) {};
		\node [style=none] (137) at (1.875, -1.725) {};
		\node [style=none] (138) at (1.875, 2.075) {};
		\node [style={dotStyle/+}] (141) at (0.1, -0.55) {};
		\node [style={dotStyle/-}] (142) at (1.075, 1.175) {};
		\node [style=none] (143) at (0.575, -0.55) {};
		\node [style=none] (144) at (-1.95, 0.1) {};
		\node [style=none] (145) at (-1.95, -1.2) {};
		\node [style=none] (146) at (0.575, -1.2) {};
		\node [style=none] (147) at (0.575, 0.1) {};
		\node [style=none] (148) at (-2.15, 0.3) {};
		\node [style=none] (149) at (-2.15, -1.4) {};
		\node [style=none] (150) at (1.525, -1.4) {};
		\node [style=none] (151) at (1.525, 0.3) {};
		\node [style={dotStyle/-}] (152) at (1.075, -0.55) {};
		\node [style=none] (153) at (-2.15, 1.775) {};
		\node [style=none] (154) at (-2.15, 0.575) {};
		\node [style=none] (155) at (1.525, 0.575) {};
		\node [style=none] (156) at (1.525, 1.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (137.center)
			 to (136.center)
			 to (135.center)
			 to (138.center)
			 to cycle;
		\draw [{bgStyle/-}] (150.center)
			 to (149.center)
			 to (148.center)
			 to (151.center)
			 to cycle;
		\draw [{bgStyle/+}] (146.center)
			 to (145.center)
			 to (144.center)
			 to (147.center)
			 to cycle;
		\draw [{bgStyle/-}] (155.center)
			 to (154.center)
			 to (153.center)
			 to (156.center)
			 to cycle;
		\draw [style={wStyle/+}] (133) to (127);
		\draw [style={wStyle/+}] (143.center) to (141);
		\draw [style={wStyle/-}] (152) to (143.center);
		\draw [style={wStyle/-}] (142) to (126);
	\end{pgfonlayer}
\end{tikzpicture}}   
    \stackrel{\footnotesize{\stackanchor{\text{Prop. }}{\ref{prop:maps}}}}{\synequivalenceT{\T{T}}}
    \scalebox{0.8}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={boxOpStyle/-}] (126) at (-1.3, 1.175) {$c$};
		\node [style={boxOpStyle/+}] (127) at (-1.3, -0.55) {${c}$};
		\node [style={dotStyle/+}] (133) at (-0.4, -0.55) {};
		\node [style=none] (135) at (-2.5, 2.075) {};
		\node [style=none] (136) at (-2.5, -1.725) {};
		\node [style=none] (137) at (1.875, -1.725) {};
		\node [style=none] (138) at (1.875, 2.075) {};
		\node [style={dotStyle/-}] (142) at (1.075, 1.175) {};
		\node [style={dotStyle/-}] (143) at (0.425, -0.55) {};
		\node [style=none] (144) at (-1.95, 0.1) {};
		\node [style=none] (145) at (-1.95, -1.2) {};
		\node [style=none] (146) at (0, -1.2) {};
		\node [style=none] (147) at (0, 0.1) {};
		\node [style=none] (148) at (-2.15, 0.3) {};
		\node [style=none] (149) at (-2.15, -1.4) {};
		\node [style=none] (150) at (1.525, -1.4) {};
		\node [style=none] (151) at (1.525, 0.3) {};
		\node [style={dotStyle/-}] (152) at (1.075, -0.55) {};
		\node [style=none] (153) at (-2.15, 1.775) {};
		\node [style=none] (154) at (-2.15, 0.575) {};
		\node [style=none] (155) at (1.525, 0.575) {};
		\node [style=none] (156) at (1.525, 1.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (137.center)
			 to (136.center)
			 to (135.center)
			 to (138.center)
			 to cycle;
		\draw [{bgStyle/-}] (150.center)
			 to (149.center)
			 to (148.center)
			 to (151.center)
			 to cycle;
		\draw [{bgStyle/+}] (146.center)
			 to (145.center)
			 to (144.center)
			 to (147.center)
			 to cycle;
		\draw [{bgStyle/-}] (155.center)
			 to (154.center)
			 to (153.center)
			 to (156.center)
			 to cycle;
		\draw [style={wStyle/+}] (133) to (127);
		\draw [style={wStyle/-}] (152) to (143);
		\draw [style={wStyle/-}] (142) to (126);
	\end{pgfonlayer}
\end{tikzpicture}} 
\\
    &\;\;\structuralcong\;
    \scalebox{0.8}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={boxOpStyle/-}] (126) at (-0.55, 1.925) {$c$};
		\node [style={boxOpStyle/+}] (127) at (-0.55, -0.05) {${c}$};
		\node [style={dotStyle/+}] (133) at (0.6, -0.05) {};
		\node [style=none] (135) at (-1.85, 2.825) {};
		\node [style=none] (136) at (-1.85, -2.225) {};
		\node [style=none] (137) at (1.725, -2.225) {};
		\node [style=none] (138) at (1.725, 2.825) {};
		\node [style={dotStyle/-}] (142) at (0.575, 1.925) {};
		\node [style={dotStyle/-}] (143) at (-0.475, -1.3) {};
		\node [style=none] (144) at (-1.2, 0.6) {};
		\node [style=none] (145) at (-1.2, -0.7) {};
		\node [style=none] (146) at (1.075, -0.7) {};
		\node [style=none] (147) at (1.075, 0.6) {};
		\node [style=none] (148) at (-1.5, 1.05) {};
		\node [style=none] (149) at (-1.5, -1.9) {};
		\node [style=none] (150) at (1.35, -1.9) {};
		\node [style=none] (151) at (1.35, 1.05) {};
		\node [style={dotStyle/-}] (152) at (0.25, -1.3) {};
		\node [style=none] (153) at (-1.5, 2.525) {};
		\node [style=none] (154) at (-1.5, 1.325) {};
		\node [style=none] (155) at (1.35, 1.325) {};
		\node [style=none] (156) at (1.35, 2.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (137.center)
			 to (136.center)
			 to (135.center)
			 to (138.center)
			 to cycle;
		\draw [{bgStyle/-}] (150.center)
			 to (149.center)
			 to (148.center)
			 to (151.center)
			 to cycle;
		\draw [{bgStyle/+}] (146.center)
			 to (145.center)
			 to (144.center)
			 to (147.center)
			 to cycle;
		\draw [{bgStyle/-}] (155.center)
			 to (154.center)
			 to (153.center)
			 to (156.center)
			 to cycle;
		\draw [style={wStyle/+}] (133) to (127);
		\draw [style={wStyle/-}] (152) to (143);
		\draw [style={wStyle/-}] (142) to (126);
	\end{pgfonlayer}
\end{tikzpicture}}
    \stackrel{\footnotesize{\stackanchor{\text{Lemma }}{\ref{lm:linearly distr cat}}}}{\precongR{\T{T}}}
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style={boxOpStyle/+}] (127) at (-0.55, -0.05) {${c}$};
            \node [style={dotStyle/+}] (133) at (0.6, -0.05) {};
            \node [style=none] (135) at (-2, 2.825) {};
            \node [style=none] (136) at (-2, -2.225) {};
            \node [style=none] (137) at (1.85, -2.225) {};
            \node [style=none] (138) at (1.85, 2.825) {};
            \node [style={dotStyle/-}] (143) at (-0.475, -1.375) {};
            \node [style=none] (144) at (-1.45, 2.35) {};
            \node [style=none] (145) at (-1.45, -0.775) {};
            \node [style=none] (146) at (1.325, -0.775) {};
            \node [style=none] (147) at (1.325, 2.35) {};
            \node [style={dotStyle/-}] (152) at (0.25, -1.375) {};
            \node [style={boxOpStyle/-}] (153) at (-0.575, 1.45) {$c$};
            \node [style={dotStyle/-}] (154) at (0.575, 1.45) {};
            \node [style=none] (155) at (-1.225, 2.1) {};
            \node [style=none] (156) at (-1.225, 0.8) {};
            \node [style=none] (157) at (1.05, 0.8) {};
            \node [style=none] (158) at (1.05, 2.1) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (137.center)
                 to (136.center)
                 to (135.center)
                 to (138.center)
                 to cycle;
            \draw [{bgStyle/+}] (146.center)
                 to (145.center)
                 to (144.center)
                 to (147.center)
                 to cycle;
            \draw [{bgStyle/-}] (157.center)
                 to (156.center)
                 to (155.center)
                 to (158.center)
                 to cycle;
            \draw [style={wStyle/+}] (133) to (127);
            \draw [style={wStyle/-}] (152) to (143);
            \draw [style={wStyle/-}] (154) to (153);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \stackrel{\text{Tab. }\ref{table:enrichment}.(d)}{\synequivalenceT{\T{T}}}
    \scalebox{0.8}{\tikzfig{axioms/cb/minus/codiscDisc}}
\end{align*}

==> tikz/proofs/nonTrivialCompleteness/forallExists.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (-2.75, 1.725) {};
		\node [style=none] (123) at (-2.75, -1.375) {};
		\node [style=none] (124) at (-0.25, -1.375) {};
		\node [style=none] (125) at (-0.25, 1.725) {};
		\node [style={boxOpStyle/-}] (126) at (-1.9, 0.925) {$c$};
		\node [style={boxOpStyle/+}] (127) at (-1.9, -0.475) {${c}$};
		\node [style={dotStyle/+}] (133) at (-0.75, -0.475) {};
		\node [style=none] (134) at (-0.25, 0.925) {};
		\node [style=none] (135) at (-3.1, 2.075) {};
		\node [style=none] (136) at (-3.1, -1.725) {};
		\node [style=none] (137) at (1, -1.725) {};
		\node [style=none] (138) at (1, 2.075) {};
		\node [style={dotStyle/-}] (139) at (0.5, 0.925) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (137.center)
			 to (136.center)
			 to (135.center)
			 to (138.center)
			 to cycle;
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/+}] (133) to (127);
		\draw [style={wStyle/+}] (134.center) to (126);
		\draw [style={wStyle/-}] (134.center) to (139);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proofs/nonTrivialCompleteness/mainProof.tex <==
\begin{align*}
    \emptyCirc[+] 
    &\syninclusionT{\T{T}}
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (122) at (-1.5, 1.725) {};
            \node [style=none] (123) at (-1.5, -1.375) {};
            \node [style=none] (124) at (1.75, -1.375) {};
            \node [style=none] (125) at (1.75, 1.725) {};
            \node [style={boxOpStyle/-}] (126) at (-0.25, 0.925) {${c}$};
            \node [style={boxOpStyle/+}] (127) at (-0.25, -0.475) {${c}$};
            \node [style={dotStyle/+}] (133) at (1.25, -0.475) {};
            \node [style=none] (134) at (1.75, 0.925) {};
            \node [style=none] (135) at (5.25, 1.725) {};
            \node [style=none] (136) at (5.25, -1.375) {};
            \node [style=none] (137) at (2.25, -1.375) {};
            \node [style=none] (138) at (2.25, 1.725) {};
            \node [style={dotStyle/+}] (139) at (3.75, 0.925) {};
            \node [style={dotStyle/-}] (140) at (4.25, -0.475) {};
            \node [style={dotStyle/-}] (141) at (3.25, -0.475) {};
            \node [style=none] (142) at (2.25, 0.925) {};
            \node [style=none] (143) at (4.75, 0.025) {};
            \node [style=none] (144) at (4.75, -1.025) {};
            \node [style=none] (145) at (2.75, -1.025) {};
            \node [style=none] (146) at (2.75, 0.025) {};
            \node [style=none] (147) at (-1.75, 1.975) {};
            \node [style=none] (148) at (-1.75, -1.625) {};
            \node [style=none] (149) at (5.5, -1.625) {};
            \node [style=none] (150) at (5.5, 1.975) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (149.center)
                 to (148.center)
                 to (147.center)
                 to (150.center)
                 to cycle;
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/+}] (137.center)
                 to (136.center)
                 to (135.center)
                 to (138.center)
                 to cycle;
            \draw [{bgStyle/-}] (145.center)
                 to (144.center)
                 to (143.center)
                 to (146.center)
                 to cycle;
            \draw [style={wStyle/+}] (126) to (134.center);
            \draw [style={wStyle/+}] (127) to (133);
            \draw [style={wStyle/+}] (139) to (142.center);
            \draw [style={wStyle/-}] (140) to (141);
            \draw [style={wStyle/-}] (134.center) to (142.center);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \stackrel{\footnotesize{\stackanchor{\text{Prop.}}{\ref{prop:maps}}}}{\synequivalenceT{\T{T}}}
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (122) at (-1.5, 1.725) {};
            \node [style=none] (123) at (-1.5, -1.375) {};
            \node [style=none] (124) at (1.75, -1.375) {};
            \node [style=none] (125) at (1.75, 1.725) {};
            \node [style={boxOpStyle/-}] (126) at (-0.25, 0.925) {$c$};
            \node [style={boxOpStyle/+}] (127) at (-0.25, -0.475) {$c$};
            \node [style={dotStyle/+}] (133) at (1.25, -0.475) {};
            \node [style=none] (134) at (1.75, 0.925) {};
            \node [style=none] (135) at (5.25, 1.725) {};
            \node [style=none] (136) at (5.25, -1.375) {};
            \node [style=none] (137) at (2.75, -1.375) {};
            \node [style=none] (138) at (2.75, 1.725) {};
            \node [style={dotStyle/-}] (140) at (4.5, -0.475) {};
            \node [style={dotStyle/-}] (141) at (3.5, -0.475) {};
            \node [style={dotStyle/-}] (142) at (2.25, 0.925) {};
            \node [style=none] (143) at (5, 0.025) {};
            \node [style=none] (144) at (5, -1.025) {};
            \node [style=none] (145) at (3, -1.025) {};
            \node [style=none] (146) at (3, 0.025) {};
            \node [style=none] (147) at (-1.75, 1.975) {};
            \node [style=none] (148) at (-1.75, -1.625) {};
            \node [style=none] (149) at (5.5, -1.625) {};
            \node [style=none] (150) at (5.5, 1.975) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (149.center)
                 to (148.center)
                 to (147.center)
                 to (150.center)
                 to cycle;
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/+}] (137.center)
                 to (136.center)
                 to (135.center)
                 to (138.center)
                 to cycle;
            \draw [{bgStyle/-}] (145.center)
                 to (144.center)
                 to (143.center)
                 to (146.center)
                 to cycle;
            \draw [style={wStyle/+}] (126) to (134.center);
            \draw [style={wStyle/+}] (127) to (133);
            \draw [style={wStyle/-}] (140) to (141);
            \draw [style={wStyle/-}] (134.center) to (142);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \\
    &\structuralcong
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (122) at (-1.5, 1.725) {};
            \node [style=none] (123) at (-1.5, -1.375) {};
            \node [style=none] (124) at (1.75, -1.375) {};
            \node [style=none] (125) at (1.75, 1.725) {};
            \node [style={boxOpStyle/-}] (126) at (-0.25, 0.925) {${c}$};
            \node [style={boxOpStyle/+}] (127) at (-0.25, -0.475) {${c}$};
            \node [style={dotStyle/+}] (133) at (1.25, -0.475) {};
            \node [style=none] (134) at (1.75, 0.925) {};
            \node [style={dotStyle/-}] (140) at (3.75, -0.475) {};
            \node [style={dotStyle/-}] (141) at (2.75, -0.475) {};
            \node [style={dotStyle/-}] (142) at (2.25, 0.925) {};
            \node [style=none] (147) at (-1.75, 1.975) {};
            \node [style=none] (148) at (-1.75, -1.625) {};
            \node [style=none] (149) at (4.25, -1.625) {};
            \node [style=none] (150) at (4.25, 1.975) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (149.center)
                 to (148.center)
                 to (147.center)
                 to (150.center)
                 to cycle;
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [style={wStyle/+}] (126) to (134.center);
            \draw [style={wStyle/+}] (127) to (133);
            \draw [style={wStyle/-}] (140) to (141);
            \draw [style={wStyle/-}] (134.center) to (142);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \stackrel{(\ast)}{\precongR{\T{T}}} 
    \scalebox{0.8}{\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style={dotStyle/-}] (140) at (1.375, 0.025) {};
            \node [style={dotStyle/-}] (141) at (0.375, 0.025) {};
            \node [style=none] (147) at (-1.875, 0.725) {};
            \node [style=none] (148) at (-1.875, -0.625) {};
            \node [style=none] (149) at (1.875, -0.625) {};
            \node [style=none] (150) at (1.875, 0.725) {};
            \node [style={dotStyle/-}] (151) at (-0.375, 0.025) {};
            \node [style={dotStyle/-}] (152) at (-1.375, 0.025) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (149.center)
                 to (148.center)
                 to (147.center)
                 to (150.center)
                 to cycle;
            \draw [style={wStyle/-}] (140) to (141);
            \draw [style={wStyle/-}] (151) to (152);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \stackrel{\eqref{ax:minusDiscCodisc}}{\precongR{\T{T}}} 
    \scalebox{0.8}{\tikzfig{axioms/cb/minus/codiscDisc}}         
\end{align*}

==> tikz/proofs/nonTrivialCompleteness/newAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (1.75, 1.725) {};
		\node [style=none] (123) at (1.75, -1.375) {};
		\node [style=none] (124) at (-1.75, -1.375) {};
		\node [style=none] (125) at (-1.75, 1.725) {};
		\node [style={boxStyle/+}] (126) at (0.75, 0.75) {$c$};
		\node [style={boxStyle/-}] (127) at (0.75, -0.65) {${c}$};
		\node [style={funcStyle/+}] (128) at (-0.75, 0.75) {$k$};
		\node [style=none] (129) at (1.45, 1.475) {};
		\node [style=none] (130) at (1.45, 0.025) {};
		\node [style=none] (131) at (-1.5, 0.025) {};
		\node [style=none] (132) at (-1.5, 1.475) {};
		\node [style={dotStyle/-}] (133) at (-0.75, -0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/+}] (131.center)
			 to (130.center)
			 to (129.center)
			 to (132.center)
			 to cycle;
		\draw [style={wStyle/+}] (128) to (126);
		\draw [style={wStyle/-}] (133) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proofs/nonTrivialCompleteness/phiBone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (1.75, 1.725) {};
		\node [style=none] (123) at (1.75, -1.375) {};
		\node [style=none] (124) at (-1.75, -1.375) {};
		\node [style=none] (125) at (-1.75, 1.725) {};
		\node [style={dotStyle/+}] (126) at (0, 1) {};
		\node [style={dotStyle/-}] (127) at (0.5, -0.4) {};
		\node [style={dotStyle/-}] (133) at (-0.5, -0.4) {};
		\node [style=none] (134) at (-1.75, 1) {};
		\node [style=none] (135) at (1, 0.15) {};
		\node [style=none] (136) at (1, -0.95) {};
		\node [style=none] (137) at (-1, -0.95) {};
		\node [style=none] (138) at (-1, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (137.center)
			 to (136.center)
			 to (135.center)
			 to (138.center)
			 to cycle;
		\draw [style={wStyle/-}] (133) to (127);
		\draw [style={wStyle/+}] (134.center) to (126);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/proofs/nonTrivialCompleteness/phiNewAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (1.75, 1.725) {};
		\node [style=none] (123) at (1.75, -1.375) {};
		\node [style=none] (124) at (-1.75, -1.375) {};
		\node [style=none] (125) at (-1.75, 1.725) {};
		\node [style={boxStyle/+}] (126) at (0.75, 0.925) {$c$};
		\node [style={boxStyle/-}] (127) at (0.75, -0.475) {${c}$};
		\node [style={dotStyle/-}] (133) at (-0.75, -0.475) {};
		\node [style=none] (134) at (-1.75, 0.925) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style={wStyle/-}] (133) to (127);
		\draw [style={wStyle/-}] (134.center) to (126);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proofs/phiCharacterization.tex <==
The proof goes by induction on the syntax. 

The base cases are split in two groups. For all generators $g^\circ$ in $\NPR^\circ$, $\phi(g^\circ) = \phiCirc[+]{g^\circ}$ by definition, while for those $g^\bullet$ in $\NPR^\bullet$, $\phi(g^\bullet) = \phiCirc[-]{g^\bullet} \structuralcong \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.75, 0.425) {};
		\node [style=none] (112) at (-1.75, 0.85) {};
		\node [style=none] (113) at (-1.75, -0.85) {};
		\node [style=none] (114) at (0.925, -0.85) {};
		\node [style=none] (115) at (0.925, 0.85) {};
		\node [style={dotStyle/-}] (121) at (-1, 0.425) {};
		\node [style={boxStyle/+}, scale=0.8] (122) at (0, -0.175) {$g^\bullet$};
		\node [style=none] (123) at (0.6, -0.175) {};
		\node [style=none] (124) at (-0.6, -0.175) {};
		\node [style=none] (125) at (-0.6, 0.75) {};
		\node [style=none] (126) at (-0.6, -0.75) {};
		\node [style=none] (127) at (0.6, -0.75) {};
		\node [style=none] (128) at (0.6, 0.75) {};
		\node [style=none] (129) at (-1.75, -0.175) {};
		\node [style=none] (130) at (0.925, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{bgStyle/+}] (127.center)
			 to (126.center)
			 to (125.center)
			 to (128.center)
			 to cycle;
		\draw [style={wStyle/-}] (130.center) to (123.center);
		\draw [style={wStyle/-}] (124.center) to (129.center);
		\draw [style={wStyle/+}] (124.center) to (122);
		\draw [style={wStyle/+}] (122) to (123.center);
		\draw [style={wStyle/-}] (81.center) to (121);
	\end{pgfonlayer}
\end{tikzpicture}
\Leq{\text{Prop. }\ref{prop:maps}} \phiCirc[+]{g^\bullet}$. 

The four inductive cases are shown below:
% \[
% \begin{array}{rcl}
%     \phi(c \seq[+] d) &\Leq{\text{Def. }\ref{def:phi}}& \phiSeqCirc[+]{c}{d}
%                       \Leq{\text{Ind. hyp.}} \begin{tikzpicture}
%                             \begin{pgfonlayer}{nodelayer}
%                                 \node [style=none] (81) at (-1, 0.25) {};
%                                 \node [style=none] (112) at (-1, 0.85) {};
%                                 \node [style=none] (113) at (-1, -1.35) {};
%                                 \node [style=none] (114) at (3, -1.35) {};
%                                 \node [style=none] (115) at (3, 0.85) {};
%                                 \node [style={dotStyle/+}] (121) at (-0.475, 0.25) {};
%                                 \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, -0.8) {$c$};
%                                 \node [style=none] (124) at (-1, -0.8) {};
%                                 \node [style=none] (126) at (0, 0.55) {};
%                                 \node [style=none] (127) at (0, -0.05) {};
%                                 \node [style={dotStyle/+}] (128) at (2, 0.55) {};
%                                 \node [style=none] (131) at (3, -0.8) {};
%                                 \node [style={boxStyle/+}, scale=0.8] (132) at (2, -0.8) {$d$};
%                                 \node [style={dotStyle/+}] (133) at (0.5, -0.05) {};
%                             \end{pgfonlayer}
%                             \begin{pgfonlayer}{edgelayer}
%                                 \draw [{bgStyle/+}] (114.center)
%                                     to (113.center)
%                                     to (112.center)
%                                     to (115.center)
%                                     to cycle;
%                                 \draw [style={wStyle/+}] (81.center) to (121);
%                                 \draw [style={wStyle/+}, bend left] (121) to (126.center);
%                                 \draw [style={wStyle/+}, bend right] (121) to (127.center);
%                                 \draw [style={wStyle/+}] (126.center) to (128);
%                                 \draw [style={wStyle/+}] (131.center) to (132);
%                                 \draw [style={wStyle/+}] (132) to (122);
%                                 \draw [style={wStyle/+}] (122) to (124.center);
%                                 \draw [style={wStyle/+}] (127.center) to (133);
%                             \end{pgfonlayer}
%                         \end{tikzpicture}
%                         \Leq{\eqref{ax:comPlusUnit}} \begin{tikzpicture}
%                             \begin{pgfonlayer}{nodelayer}
%                                 \node [style=none] (81) at (-1, 0.25) {};
%                                 \node [style=none] (112) at (-1, 0.85) {};
%                                 \node [style=none] (113) at (-1, -1.1) {};
%                                 \node [style=none] (114) at (3, -1.1) {};
%                                 \node [style=none] (115) at (3, 0.85) {};
%                                 \node [style={dotStyle/+}] (121) at (-0.475, 0.25) {};
%                                 \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, -0.55) {$c$};
%                                 \node [style=none] (124) at (-1, -0.55) {};
%                                 \node [style=none] (131) at (3, -0.55) {};
%                                 \node [style={boxStyle/+}, scale=0.8] (132) at (2, -0.55) {$d$};
%                             \end{pgfonlayer}
%                             \begin{pgfonlayer}{edgelayer}
%                                 \draw [{bgStyle/+}] (114.center)
%                                      to (113.center)
%                                      to (112.center)
%                                      to (115.center)
%                                      to cycle;
%                                 \draw [style={wStyle/+}] (81.center) to (121);
%                                 \draw [style={wStyle/+}] (131.center) to (132);
%                                 \draw [style={wStyle/+}] (132) to (122);
%                                 \draw [style={wStyle/+}] (122) to (124.center);
%                             \end{pgfonlayer}
%                         \end{tikzpicture} \\[25pt]

%                         \phi(c \seq[-] d) &\Leq{\text{Def. }\ref{def:phi}}& \phiSeqCirc[-]{c}{d} 
%         \Leq{\text{Ind. hyp.}} \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-1.075, 0.25) {};
%             \node [style=none] (112) at (-1.075, 1.1) {};
%             \node [style=none] (113) at (-1.075, -1.6) {};
%             \node [style=none] (114) at (3, -1.6) {};
%             \node [style=none] (115) at (3, 1.1) {};
%             \node [style={dotStyle/-}] (121) at (-0.55, 0.25) {};
%             \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, -0.8) {$c$};
%             \node [style=none] (124) at (-1.075, -0.8) {};
%             \node [style=none] (126) at (-0.075, 0.55) {};
%             \node [style=none] (127) at (-0.075, -0.05) {};
%             \node [style=none] (128) at (1.425, 0.55) {};
%             \node [style=none] (131) at (2.575, -0.8) {};
%             \node [style={boxStyle/+}, scale=0.8] (132) at (2, -0.8) {$d$};
%             \node [style={dotStyle/+}] (133) at (0.5, -0.05) {};
%             \node [style=none] (134) at (-0.075, 0.35) {};
%             \node [style=none] (135) at (-0.075, -1.35) {};
%             \node [style=none] (136) at (1.075, -1.35) {};
%             \node [style=none] (137) at (1.075, 0.35) {};
%             \node [style=none, scale=0.8] (138) at (-0.075, -0.8) {};
%             \node [style=none, scale=0.8] (139) at (1.075, -0.8) {};
%             \node [style=none] (140) at (1.425, 0.85) {};
%             \node [style=none] (141) at (1.425, -1.35) {};
%             \node [style=none] (142) at (2.575, -1.35) {};
%             \node [style=none] (143) at (2.575, 0.85) {};
%             \node [style=none] (144) at (3, -0.8) {};
%             \node [style=none] (145) at (1.425, -0.8) {};
%             \node [style={dotStyle/+}] (146) at (2, 0.55) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (114.center)
%                     to (113.center)
%                     to (112.center)
%                     to (115.center)
%                     to cycle;
%             \draw [{bgStyle/+}] (136.center)
%                     to (135.center)
%                     to (134.center)
%                     to (137.center)
%                     to cycle;
%             \draw [style={wStyle/-}] (81.center) to (121);
%             \draw [style={wStyle/-}, bend left] (121) to (126.center);
%             \draw [style={wStyle/-}, bend right] (121) to (127.center);
%             \draw [style={wStyle/-}] (126.center) to (128.center);
%             \draw [style={wStyle/+}] (127.center) to (133);
%             \draw [style={wStyle/+}] (138.center) to (122);
%             \draw [style={wStyle/+}] (122) to (139.center);
%             \draw [style={wStyle/-}] (138.center) to (124.center);
%             \draw [{bgStyle/+}] (142.center)
%                     to (141.center)
%                     to (140.center)
%                     to (143.center)
%                     to cycle;
%             \draw [style={wStyle/-}] (139.center) to (145.center);
%             \draw [style={wStyle/-}] (131.center) to (144.center);
%             \draw [style={wStyle/+}] (131.center) to (132);
%             \draw [style={wStyle/+}] (132) to (145.center);
%             \draw [style={wStyle/+}] (146) to (128.center);
%         \end{pgfonlayer}
%     \end{tikzpicture} 
%     \Leq{\text{Prop. }\ref{prop:maps}} \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-0.975, 0.325) {};
%             \node [style=none] (112) at (-0.975, 1.1) {};
%             \node [style=none] (113) at (-0.975, -1.6) {};
%             \node [style=none] (114) at (3.125, -1.6) {};
%             \node [style=none] (115) at (3.125, 1.1) {};
%             \node [style={dotStyle/-}] (121) at (-0.55, 0.325) {};
%             \node [style={boxStyle/+}, scale=0.8] (122) at (0.875, -0.8) {$c$};
%             \node [style=none] (124) at (-0.975, -0.8) {};
%             \node [style=none] (126) at (-0.075, 0.625) {};
%             \node [style={dotStyle/-}] (127) at (-0.075, 0.025) {};
%             \node [style={dotStyle/-}] (128) at (1.35, 0.625) {};
%             \node [style=none] (131) at (2.875, -0.8) {};
%             \node [style={boxStyle/+}, scale=0.8] (132) at (2.3, -0.8) {$d$};
%             \node [style=none] (134) at (0.3, 0.35) {};
%             \node [style=none] (135) at (0.3, -1.35) {};
%             \node [style=none] (136) at (1.45, -1.35) {};
%             \node [style=none] (137) at (1.45, 0.35) {};
%             \node [style=none, scale=0.8] (138) at (0.3, -0.8) {};
%             \node [style=none, scale=0.8] (139) at (1.45, -0.8) {};
%             \node [style=none] (140) at (1.725, 0.85) {};
%             \node [style=none] (141) at (1.725, -1.35) {};
%             \node [style=none] (142) at (2.875, -1.35) {};
%             \node [style=none] (143) at (2.875, 0.85) {};
%             \node [style=none] (144) at (3.125, -0.8) {};
%             \node [style=none] (145) at (1.725, -0.8) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (114.center)
%                     to (113.center)
%                     to (112.center)
%                     to (115.center)
%                     to cycle;
%             \draw [{bgStyle/+}] (136.center)
%                     to (135.center)
%                     to (134.center)
%                     to (137.center)
%                     to cycle;
%             \draw [style={wStyle/-}] (81.center) to (121);
%             \draw [style={wStyle/-}, bend left] (121) to (126.center);
%             \draw [style={wStyle/-}, bend right] (121) to (127);
%             \draw [style={wStyle/-}] (126.center) to (128);
%             \draw [style={wStyle/+}] (138.center) to (122);
%             \draw [style={wStyle/+}] (122) to (139.center);
%             \draw [style={wStyle/-}] (138.center) to (124.center);
%             \draw [{bgStyle/+}] (142.center)
%                     to (141.center)
%                     to (140.center)
%                     to (143.center)
%                     to cycle;
%             \draw [style={wStyle/-}] (139.center) to (145.center);
%             \draw [style={wStyle/-}] (131.center) to (144.center);
%             \draw [style={wStyle/+}] (131.center) to (132);
%             \draw [style={wStyle/+}] (132) to (145.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%     \structuralcong \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-0.975, 0.325) {};
%             \node [style=none] (112) at (-0.975, 1.025) {};
%             \node [style=none] (113) at (-0.975, -1.2) {};
%             \node [style=none] (114) at (3.125, -1.2) {};
%             \node [style=none] (115) at (3.125, 1.025) {};
%             \node [style={dotStyle/-}] (121) at (-0.55, 0.325) {};
%             \node [style={boxStyle/+}, scale=0.8] (122) at (0.875, -0.65) {$c$};
%             \node [style=none] (124) at (-0.975, -0.65) {};
%             \node [style=none] (126) at (-0.075, 0.625) {};
%             \node [style={dotStyle/-}] (127) at (-0.075, 0.025) {};
%             \node [style={dotStyle/-}] (128) at (1.35, 0.625) {};
%             \node [style={boxStyle/+}, scale=0.8] (132) at (2.3, -0.65) {$d$};
%             \node [style=none] (144) at (3.125, -0.65) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (114.center)
%                     to (113.center)
%                     to (112.center)
%                     to (115.center)
%                     to cycle;
%             \draw [style={wStyle/-}] (81.center) to (121);
%             \draw [style={wStyle/-}, bend left] (121) to (126.center);
%             \draw [style={wStyle/-}, bend right] (121) to (127);
%             \draw [style={wStyle/-}] (126.center) to (128);
%             \draw [style={wStyle/-}] (124.center) to (122);
%             \draw [style={wStyle/-}] (122) to (132);
%             \draw [style={wStyle/-}] (132) to (144.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}\\[15pt]
%     &\Leq{\eqref{ax:comMinusUnit}}& \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-0.975, 0.325) {};
%             \node [style=none] (112) at (-0.975, 0.775) {};
%             \node [style=none] (113) at (-0.975, -1.025) {};
%             \node [style=none] (114) at (3.125, -1.025) {};
%             \node [style=none] (115) at (3.125, 0.775) {};
%             \node [style={dotStyle/-}] (121) at (-0.4, 0.325) {};
%             \node [style={boxStyle/+}, scale=0.8] (122) at (0.875, -0.475) {$c$};
%             \node [style=none] (124) at (-0.975, -0.475) {};
%             \node [style={boxStyle/+}, scale=0.8] (132) at (2.3, -0.475) {$d$};
%             \node [style=none] (144) at (3.125, -0.475) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (114.center)
%                     to (113.center)
%                     to (112.center)
%                     to (115.center)
%                     to cycle;
%             \draw [style={wStyle/-}] (81.center) to (121);
%             \draw [style={wStyle/-}] (124.center) to (122);
%             \draw [style={wStyle/-}] (122) to (132);
%             \draw [style={wStyle/-}] (132) to (144.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%     \Leq{\text{Prop. }\ref{prop:maps}} \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-0.975, 0.325) {};
%             \node [style=none] (112) at (-0.975, 0.775) {};
%             \node [style=none] (113) at (-0.975, -1.025) {};
%             \node [style=none] (114) at (3.125, -1.025) {};
%             \node [style=none] (115) at (3.125, 0.775) {};
%             \node [style={dotStyle/+}] (121) at (-0.4, 0.325) {};
%             \node [style={boxStyle/+}, scale=0.8] (122) at (0.875, -0.225) {$c$};
%             \node [style=none] (124) at (-0.975, -0.225) {};
%             \node [style={boxStyle/+}, scale=0.8] (132) at (1.975, -0.225) {$d$};
%             \node [style=none] (144) at (3.125, -0.225) {};
%             \node [style=none] (145) at (0.125, 0.525) {};
%             \node [style=none] (146) at (0.125, -0.775) {};
%             \node [style=none] (147) at (2.725, -0.775) {};
%             \node [style=none] (148) at (2.725, 0.525) {};
%             \node [style=none] (149) at (2.725, -0.225) {};
%             \node [style=none] (150) at (0.125, -0.225) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (114.center)
%                     to (113.center)
%                     to (112.center)
%                     to (115.center)
%                     to cycle;
%             \draw [style={wStyle/+}] (81.center) to (121);
%             \draw [{bgStyle/-}] (147.center)
%                     to (146.center)
%                     to (145.center)
%                     to (148.center)
%                     to cycle;
%             \draw [style={wStyle/-}] (150.center) to (122);
%             \draw [style={wStyle/-}] (122) to (132);
%             \draw [style={wStyle/-}] (132) to (149.center);
%             \draw [style={wStyle/+}] (144.center) to (149.center);
%             \draw [style={wStyle/+}] (150.center) to (124.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%     \structuralcong \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-0.975, 0.825) {};
%             \node [style=none] (112) at (-0.975, 1.275) {};
%             \node [style=none] (113) at (-0.975, -1.025) {};
%             \node [style=none] (114) at (3.125, -1.025) {};
%             \node [style=none] (115) at (3.125, 1.275) {};
%             \node [style={dotStyle/+}] (121) at (0.525, 0.825) {};
%             \node [style={boxStyle/+}, scale=0.8] (122) at (0.55, -0.225) {$c$};
%             \node [style=none] (124) at (-0.975, -0.225) {};
%             \node [style={boxStyle/+}, scale=0.8] (132) at (1.65, -0.225) {$d$};
%             \node [style=none] (144) at (3.125, -0.225) {};
%             \node [style=none] (145) at (-0.2, 0.35) {};
%             \node [style=none] (146) at (-0.2, -0.775) {};
%             \node [style=none] (147) at (2.4, -0.775) {};
%             \node [style=none] (148) at (2.4, 0.35) {};
%             \node [style=none] (149) at (2.4, -0.225) {};
%             \node [style=none] (150) at (-0.2, -0.225) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (114.center)
%                     to (113.center)
%                     to (112.center)
%                     to (115.center)
%                     to cycle;
%             \draw [style={wStyle/+}] (81.center) to (121);
%             \draw [{bgStyle/-}] (147.center)
%                     to (146.center)
%                     to (145.center)
%                     to (148.center)
%                     to cycle;
%             \draw [style={wStyle/-}] (150.center) to (122);
%             \draw [style={wStyle/-}] (122) to (132);
%             \draw [style={wStyle/-}] (132) to (149.center);
%             \draw [style={wStyle/+}] (144.center) to (149.center);
%             \draw [style={wStyle/+}] (150.center) to (124.center);
%         \end{pgfonlayer}
%     \end{tikzpicture} \\[25pt]

%     \phi(c \tensor[+] d) &\Leq{\text{Def. }\ref{def:phi}}& \phiTensorCirc[+]{c}{d} \Leq{\text{Ind. hyp.}} \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-1.25, 1.1) {};
%             \node [style=none] (113) at (-1.25, -1.1) {};
%             \node [style=none] (114) at (2.75, -1.1) {};
%             \node [style=none] (115) at (2.75, 1.1) {};
%             \node [style={boxStyle/+}, scale=0.8] (122) at (1.75, -0.6) {$d$};
%             \node [style=none] (123) at (1.75, -0.7) {};
%             \node [style=none] (124) at (-1.25, -0.7) {};
%             \node [style=none] (127) at (0.5, -0.275) {};
%             \node [style={dotStyle/+}] (129) at (1, -0.275) {};
%             \node [style={boxStyle/+}, scale=0.8] (130) at (1.75, 0.375) {$c$};
%             \node [style=none] (131) at (1.75, 0.175) {};
%             \node [style=none] (132) at (0.5, 0.175) {};
%             \node [style=none] (133) at (0.5, 0.75) {};
%             \node [style={dotStyle/+}] (134) at (1, 0.75) {};
%             \node [style=none] (135) at (-0.25, -0.275) {};
%             \node [style=none] (136) at (-0.25, 0.175) {};
%             \node [style={dotStyle/+}] (137) at (-0.75, 0.475) {};
%             \node [style=none] (138) at (-0.25, 0.75) {};
%             \node [style=none] (139) at (-1.25, 0.475) {};
%             \node [style=none] (140) at (-1.25, -0.275) {};
%             \node [style=none, scale=0.8] (141) at (2.75, 0.375) {};
%             \node [style=none, scale=0.8] (142) at (2.75, -0.6) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (127.center) to (129);
%             \draw [style={wStyle/+}] (124.center) to (123.center);
%             \draw [style={wStyle/+}] (133.center) to (134);
%             \draw [style={wStyle/+}] (132.center) to (131.center);
%             \draw [style={wStyle/+}, in=180, out=0] (136.center) to (127.center);
%             \draw [style={wStyle/+}, in=0, out=-180] (132.center) to (135.center);
%             \draw [style={wStyle/+}, bend right] (137) to (136.center);
%             \draw [style={wStyle/+}, bend left] (137) to (138.center);
%             \draw [style={wStyle/+}] (138.center) to (133.center);
%             \draw [style={wStyle/+}] (139.center) to (137);
%             \draw [style={wStyle/+}] (140.center) to (135.center);
%             \draw [style={wStyle/+}] (141.center) to (130);
%             \draw [style={wStyle/+}] (122) to (142.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%     \Leq{\eqref{ax:comPlusUnit}}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-0.75, 1.45) {};
%             \node [style=none] (113) at (-0.75, -1.25) {};
%             \node [style=none] (114) at (1.75, -1.25) {};
%             \node [style=none] (115) at (1.75, 1.45) {};
%             \node [style={boxStyle/+}, scale=0.8] (122) at (0.475, -0.65) {$d$};
%             \node [style=none] (124) at (-0.75, -0.65) {};
%             \node [style={boxStyle/+}, scale=0.8] (130) at (0.475, 0.325) {$c$};
%             \node [style={dotStyle/+}] (137) at (0.5, 1.075) {};
%             \node [style=none] (139) at (-0.75, 1.075) {};
%             \node [style=none] (140) at (-0.75, 0.325) {};
%             \node [style=none, scale=0.8] (141) at (1.75, 0.325) {};
%             \node [style=none, scale=0.8] (142) at (1.75, -0.65) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (139.center) to (137);
%             \draw [style={wStyle/+}] (141.center) to (130);
%             \draw [style={wStyle/+}] (122) to (142.center);
%             \draw [style={wStyle/+}] (124.center) to (122);
%             \draw [style={wStyle/+}] (140.center) to (130);
%         \end{pgfonlayer}
%     \end{tikzpicture} \\[25pt]

%     \phi(c \tensor[-] d) &\Leq{\text{Def. }\ref{def:phi}}& \phiTensorCirc[-]{c}{d} \Leq{\text{Ind. hyp}} \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-1.525, 1.8) {};
%             \node [style=none] (113) at (-1.525, -1.525) {};
%             \node [style=none] (114) at (2.75, -1.525) {};
%             \node [style=none] (115) at (2.75, 1.8) {};
%             \node [style={boxStyle/+}, scale=0.8] (122) at (1.75, -0.675) {$d$};
%             \node [style=none] (123) at (0.5, -0.775) {};
%             \node [style=none] (124) at (-1.525, -0.775) {};
%             \node [style=none] (127) at (0.5, -0.35) {};
%             \node [style={dotStyle/+}] (129) at (1, -0.35) {};
%             \node [style={boxStyle/+}, scale=0.8] (130) at (1.75, 0.825) {$c$};
%             \node [style=none] (131) at (1.75, 0.625) {};
%             \node [style=none] (132) at (0.5, 0.625) {};
%             \node [style=none] (133) at (0.5, 1.2) {};
%             \node [style={dotStyle/+}] (134) at (1, 1.2) {};
%             \node [style=none] (135) at (-0.525, -0.325) {};
%             \node [style=none] (136) at (-0.525, 0.625) {};
%             \node [style={dotStyle/-}] (137) at (-1.025, 0.925) {};
%             \node [style=none] (138) at (-0.525, 1.2) {};
%             \node [style=none] (139) at (-1.525, 0.925) {};
%             \node [style=none] (140) at (-1.525, -0.325) {};
%             \node [style=none, scale=0.8] (141) at (2.35, 0.825) {};
%             \node [style=none, scale=0.8] (142) at (2.325, -0.675) {};
%             \node [style=none] (143) at (0.5, 1.55) {};
%             \node [style=none] (144) at (0.5, 0.2) {};
%             \node [style=none] (145) at (2.35, 0.2) {};
%             \node [style=none] (146) at (2.35, 1.55) {};
%             \node [style=none, scale=0.8] (147) at (2.75, 0.825) {};
%             \node [style=none] (148) at (0.5, 0) {};
%             \node [style=none] (149) at (0.5, -1.275) {};
%             \node [style=none] (150) at (2.35, -1.275) {};
%             \node [style=none] (151) at (2.35, 0) {};
%             \node [style=none] (152) at (1.5, -0.775) {};
%             \node [style=none, scale=0.8] (153) at (2.75, -0.675) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (145.center)
%                  to (144.center)
%                  to (143.center)
%                  to (146.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (150.center)
%                  to (149.center)
%                  to (148.center)
%                  to (151.center)
%                  to cycle;
%             \draw [style={wStyle/-}] (124.center) to (123.center);
%             \draw [style={wStyle/-}, in=180, out=0] (136.center) to (127.center);
%             \draw [style={wStyle/-}, in=0, out=-180] (132.center) to (135.center);
%             \draw [style={wStyle/-}, bend right] (137) to (136.center);
%             \draw [style={wStyle/-}, bend left] (137) to (138.center);
%             \draw [style={wStyle/-}] (138.center) to (133.center);
%             \draw [style={wStyle/-}] (139.center) to (137);
%             \draw [style={wStyle/-}] (140.center) to (135.center);
%             \draw [style={wStyle/+}] (130) to (141.center);
%             \draw [style={wStyle/+}] (131.center) to (132.center);
%             \draw [style={wStyle/-}] (147.center) to (141.center);
%             \draw [style={wStyle/+}] (134) to (133.center);
%             \draw [style={wStyle/+}] (127.center) to (129);
%             \draw [style={wStyle/+}] (123.center) to (152.center);
%             \draw [style={wStyle/+}] (122) to (142.center);
%             \draw [style={wStyle/-}] (153.center) to (142.center);
%         \end{pgfonlayer}
%     \end{tikzpicture} \Leq{\text{Prop. }\ref{prop:maps}} \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-1.525, 1.8) {};
%             \node [style=none] (113) at (-1.525, -1.525) {};
%             \node [style=none] (114) at (2.75, -1.525) {};
%             \node [style=none] (115) at (2.75, 1.8) {};
%             \node [style={boxStyle/+}, scale=0.8] (122) at (1.75, -0.675) {$d$};
%             \node [style=none] (123) at (1, -0.775) {};
%             \node [style=none] (124) at (-1.525, -0.775) {};
%             \node [style={dotStyle/-}] (127) at (0.5, -0.35) {};
%             \node [style={boxStyle/+}, scale=0.8] (130) at (1.75, 0.825) {$c$};
%             \node [style=none] (131) at (1, 0.625) {};
%             \node [style=none] (132) at (0.5, 0.625) {};
%             \node [style={dotStyle/-}] (133) at (0.5, 1.2) {};
%             \node [style=none] (135) at (-0.525, -0.325) {};
%             \node [style=none] (136) at (-0.525, 0.625) {};
%             \node [style={dotStyle/-}] (137) at (-1.025, 0.925) {};
%             \node [style=none] (138) at (-0.525, 1.2) {};
%             \node [style=none] (139) at (-1.525, 0.925) {};
%             \node [style=none] (140) at (-1.525, -0.325) {};
%             \node [style=none, scale=0.8] (141) at (2.35, 0.825) {};
%             \node [style=none, scale=0.8] (142) at (2.325, -0.675) {};
%             \node [style=none] (143) at (1, 1.55) {};
%             \node [style=none] (144) at (1, 0.2) {};
%             \node [style=none] (145) at (2.35, 0.2) {};
%             \node [style=none] (146) at (2.35, 1.55) {};
%             \node [style=none, scale=0.8] (147) at (2.75, 0.825) {};
%             \node [style=none] (148) at (1, 0) {};
%             \node [style=none] (149) at (1, -1.275) {};
%             \node [style=none] (150) at (2.35, -1.275) {};
%             \node [style=none] (151) at (2.35, 0) {};
%             \node [style=none] (152) at (1.5, -0.775) {};
%             \node [style=none, scale=0.8] (153) at (2.75, -0.675) {};
%             \node [style=none] (154) at (1.5, 0.625) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (145.center)
%                  to (144.center)
%                  to (143.center)
%                  to (146.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (150.center)
%                  to (149.center)
%                  to (148.center)
%                  to (151.center)
%                  to cycle;
%             \draw [style={wStyle/-}] (124.center) to (123.center);
%             \draw [style={wStyle/-}, in=180, out=0] (136.center) to (127);
%             \draw [style={wStyle/-}, in=0, out=-180] (132.center) to (135.center);
%             \draw [style={wStyle/-}, bend right] (137) to (136.center);
%             \draw [style={wStyle/-}, bend left] (137) to (138.center);
%             \draw [style={wStyle/-}] (138.center) to (133);
%             \draw [style={wStyle/-}] (139.center) to (137);
%             \draw [style={wStyle/-}] (140.center) to (135.center);
%             \draw [style={wStyle/+}] (130) to (141.center);
%             \draw [style={wStyle/-}] (131.center) to (132.center);
%             \draw [style={wStyle/-}] (147.center) to (141.center);
%             \draw [style={wStyle/+}] (123.center) to (152.center);
%             \draw [style={wStyle/+}] (122) to (142.center);
%             \draw [style={wStyle/-}] (153.center) to (142.center);
%             \draw [style={wStyle/+}] (131.center) to (154.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%     \structuralcong
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-1.525, 1.65) {};
%             \node [style=none] (113) at (-1.525, -1.275) {};
%             \node [style=none] (114) at (2.25, -1.275) {};
%             \node [style=none] (115) at (2.25, 1.65) {};
%             \node [style={boxStyle/+}, scale=0.8] (122) at (1.5, -0.675) {$d$};
%             \node [style=none] (123) at (1.25, -0.775) {};
%             \node [style=none] (124) at (-1.525, -0.775) {};
%             \node [style={dotStyle/-}] (127) at (0.5, -0.35) {};
%             \node [style={boxStyle/+}, scale=0.8] (130) at (1.5, 0.825) {$c$};
%             \node [style=none] (131) at (1.25, 0.625) {};
%             \node [style=none] (132) at (0.5, 0.625) {};
%             \node [style={dotStyle/-}] (133) at (0.5, 1.2) {};
%             \node [style=none] (135) at (-0.525, -0.325) {};
%             \node [style=none] (136) at (-0.525, 0.625) {};
%             \node [style={dotStyle/-}] (137) at (-1.025, 0.925) {};
%             \node [style=none] (138) at (-0.525, 1.2) {};
%             \node [style=none] (139) at (-1.525, 0.925) {};
%             \node [style=none] (140) at (-1.525, -0.325) {};
%             \node [style=none, scale=0.8] (147) at (2.25, 0.825) {};
%             \node [style=none, scale=0.8] (153) at (2.25, -0.675) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [style={wStyle/-}] (124.center) to (123.center);
%             \draw [style={wStyle/-}, in=180, out=0] (136.center) to (127);
%             \draw [style={wStyle/-}, in=0, out=-180] (132.center) to (135.center);
%             \draw [style={wStyle/-}, bend right] (137) to (136.center);
%             \draw [style={wStyle/-}, bend left] (137) to (138.center);
%             \draw [style={wStyle/-}] (138.center) to (133);
%             \draw [style={wStyle/-}] (139.center) to (137);
%             \draw [style={wStyle/-}] (140.center) to (135.center);
%             \draw [style={wStyle/-}] (131.center) to (132.center);
%             \draw [style={wStyle/-}] (130) to (147.center);
%             \draw [style={wStyle/-}] (153.center) to (122);
%         \end{pgfonlayer}
%     \end{tikzpicture}  \\[15pt]
%     &\Leq{\eqref{ax:comMinusUnit}}&
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-0.75, 1.45) {};
%             \node [style=none] (113) at (-0.75, -1.25) {};
%             \node [style=none] (114) at (1.75, -1.25) {};
%             \node [style=none] (115) at (1.75, 1.45) {};
%             \node [style={boxStyle/+}, scale=0.8] (122) at (0.975, -0.65) {$d$};
%             \node [style=none] (124) at (-0.75, -0.65) {};
%             \node [style={boxStyle/+}, scale=0.8] (130) at (0.975, 0.325) {$c$};
%             \node [style={dotStyle/-}] (137) at (0, 1.075) {};
%             \node [style=none] (139) at (-0.75, 1.075) {};
%             \node [style=none] (140) at (-0.75, 0.325) {};
%             \node [style=none, scale=0.8] (141) at (1.75, 0.325) {};
%             \node [style=none, scale=0.8] (142) at (1.75, -0.65) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [style={wStyle/-}] (139.center) to (137);
%             \draw [style={wStyle/-}] (141.center) to (130);
%             \draw [style={wStyle/-}] (122) to (142.center);
%             \draw [style={wStyle/-}] (124.center) to (122);
%             \draw [style={wStyle/-}] (140.center) to (130);
%         \end{pgfonlayer}
%     \end{tikzpicture}  
%     \Leq{\text{Prop. }\ref{prop:maps}}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-0.75, 1.45) {};
%             \node [style=none] (113) at (-0.75, -1.25) {};
%             \node [style=none] (114) at (2, -1.25) {};
%             \node [style=none] (115) at (2, 1.45) {};
%             \node [style={boxStyle/+}, scale=0.8] (122) at (1, -0.4) {$d$};
%             \node [style=none] (124) at (-0.75, -0.4) {};
%             \node [style={boxStyle/+}, scale=0.8] (130) at (1, 0.55) {$c$};
%             \node [style={dotStyle/+}] (137) at (0, 1.075) {};
%             \node [style=none] (139) at (-0.75, 1.075) {};
%             \node [style=none] (140) at (-0.75, 0.55) {};
%             \node [style=none, scale=0.8] (141) at (2, 0.55) {};
%             \node [style=none, scale=0.8] (142) at (2, -0.4) {};
%             \node [style=none] (143) at (0.375, 1.2) {};
%             \node [style=none] (144) at (0.375, -1) {};
%             \node [style=none] (145) at (1.625, -1) {};
%             \node [style=none] (146) at (1.625, 1.2) {};
%             \node [style=none] (147) at (0.375, -0.4) {};
%             \node [style=none] (148) at (0.375, 0.55) {};
%             \node [style=none, scale=0.8] (149) at (1.625, 0.55) {};
%             \node [style=none, scale=0.8] (150) at (1.625, -0.4) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (145.center)
%                  to (144.center)
%                  to (143.center)
%                  to (146.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (139.center) to (137);
%             \draw [style={wStyle/-}] (148.center) to (130);
%             \draw [style={wStyle/-}] (130) to (149.center);
%             \draw [style={wStyle/-}] (150.center) to (122);
%             \draw [style={wStyle/-}] (122) to (147.center);
%             \draw [style={wStyle/+}] (149.center) to (141.center);
%             \draw [style={wStyle/+}] (142.center) to (150.center);
%             \draw [style={wStyle/+}] (147.center) to (124.center);
%             \draw [style={wStyle/+}] (140.center) to (148.center);
%         \end{pgfonlayer}
%     \end{tikzpicture} 
%     \structuralcong
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-0.75, 1.7) {};
%             \node [style=none] (113) at (-0.75, -1.5) {};
%             \node [style=none] (114) at (1.25, -1.5) {};
%             \node [style=none] (115) at (1.25, 1.7) {};
%             \node [style={boxStyle/+}, scale=0.8] (122) at (0.25, -0.65) {$d$};
%             \node [style=none] (124) at (-0.75, -0.65) {};
%             \node [style={boxStyle/+}, scale=0.8] (130) at (0.25, 0.3) {$c$};
%             \node [style={dotStyle/+}] (137) at (0.25, 1.325) {};
%             \node [style=none] (139) at (-0.75, 1.325) {};
%             \node [style=none] (140) at (-0.75, 0.3) {};
%             \node [style=none, scale=0.8] (141) at (1.25, 0.3) {};
%             \node [style=none, scale=0.8] (142) at (1.25, -0.65) {};
%             \node [style=none] (143) at (-0.375, 0.95) {};
%             \node [style=none] (144) at (-0.375, -1.25) {};
%             \node [style=none] (145) at (0.875, -1.25) {};
%             \node [style=none] (146) at (0.875, 0.95) {};
%             \node [style=none] (147) at (-0.375, -0.65) {};
%             \node [style=none] (148) at (-0.375, 0.3) {};
%             \node [style=none, scale=0.8] (149) at (0.875, 0.3) {};
%             \node [style=none, scale=0.8] (150) at (0.875, -0.65) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (145.center)
%                  to (144.center)
%                  to (143.center)
%                  to (146.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (139.center) to (137);
%             \draw [style={wStyle/-}] (148.center) to (130);
%             \draw [style={wStyle/-}] (130) to (149.center);
%             \draw [style={wStyle/-}] (150.center) to (122);
%             \draw [style={wStyle/-}] (122) to (147.center);
%             \draw [style={wStyle/+}] (149.center) to (141.center);
%             \draw [style={wStyle/+}] (142.center) to (150.center);
%             \draw [style={wStyle/+}] (147.center) to (124.center);
%             \draw [style={wStyle/+}] (140.center) to (148.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}  
% \end{array}
% \]
\[
\begin{array}{r@{\,}c@{\,}l}
    \phi(c \seq[+] d) 
    &\Leq{\footnotesize{\stackanchor{Def.}{\ref{def:phi}}}} & 
    \phiSeqCirc[+]{c}{d}
    \Leq{\footnotesize{\stackanchor{Ind.}{hyp.}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1, 0.25) {};
            \node [style=none] (112) at (-1, 0.85) {};
            \node [style=none] (113) at (-1, -1.35) {};
            \node [style=none] (114) at (3, -1.35) {};
            \node [style=none] (115) at (3, 0.85) {};
            \node [style={dotStyle/+}] (121) at (-0.475, 0.25) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, -0.8) {$c$};
            \node [style=none] (124) at (-1, -0.8) {};
            \node [style=none] (126) at (0, 0.55) {};
            \node [style=none] (127) at (0, -0.05) {};
            \node [style={dotStyle/+}] (128) at (2, 0.55) {};
            \node [style=none] (131) at (3, -0.8) {};
            \node [style={boxStyle/+}, scale=0.8] (132) at (2, -0.8) {$d$};
            \node [style={dotStyle/+}] (133) at (0.5, -0.05) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                to (113.center)
                to (112.center)
                to (115.center)
                to cycle;
            \draw [style={wStyle/+}] (81.center) to (121);
            \draw [style={wStyle/+}, bend left] (121) to (126.center);
            \draw [style={wStyle/+}, bend right] (121) to (127.center);
            \draw [style={wStyle/+}] (126.center) to (128);
            \draw [style={wStyle/+}] (131.center) to (132);
            \draw [style={wStyle/+}] (132) to (122);
            \draw [style={wStyle/+}] (122) to (124.center);
            \draw [style={wStyle/+}] (127.center) to (133);
        \end{pgfonlayer}
    \end{tikzpicture}
    \Leq{\eqref{ax:comPlusUnit}} \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1, 0.25) {};
            \node [style=none] (112) at (-1, 0.85) {};
            \node [style=none] (113) at (-1, -1.1) {};
            \node [style=none] (114) at (3, -1.1) {};
            \node [style=none] (115) at (3, 0.85) {};
            \node [style={dotStyle/+}] (121) at (-0.475, 0.25) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, -0.55) {$c$};
            \node [style=none] (124) at (-1, -0.55) {};
            \node [style=none] (131) at (3, -0.55) {};
            \node [style={boxStyle/+}, scale=0.8] (132) at (2, -0.55) {$d$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                    to (113.center)
                    to (112.center)
                    to (115.center)
                    to cycle;
            \draw [style={wStyle/+}] (81.center) to (121);
            \draw [style={wStyle/+}] (131.center) to (132);
            \draw [style={wStyle/+}] (132) to (122);
            \draw [style={wStyle/+}] (122) to (124.center);
        \end{pgfonlayer}
    \end{tikzpicture} \\[25pt]
    \phi(c \seq[-] d) 
    &\Leq{\footnotesize{\stackanchor{Def.}{\ref{def:phi}}}}& 
    \phiSeqCirc[-]{c}{d} 
    \Leq{\footnotesize{\stackanchor{Ind.}{hyp.}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1.075, 0.25) {};
            \node [style=none] (112) at (-1.075, 1.1) {};
            \node [style=none] (113) at (-1.075, -1.6) {};
            \node [style=none] (114) at (3, -1.6) {};
            \node [style=none] (115) at (3, 1.1) {};
            \node [style={dotStyle/-}] (121) at (-0.55, 0.25) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, -0.8) {$c$};
            \node [style=none] (124) at (-1.075, -0.8) {};
            \node [style=none] (126) at (-0.075, 0.55) {};
            \node [style=none] (127) at (-0.075, -0.05) {};
            \node [style=none] (128) at (1.425, 0.55) {};
            \node [style=none] (131) at (2.575, -0.8) {};
            \node [style={boxStyle/+}, scale=0.8] (132) at (2, -0.8) {$d$};
            \node [style={dotStyle/+}] (133) at (0.5, -0.05) {};
            \node [style=none] (134) at (-0.075, 0.35) {};
            \node [style=none] (135) at (-0.075, -1.35) {};
            \node [style=none] (136) at (1.075, -1.35) {};
            \node [style=none] (137) at (1.075, 0.35) {};
            \node [style=none, scale=0.8] (138) at (-0.075, -0.8) {};
            \node [style=none, scale=0.8] (139) at (1.075, -0.8) {};
            \node [style=none] (140) at (1.425, 0.85) {};
            \node [style=none] (141) at (1.425, -1.35) {};
            \node [style=none] (142) at (2.575, -1.35) {};
            \node [style=none] (143) at (2.575, 0.85) {};
            \node [style=none] (144) at (3, -0.8) {};
            \node [style=none] (145) at (1.425, -0.8) {};
            \node [style={dotStyle/+}] (146) at (2, 0.55) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (114.center)
                    to (113.center)
                    to (112.center)
                    to (115.center)
                    to cycle;
            \draw [{bgStyle/+}] (136.center)
                    to (135.center)
                    to (134.center)
                    to (137.center)
                    to cycle;
            \draw [style={wStyle/-}] (81.center) to (121);
            \draw [style={wStyle/-}, bend left] (121) to (126.center);
            \draw [style={wStyle/-}, bend right] (121) to (127.center);
            \draw [style={wStyle/-}] (126.center) to (128.center);
            \draw [style={wStyle/+}] (127.center) to (133);
            \draw [style={wStyle/+}] (138.center) to (122);
            \draw [style={wStyle/+}] (122) to (139.center);
            \draw [style={wStyle/-}] (138.center) to (124.center);
            \draw [{bgStyle/+}] (142.center)
                    to (141.center)
                    to (140.center)
                    to (143.center)
                    to cycle;
            \draw [style={wStyle/-}] (139.center) to (145.center);
            \draw [style={wStyle/-}] (131.center) to (144.center);
            \draw [style={wStyle/+}] (131.center) to (132);
            \draw [style={wStyle/+}] (132) to (145.center);
            \draw [style={wStyle/+}] (146) to (128.center);
        \end{pgfonlayer}
    \end{tikzpicture} 
    \Leq{\footnotesize{\stackanchor{Prop.}{\ref{prop:maps}}}} 
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.975, 0.325) {};
            \node [style=none] (112) at (-0.975, 1.1) {};
            \node [style=none] (113) at (-0.975, -1.6) {};
            \node [style=none] (114) at (3.125, -1.6) {};
            \node [style=none] (115) at (3.125, 1.1) {};
            \node [style={dotStyle/-}] (121) at (-0.55, 0.325) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0.875, -0.8) {$c$};
            \node [style=none] (124) at (-0.975, -0.8) {};
            \node [style=none] (126) at (-0.075, 0.625) {};
            \node [style={dotStyle/-}] (127) at (-0.075, 0.025) {};
            \node [style={dotStyle/-}] (128) at (1.35, 0.625) {};
            \node [style=none] (131) at (2.875, -0.8) {};
            \node [style={boxStyle/+}, scale=0.8] (132) at (2.3, -0.8) {$d$};
            \node [style=none] (134) at (0.3, 0.35) {};
            \node [style=none] (135) at (0.3, -1.35) {};
            \node [style=none] (136) at (1.45, -1.35) {};
            \node [style=none] (137) at (1.45, 0.35) {};
            \node [style=none, scale=0.8] (138) at (0.3, -0.8) {};
            \node [style=none, scale=0.8] (139) at (1.45, -0.8) {};
            \node [style=none] (140) at (1.725, 0.85) {};
            \node [style=none] (141) at (1.725, -1.35) {};
            \node [style=none] (142) at (2.875, -1.35) {};
            \node [style=none] (143) at (2.875, 0.85) {};
            \node [style=none] (144) at (3.125, -0.8) {};
            \node [style=none] (145) at (1.725, -0.8) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (114.center)
                    to (113.center)
                    to (112.center)
                    to (115.center)
                    to cycle;
            \draw [{bgStyle/+}] (136.center)
                    to (135.center)
                    to (134.center)
                    to (137.center)
                    to cycle;
            \draw [style={wStyle/-}] (81.center) to (121);
            \draw [style={wStyle/-}, bend left] (121) to (126.center);
            \draw [style={wStyle/-}, bend right] (121) to (127);
            \draw [style={wStyle/-}] (126.center) to (128);
            \draw [style={wStyle/+}] (138.center) to (122);
            \draw [style={wStyle/+}] (122) to (139.center);
            \draw [style={wStyle/-}] (138.center) to (124.center);
            \draw [{bgStyle/+}] (142.center)
                    to (141.center)
                    to (140.center)
                    to (143.center)
                    to cycle;
            \draw [style={wStyle/-}] (139.center) to (145.center);
            \draw [style={wStyle/-}] (131.center) to (144.center);
            \draw [style={wStyle/+}] (131.center) to (132);
            \draw [style={wStyle/+}] (132) to (145.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \\[15pt]
    &\structuralcong& 
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.975, 0.325) {};
            \node [style=none] (112) at (-0.975, 1.025) {};
            \node [style=none] (113) at (-0.975, -1.2) {};
            \node [style=none] (114) at (3.125, -1.2) {};
            \node [style=none] (115) at (3.125, 1.025) {};
            \node [style={dotStyle/-}] (121) at (-0.55, 0.325) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0.875, -0.65) {$c$};
            \node [style=none] (124) at (-0.975, -0.65) {};
            \node [style=none] (126) at (-0.075, 0.625) {};
            \node [style={dotStyle/-}] (127) at (-0.075, 0.025) {};
            \node [style={dotStyle/-}] (128) at (1.35, 0.625) {};
            \node [style={boxStyle/+}, scale=0.8] (132) at (2.3, -0.65) {$d$};
            \node [style=none] (144) at (3.125, -0.65) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (114.center)
                    to (113.center)
                    to (112.center)
                    to (115.center)
                    to cycle;
            \draw [style={wStyle/-}] (81.center) to (121);
            \draw [style={wStyle/-}, bend left] (121) to (126.center);
            \draw [style={wStyle/-}, bend right] (121) to (127);
            \draw [style={wStyle/-}] (126.center) to (128);
            \draw [style={wStyle/-}] (124.center) to (122);
            \draw [style={wStyle/-}] (122) to (132);
            \draw [style={wStyle/-}] (132) to (144.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \Leq{\eqref{ax:comMinusUnit}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.975, 0.325) {};
            \node [style=none] (112) at (-0.975, 0.775) {};
            \node [style=none] (113) at (-0.975, -1.025) {};
            \node [style=none] (114) at (3.125, -1.025) {};
            \node [style=none] (115) at (3.125, 0.775) {};
            \node [style={dotStyle/-}] (121) at (-0.4, 0.325) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0.875, -0.475) {$c$};
            \node [style=none] (124) at (-0.975, -0.475) {};
            \node [style={boxStyle/+}, scale=0.8] (132) at (2.3, -0.475) {$d$};
            \node [style=none] (144) at (3.125, -0.475) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (114.center)
                    to (113.center)
                    to (112.center)
                    to (115.center)
                    to cycle;
            \draw [style={wStyle/-}] (81.center) to (121);
            \draw [style={wStyle/-}] (124.center) to (122);
            \draw [style={wStyle/-}] (122) to (132);
            \draw [style={wStyle/-}] (132) to (144.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \Leq{\footnotesize{\stackanchor{Prop.}{\ref{prop:maps}}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.975, 0.325) {};
            \node [style=none] (112) at (-0.975, 0.775) {};
            \node [style=none] (113) at (-0.975, -1.025) {};
            \node [style=none] (114) at (3.125, -1.025) {};
            \node [style=none] (115) at (3.125, 0.775) {};
            \node [style={dotStyle/+}] (121) at (-0.4, 0.325) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0.875, -0.225) {$c$};
            \node [style=none] (124) at (-0.975, -0.225) {};
            \node [style={boxStyle/+}, scale=0.8] (132) at (1.975, -0.225) {$d$};
            \node [style=none] (144) at (3.125, -0.225) {};
            \node [style=none] (145) at (0.125, 0.525) {};
            \node [style=none] (146) at (0.125, -0.775) {};
            \node [style=none] (147) at (2.725, -0.775) {};
            \node [style=none] (148) at (2.725, 0.525) {};
            \node [style=none] (149) at (2.725, -0.225) {};
            \node [style=none] (150) at (0.125, -0.225) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                    to (113.center)
                    to (112.center)
                    to (115.center)
                    to cycle;
            \draw [style={wStyle/+}] (81.center) to (121);
            \draw [{bgStyle/-}] (147.center)
                    to (146.center)
                    to (145.center)
                    to (148.center)
                    to cycle;
            \draw [style={wStyle/-}] (150.center) to (122);
            \draw [style={wStyle/-}] (122) to (132);
            \draw [style={wStyle/-}] (132) to (149.center);
            \draw [style={wStyle/+}] (144.center) to (149.center);
            \draw [style={wStyle/+}] (150.center) to (124.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \\[15pt]
    &\structuralcong& 
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.975, 0.825) {};
            \node [style=none] (112) at (-0.975, 1.275) {};
            \node [style=none] (113) at (-0.975, -1.025) {};
            \node [style=none] (114) at (3.125, -1.025) {};
            \node [style=none] (115) at (3.125, 1.275) {};
            \node [style={dotStyle/+}] (121) at (0.525, 0.825) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0.55, -0.225) {$c$};
            \node [style=none] (124) at (-0.975, -0.225) {};
            \node [style={boxStyle/+}, scale=0.8] (132) at (1.65, -0.225) {$d$};
            \node [style=none] (144) at (3.125, -0.225) {};
            \node [style=none] (145) at (-0.2, 0.35) {};
            \node [style=none] (146) at (-0.2, -0.775) {};
            \node [style=none] (147) at (2.4, -0.775) {};
            \node [style=none] (148) at (2.4, 0.35) {};
            \node [style=none] (149) at (2.4, -0.225) {};
            \node [style=none] (150) at (-0.2, -0.225) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                    to (113.center)
                    to (112.center)
                    to (115.center)
                    to cycle;
            \draw [style={wStyle/+}] (81.center) to (121);
            \draw [{bgStyle/-}] (147.center)
                    to (146.center)
                    to (145.center)
                    to (148.center)
                    to cycle;
            \draw [style={wStyle/-}] (150.center) to (122);
            \draw [style={wStyle/-}] (122) to (132);
            \draw [style={wStyle/-}] (132) to (149.center);
            \draw [style={wStyle/+}] (144.center) to (149.center);
            \draw [style={wStyle/+}] (150.center) to (124.center);
        \end{pgfonlayer}
    \end{tikzpicture} \\[25pt]
    \phi(c \tensor[+] d) 
    &\Leq{\footnotesize{\stackanchor{Def.}{\ref{def:phi}}}}& 
    \phiTensorCirc[+]{c}{d} 
    \Leq{\footnotesize{\stackanchor{Ind.}{hyp.}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-1.25, 1.1) {};
            \node [style=none] (113) at (-1.25, -1.1) {};
            \node [style=none] (114) at (2.75, -1.1) {};
            \node [style=none] (115) at (2.75, 1.1) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (1.75, -0.6) {$d$};
            \node [style=none] (123) at (1.75, -0.7) {};
            \node [style=none] (124) at (-1.25, -0.7) {};
            \node [style=none] (127) at (0.5, -0.275) {};
            \node [style={dotStyle/+}] (129) at (1, -0.275) {};
            \node [style={boxStyle/+}, scale=0.8] (130) at (1.75, 0.375) {$c$};
            \node [style=none] (131) at (1.75, 0.175) {};
            \node [style=none] (132) at (0.5, 0.175) {};
            \node [style=none] (133) at (0.5, 0.75) {};
            \node [style={dotStyle/+}] (134) at (1, 0.75) {};
            \node [style=none] (135) at (-0.25, -0.275) {};
            \node [style=none] (136) at (-0.25, 0.175) {};
            \node [style={dotStyle/+}] (137) at (-0.75, 0.475) {};
            \node [style=none] (138) at (-0.25, 0.75) {};
            \node [style=none] (139) at (-1.25, 0.475) {};
            \node [style=none] (140) at (-1.25, -0.275) {};
            \node [style=none, scale=0.8] (141) at (2.75, 0.375) {};
            \node [style=none, scale=0.8] (142) at (2.75, -0.6) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/+}] (127.center) to (129);
            \draw [style={wStyle/+}] (124.center) to (123.center);
            \draw [style={wStyle/+}] (133.center) to (134);
            \draw [style={wStyle/+}] (132.center) to (131.center);
            \draw [style={wStyle/+}, in=180, out=0] (136.center) to (127.center);
            \draw [style={wStyle/+}, in=0, out=-180] (132.center) to (135.center);
            \draw [style={wStyle/+}, bend right] (137) to (136.center);
            \draw [style={wStyle/+}, bend left] (137) to (138.center);
            \draw [style={wStyle/+}] (138.center) to (133.center);
            \draw [style={wStyle/+}] (139.center) to (137);
            \draw [style={wStyle/+}] (140.center) to (135.center);
            \draw [style={wStyle/+}] (141.center) to (130);
            \draw [style={wStyle/+}] (122) to (142.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \Leq{\eqref{ax:comPlusUnit}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-0.75, 1.45) {};
            \node [style=none] (113) at (-0.75, -1.25) {};
            \node [style=none] (114) at (1.75, -1.25) {};
            \node [style=none] (115) at (1.75, 1.45) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0.475, -0.65) {$d$};
            \node [style=none] (124) at (-0.75, -0.65) {};
            \node [style={boxStyle/+}, scale=0.8] (130) at (0.475, 0.325) {$c$};
            \node [style={dotStyle/+}] (137) at (0.5, 1.075) {};
            \node [style=none] (139) at (-0.75, 1.075) {};
            \node [style=none] (140) at (-0.75, 0.325) {};
            \node [style=none, scale=0.8] (141) at (1.75, 0.325) {};
            \node [style=none, scale=0.8] (142) at (1.75, -0.65) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/+}] (139.center) to (137);
            \draw [style={wStyle/+}] (141.center) to (130);
            \draw [style={wStyle/+}] (122) to (142.center);
            \draw [style={wStyle/+}] (124.center) to (122);
            \draw [style={wStyle/+}] (140.center) to (130);
        \end{pgfonlayer}
    \end{tikzpicture} \\[25pt]
    \phi(c \tensor[-] d) 
    &\Leq{\footnotesize{\stackanchor{Def.}{\ref{def:phi}}}}&
    \phiTensorCirc[-]{c}{d} 
    \Leq{\footnotesize{\stackanchor{Ind.}{hyp.}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-1.525, 1.8) {};
            \node [style=none] (113) at (-1.525, -1.525) {};
            \node [style=none] (114) at (2.75, -1.525) {};
            \node [style=none] (115) at (2.75, 1.8) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (1.75, -0.675) {$d$};
            \node [style=none] (123) at (0.5, -0.775) {};
            \node [style=none] (124) at (-1.525, -0.775) {};
            \node [style=none] (127) at (0.5, -0.35) {};
            \node [style={dotStyle/+}] (129) at (1, -0.35) {};
            \node [style={boxStyle/+}, scale=0.8] (130) at (1.75, 0.825) {$c$};
            \node [style=none] (131) at (1.75, 0.625) {};
            \node [style=none] (132) at (0.5, 0.625) {};
            \node [style=none] (133) at (0.5, 1.2) {};
            \node [style={dotStyle/+}] (134) at (1, 1.2) {};
            \node [style=none] (135) at (-0.525, -0.325) {};
            \node [style=none] (136) at (-0.525, 0.625) {};
            \node [style={dotStyle/-}] (137) at (-1.025, 0.925) {};
            \node [style=none] (138) at (-0.525, 1.2) {};
            \node [style=none] (139) at (-1.525, 0.925) {};
            \node [style=none] (140) at (-1.525, -0.325) {};
            \node [style=none, scale=0.8] (141) at (2.35, 0.825) {};
            \node [style=none, scale=0.8] (142) at (2.325, -0.675) {};
            \node [style=none] (143) at (0.5, 1.55) {};
            \node [style=none] (144) at (0.5, 0.2) {};
            \node [style=none] (145) at (2.35, 0.2) {};
            \node [style=none] (146) at (2.35, 1.55) {};
            \node [style=none, scale=0.8] (147) at (2.75, 0.825) {};
            \node [style=none] (148) at (0.5, 0) {};
            \node [style=none] (149) at (0.5, -1.275) {};
            \node [style=none] (150) at (2.35, -1.275) {};
            \node [style=none] (151) at (2.35, 0) {};
            \node [style=none] (152) at (1.5, -0.775) {};
            \node [style=none, scale=0.8] (153) at (2.75, -0.675) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{bgStyle/+}] (145.center)
                 to (144.center)
                 to (143.center)
                 to (146.center)
                 to cycle;
            \draw [{bgStyle/+}] (150.center)
                 to (149.center)
                 to (148.center)
                 to (151.center)
                 to cycle;
            \draw [style={wStyle/-}] (124.center) to (123.center);
            \draw [style={wStyle/-}, in=180, out=0] (136.center) to (127.center);
            \draw [style={wStyle/-}, in=0, out=-180] (132.center) to (135.center);
            \draw [style={wStyle/-}, bend right] (137) to (136.center);
            \draw [style={wStyle/-}, bend left] (137) to (138.center);
            \draw [style={wStyle/-}] (138.center) to (133.center);
            \draw [style={wStyle/-}] (139.center) to (137);
            \draw [style={wStyle/-}] (140.center) to (135.center);
            \draw [style={wStyle/+}] (130) to (141.center);
            \draw [style={wStyle/+}] (131.center) to (132.center);
            \draw [style={wStyle/-}] (147.center) to (141.center);
            \draw [style={wStyle/+}] (134) to (133.center);
            \draw [style={wStyle/+}] (127.center) to (129);
            \draw [style={wStyle/+}] (123.center) to (152.center);
            \draw [style={wStyle/+}] (122) to (142.center);
            \draw [style={wStyle/-}] (153.center) to (142.center);
        \end{pgfonlayer}
    \end{tikzpicture} 
    \Leq{\footnotesize{\stackanchor{Prop.}{\ref{prop:maps}}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-1.525, 1.8) {};
            \node [style=none] (113) at (-1.525, -1.525) {};
            \node [style=none] (114) at (2.75, -1.525) {};
            \node [style=none] (115) at (2.75, 1.8) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (1.75, -0.675) {$d$};
            \node [style=none] (123) at (1, -0.775) {};
            \node [style=none] (124) at (-1.525, -0.775) {};
            \node [style={dotStyle/-}] (127) at (0.5, -0.35) {};
            \node [style={boxStyle/+}, scale=0.8] (130) at (1.75, 0.825) {$c$};
            \node [style=none] (131) at (1, 0.625) {};
            \node [style=none] (132) at (0.5, 0.625) {};
            \node [style={dotStyle/-}] (133) at (0.5, 1.2) {};
            \node [style=none] (135) at (-0.525, -0.325) {};
            \node [style=none] (136) at (-0.525, 0.625) {};
            \node [style={dotStyle/-}] (137) at (-1.025, 0.925) {};
            \node [style=none] (138) at (-0.525, 1.2) {};
            \node [style=none] (139) at (-1.525, 0.925) {};
            \node [style=none] (140) at (-1.525, -0.325) {};
            \node [style=none, scale=0.8] (141) at (2.35, 0.825) {};
            \node [style=none, scale=0.8] (142) at (2.325, -0.675) {};
            \node [style=none] (143) at (1, 1.55) {};
            \node [style=none] (144) at (1, 0.2) {};
            \node [style=none] (145) at (2.35, 0.2) {};
            \node [style=none] (146) at (2.35, 1.55) {};
            \node [style=none, scale=0.8] (147) at (2.75, 0.825) {};
            \node [style=none] (148) at (1, 0) {};
            \node [style=none] (149) at (1, -1.275) {};
            \node [style=none] (150) at (2.35, -1.275) {};
            \node [style=none] (151) at (2.35, 0) {};
            \node [style=none] (152) at (1.5, -0.775) {};
            \node [style=none, scale=0.8] (153) at (2.75, -0.675) {};
            \node [style=none] (154) at (1.5, 0.625) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{bgStyle/+}] (145.center)
                 to (144.center)
                 to (143.center)
                 to (146.center)
                 to cycle;
            \draw [{bgStyle/+}] (150.center)
                 to (149.center)
                 to (148.center)
                 to (151.center)
                 to cycle;
            \draw [style={wStyle/-}] (124.center) to (123.center);
            \draw [style={wStyle/-}, in=180, out=0] (136.center) to (127);
            \draw [style={wStyle/-}, in=0, out=-180] (132.center) to (135.center);
            \draw [style={wStyle/-}, bend right] (137) to (136.center);
            \draw [style={wStyle/-}, bend left] (137) to (138.center);
            \draw [style={wStyle/-}] (138.center) to (133);
            \draw [style={wStyle/-}] (139.center) to (137);
            \draw [style={wStyle/-}] (140.center) to (135.center);
            \draw [style={wStyle/+}] (130) to (141.center);
            \draw [style={wStyle/-}] (131.center) to (132.center);
            \draw [style={wStyle/-}] (147.center) to (141.center);
            \draw [style={wStyle/+}] (123.center) to (152.center);
            \draw [style={wStyle/+}] (122) to (142.center);
            \draw [style={wStyle/-}] (153.center) to (142.center);
            \draw [style={wStyle/+}] (131.center) to (154.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \\[15pt]
    &\structuralcong&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-1.525, 1.65) {};
            \node [style=none] (113) at (-1.525, -1.275) {};
            \node [style=none] (114) at (2.25, -1.275) {};
            \node [style=none] (115) at (2.25, 1.65) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (1.5, -0.675) {$d$};
            \node [style=none] (123) at (1.25, -0.775) {};
            \node [style=none] (124) at (-1.525, -0.775) {};
            \node [style={dotStyle/-}] (127) at (0.5, -0.35) {};
            \node [style={boxStyle/+}, scale=0.8] (130) at (1.5, 0.825) {$c$};
            \node [style=none] (131) at (1.25, 0.625) {};
            \node [style=none] (132) at (0.5, 0.625) {};
            \node [style={dotStyle/-}] (133) at (0.5, 1.2) {};
            \node [style=none] (135) at (-0.525, -0.325) {};
            \node [style=none] (136) at (-0.525, 0.625) {};
            \node [style={dotStyle/-}] (137) at (-1.025, 0.925) {};
            \node [style=none] (138) at (-0.525, 1.2) {};
            \node [style=none] (139) at (-1.525, 0.925) {};
            \node [style=none] (140) at (-1.525, -0.325) {};
            \node [style=none, scale=0.8] (147) at (2.25, 0.825) {};
            \node [style=none, scale=0.8] (153) at (2.25, -0.675) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/-}] (124.center) to (123.center);
            \draw [style={wStyle/-}, in=180, out=0] (136.center) to (127);
            \draw [style={wStyle/-}, in=0, out=-180] (132.center) to (135.center);
            \draw [style={wStyle/-}, bend right] (137) to (136.center);
            \draw [style={wStyle/-}, bend left] (137) to (138.center);
            \draw [style={wStyle/-}] (138.center) to (133);
            \draw [style={wStyle/-}] (139.center) to (137);
            \draw [style={wStyle/-}] (140.center) to (135.center);
            \draw [style={wStyle/-}] (131.center) to (132.center);
            \draw [style={wStyle/-}] (130) to (147.center);
            \draw [style={wStyle/-}] (153.center) to (122);
        \end{pgfonlayer}
    \end{tikzpicture}
    \Leq{\eqref{ax:comMinusUnit}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-0.75, 1.45) {};
            \node [style=none] (113) at (-0.75, -1.25) {};
            \node [style=none] (114) at (1.75, -1.25) {};
            \node [style=none] (115) at (1.75, 1.45) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0.975, -0.65) {$d$};
            \node [style=none] (124) at (-0.75, -0.65) {};
            \node [style={boxStyle/+}, scale=0.8] (130) at (0.975, 0.325) {$c$};
            \node [style={dotStyle/-}] (137) at (0, 1.075) {};
            \node [style=none] (139) at (-0.75, 1.075) {};
            \node [style=none] (140) at (-0.75, 0.325) {};
            \node [style=none, scale=0.8] (141) at (1.75, 0.325) {};
            \node [style=none, scale=0.8] (142) at (1.75, -0.65) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/-}] (139.center) to (137);
            \draw [style={wStyle/-}] (141.center) to (130);
            \draw [style={wStyle/-}] (122) to (142.center);
            \draw [style={wStyle/-}] (124.center) to (122);
            \draw [style={wStyle/-}] (140.center) to (130);
        \end{pgfonlayer}
    \end{tikzpicture}  
    \Leq{\footnotesize{\stackanchor{Prop.}{\ref{prop:maps}}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-0.75, 1.45) {};
            \node [style=none] (113) at (-0.75, -1.25) {};
            \node [style=none] (114) at (2, -1.25) {};
            \node [style=none] (115) at (2, 1.45) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (1, -0.4) {$d$};
            \node [style=none] (124) at (-0.75, -0.4) {};
            \node [style={boxStyle/+}, scale=0.8] (130) at (1, 0.55) {$c$};
            \node [style={dotStyle/+}] (137) at (0, 1.075) {};
            \node [style=none] (139) at (-0.75, 1.075) {};
            \node [style=none] (140) at (-0.75, 0.55) {};
            \node [style=none, scale=0.8] (141) at (2, 0.55) {};
            \node [style=none, scale=0.8] (142) at (2, -0.4) {};
            \node [style=none] (143) at (0.375, 1.2) {};
            \node [style=none] (144) at (0.375, -1) {};
            \node [style=none] (145) at (1.625, -1) {};
            \node [style=none] (146) at (1.625, 1.2) {};
            \node [style=none] (147) at (0.375, -0.4) {};
            \node [style=none] (148) at (0.375, 0.55) {};
            \node [style=none, scale=0.8] (149) at (1.625, 0.55) {};
            \node [style=none, scale=0.8] (150) at (1.625, -0.4) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{bgStyle/-}] (145.center)
                 to (144.center)
                 to (143.center)
                 to (146.center)
                 to cycle;
            \draw [style={wStyle/+}] (139.center) to (137);
            \draw [style={wStyle/-}] (148.center) to (130);
            \draw [style={wStyle/-}] (130) to (149.center);
            \draw [style={wStyle/-}] (150.center) to (122);
            \draw [style={wStyle/-}] (122) to (147.center);
            \draw [style={wStyle/+}] (149.center) to (141.center);
            \draw [style={wStyle/+}] (142.center) to (150.center);
            \draw [style={wStyle/+}] (147.center) to (124.center);
            \draw [style={wStyle/+}] (140.center) to (148.center);
        \end{pgfonlayer}
    \end{tikzpicture} 
    \structuralcong
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-0.75, 1.7) {};
            \node [style=none] (113) at (-0.75, -1.5) {};
            \node [style=none] (114) at (1.25, -1.5) {};
            \node [style=none] (115) at (1.25, 1.7) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0.25, -0.65) {$d$};
            \node [style=none] (124) at (-0.75, -0.65) {};
            \node [style={boxStyle/+}, scale=0.8] (130) at (0.25, 0.3) {$c$};
            \node [style={dotStyle/+}] (137) at (0.25, 1.325) {};
            \node [style=none] (139) at (-0.75, 1.325) {};
            \node [style=none] (140) at (-0.75, 0.3) {};
            \node [style=none, scale=0.8] (141) at (1.25, 0.3) {};
            \node [style=none, scale=0.8] (142) at (1.25, -0.65) {};
            \node [style=none] (143) at (-0.375, 0.95) {};
            \node [style=none] (144) at (-0.375, -1.25) {};
            \node [style=none] (145) at (0.875, -1.25) {};
            \node [style=none] (146) at (0.875, 0.95) {};
            \node [style=none] (147) at (-0.375, -0.65) {};
            \node [style=none] (148) at (-0.375, 0.3) {};
            \node [style=none, scale=0.8] (149) at (0.875, 0.3) {};
            \node [style=none, scale=0.8] (150) at (0.875, -0.65) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{bgStyle/-}] (145.center)
                 to (144.center)
                 to (143.center)
                 to (146.center)
                 to cycle;
            \draw [style={wStyle/+}] (139.center) to (137);
            \draw [style={wStyle/-}] (148.center) to (130);
            \draw [style={wStyle/-}] (130) to (149.center);
            \draw [style={wStyle/-}] (150.center) to (122);
            \draw [style={wStyle/-}] (122) to (147.center);
            \draw [style={wStyle/+}] (149.center) to (141.center);
            \draw [style={wStyle/+}] (142.center) to (150.center);
            \draw [style={wStyle/+}] (147.center) to (124.center);
            \draw [style={wStyle/+}] (140.center) to (148.center);
        \end{pgfonlayer}
    \end{tikzpicture}  
\end{array}
\]

    

==> tikz/proofs/phiLemma/copier.tex <==
% \[
%     \phi(\tikzfig{axioms/cb/plus/copierLaxNat1}) 
%     \stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}} 
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-1, 0.175) {};
%             \node [style=none] (112) at (-1, 0.85) {};
%             \node [style=none] (113) at (-1, -0.85) {};
%             \node [style=none] (114) at (2.5, -0.85) {};
%             \node [style=none] (115) at (2.5, 0.85) {};
%             \node [style={dotStyle/+}] (121) at (-0.475, 0.175) {};
%             \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, -0.275) {$\phi(c)$};
%             \node [style={dotStyle/+}] (123) at (1.75, -0.35) {};
%             \node [style=none] (124) at (-1, -0.35) {};
%             \node [style=none] (126) at (0, 0.475) {};
%             \node [style=none] (127) at (0, -0.125) {};
%             \node [style={dotStyle/+}] (128) at (2, 0.475) {};
%             \node [style=none] (129) at (0.5, -0.125) {};
%             \node [style=none] (130) at (2.25, 0) {};
%             \node [style=none] (131) at (2.25, -0.7) {};
%             \node [style=none] (132) at (2.5, 0) {};
%             \node [style=none] (133) at (2.5, -0.7) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (81.center) to (121);
%             \draw [style={wStyle/+}, bend left] (121) to (126.center);
%             \draw [style={wStyle/+}, bend right] (121) to (127.center);
%             \draw [style={wStyle/+}] (126.center) to (128);
%             \draw [style={wStyle/+}] (127.center) to (129.center);
%             \draw [style={wStyle/+}] (124.center) to (123);
%             \draw [style={wStyle/+}, bend left] (123) to (130.center);
%             \draw [style={wStyle/+}, bend right] (123) to (131.center);
%             \draw [style={wStyle/+}] (130.center) to (132.center);
%             \draw [style={wStyle/+}] (133.center) to (131.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}    
%     \stackrel{\eqref{ax:comPlusUnit}}{\synequivalenceT{\T{T}}} 
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-0.175, 0) {};
%             \node [{boxStyle/+}] (107) at (-0.925, 0) {$\phi(c)$};
%             \node [style=none] (116) at (-0.175, 0) {};
%             \node [{dotStyle/+}] (117) at (0.25, 0) {};
%             \node [style=none] (118) at (0.75, -0.375) {};
%             \node [style=none] (119) at (0.75, 0.375) {};
%             \node [style=none] (120) at (1, -0.375) {};
%             \node [style=none] (121) at (1, 0.375) {};
%             \node [style=none] (122) at (-1.95, 0.75) {};
%             \node [style=none] (123) at (-1.95, -0.75) {};
%             \node [style=none] (124) at (1, -0.75) {};
%             \node [style=none] (125) at (1, 0.75) {};
%             \node [style=none] (126) at (-1.95, 0.25) {};
%             \node [style=none] (127) at (-1, 0.25) {};
%             \node [style=none] (128) at (-1, -0.25) {};
%             \node [style=none] (129) at (-1.95, -0.25) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{wStyle/-}] (81.center) to (107);
%             \draw [{wStyle/+}, bend right] (119.center) to (117);
%             \draw [{wStyle/+}, bend right] (117) to (118.center);
%             \draw [{wStyle/+}] (116.center) to (117);
%             \draw [{wStyle/+}] (121.center) to (119.center);
%             \draw [{wStyle/+}] (118.center) to (120.center);
%             \draw [style={wStyle/+}] (126.center) to (127.center);
%             \draw [style={wStyle/+}] (128.center) to (129.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}    
%     \stackrel{\eqref{ax:comPlusLaxNat}}{\syninclusionT{\T{T}}} 
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (1.25, 0.575) {};
%             \node [{boxStyle/+}] (107) at (0, 0.575) {$\phi(c)$};
%             \node [style=none] (116) at (1.25, 0.575) {};
%             \node [style=none] (122) at (-2, 1.325) {};
%             \node [style=none] (123) at (-2, -1.325) {};
%             \node [style=none] (124) at (1.25, -1.325) {};
%             \node [style=none] (125) at (1.25, 1.325) {};
%             \node [style=none] (126) at (-0.775, 0.825) {};
%             \node [style=none] (127) at (-0.075, 0.825) {};
%             \node [style=none] (128) at (-0.075, 0.325) {};
%             \node [style=none] (129) at (-0.775, 0.325) {};
%             \node [style=none] (130) at (1.25, -0.575) {};
%             \node [{boxStyle/+}] (131) at (0, -0.575) {$\phi(c)$};
%             \node [style=none] (132) at (1.25, -0.575) {};
%             \node [style=none] (133) at (-0.775, -0.325) {};
%             \node [style=none] (134) at (-0.075, -0.325) {};
%             \node [style=none] (135) at (-0.075, -0.825) {};
%             \node [style=none] (136) at (-0.775, -0.825) {};
%             \node [style={dotStyle/+}] (137) at (-1.5, 0.325) {};
%             \node [style={dotStyle/+}] (138) at (-1.5, -0.325) {};
%             \node [style=none] (139) at (-2, 0.325) {};
%             \node [style=none] (140) at (-2, -0.325) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{wStyle/+}] (81.center) to (107);
%             \draw [style={wStyle/+}] (126.center) to (127.center);
%             \draw [style={wStyle/+}] (128.center) to (129.center);
%             \draw [{wStyle/+}] (130.center) to (131);
%             \draw [style={wStyle/+}] (133.center) to (134.center);
%             \draw [style={wStyle/+}] (135.center) to (136.center);
%             \draw [style={wStyle/+}, bend left] (137) to (126.center);
%             \draw [style={wStyle/+}, bend right] (137) to (133.center);
%             \draw [style={wStyle/+}, bend left] (138) to (129.center);
%             \draw [style={wStyle/+}, bend right] (138) to (136.center);
%             \draw [style={wStyle/+}] (139.center) to (137);
%             \draw [style={wStyle/+}] (138) to (140.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}   
%     \stackrel{\eqref{ax:comPlusUnit}}{\synequivalenceT{\T{T}}} 
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (1.25, 0.575) {};
%             \node [{boxStyle/+}] (107) at (0, 0.575) {$\phi(c)$};
%             \node [style=none] (116) at (1.25, 0.575) {};
%             \node [style=none] (122) at (-3.5, 1.325) {};
%             \node [style=none] (123) at (-3.5, -1.325) {};
%             \node [style=none] (124) at (1.25, -1.325) {};
%             \node [style=none] (125) at (1.25, 1.325) {};
%             \node [style=none] (126) at (-0.775, 0.825) {};
%             \node [style=none] (127) at (-0.075, 0.825) {};
%             \node [style=none] (128) at (-0.075, 0.325) {};
%             \node [style=none] (129) at (-0.775, 0.325) {};
%             \node [style=none] (130) at (1.25, -0.575) {};
%             \node [{boxStyle/+}] (131) at (0, -0.575) {$\phi(c)$};
%             \node [style=none] (132) at (1.25, -0.575) {};
%             \node [style=none] (133) at (-0.775, -0.325) {};
%             \node [style=none] (134) at (-0.075, -0.325) {};
%             \node [style=none] (135) at (-0.075, -0.825) {};
%             \node [style=none] (136) at (-0.775, -0.825) {};
%             \node [style={dotStyle/+}] (137) at (-1.5, 0.4) {};
%             \node [style={dotStyle/+}] (138) at (-1.5, -0.4) {};
%             \node [style=none] (139) at (-2.25, 0.4) {};
%             \node [style=none] (140) at (-3.5, -0.4) {};
%             \node [style={dotStyle/+}] (141) at (-2.75, 0.15) {};
%             \node [style={dotStyle/+}] (142) at (-2.25, -0.1) {};
%             \node [style=none] (143) at (-3.5, 0.15) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{wStyle/+}] (81.center) to (107);
%             \draw [style={wStyle/+}] (126.center) to (127.center);
%             \draw [style={wStyle/+}] (128.center) to (129.center);
%             \draw [{wStyle/+}] (130.center) to (131);
%             \draw [style={wStyle/+}] (133.center) to (134.center);
%             \draw [style={wStyle/+}] (135.center) to (136.center);
%             \draw [style={wStyle/+}, bend left] (137) to (126.center);
%             \draw [style={wStyle/+}, bend right] (137) to (133.center);
%             \draw [style={wStyle/+}, bend left] (138) to (129.center);
%             \draw [style={wStyle/+}, bend right] (138) to (136.center);
%             \draw [style={wStyle/+}] (139.center) to (137);
%             \draw [style={wStyle/+}] (138) to (140.center);
%             \draw [style={wStyle/+}] (143.center) to (141);
%             \draw [style={wStyle/+}, bend left] (141) to (139.center);
%             \draw [style={wStyle/+}, bend right] (141) to (142);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%     \stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}} 
%     \phi(\tikzfig{axioms/cb/plus/copierLaxNat2}) 
% \]
\begin{align*}
    \phi(\tikzfig{axioms/cb/plus/copierLaxNat1}) 
    &\stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}} 
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1, 0.175) {};
            \node [style=none] (112) at (-1, 0.85) {};
            \node [style=none] (113) at (-1, -0.85) {};
            \node [style=none] (114) at (2.5, -0.85) {};
            \node [style=none] (115) at (2.5, 0.85) {};
            \node [style={dotStyle/+}] (121) at (-0.475, 0.175) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, -0.275) {$\phi(c)$};
            \node [style={dotStyle/+}] (123) at (1.75, -0.35) {};
            \node [style=none] (124) at (-1, -0.35) {};
            \node [style=none] (126) at (0, 0.475) {};
            \node [style=none] (127) at (0, -0.125) {};
            \node [style={dotStyle/+}] (128) at (2, 0.475) {};
            \node [style=none] (129) at (0.5, -0.125) {};
            \node [style=none] (130) at (2.25, 0) {};
            \node [style=none] (131) at (2.25, -0.7) {};
            \node [style=none] (132) at (2.5, 0) {};
            \node [style=none] (133) at (2.5, -0.7) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/+}] (81.center) to (121);
            \draw [style={wStyle/+}, bend left] (121) to (126.center);
            \draw [style={wStyle/+}, bend right] (121) to (127.center);
            \draw [style={wStyle/+}] (126.center) to (128);
            \draw [style={wStyle/+}] (127.center) to (129.center);
            \draw [style={wStyle/+}] (124.center) to (123);
            \draw [style={wStyle/+}, bend left] (123) to (130.center);
            \draw [style={wStyle/+}, bend right] (123) to (131.center);
            \draw [style={wStyle/+}] (130.center) to (132.center);
            \draw [style={wStyle/+}] (133.center) to (131.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\eqref{ax:comPlusUnit}}{\synequivalenceT{\T{T}}} 
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.175, 0) {};
            \node [{boxStyle/+}] (107) at (-0.925, 0) {$\phi(c)$};
            \node [style=none] (116) at (-0.175, 0) {};
            \node [{dotStyle/+}] (117) at (0.25, 0) {};
            \node [style=none] (118) at (0.75, -0.375) {};
            \node [style=none] (119) at (0.75, 0.375) {};
            \node [style=none] (120) at (1, -0.375) {};
            \node [style=none] (121) at (1, 0.375) {};
            \node [style=none] (122) at (-1.95, 0.75) {};
            \node [style=none] (123) at (-1.95, -0.75) {};
            \node [style=none] (124) at (1, -0.75) {};
            \node [style=none] (125) at (1, 0.75) {};
            \node [style=none] (126) at (-1.95, 0.25) {};
            \node [style=none] (127) at (-1, 0.25) {};
            \node [style=none] (128) at (-1, -0.25) {};
            \node [style=none] (129) at (-1.95, -0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (107);
            \draw [{wStyle/+}, bend right] (119.center) to (117);
            \draw [{wStyle/+}, bend right] (117) to (118.center);
            \draw [{wStyle/+}] (116.center) to (117);
            \draw [{wStyle/+}] (121.center) to (119.center);
            \draw [{wStyle/+}] (118.center) to (120.center);
            \draw [style={wStyle/+}] (126.center) to (127.center);
            \draw [style={wStyle/+}] (128.center) to (129.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\eqref{ax:comPlusLaxNat}}{\syninclusionT{\T{T}}} 
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (1.25, 0.575) {};
            \node [{boxStyle/+}] (107) at (0, 0.575) {$\phi(c)$};
            \node [style=none] (116) at (1.25, 0.575) {};
            \node [style=none] (122) at (-2, 1.325) {};
            \node [style=none] (123) at (-2, -1.325) {};
            \node [style=none] (124) at (1.25, -1.325) {};
            \node [style=none] (125) at (1.25, 1.325) {};
            \node [style=none] (126) at (-0.775, 0.825) {};
            \node [style=none] (127) at (-0.075, 0.825) {};
            \node [style=none] (128) at (-0.075, 0.325) {};
            \node [style=none] (129) at (-0.775, 0.325) {};
            \node [style=none] (130) at (1.25, -0.575) {};
            \node [{boxStyle/+}] (131) at (0, -0.575) {$\phi(c)$};
            \node [style=none] (132) at (1.25, -0.575) {};
            \node [style=none] (133) at (-0.775, -0.325) {};
            \node [style=none] (134) at (-0.075, -0.325) {};
            \node [style=none] (135) at (-0.075, -0.825) {};
            \node [style=none] (136) at (-0.775, -0.825) {};
            \node [style={dotStyle/+}] (137) at (-1.5, 0.325) {};
            \node [style={dotStyle/+}] (138) at (-1.5, -0.325) {};
            \node [style=none] (139) at (-2, 0.325) {};
            \node [style=none] (140) at (-2, -0.325) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{wStyle/+}] (81.center) to (107);
            \draw [style={wStyle/+}] (126.center) to (127.center);
            \draw [style={wStyle/+}] (128.center) to (129.center);
            \draw [{wStyle/+}] (130.center) to (131);
            \draw [style={wStyle/+}] (133.center) to (134.center);
            \draw [style={wStyle/+}] (135.center) to (136.center);
            \draw [style={wStyle/+}, bend left] (137) to (126.center);
            \draw [style={wStyle/+}, bend right] (137) to (133.center);
            \draw [style={wStyle/+}, bend left] (138) to (129.center);
            \draw [style={wStyle/+}, bend right] (138) to (136.center);
            \draw [style={wStyle/+}] (139.center) to (137);
            \draw [style={wStyle/+}] (138) to (140.center);
        \end{pgfonlayer}
    \end{tikzpicture}   
    \\
    &\stackrel{\eqref{ax:comPlusUnit}}{\synequivalenceT{\T{T}}} 
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (1.25, 0.575) {};
            \node [{boxStyle/+}] (107) at (0, 0.575) {$\phi(c)$};
            \node [style=none] (116) at (1.25, 0.575) {};
            \node [style=none] (122) at (-3.5, 1.325) {};
            \node [style=none] (123) at (-3.5, -1.325) {};
            \node [style=none] (124) at (1.25, -1.325) {};
            \node [style=none] (125) at (1.25, 1.325) {};
            \node [style=none] (126) at (-0.775, 0.825) {};
            \node [style=none] (127) at (-0.075, 0.825) {};
            \node [style=none] (128) at (-0.075, 0.325) {};
            \node [style=none] (129) at (-0.775, 0.325) {};
            \node [style=none] (130) at (1.25, -0.575) {};
            \node [{boxStyle/+}] (131) at (0, -0.575) {$\phi(c)$};
            \node [style=none] (132) at (1.25, -0.575) {};
            \node [style=none] (133) at (-0.775, -0.325) {};
            \node [style=none] (134) at (-0.075, -0.325) {};
            \node [style=none] (135) at (-0.075, -0.825) {};
            \node [style=none] (136) at (-0.775, -0.825) {};
            \node [style={dotStyle/+}] (137) at (-1.5, 0.4) {};
            \node [style={dotStyle/+}] (138) at (-1.5, -0.4) {};
            \node [style=none] (139) at (-2.25, 0.4) {};
            \node [style=none] (140) at (-3.5, -0.4) {};
            \node [style={dotStyle/+}] (141) at (-2.75, 0.15) {};
            \node [style={dotStyle/+}] (142) at (-2.25, -0.1) {};
            \node [style=none] (143) at (-3.5, 0.15) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{wStyle/+}] (81.center) to (107);
            \draw [style={wStyle/+}] (126.center) to (127.center);
            \draw [style={wStyle/+}] (128.center) to (129.center);
            \draw [{wStyle/+}] (130.center) to (131);
            \draw [style={wStyle/+}] (133.center) to (134.center);
            \draw [style={wStyle/+}] (135.center) to (136.center);
            \draw [style={wStyle/+}, bend left] (137) to (126.center);
            \draw [style={wStyle/+}, bend right] (137) to (133.center);
            \draw [style={wStyle/+}, bend left] (138) to (129.center);
            \draw [style={wStyle/+}, bend right] (138) to (136.center);
            \draw [style={wStyle/+}] (139.center) to (137);
            \draw [style={wStyle/+}] (138) to (140.center);
            \draw [style={wStyle/+}] (143.center) to (141);
            \draw [style={wStyle/+}, bend left] (141) to (139.center);
            \draw [style={wStyle/+}, bend right] (141) to (142);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}} 
    \phi(\tikzfig{axioms/cb/plus/copierLaxNat2}) 
\end{align*}

==> tikz/proofs/phiLemma/copierK.tex <==
\begin{align*}
    \phi(\tikzfig{copierConst1})
    &\stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (0, 1.1) {};
            \node [style=none] (113) at (0, -1.1) {};
            \node [style=none] (114) at (2.75, -1.1) {};
            \node [style=none] (115) at (2.75, 1.1) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (1.75, -0.5) {$\phi(k)$};
            \node [style={boxStyle/+}, scale=0.8] (130) at (1.75, 0.475) {$\phi(k)$};
            \node [style=none] (136) at (1, -0.5) {};
            \node [style={dotStyle/+}] (137) at (0.5, -0.025) {};
            \node [style=none] (138) at (1, 0.475) {};
            \node [style=none] (139) at (0, -0.025) {};
            \node [style=none, scale=0.8] (141) at (2.75, 0.475) {};
            \node [style=none, scale=0.8] (142) at (2.75, -0.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/+}, bend right] (137) to (136.center);
            \draw [style={wStyle/+}, bend left] (137) to (138.center);
            \draw [style={wStyle/+}] (139.center) to (137);
            \draw [style={wStyle/+}] (141.center) to (130);
            \draw [style={wStyle/+}] (122) to (142.center);
            \draw [style={wStyle/+}] (138.center) to (130);
            \draw [style={wStyle/+}] (122) to (136.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}
    \copierCirc[+]
    \structuralcong
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1.5, 0) {};
            \node [{dotStyle/+}] (107) at (0, 0) {};
            \node [style=none] (108) at (0.5, -0.375) {};
            \node [style=none] (109) at (0.5, 0.375) {};
            \node [style=none] (110) at (0.75, -0.375) {};
            \node [style=none] (111) at (0.75, 0.375) {};
            \node [style=none] (112) at (-1.5, 0.75) {};
            \node [style=none] (113) at (-1.5, -0.75) {};
            \node [style=none] (114) at (0.75, -0.75) {};
            \node [style=none] (115) at (0.75, 0.75) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}, bend right] (109.center) to (107);
            \draw [{wStyle/+}, bend right] (107) to (108.center);
            \draw [{wStyle/+}] (81.center) to (107);
            \draw [{wStyle/+}] (111.center) to (109.center);
            \draw [{wStyle/+}] (108.center) to (110.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.175, 0) {};
            \node [{boxStyle/+}] (107) at (-0.925, 0) {$\phi(k)$};
            \node [style=none] (116) at (-0.175, 0) {};
            \node [{dotStyle/+}] (117) at (0.25, 0) {};
            \node [style=none] (118) at (0.75, -0.375) {};
            \node [style=none] (119) at (0.75, 0.375) {};
            \node [style=none] (120) at (1, -0.375) {};
            \node [style=none] (121) at (1, 0.375) {};
            \node [style=none] (122) at (-1.95, 0.75) {};
            \node [style=none] (123) at (-1.95, -0.75) {};
            \node [style=none] (124) at (1, -0.75) {};
            \node [style=none] (125) at (1, 0.75) {};
            \node [style=none] (129) at (-1.95, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (107);
            \draw [{wStyle/+}, bend right] (119.center) to (117);
            \draw [{wStyle/+}, bend right] (117) to (118.center);
            \draw [{wStyle/+}] (116.center) to (117);
            \draw [{wStyle/+}] (121.center) to (119.center);
            \draw [{wStyle/+}] (118.center) to (120.center);
            \draw [style={wStyle/+}] (129.center) to (107);
        \end{pgfonlayer}
    \end{tikzpicture}
    \\
    &\stackrel{\eqref{ax:comPlusUnit}}{\synequivalenceT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1, 0.1) {};
            \node [style=none] (112) at (-1, 0.875) {};
            \node [style=none] (113) at (-1, -0.875) {};
            \node [style=none] (114) at (2.5, -0.875) {};
            \node [style=none] (115) at (2.5, 0.875) {};
            \node [style={dotStyle/+}] (121) at (-0.475, 0.1) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0.75, -0.325) {$\phi(k)$};
            \node [style={dotStyle/+}] (123) at (1.75, -0.325) {};
            \node [style=none] (126) at (0, 0.5) {};
            \node [style=none] (127) at (0, -0.325) {};
            \node [style={dotStyle/+}] (128) at (2, 0.5) {};
            \node [style=none] (130) at (2.25, 0.025) {};
            \node [style=none] (131) at (2.25, -0.675) {};
            \node [style=none] (132) at (2.5, 0.025) {};
            \node [style=none] (133) at (2.5, -0.675) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/+}] (81.center) to (121);
            \draw [style={wStyle/+}, bend left] (121) to (126.center);
            \draw [style={wStyle/+}, bend right] (121) to (127.center);
            \draw [style={wStyle/+}] (126.center) to (128);
            \draw [style={wStyle/+}, bend left] (123) to (130.center);
            \draw [style={wStyle/+}, bend right] (123) to (131.center);
            \draw [style={wStyle/+}] (130.center) to (132.center);
            \draw [style={wStyle/+}] (133.center) to (131.center);
            \draw [style={wStyle/+}] (122) to (123);
            \draw [style={wStyle/+}] (127.center) to (122);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}
    \phi(\tikzfig{copierConst2})
\end{align*}

==> tikz/proofs/phiLemma/discard.tex <==
% \[
%     \phi(\tikzfig{axioms/cb/plus/discardLaxNat})
%     \stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-1, 0.175) {};
%             \node [style=none] (112) at (-1, 0.85) {};
%             \node [style=none] (113) at (-1, -0.85) {};
%             \node [style=none] (114) at (2.25, -0.85) {};
%             \node [style=none] (115) at (2.25, 0.85) {};
%             \node [style={dotStyle/+}] (121) at (-0.475, 0.175) {};
%             \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, -0.275) {$\phi(c)$};
%             \node [style={dotStyle/+}] (123) at (1.75, -0.35) {};
%             \node [style=none] (124) at (-1, -0.35) {};
%             \node [style=none] (126) at (0, 0.475) {};
%             \node [style=none] (127) at (0, -0.125) {};
%             \node [style={dotStyle/+}] (128) at (1.75, 0.475) {};
%             \node [style=none] (129) at (0.5, -0.125) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (81.center) to (121);
%             \draw [style={wStyle/+}, bend left] (121) to (126.center);
%             \draw [style={wStyle/+}, bend right] (121) to (127.center);
%             \draw [style={wStyle/+}] (126.center) to (128);
%             \draw [style={wStyle/+}] (127.center) to (129.center);
%             \draw [style={wStyle/+}] (124.center) to (123);
%         \end{pgfonlayer}
%     \end{tikzpicture}    
%     \stackrel{\eqref{ax:comPlusUnit}}{\synequivalenceT{\T{T}}}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-0.175, 0) {};
%             \node [{boxStyle/+}] (107) at (-0.925, 0) {$\phi(c)$};
%             \node [style=none] (116) at (-0.175, 0) {};
%             \node [{dotStyle/+}] (117) at (0.25, 0) {};
%             \node [style=none] (122) at (-1.95, 0.75) {};
%             \node [style=none] (123) at (-1.95, -0.75) {};
%             \node [style=none] (124) at (0.75, -0.75) {};
%             \node [style=none] (125) at (0.75, 0.75) {};
%             \node [style=none] (126) at (-1.95, 0.25) {};
%             \node [style=none] (127) at (-1, 0.25) {};
%             \node [style=none] (128) at (-1, -0.25) {};
%             \node [style=none] (129) at (-1.95, -0.25) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [{wStyle/-}] (81.center) to (107);
%             \draw [{wStyle/+}] (116.center) to (117);
%             \draw [style={wStyle/+}] (126.center) to (127.center);
%             \draw [style={wStyle/+}] (128.center) to (129.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}
%     \stackrel{\eqref{ax:discPlusLaxNat}}{\syninclusionT{\T{T}}}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (122) at (-1.95, 0.75) {};
%             \node [style=none] (123) at (-1.95, -0.75) {};
%             \node [style=none] (124) at (-0.25, -0.75) {};
%             \node [style=none] (125) at (-0.25, 0.75) {};
%             \node [style=none] (126) at (-1.95, 0.25) {};
%             \node [style={dotStyle/+}] (127) at (-1, 0.25) {};
%             \node [style={dotStyle/+}] (128) at (-1, -0.25) {};
%             \node [style=none] (129) at (-1.95, -0.25) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (124.center)
%                  to (123.center)
%                  to (122.center)
%                  to (125.center)
%                  to cycle;
%             \draw [style={wStyle/+}] (126.center) to (127);
%             \draw [style={wStyle/+}] (128) to (129.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}   
%     \stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}   
%     \phi(\discardCirc[+])
% \]
\begin{align*}
    \phi(\tikzfig{axioms/cb/plus/discardLaxNat})
    &\stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1, 0.175) {};
            \node [style=none] (112) at (-1, 0.85) {};
            \node [style=none] (113) at (-1, -0.85) {};
            \node [style=none] (114) at (2.25, -0.85) {};
            \node [style=none] (115) at (2.25, 0.85) {};
            \node [style={dotStyle/+}] (121) at (-0.475, 0.175) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, -0.275) {$\phi(c)$};
            \node [style={dotStyle/+}] (123) at (1.75, -0.35) {};
            \node [style=none] (124) at (-1, -0.35) {};
            \node [style=none] (126) at (0, 0.475) {};
            \node [style=none] (127) at (0, -0.125) {};
            \node [style={dotStyle/+}] (128) at (1.75, 0.475) {};
            \node [style=none] (129) at (0.5, -0.125) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/+}] (81.center) to (121);
            \draw [style={wStyle/+}, bend left] (121) to (126.center);
            \draw [style={wStyle/+}, bend right] (121) to (127.center);
            \draw [style={wStyle/+}] (126.center) to (128);
            \draw [style={wStyle/+}] (127.center) to (129.center);
            \draw [style={wStyle/+}] (124.center) to (123);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\eqref{ax:comPlusUnit}}{\synequivalenceT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.175, 0) {};
            \node [{boxStyle/+}] (107) at (-0.925, 0) {$\phi(c)$};
            \node [style=none] (116) at (-0.175, 0) {};
            \node [{dotStyle/+}] (117) at (0.25, 0) {};
            \node [style=none] (122) at (-1.95, 0.75) {};
            \node [style=none] (123) at (-1.95, -0.75) {};
            \node [style=none] (124) at (0.75, -0.75) {};
            \node [style=none] (125) at (0.75, 0.75) {};
            \node [style=none] (126) at (-1.95, 0.25) {};
            \node [style=none] (127) at (-1, 0.25) {};
            \node [style=none] (128) at (-1, -0.25) {};
            \node [style=none] (129) at (-1.95, -0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (107);
            \draw [{wStyle/+}] (116.center) to (117);
            \draw [style={wStyle/+}] (126.center) to (127.center);
            \draw [style={wStyle/+}] (128.center) to (129.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\eqref{ax:discPlusLaxNat}}{\syninclusionT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (122) at (-1.95, 0.75) {};
            \node [style=none] (123) at (-1.95, -0.75) {};
            \node [style=none] (124) at (-0.25, -0.75) {};
            \node [style=none] (125) at (-0.25, 0.75) {};
            \node [style=none] (126) at (-1.95, 0.25) {};
            \node [style={dotStyle/+}] (127) at (-1, 0.25) {};
            \node [style={dotStyle/+}] (128) at (-1, -0.25) {};
            \node [style=none] (129) at (-1.95, -0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [style={wStyle/+}] (126.center) to (127);
            \draw [style={wStyle/+}] (128) to (129.center);
        \end{pgfonlayer}
    \end{tikzpicture}  
    \\ 
    &\stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}   
    \phi(\discardCirc[+])
\end{align*}

==> tikz/proofs/phiLemma/discardK.tex <==
\begin{align*}
    \phi(\emptyCirc[+])
    &\stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}
    \discardCirc[+]
    \structuralcong
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1, 0) {};
            \node [{dotStyle/+}] (107) at (0.5, 0) {};
            \node [style=none] (112) at (-1, 0.75) {};
            \node [style=none] (113) at (-1, -0.75) {};
            \node [style=none] (114) at (1.25, -0.75) {};
            \node [style=none] (115) at (1.25, 0.75) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}] (81.center) to (107);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.175, 0) {};
            \node [{boxStyle/+}] (107) at (-0.925, 0) {$\phi(k)$};
            \node [style=none] (116) at (-0.175, 0) {};
            \node [{dotStyle/+}] (117) at (0.5, 0) {};
            \node [style=none] (122) at (-1.95, 0.75) {};
            \node [style=none] (123) at (-1.95, -0.75) {};
            \node [style=none] (124) at (1, -0.75) {};
            \node [style=none] (125) at (1, 0.75) {};
            \node [style=none] (129) at (-1.95, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (107);
            \draw [{wStyle/+}] (116.center) to (117);
            \draw [style={wStyle/+}] (129.center) to (107);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\eqref{ax:comPlusUnit}}{\synequivalenceT{\T{T}}}    
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1, 0.1) {};
            \node [style=none] (112) at (-1, 0.875) {};
            \node [style=none] (113) at (-1, -0.875) {};
            \node [style=none] (114) at (2.25, -0.875) {};
            \node [style=none] (115) at (2.25, 0.875) {};
            \node [style={dotStyle/+}] (121) at (-0.475, 0.1) {};
            \node [style={boxStyle/+}, scale=0.8] (122) at (0.75, -0.325) {$\phi(k)$};
            \node [style={dotStyle/+}] (123) at (1.75, -0.325) {};
            \node [style=none] (126) at (0, 0.5) {};
            \node [style=none] (127) at (0, -0.325) {};
            \node [style={dotStyle/+}] (128) at (1.75, 0.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/+}] (81.center) to (121);
            \draw [style={wStyle/+}, bend left] (121) to (126.center);
            \draw [style={wStyle/+}, bend right] (121) to (127.center);
            \draw [style={wStyle/+}] (126.center) to (128);
            \draw [style={wStyle/+}] (122) to (123);
            \draw [style={wStyle/+}] (127.center) to (122);
        \end{pgfonlayer}
    \end{tikzpicture}
    \\
    &\stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}
    \phi(\tikzfig{discardConst})
\end{align*}

==> tikz/proofs/phiLemma/linAdjRel.tex <==
\begin{align*}
    \phi(\emptyCirc[+])
    &\stackrel{\footnotesize{\stackanchor{Def.}{\ref{def:phi}}}}{\synequivalenceT{\T{T}}}
    \discardCirc[+]
    \structuralcong
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.25, 0) {};
            \node [{dotStyle/+}] (107) at (0.5, 0) {};
            \node [style=none] (112) at (-0.25, 0.75) {};
            \node [style=none] (113) at (-0.25, -0.75) {};
            \node [style=none] (114) at (1.25, -0.75) {};
            \node [style=none] (115) at (1.25, 0.75) {};
            \node [style=none] (116) at (-0.5, 1) {};
            \node [style=none] (117) at (-0.5, -1) {};
            \node [style=none] (118) at (3, -1) {};
            \node [style=none] (119) at (3, 1) {};
            \node [style=none] (120) at (-0.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (118.center)
                 to (117.center)
                 to (116.center)
                 to (119.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}] (81.center) to (107);
            \draw [style={wStyle/-}] (120.center) to (81.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\eqref{ax:minusCodiscDisc}}{\syninclusionT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.25, 0) {};
            \node [{dotStyle/+}] (107) at (0.5, 0) {};
            \node [style=none] (112) at (-0.25, 0.75) {};
            \node [style=none] (113) at (-0.25, -0.75) {};
            \node [style=none] (114) at (1.25, -0.75) {};
            \node [style=none] (115) at (1.25, 0.75) {};
            \node [style=none] (116) at (-0.5, 1) {};
            \node [style=none] (117) at (-0.5, -1) {};
            \node [style=none] (118) at (3, -1) {};
            \node [style=none] (119) at (3, 1) {};
            \node [style=none] (120) at (-0.5, 0) {};
            \node [style={dotStyle/-}] (121) at (1.75, 0) {};
            \node [style={dotStyle/-}] (122) at (2.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (118.center)
                 to (117.center)
                 to (116.center)
                 to (119.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}] (81.center) to (107);
            \draw [style={wStyle/-}] (120.center) to (81.center);
            \draw [style={wStyle/-}] (121) to (122);
        \end{pgfonlayer}
    \end{tikzpicture} 
    \stackrel{\footnotesize{\stackanchor{Prop.}{\ref{prop:maps}}}}{\synequivalenceT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.5, 0) {};
            \node [{dotStyle/+}] (107) at (0, 0) {};
            \node [style=none] (112) at (-0.5, 0.75) {};
            \node [style=none] (113) at (-0.5, -0.75) {};
            \node [style=none] (114) at (1, -0.75) {};
            \node [style=none] (115) at (1, 0.75) {};
            \node [style=none] (116) at (-0.75, 1) {};
            \node [style=none] (117) at (-0.75, -1) {};
            \node [style=none] (118) at (2, -1) {};
            \node [style=none] (119) at (2, 1) {};
            \node [style=none] (120) at (-0.75, 0) {};
            \node [style={dotStyle/-}] (122) at (1.5, 0) {};
            \node [{dotStyle/+}] (123) at (0.5, 0) {};
            \node [style=none] (124) at (1, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (118.center)
                 to (117.center)
                 to (116.center)
                 to (119.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/+}] (81.center) to (107);
            \draw [style={wStyle/-}] (120.center) to (81.center);
            \draw [style={wStyle/-}] (124.center) to (122);
            \draw [style={wStyle/+}] (123) to (124.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \\
    &\stackrel{\footnotesize{\stackanchor{Tab.}{\ref{table:daggerrlalattice}}}}{\synequivalenceT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/-}] (107) at (-1.25, 0.075) {};
            \node [style=none] (108) at (-0.5, 0.6) {};
            \node [style=none] (109) at (-0.5, -0.45) {};
            \node [style=none] (122) at (-1.7, -1) {};
            \node [style=none] (123) at (-1.7, 1) {};
            \node [style=none] (124) at (2, 1) {};
            \node [style=none] (125) at (2, -1) {};
            \node [style=none] (131) at (0.3, -0.45) {};
            \node [style=none] (132) at (0.3, 0.6) {};
            \node [style=none] (134) at (-0.5, -0.725) {};
            \node [style=none] (135) at (-0.5, -0.175) {};
            \node [style=none] (136) at (0.3, -0.175) {};
            \node [style=none] (137) at (0.3, -0.725) {};
            \node [style=none] (142) at (-1.7, 0.075) {};
            \node [{dotStyle/-}] (143) at (1.05, 0.075) {};
            \node [style=none] (144) at (0.3, 0.6) {};
            \node [style=none] (145) at (0.3, -0.45) {};
            \node [style={dotStyle/-}] (150) at (1.575, 0.075) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/+}] (136.center)
                 to (135.center)
                 to (134.center)
                 to (137.center)
                 to cycle;
            \draw [{wStyle/-}, bend left] (109.center) to (107);
            \draw [{wStyle/-}, bend left] (107) to (108.center);
            \draw [{wStyle/-}] (132.center) to (108.center);
            \draw [style={wStyle/+}] (109.center) to (131.center);
            \draw [style={wStyle/-}] (142.center) to (107);
            \draw [{wStyle/-}, bend right] (145.center) to (143);
            \draw [{wStyle/-}, bend right] (143) to (144.center);
            \draw [style={wStyle/-}] (150) to (143);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}
    \phi(\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.325, 0) {};
            \node [{funcStyle/+}] (107) at (-1, 0) {$k$};
            \node [style=none] (112) at (-1.675, 0.6) {};
            \node [style=none] (113) at (-1.675, -0.6) {};
            \node [style=none] (114) at (-0.325, -0.6) {};
            \node [style=none] (115) at (-0.325, 0.6) {};
            \node [{funcOpStyle/-}] (117) at (0.375, 0) {$k$};
            \node [style=none] (122) at (-1.925, 0.75) {};
            \node [style=none] (123) at (-1.925, -0.75) {};
            \node [style=none] (124) at (1.175, -0.75) {};
            \node [style=none] (125) at (1.175, 0.75) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/+}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/-}] (81.center) to (117);
            \draw [style={wStyle/+}] (107) to (81.center);
        \end{pgfonlayer}
    \end{tikzpicture})
\end{align*}
\[
    \def\arraystretch{2.5}
    \begin{array}{r@{\,}c@{\,}l}
    \phi(
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1.675, 0) {};
            \node [{funcOpStyle/-}] (107) at (-1, 0) {$k$};
            \node [style=none] (112) at (-1.675, 0.6) {};
            \node [style=none] (113) at (-1.675, -0.6) {};
            \node [style=none] (114) at (-0.325, -0.6) {};
            \node [style=none] (115) at (-0.325, 0.6) {};
            \node [{funcStyle/+}] (117) at (0.375, 0) {$k$};
            \node [style=none] (122) at (-1.925, 0.75) {};
            \node [style=none] (123) at (-1.925, -0.75) {};
            \node [style=none] (124) at (1.175, -0.75) {};
            \node [style=none] (125) at (1.175, 0.75) {};
            \node [style=none] (126) at (1.175, 0) {};
            \node [style=none] (127) at (-1.925, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (81.center) to (107);
            \draw [{wStyle/+}] (117) to (126.center);
            \draw [{wStyle/+}] (127.center) to (81.center);
        \end{pgfonlayer}
    \end{tikzpicture})
    &\stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style={dotStyle/-}] (81) at (0.5, -0.25) {};
            \node [{dotStyle/-}] (107) at (0, -0.25) {};
            \node [style=none] (108) at (-0.5, -0.625) {};
            \node [style=none] (109) at (-0.5, 0.125) {};
            \node [style=none] (110) at (-0.75, -0.625) {};
            \node [style=none] (111) at (-0.75, 0.125) {};
            \node [style=none] (112) at (0.9, 0.5) {};
            \node [style=none] (113) at (0.9, -1) {};
            \node [style=none] (114) at (-0.75, -1) {};
            \node [style=none] (115) at (-0.75, 0.5) {};
            \node [style=none] (116) at (-1.75, 0.5) {};
            \node [{dotStyle/+}] (117) at (-1.25, 0.5) {};
            \node [style=none] (118) at (-0.75, 0.125) {};
            \node [style=none] (119) at (-0.75, 0.875) {};
            \node [style=none] (120) at (-0.75, 0.125) {};
            \node [style=none] (121) at (-0.75, 0.875) {};
            \node [style=none] (122) at (-1.75, -0.625) {};
            \node [style=none] (123) at (2.25, 0.875) {};
            \node [style=none] (124) at (2.25, 1.25) {};
            \node [style=none] (125) at (2.25, -1.325) {};
            \node [style=none] (126) at (-1.75, -1.325) {};
            \node [style=none] (127) at (-1.75, 1.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}, bend left] (109.center) to (107);
            \draw [{wStyle/-}, bend left] (107) to (108.center);
            \draw [{wStyle/-}] (81) to (107);
            \draw [{wStyle/-}] (111.center) to (109.center);
            \draw [{wStyle/-}] (108.center) to (110.center);
            \draw [{wStyle/+}, bend right] (119.center) to (117);
            \draw [{wStyle/+}, bend right] (117) to (118.center);
            \draw [style={wStyle/+}] (121.center) to (119.center);
            \draw [style={wStyle/+}] (118.center) to (120.center);
            \draw [style={wStyle/+}] (121.center) to (123.center);
            \draw [style={wStyle/+}] (122.center) to (110.center);
            \draw [style={wStyle/+}] (116.center) to (117);
        \end{pgfonlayer}
    \end{tikzpicture}  
    \stackrel{\eqref{ax:plusDiscCodisc}}{\syninclusionT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style={dotStyle/-}] (81) at (1.5, -0.25) {};
            \node [{dotStyle/-}] (107) at (1, -0.25) {};
            \node [style=none] (108) at (0.5, -0.625) {};
            \node [style=none] (109) at (0.5, 0.125) {};
            \node [style=none] (110) at (0.25, -0.625) {};
            \node [style=none] (111) at (0.25, 0.125) {};
            \node [style=none] (112) at (1.9, 0.5) {};
            \node [style=none] (113) at (1.9, -1) {};
            \node [style=none] (114) at (0.25, -1) {};
            \node [style=none] (115) at (0.25, 0.5) {};
            \node [style={dotStyle/+}] (116) at (-0.75, 0.5) {};
            \node [{dotStyle/+}] (117) at (-0.25, 0.5) {};
            \node [style=none] (118) at (0.25, 0.125) {};
            \node [style=none] (119) at (0.25, 0.875) {};
            \node [style=none] (120) at (0.25, 0.125) {};
            \node [style=none] (121) at (0.25, 0.875) {};
            \node [style=none] (122) at (-1.75, -0.625) {};
            \node [style=none] (123) at (2.25, 0.875) {};
            \node [style=none] (124) at (2.25, 1.25) {};
            \node [style=none] (125) at (2.25, -1.325) {};
            \node [style=none] (126) at (-1.75, -1.325) {};
            \node [style=none] (127) at (-1.75, 1.25) {};
            \node [style=none] (128) at (-1.75, 0.5) {};
            \node [style={dotStyle/+}] (129) at (-1.25, 0.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}, bend left] (109.center) to (107);
            \draw [{wStyle/-}, bend left] (107) to (108.center);
            \draw [{wStyle/-}] (81) to (107);
            \draw [{wStyle/-}] (111.center) to (109.center);
            \draw [{wStyle/-}] (108.center) to (110.center);
            \draw [{wStyle/+}, bend right] (119.center) to (117);
            \draw [{wStyle/+}, bend right] (117) to (118.center);
            \draw [style={wStyle/+}] (121.center) to (119.center);
            \draw [style={wStyle/+}] (118.center) to (120.center);
            \draw [style={wStyle/+}] (121.center) to (123.center);
            \draw [style={wStyle/+}] (122.center) to (110.center);
            \draw [style={wStyle/+}] (116) to (117);
            \draw [style={wStyle/+}] (128.center) to (129);
        \end{pgfonlayer}
    \end{tikzpicture}
    \\
    &\stackrel{\eqref{ax:monPlusUnit}}{\synequivalenceT{\T{T}}}&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style={dotStyle/-}] (81) at (1.5, -0.25) {};
            \node [{dotStyle/-}] (107) at (1, -0.25) {};
            \node [style=none] (108) at (0.5, -0.625) {};
            \node [style=none] (109) at (0.5, 0.125) {};
            \node [style=none] (110) at (0.25, -0.625) {};
            \node [style=none] (111) at (0.25, 0.125) {};
            \node [style=none] (112) at (1.9, 0.5) {};
            \node [style=none] (113) at (1.9, -1) {};
            \node [style=none] (114) at (0.25, -1) {};
            \node [style=none] (115) at (0.25, 0.5) {};
            \node [style={dotStyle/+}] (116) at (-0.75, 0.5) {};
            \node [{dotStyle/+}] (117) at (-0.25, 0.5) {};
            \node [style=none] (118) at (0.25, 0.125) {};
            \node [style=none] (119) at (0.25, 0.875) {};
            \node [style=none] (120) at (0.25, 0.125) {};
            \node [style=none] (121) at (0.25, 0.875) {};
            \node [style=none] (122) at (-1.75, -0.625) {};
            \node [style=none] (123) at (2, 0.875) {};
            \node [style=none] (124) at (4, 1.25) {};
            \node [style=none] (125) at (4, -1.325) {};
            \node [style=none] (126) at (-1.75, -1.325) {};
            \node [style=none] (127) at (-1.75, 1.25) {};
            \node [style=none] (128) at (-1.75, 0.5) {};
            \node [style={dotStyle/+}] (129) at (-1.25, 0.5) {};
            \node [style=none] (130) at (2.75, -0.275) {};
            \node [style=none] (131) at (4, 0.275) {};
            \node [{dotStyle/+}] (132) at (3.5, 0.275) {};
            \node [style=none] (133) at (2.75, -0.275) {};
            \node [style=none] (134) at (2.75, 0.875) {};
            \node [style={dotStyle/+}] (135) at (2.25, -0.275) {};
            \node [style=none] (136) at (2.75, 0.875) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}, bend left] (109.center) to (107);
            \draw [{wStyle/-}, bend left] (107) to (108.center);
            \draw [{wStyle/-}] (81) to (107);
            \draw [{wStyle/-}] (111.center) to (109.center);
            \draw [{wStyle/-}] (108.center) to (110.center);
            \draw [{wStyle/+}, bend right] (119.center) to (117);
            \draw [{wStyle/+}, bend right] (117) to (118.center);
            \draw [style={wStyle/+}] (121.center) to (119.center);
            \draw [style={wStyle/+}] (118.center) to (120.center);
            \draw [style={wStyle/+}] (121.center) to (123.center);
            \draw [style={wStyle/+}] (122.center) to (110.center);
            \draw [style={wStyle/+}] (116) to (117);
            \draw [style={wStyle/+}] (128.center) to (129);
            \draw [{wStyle/+}, bend left] (134.center) to (132);
            \draw [{wStyle/+}, bend left] (132) to (133.center);
            \draw [style={wStyle/+}] (136.center) to (134.center);
            \draw [style={wStyle/+}] (133.center) to (135);
            \draw [style={wStyle/+}] (131.center) to (132);
            \draw [style={wStyle/+}] (136.center) to (123.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\text{Prop.}\ref{prop:maps}}{\synequivalenceT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style={dotStyle/-}] (81) at (1.5, -0.25) {};
            \node [{dotStyle/-}] (107) at (1, -0.25) {};
            \node [style=none] (108) at (0.5, -0.625) {};
            \node [style=none] (109) at (0.5, 0.125) {};
            \node [style=none] (110) at (0.25, -0.625) {};
            \node [style=none] (111) at (0.25, 0.125) {};
            \node [style=none] (112) at (2.5, 0.5) {};
            \node [style=none] (113) at (2.5, -1) {};
            \node [style=none] (114) at (0.25, -1) {};
            \node [style=none] (115) at (0.25, 0.5) {};
            \node [style={dotStyle/+}] (116) at (-0.75, 0.5) {};
            \node [{dotStyle/+}] (117) at (-0.25, 0.5) {};
            \node [style=none] (118) at (0.25, 0.125) {};
            \node [style=none] (119) at (0.25, 0.875) {};
            \node [style=none] (120) at (0.25, 0.125) {};
            \node [style=none] (121) at (0.25, 0.875) {};
            \node [style=none] (122) at (-1.75, -0.625) {};
            \node [style=none] (123) at (1.75, 0.875) {};
            \node [style=none] (124) at (3.75, 1.25) {};
            \node [style=none] (125) at (3.75, -1.325) {};
            \node [style=none] (126) at (-1.75, -1.325) {};
            \node [style=none] (127) at (-1.75, 1.25) {};
            \node [style=none] (128) at (-1.75, 0.5) {};
            \node [style={dotStyle/+}] (129) at (-1.25, 0.5) {};
            \node [style=none] (130) at (2.5, -0.25) {};
            \node [style=none] (131) at (3.75, 0.275) {};
            \node [{dotStyle/+}] (132) at (3.25, 0.275) {};
            \node [style=none] (133) at (2.5, -0.25) {};
            \node [style=none] (134) at (2.5, 0.875) {};
            \node [style={dotStyle/-}] (135) at (2, -0.25) {};
            \node [style=none] (136) at (2.5, 0.875) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}, bend left] (109.center) to (107);
            \draw [{wStyle/-}, bend left] (107) to (108.center);
            \draw [{wStyle/-}] (81) to (107);
            \draw [{wStyle/-}] (111.center) to (109.center);
            \draw [{wStyle/-}] (108.center) to (110.center);
            \draw [{wStyle/+}, bend right] (119.center) to (117);
            \draw [{wStyle/+}, bend right] (117) to (118.center);
            \draw [style={wStyle/+}] (121.center) to (119.center);
            \draw [style={wStyle/+}] (118.center) to (120.center);
            \draw [style={wStyle/+}] (121.center) to (123.center);
            \draw [style={wStyle/+}] (122.center) to (110.center);
            \draw [style={wStyle/+}] (116) to (117);
            \draw [style={wStyle/+}] (128.center) to (129);
            \draw [{wStyle/+}, bend left] (134.center) to (132);
            \draw [{wStyle/+}, bend left] (132) to (133.center);
            \draw [style={wStyle/+}] (136.center) to (134.center);
            \draw [style={wStyle/-}] (133.center) to (135);
            \draw [style={wStyle/+}] (131.center) to (132);
            \draw [style={wStyle/+}] (136.center) to (123.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \\
    & \stackrel{\eqref{ax:minusDiscCodisc}}{\syninclusionT{\T{T}}}&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/-}] (107) at (1, -0.25) {};
            \node [style=none] (108) at (0.5, -0.625) {};
            \node [style=none] (109) at (0.5, 0.125) {};
            \node [style=none] (110) at (0.25, -0.625) {};
            \node [style=none] (111) at (0.25, 0.125) {};
            \node [style=none] (112) at (1.5, 0.5) {};
            \node [style=none] (113) at (1.5, -1) {};
            \node [style=none] (114) at (0.25, -1) {};
            \node [style=none] (115) at (0.25, 0.5) {};
            \node [style={dotStyle/+}] (116) at (-0.75, 0.5) {};
            \node [{dotStyle/+}] (117) at (-0.25, 0.5) {};
            \node [style=none] (118) at (0.25, 0.125) {};
            \node [style=none] (119) at (0.25, 0.875) {};
            \node [style=none] (120) at (0.25, 0.125) {};
            \node [style=none] (121) at (0.25, 0.875) {};
            \node [style=none] (122) at (-1.75, -0.625) {};
            \node [style=none] (123) at (1, 0.875) {};
            \node [style=none] (124) at (2.75, 1.25) {};
            \node [style=none] (125) at (2.75, -1.325) {};
            \node [style=none] (126) at (-1.75, -1.325) {};
            \node [style=none] (127) at (-1.75, 1.25) {};
            \node [style=none] (128) at (-1.75, 0.5) {};
            \node [style={dotStyle/+}] (129) at (-1.25, 0.5) {};
            \node [style=none] (130) at (1.5, -0.25) {};
            \node [style=none] (131) at (2.75, 0.275) {};
            \node [{dotStyle/+}] (132) at (2.25, 0.275) {};
            \node [style=none] (133) at (1.5, -0.25) {};
            \node [style=none] (134) at (1.5, 0.875) {};
            \node [style=none] (136) at (1.5, 0.875) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}, bend left] (109.center) to (107);
            \draw [{wStyle/-}, bend left] (107) to (108.center);
            \draw [{wStyle/-}] (111.center) to (109.center);
            \draw [{wStyle/-}] (108.center) to (110.center);
            \draw [{wStyle/+}, bend right] (119.center) to (117);
            \draw [{wStyle/+}, bend right] (117) to (118.center);
            \draw [style={wStyle/+}] (121.center) to (119.center);
            \draw [style={wStyle/+}] (118.center) to (120.center);
            \draw [style={wStyle/+}] (121.center) to (123.center);
            \draw [style={wStyle/+}] (122.center) to (110.center);
            \draw [style={wStyle/+}] (116) to (117);
            \draw [style={wStyle/+}] (128.center) to (129);
            \draw [{wStyle/+}, bend left] (134.center) to (132);
            \draw [{wStyle/+}, bend left] (132) to (133.center);
            \draw [style={wStyle/+}] (136.center) to (134.center);
            \draw [style={wStyle/+}] (131.center) to (132);
            \draw [style={wStyle/+}] (136.center) to (123.center);
            \draw [style={wStyle/-}] (107) to (133.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\footnotesize{\stackanchor{\text{Lemma}}{\ref{lm:mixed spiders}.1}}}{\synequivalenceT{\T{T}}} 
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/-}] (107) at (-0.25, -0.25) {};
            \node [style=none] (108) at (0.25, -0.625) {};
            \node [style=none] (109) at (0.25, 0.125) {};
            \node [style=none] (110) at (0.25, -0.625) {};
            \node [style=none] (111) at (0.25, 0.125) {};
            \node [style=none] (112) at (-0.75, 0.4) {};
            \node [style=none] (113) at (-0.75, -0.9) {};
            \node [style=none] (114) at (0.25, -0.9) {};
            \node [style=none] (115) at (0.25, 0.4) {};
            \node [style=none] (118) at (0.25, 0.125) {};
            \node [style=none] (120) at (0.25, 0.125) {};
            \node [style=none] (122) at (-1.75, -0.25) {};
            \node [style=none] (124) at (1.25, 1.25) {};
            \node [style=none] (125) at (1.25, -1.325) {};
            \node [style=none] (126) at (-1.75, -1.325) {};
            \node [style=none] (127) at (-1.75, 1.25) {};
            \node [style=none] (128) at (-1.75, 0.5) {};
            \node [style={dotStyle/+}] (129) at (-1.25, 0.5) {};
            \node [style=none] (130) at (-0.75, -0.25) {};
            \node [style=none] (131) at (1.25, -0.225) {};
            \node [{dotStyle/+}] (132) at (0.75, -0.225) {};
            \node [style=none] (133) at (0.25, -0.625) {};
            \node [style=none] (134) at (0.25, 0.125) {};
            \node [style=none] (136) at (0.25, 0.125) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}, bend right] (109.center) to (107);
            \draw [{wStyle/-}, bend right] (107) to (108.center);
            \draw [{wStyle/-}] (111.center) to (109.center);
            \draw [{wStyle/-}] (108.center) to (110.center);
            \draw [style={wStyle/+}] (118.center) to (120.center);
            \draw [style={wStyle/+}] (128.center) to (129);
            \draw [{wStyle/+}, bend left] (134.center) to (132);
            \draw [{wStyle/+}, bend left] (132) to (133.center);
            \draw [style={wStyle/+}] (136.center) to (134.center);
            \draw [style={wStyle/+}] (131.center) to (132);
            \draw [style={wStyle/-}] (107) to (130.center);
            \draw [style={wStyle/+}] (122.center) to (130.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\eqref{ax:gammaCocopierPlus}}{\syninclusionT{\T{T}}}           
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (108) at (0.65, -0.625) {};
            \node [style=none] (110) at (-0.5, -0.625) {};
            \node [style=none] (112) at (0.65, -0.25) {};
            \node [style=none] (113) at (0.65, -1) {};
            \node [style=none] (114) at (-0.5, -1) {};
            \node [style=none] (115) at (-0.5, -0.25) {};
            \node [style=none] (122) at (-1.25, -0.625) {};
            \node [style=none] (123) at (1, -0.625) {};
            \node [style=none] (124) at (1, 1.25) {};
            \node [style=none] (125) at (1, -1.325) {};
            \node [style=none] (126) at (-1.25, -1.325) {};
            \node [style=none] (127) at (-1.25, 1.25) {};
            \node [style=none] (128) at (-1.25, 0.5) {};
            \node [style={dotStyle/+}] (129) at (-0.75, 0.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (108.center) to (110.center);
            \draw [style={wStyle/+}] (122.center) to (110.center);
            \draw [style={wStyle/+}] (128.center) to (129);
            \draw [style={wStyle/+}] (108.center) to (123.center);
        \end{pgfonlayer}
    \end{tikzpicture}      
    \\
    &\structuralcong&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (108) at (0.9, -0.625) {};
            \node [style=none] (110) at (-0.25, -0.625) {};
            \node [style=none] (112) at (0.9, 1) {};
            \node [style=none] (113) at (0.9, -1) {};
            \node [style=none] (114) at (-0.25, -1) {};
            \node [style=none] (115) at (-0.25, 1) {};
            \node [style=none] (122) at (-1.25, -0.625) {};
            \node [style=none] (123) at (1.25, -0.625) {};
            \node [style=none] (124) at (1.25, 1.25) {};
            \node [style=none] (125) at (1.25, -1.325) {};
            \node [style=none] (126) at (-1.25, -1.325) {};
            \node [style=none] (127) at (-1.25, 1.25) {};
            \node [style=none] (128) at (-1.25, 0.5) {};
            \node [style={dotStyle/+}] (129) at (-0.75, 0.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{wStyle/-}] (108.center) to (110.center);
            \draw [style={wStyle/+}] (122.center) to (110.center);
            \draw [style={wStyle/+}] (128.center) to (129);
            \draw [style={wStyle/+}] (108.center) to (123.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\text{Prop.}\ref{prop:maps}}{\synequivalenceT{\T{T}}}    
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (122) at (-1.75, -0.625) {};
            \node [style=none] (123) at (0, -0.625) {};
            \node [style=none] (124) at (0, 1.25) {};
            \node [style=none] (125) at (0, -1.325) {};
            \node [style=none] (126) at (-1.75, -1.325) {};
            \node [style=none] (127) at (-1.75, 1.25) {};
            \node [style=none] (128) at (-1.75, 0.5) {};
            \node [style={dotStyle/-}] (129) at (-1, 0.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (126.center)
                 to (125.center)
                 to (124.center)
                 to (127.center)
                 to cycle;
            \draw [style={wStyle/-}] (128.center) to (129);
            \draw [style={wStyle/-}] (122.center) to (123.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}
    \phi(\idCirc[-])
    \end{array}
\]

==> tikz/proofs/phiLemma/linDistr.tex <==
% \[
% \begin{array}{rcl}
%     \phi(\tikzfig{axioms/leftLinDistr1})
%     &\stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}&
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (81) at (-0.9, 0.5) {};
%             \node [style=none] (112) at (-0.9, 1.35) {};
%             \node [style=none] (113) at (-0.9, -0.95) {};
%             \node [style=none] (114) at (3, -0.95) {};
%             \node [style=none] (115) at (3, 1.35) {};
%             \node [style={dotStyle/-}] (121) at (-0.475, 0.5) {};
%             \node [style={boxStyle/+}, scale=0.8, minimum height=0.7cm] (122) at (0.5, -0.275) {$\phi(d)$};
%             \node [style=none] (123) at (0.5, -0.575) {};
%             \node [style=none] (124) at (-0.9, -0.575) {};
%             \node [style={boxStyle/+}, scale=0.8, minimum height=1.1cm] (125) at (2, 0.2) {$\phi(e)$};
%             \node [style=none] (126) at (0, 0.925) {};
%             \node [style=none] (127) at (0, 0.025) {};
%             \node [style=none] (128) at (2, 0.925) {};
%             \node [style=none] (129) at (0.5, 0.025) {};
%             \node [style=none] (130) at (3, 0.2) {};
%             \node [style=none] (131) at (-3.25, 1.6) {};
%             \node [style=none] (132) at (-3.25, -1.2) {};
%             \node [style=none] (133) at (3.25, -1.2) {};
%             \node [style=none] (134) at (3.25, 1.6) {};
%             \node [style={boxStyle/+}, scale=0.8] (135) at (-1.75, -0.5) {$\phi(c)$};
%             \node [style=none] (137) at (-3.25, -0.575) {};
%             \node [style=none] (138) at (-2.25, -0.35) {};
%             \node [style=none] (139) at (-1.75, -0.35) {};
%             \node [style=none] (140) at (-3.25, 0.075) {};
%             \node [style={dotStyle/+}] (141) at (-2.725, 0.075) {};
%             \node [style=none] (142) at (-2.25, 0.5) {};
%             \node [style=none] (143) at (-2.25, -0.35) {};
%             \node [style=none] (144) at (-0.9, 0.5) {};
%             \node [style=none] (146) at (3.25, 0.2) {};
%             \node [style=none] (147) at (2, -0.275) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (133.center)
%                  to (132.center)
%                  to (131.center)
%                  to (134.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [style={wStyle/-}] (81.center) to (121);
%             \draw [style={wStyle/-}, bend left] (121) to (126.center);
%             \draw [style={wStyle/-}, bend right] (121) to (127.center);
%             \draw [style={wStyle/-}] (126.center) to (128.center);
%             \draw [style={wStyle/-}] (127.center) to (129.center);
%             \draw [style={wStyle/-}] (125) to (130.center);
%             \draw [style={wStyle/-}] (124.center) to (123.center);
%             \draw [style={wStyle/+}] (138.center) to (139.center);
%             \draw [style={wStyle/+}] (137.center) to (124.center);
%             \draw [style={wStyle/+}] (140.center) to (141);
%             \draw [style={wStyle/+}, bend left] (141) to (142.center);
%             \draw [style={wStyle/+}, bend right] (141) to (143.center);
%             \draw [style={wStyle/+}] (142.center) to (144.center);
%             \draw [style={wStyle/+}] (130.center) to (146.center);
%             \draw [style={wStyle/-}] (122) to (147.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}      
%     \stackrel{\text{Prop. }\ref{prop:maps}}{\synequivalenceT{\T{T}}}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-0.4, 1.35) {};
%             \node [style=none] (113) at (-0.4, -0.95) {};
%             \node [style=none] (114) at (3, -0.95) {};
%             \node [style=none] (115) at (3, 1.35) {};
%             \node [style={boxStyle/+}, scale=0.8, minimum height=0.7cm] (122) at (0.5, -0.275) {$\phi(d)$};
%             \node [style=none] (123) at (0.5, -0.575) {};
%             \node [style=none] (124) at (-0.4, -0.575) {};
%             \node [style={boxStyle/+}, scale=0.8, minimum height=1.1cm] (125) at (2, 0.2) {$\phi(e)$};
%             \node [style=none] (126) at (-2, 0.875) {};
%             \node [style=none] (127) at (-2, 0.1) {};
%             \node [style=none] (128) at (2, 0.875) {};
%             \node [style=none] (129) at (0.5, 0.1) {};
%             \node [style=none] (130) at (3, 0.2) {};
%             \node [style=none] (131) at (-3.5, 1.6) {};
%             \node [style=none] (132) at (-3.5, -1.2) {};
%             \node [style=none] (133) at (3.25, -1.2) {};
%             \node [style=none] (134) at (3.25, 1.6) {};
%             \node [style={boxStyle/+}, scale=0.8] (135) at (-1.25, -0.5) {$\phi(c)$};
%             \node [style=none] (137) at (-3.5, -0.575) {};
%             \node [style=none] (139) at (-1.25, -0.35) {};
%             \node [style=none] (140) at (-3.5, 0.075) {};
%             \node [style={dotStyle/+}] (141) at (-2.975, 0.075) {};
%             \node [style={dotStyle/+}] (142) at (-2.475, 0.5) {};
%             \node [style=none] (143) at (-2.5, -0.35) {};
%             \node [style=none] (146) at (3.25, 0.2) {};
%             \node [style=none] (147) at (-0.4, 0.1) {};
%             \node [style=none] (148) at (-0.4, 0.875) {};
%             \node [style=none] (149) at (2, -0.275) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (133.center)
%                  to (132.center)
%                  to (131.center)
%                  to (134.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [style={wStyle/-}] (125) to (130.center);
%             \draw [style={wStyle/-}] (124.center) to (123.center);
%             \draw [style={wStyle/+}] (137.center) to (124.center);
%             \draw [style={wStyle/+}] (140.center) to (141);
%             \draw [style={wStyle/+}, bend left] (141) to (142);
%             \draw [style={wStyle/+}, bend right] (141) to (143.center);
%             \draw [style={wStyle/+}] (130.center) to (146.center);
%             \draw [style={wStyle/+}] (143.center) to (139.center);
%             \draw [style={wStyle/-}] (148.center) to (128.center);
%             \draw [style={wStyle/-}] (129.center) to (147.center);
%             \draw [style={wStyle/+}] (126.center) to (148.center);
%             \draw [style={wStyle/+}] (147.center) to (127.center);
%             \draw [style={wStyle/+}, bend left] (142) to (126.center);
%             \draw [style={wStyle/+}, bend right] (142) to (127.center);
%             \draw [style={wStyle/-}] (122) to (149.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}   
%     \stackrel{\eqref{ax:leftLinDistr}}{\syninclusionT{\T{T}}}                  
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-2.325, 1.6) {};
%             \node [style=none] (113) at (-2.325, -1.45) {};
%             \node [style=none] (114) at (3.4, -1.45) {};
%             \node [style=none] (115) at (3.4, 1.6) {};
%             \node [style={boxStyle/+}, scale=0.8, minimum height=0.7cm] (122) at (0.6, -0.275) {$\phi(d)$};
%             \node [style=none] (123) at (0.6, -0.575) {};
%             \node [style=none] (124) at (-2.325, -0.75) {};
%             \node [style={boxStyle/+}, scale=0.8, minimum height=1.1cm] (125) at (2.55, 0.325) {$\phi(e)$};
%             \node [style=none] (126) at (-2.425, 0.875) {};
%             \node [style=none] (127) at (-2.425, 0.1) {};
%             \node [style=none] (128) at (2.55, 0.875) {};
%             \node [style=none] (129) at (0.6, 0.1) {};
%             \node [style=none] (130) at (3.4, 0.325) {};
%             \node [style=none] (131) at (-3.925, 1.85) {};
%             \node [style=none] (132) at (-3.925, -1.7) {};
%             \node [style=none] (133) at (3.65, -1.7) {};
%             \node [style=none] (134) at (3.65, 1.85) {};
%             \node [style={boxStyle/+}, scale=0.8] (135) at (-1.125, -0.575) {$\phi(c)$};
%             \node [style=none] (137) at (-3.925, -0.75) {};
%             \node [style=none] (139) at (-2.325, -0.35) {};
%             \node [style=none] (140) at (-3.925, 0.075) {};
%             \node [style={dotStyle/+}] (141) at (-3.4, 0.075) {};
%             \node [style={dotStyle/+}] (142) at (-2.9, 0.5) {};
%             \node [style=none] (143) at (-2.925, -0.35) {};
%             \node [style=none] (146) at (3.65, 0.325) {};
%             \node [style=none] (147) at (-2.325, 0.1) {};
%             \node [style=none] (148) at (-2.325, 0.875) {};
%             \node [style=none] (149) at (2.55, -0.275) {};
%             \node [style=none] (150) at (-2, 1.35) {};
%             \node [style=none] (151) at (-2, -1.2) {};
%             \node [style=none] (152) at (1.7, -1.2) {};
%             \node [style=none] (153) at (1.7, 1.35) {};
%             \node [style=none] (154) at (-0.275, 1.1) {};
%             \node [style=none] (155) at (-0.275, -1) {};
%             \node [style=none] (156) at (1.425, -1) {};
%             \node [style=none] (157) at (1.425, 1.1) {};
%             \node [style=none] (158) at (-2, -0.75) {};
%             \node [style=none] (159) at (-2, -0.35) {};
%             \node [style=none] (160) at (-2, 0.1) {};
%             \node [style=none] (161) at (-2, 0.875) {};
%             \node [style=none] (162) at (-0.275, -0.575) {};
%             \node [style=none] (164) at (-0.275, 0.1) {};
%             \node [style=none] (165) at (-0.275, 0.875) {};
%             \node [style=none] (166) at (1.425, 0.875) {};
%             \node [style=none] (167) at (1.425, -0.275) {};
%             \node [style=none] (168) at (1.7, 0.875) {};
%             \node [style=none] (169) at (1.7, -0.275) {};
%             \node [style=none] (170) at (-1.125, -0.75) {};
%             \node [style=none] (171) at (-1.125, -0.35) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (133.center)
%                  to (132.center)
%                  to (131.center)
%                  to (134.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [style={wStyle/-}] (125) to (130.center);
%             \draw [style={wStyle/+}] (137.center) to (124.center);
%             \draw [style={wStyle/+}] (140.center) to (141);
%             \draw [style={wStyle/+}, bend left] (141) to (142);
%             \draw [style={wStyle/+}, bend right] (141) to (143.center);
%             \draw [style={wStyle/+}] (130.center) to (146.center);
%             \draw [style={wStyle/+}] (143.center) to (139.center);
%             \draw [style={wStyle/+}] (126.center) to (148.center);
%             \draw [style={wStyle/+}] (147.center) to (127.center);
%             \draw [style={wStyle/+}, bend left] (142) to (126.center);
%             \draw [style={wStyle/+}, bend right] (142) to (127.center);
%             \draw [{bgStyle/+}] (152.center)
%                  to (151.center)
%                  to (150.center)
%                  to (153.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (156.center)
%                  to (155.center)
%                  to (154.center)
%                  to (157.center)
%                  to cycle;
%             \draw [style={wStyle/-}] (148.center) to (161.center);
%             \draw [style={wStyle/-}] (147.center) to (160.center);
%             \draw [style={wStyle/-}] (139.center) to (159.center);
%             \draw [style={wStyle/-}] (124.center) to (158.center);
%             \draw [style={wStyle/-}] (168.center) to (128.center);
%             \draw [style={wStyle/-}] (149.center) to (169.center);
%             \draw [style={wStyle/+}] (169.center) to (167.center);
%             \draw [style={wStyle/+}] (168.center) to (166.center);
%             \draw [style={wStyle/+}] (165.center) to (161.center);
%             \draw [style={wStyle/+}] (160.center) to (164.center);
%             \draw [style={wStyle/+}] (159.center) to (171.center);
%             \draw [style={wStyle/+}] (170.center) to (158.center);
%             \draw [style={wStyle/+}] (162.center) to (135);
%             \draw [style={wStyle/-}] (165.center) to (166.center);
%             \draw [style={wStyle/-}] (164.center) to (129.center);
%             \draw [style={wStyle/-}] (123.center) to (162.center);
%             \draw [style={wStyle/-}] (167.center) to (122);
%         \end{pgfonlayer}
%     \end{tikzpicture} \\[20pt]
%     &\stackrel{\eqref{ax:linStrn1}}{\syninclusionT{\T{T}}}&
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-2.325, 1.6) {};
%             \node [style=none] (113) at (-2.325, -1.4) {};
%             \node [style=none] (114) at (3.15, -1.4) {};
%             \node [style=none] (115) at (3.15, 1.6) {};
%             \node [style={boxStyle/+}, scale=0.8, minimum height=0.7cm] (122) at (0.6, -0.275) {$\phi(d)$};
%             \node [style=none] (123) at (0.6, -0.575) {};
%             \node [style=none] (124) at (-2.325, -0.75) {};
%             \node [style={boxStyle/+}, scale=0.8, minimum height=1.1cm] (125) at (2.3, 0.325) {$\phi(e)$};
%             \node [style=none] (126) at (-2.425, 0.875) {};
%             \node [style=none] (127) at (-2.425, 0.1) {};
%             \node [style=none] (128) at (2.3, 0.875) {};
%             \node [style=none] (129) at (0.6, 0.1) {};
%             \node [style=none] (130) at (3.15, 0.325) {};
%             \node [style=none] (131) at (-3.925, 1.85) {};
%             \node [style=none] (132) at (-3.925, -1.65) {};
%             \node [style=none] (133) at (3.4, -1.65) {};
%             \node [style=none] (134) at (3.4, 1.85) {};
%             \node [style={boxStyle/+}, scale=0.8] (135) at (-1.125, -0.575) {$\phi(c)$};
%             \node [style=none] (137) at (-3.925, -0.75) {};
%             \node [style=none] (139) at (-2.325, -0.35) {};
%             \node [style=none] (140) at (-3.925, 0.075) {};
%             \node [style={dotStyle/+}] (141) at (-3.4, 0.075) {};
%             \node [style={dotStyle/+}] (142) at (-2.9, 0.5) {};
%             \node [style=none] (143) at (-2.925, -0.35) {};
%             \node [style=none] (146) at (3.4, 0.325) {};
%             \node [style=none] (147) at (-2.325, 0.1) {};
%             \node [style=none] (148) at (-2.325, 0.875) {};
%             \node [style=none] (149) at (2.3, -0.275) {};
%             \node [style=none] (154) at (-2.025, 0.4) {};
%             \node [style=none] (155) at (-2.025, -1.2) {};
%             \node [style=none] (156) at (1.425, -1.2) {};
%             \node [style=none] (157) at (1.425, 0.4) {};
%             \node [style=none] (158) at (-2, -0.75) {};
%             \node [style=none] (159) at (-2, -0.35) {};
%             \node [style=none] (160) at (-2, 0.1) {};
%             \node [style=none] (161) at (-2, 0.875) {};
%             \node [style=none] (165) at (0.025, 0.875) {};
%             \node [style=none] (166) at (1.175, 0.875) {};
%             \node [style=none] (168) at (1.425, 0.875) {};
%             \node [style=none] (169) at (1.425, -0.275) {};
%             \node [style=none] (170) at (-1.125, -0.75) {};
%             \node [style=none] (171) at (-1.125, -0.35) {};
%             \node [style=none] (172) at (-2.025, 1.25) {};
%             \node [style=none] (173) at (-2.025, 0.55) {};
%             \node [style=none] (174) at (1.425, 0.55) {};
%             \node [style=none] (175) at (1.425, 1.25) {};
%             \node [style=none] (176) at (0.025, 1.075) {};
%             \node [style=none] (177) at (0.025, 0.675) {};
%             \node [style=none] (178) at (1.175, 0.675) {};
%             \node [style=none] (179) at (1.175, 1.075) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (133.center)
%                  to (132.center)
%                  to (131.center)
%                  to (134.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (156.center)
%                  to (155.center)
%                  to (154.center)
%                  to (157.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (172.center)
%                  to (175.center)
%                  to (174.center)
%                  to (173.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (176.center)
%                  to (179.center)
%                  to (178.center)
%                  to (177.center)
%                  to cycle;
%             \draw [style={wStyle/-}] (125) to (130.center);
%             \draw [style={wStyle/+}] (137.center) to (124.center);
%             \draw [style={wStyle/+}] (140.center) to (141);
%             \draw [style={wStyle/+}, bend left] (141) to (142);
%             \draw [style={wStyle/+}, bend right] (141) to (143.center);
%             \draw [style={wStyle/+}] (130.center) to (146.center);
%             \draw [style={wStyle/+}] (143.center) to (139.center);
%             \draw [style={wStyle/+}] (126.center) to (148.center);
%             \draw [style={wStyle/+}] (147.center) to (127.center);
%             \draw [style={wStyle/+}, bend left] (142) to (126.center);
%             \draw [style={wStyle/+}, bend right] (142) to (127.center);
%             \draw [style={wStyle/-}] (148.center) to (161.center);
%             \draw [style={wStyle/-}] (147.center) to (160.center);
%             \draw [style={wStyle/-}] (139.center) to (159.center);
%             \draw [style={wStyle/-}] (124.center) to (158.center);
%             \draw [style={wStyle/-}] (168.center) to (128.center);
%             \draw [style={wStyle/-}] (149.center) to (169.center);
%             \draw [style={wStyle/+}] (168.center) to (166.center);
%             \draw [style={wStyle/+}] (165.center) to (161.center);
%             \draw [style={wStyle/+}] (159.center) to (171.center);
%             \draw [style={wStyle/+}] (170.center) to (158.center);
%             \draw [style={wStyle/-}] (165.center) to (166.center);
%             \draw [style={wStyle/+}] (160.center) to (129.center);
%             \draw [style={wStyle/+}] (123.center) to (135);
%             \draw [style={wStyle/+}] (122) to (169.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}       
%     \structuralcong
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-2.325, 1.475) {};
%             \node [style=none] (113) at (-2.325, -1.275) {};
%             \node [style=none] (114) at (3.15, -1.275) {};
%             \node [style=none] (115) at (3.15, 1.475) {};
%             \node [style={boxStyle/+}, scale=0.8, minimum height=0.7cm] (122) at (0.6, -0.15) {$\phi(d)$};
%             \node [style=none] (123) at (0.6, -0.45) {};
%             \node [style=none] (124) at (-2.325, -0.625) {};
%             \node [style={boxStyle/+}, scale=0.8, minimum height=1.1cm] (125) at (2.3, 0.45) {$\phi(e)$};
%             \node [style=none] (126) at (-2.425, 1) {};
%             \node [style=none] (127) at (-2.425, 0.225) {};
%             \node [style=none] (128) at (2.3, 1) {};
%             \node [style=none] (129) at (0.6, 0.225) {};
%             \node [style=none] (130) at (3.15, 0.45) {};
%             \node [style=none] (131) at (-3.925, 1.725) {};
%             \node [style=none] (132) at (-3.925, -1.525) {};
%             \node [style=none] (133) at (3.4, -1.525) {};
%             \node [style=none] (134) at (3.4, 1.725) {};
%             \node [style={boxStyle/+}, scale=0.8] (135) at (-1.125, -0.45) {$\phi(c)$};
%             \node [style=none] (137) at (-3.925, -0.625) {};
%             \node [style=none] (139) at (-2.325, -0.225) {};
%             \node [style=none] (140) at (-3.925, 0.2) {};
%             \node [style={dotStyle/+}] (141) at (-3.4, 0.2) {};
%             \node [style={dotStyle/+}] (142) at (-2.9, 0.625) {};
%             \node [style=none] (143) at (-2.925, -0.225) {};
%             \node [style=none] (146) at (3.4, 0.45) {};
%             \node [style=none] (147) at (-2.325, 0.225) {};
%             \node [style=none] (148) at (-2.325, 1) {};
%             \node [style=none] (149) at (2.3, -0.15) {};
%             \node [style=none] (154) at (-2.025, 0.6) {};
%             \node [style=none] (155) at (-2.025, -1.075) {};
%             \node [style=none] (156) at (1.425, -1.075) {};
%             \node [style=none] (157) at (1.425, 0.6) {};
%             \node [style=none] (158) at (-2, -0.625) {};
%             \node [style=none] (159) at (-2, -0.225) {};
%             \node [style=none] (160) at (-2, 0.225) {};
%             \node [style=none] (169) at (1.425, -0.15) {};
%             \node [style=none] (170) at (-1.125, -0.625) {};
%             \node [style=none] (171) at (-1.125, -0.225) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (133.center)
%                  to (132.center)
%                  to (131.center)
%                  to (134.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (156.center)
%                  to (155.center)
%                  to (154.center)
%                  to (157.center)
%                  to cycle;
%             \draw [style={wStyle/-}] (125) to (130.center);
%             \draw [style={wStyle/+}] (137.center) to (124.center);
%             \draw [style={wStyle/+}] (140.center) to (141);
%             \draw [style={wStyle/+}, bend left] (141) to (142);
%             \draw [style={wStyle/+}, bend right] (141) to (143.center);
%             \draw [style={wStyle/+}] (130.center) to (146.center);
%             \draw [style={wStyle/+}] (143.center) to (139.center);
%             \draw [style={wStyle/+}] (126.center) to (148.center);
%             \draw [style={wStyle/+}] (147.center) to (127.center);
%             \draw [style={wStyle/+}, bend left] (142) to (126.center);
%             \draw [style={wStyle/+}, bend right] (142) to (127.center);
%             \draw [style={wStyle/-}] (147.center) to (160.center);
%             \draw [style={wStyle/-}] (139.center) to (159.center);
%             \draw [style={wStyle/-}] (124.center) to (158.center);
%             \draw [style={wStyle/-}] (149.center) to (169.center);
%             \draw [style={wStyle/+}] (159.center) to (171.center);
%             \draw [style={wStyle/+}] (170.center) to (158.center);
%             \draw [style={wStyle/+}] (160.center) to (129.center);
%             \draw [style={wStyle/+}] (123.center) to (135);
%             \draw [style={wStyle/+}] (122) to (169.center);
%             \draw [style={wStyle/-}] (148.center) to (128.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}    
%     \stackrel{\eqref{ax:comPlusComm}}{\synequivalenceT{\T{T}}}
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-2.325, 1.475) {};
%             \node [style=none] (113) at (-2.325, -1.275) {};
%             \node [style=none] (114) at (3.15, -1.275) {};
%             \node [style=none] (115) at (3.15, 1.475) {};
%             \node [style={boxStyle/+}, scale=0.8, minimum height=0.7cm] (122) at (0.6, -0.15) {$\phi(d)$};
%             \node [style=none] (123) at (0.6, -0.55) {};
%             \node [style=none] (124) at (-2.325, -0.725) {};
%             \node [style={boxStyle/+}, scale=0.8, minimum height=1.1cm] (125) at (2.3, 0.45) {$\phi(e)$};
%             \node [style=none] (126) at (-2.425, -0.325) {};
%             \node [style=none] (127) at (-2.425, 0.325) {};
%             \node [style=none] (128) at (2.3, 1) {};
%             \node [style=none] (129) at (0.6, 0.325) {};
%             \node [style=none] (130) at (3.15, 0.45) {};
%             \node [style=none] (131) at (-3.925, 1.725) {};
%             \node [style=none] (132) at (-3.925, -1.525) {};
%             \node [style=none] (133) at (3.4, -1.525) {};
%             \node [style=none] (134) at (3.4, 1.725) {};
%             \node [style={boxStyle/+}, scale=0.8] (135) at (-1.125, -0.55) {$\phi(c)$};
%             \node [style=none] (137) at (-3.925, -0.725) {};
%             \node [style=none] (139) at (-2.325, -0.325) {};
%             \node [style=none] (140) at (-3.925, 0.525) {};
%             \node [style={dotStyle/+}] (141) at (-3.4, 0.525) {};
%             \node [style={dotStyle/+}] (142) at (-2.9, 0) {};
%             \node [style=none] (143) at (-2.925, 1) {};
%             \node [style=none] (146) at (3.4, 0.45) {};
%             \node [style=none] (147) at (-2.325, 0.325) {};
%             \node [style=none] (148) at (-2.325, 1) {};
%             \node [style=none] (149) at (2.3, -0.15) {};
%             \node [style=none] (154) at (-2.025, 0.6) {};
%             \node [style=none] (155) at (-2.025, -1.075) {};
%             \node [style=none] (156) at (1.425, -1.075) {};
%             \node [style=none] (157) at (1.425, 0.6) {};
%             \node [style=none] (158) at (-2, -0.725) {};
%             \node [style=none] (159) at (-2, -0.325) {};
%             \node [style=none] (160) at (-2, 0.325) {};
%             \node [style=none] (169) at (1.425, -0.15) {};
%             \node [style=none] (170) at (-1.125, -0.725) {};
%             \node [style=none] (171) at (-1.125, -0.325) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/+}] (133.center)
%                  to (132.center)
%                  to (131.center)
%                  to (134.center)
%                  to cycle;
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (156.center)
%                  to (155.center)
%                  to (154.center)
%                  to (157.center)
%                  to cycle;
%             \draw [style={wStyle/-}] (125) to (130.center);
%             \draw [style={wStyle/+}] (137.center) to (124.center);
%             \draw [style={wStyle/+}] (140.center) to (141);
%             \draw [style={wStyle/+}, bend right] (141) to (142);
%             \draw [style={wStyle/+}, bend left] (141) to (143.center);
%             \draw [style={wStyle/+}] (130.center) to (146.center);
%             \draw [style={wStyle/+}, bend right] (142) to (126.center);
%             \draw [style={wStyle/+}, bend left] (142) to (127.center);
%             \draw [style={wStyle/-}] (147.center) to (160.center);
%             \draw [style={wStyle/-}] (139.center) to (159.center);
%             \draw [style={wStyle/-}] (124.center) to (158.center);
%             \draw [style={wStyle/-}] (149.center) to (169.center);
%             \draw [style={wStyle/+}] (159.center) to (171.center);
%             \draw [style={wStyle/+}] (170.center) to (158.center);
%             \draw [style={wStyle/+}] (160.center) to (129.center);
%             \draw [style={wStyle/+}] (123.center) to (135);
%             \draw [style={wStyle/+}] (122) to (169.center);
%             \draw [style={wStyle/-}] (148.center) to (128.center);
%             \draw [style={wStyle/+}] (126.center) to (139.center);
%             \draw [style={wStyle/+}] (143.center) to (148.center);
%             \draw [style={wStyle/+}] (127.center) to (147.center);
%         \end{pgfonlayer}
%     \end{tikzpicture} \\[20pt]
%     &\stackrel{\text{Prop. }\ref{prop:maps}}{\synequivalenceT{\T{T}}}&
%     \begin{tikzpicture}
%         \begin{pgfonlayer}{nodelayer}
%             \node [style=none] (112) at (-3.925, 1.475) {};
%             \node [style=none] (113) at (-3.925, -1.275) {};
%             \node [style=none] (114) at (3.15, -1.275) {};
%             \node [style=none] (115) at (3.15, 1.475) {};
%             \node [style={boxStyle/+}, scale=0.8, minimum height=0.7cm] (122) at (0.6, -0.15) {$\phi(d)$};
%             \node [style=none] (123) at (0.6, -0.55) {};
%             \node [style={boxStyle/+}, scale=0.8, minimum height=1.1cm] (125) at (2.3, 0.45) {$\phi(e)$};
%             \node [style=none] (128) at (2.3, 1) {};
%             \node [style=none] (129) at (0.6, 0.325) {};
%             \node [style=none] (130) at (3.15, 0.45) {};
%             \node [style={boxStyle/+}, scale=0.8] (135) at (-1.125, -0.55) {$\phi(c)$};
%             \node [style=none] (137) at (-3.925, -0.725) {};
%             \node [style=none] (140) at (-3.925, 0.525) {};
%             \node [style={dotStyle/-}] (141) at (-3.4, 0.525) {};
%             \node [style={dotStyle/+}] (142) at (-2.15, 0) {};
%             \node [style=none] (143) at (-2.775, 1) {};
%             \node [style=none] (149) at (2.3, -0.15) {};
%             \node [style=none] (154) at (-2.775, 0.6) {};
%             \node [style=none] (155) at (-2.775, -1.075) {};
%             \node [style=none] (156) at (1.425, -1.075) {};
%             \node [style=none] (157) at (1.425, 0.6) {};
%             \node [style=none] (158) at (-2.775, -0.725) {};
%             \node [style=none] (159) at (-1.75, -0.325) {};
%             \node [style=none] (160) at (-1.75, 0.325) {};
%             \node [style=none] (169) at (1.425, -0.15) {};
%             \node [style=none] (170) at (-1.125, -0.725) {};
%             \node [style=none] (171) at (-1.125, -0.325) {};
%             \node [style=none] (172) at (-2.775, 0) {};
%         \end{pgfonlayer}
%         \begin{pgfonlayer}{edgelayer}
%             \draw [{bgStyle/-}] (114.center)
%                  to (113.center)
%                  to (112.center)
%                  to (115.center)
%                  to cycle;
%             \draw [{bgStyle/+}] (156.center)
%                  to (155.center)
%                  to (154.center)
%                  to (157.center)
%                  to cycle;
%             \draw [style={wStyle/-}] (125) to (130.center);
%             \draw [style={wStyle/-}] (149.center) to (169.center);
%             \draw [style={wStyle/+}] (159.center) to (171.center);
%             \draw [style={wStyle/+}] (170.center) to (158.center);
%             \draw [style={wStyle/+}] (160.center) to (129.center);
%             \draw [style={wStyle/+}] (123.center) to (135);
%             \draw [style={wStyle/+}] (122) to (169.center);
%             \draw [style={wStyle/+}, bend left] (142) to (160.center);
%             \draw [style={wStyle/+}, bend right] (142) to (159.center);
%             \draw [style={wStyle/+}] (172.center) to (142);
%             \draw [style={wStyle/-}] (143.center) to (128.center);
%             \draw [style={wStyle/-}, bend left] (141) to (143.center);
%             \draw [style={wStyle/-}, bend right] (141) to (172.center);
%             \draw [style={wStyle/-}] (141) to (140.center);
%             \draw [style={wStyle/-}] (137.center) to (158.center);
%         \end{pgfonlayer}
%     \end{tikzpicture}    
%     \stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}
%     \phi(\tikzfig{axioms/leftLinDistr2})
% \end{array}
% \]
\[\def\arraystretch{3.5}
    \begin{array}{r@{}c@{\!\!\!\!\!\!\!\!\!\!\!\!\!\!}l}
    &\phi(\tikzfig{axioms/leftLinDistr1})& \\
    &\stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.9, 0.5) {};
            \node [style=none] (112) at (-0.9, 1.35) {};
            \node [style=none] (113) at (-0.9, -0.95) {};
            \node [style=none] (114) at (3, -0.95) {};
            \node [style=none] (115) at (3, 1.35) {};
            \node [style={dotStyle/-}] (121) at (-0.475, 0.5) {};
            \node [style={boxStyle/+}, scale=0.8, minimum height=0.7cm] (122) at (0.5, -0.275) {$\phi(d)$};
            \node [style=none] (123) at (0.5, -0.575) {};
            \node [style=none] (124) at (-0.9, -0.575) {};
            \node [style={boxStyle/+}, scale=0.8, minimum height=1.1cm] (125) at (2, 0.2) {$\phi(e)$};
            \node [style=none] (126) at (0, 0.925) {};
            \node [style=none] (127) at (0, 0.025) {};
            \node [style=none] (128) at (2, 0.925) {};
            \node [style=none] (129) at (0.5, 0.025) {};
            \node [style=none] (130) at (3, 0.2) {};
            \node [style=none] (131) at (-3.25, 1.6) {};
            \node [style=none] (132) at (-3.25, -1.2) {};
            \node [style=none] (133) at (3.25, -1.2) {};
            \node [style=none] (134) at (3.25, 1.6) {};
            \node [style={boxStyle/+}, scale=0.8] (135) at (-1.75, -0.5) {$\phi(c)$};
            \node [style=none] (137) at (-3.25, -0.575) {};
            \node [style=none] (138) at (-2.25, -0.35) {};
            \node [style=none] (139) at (-1.75, -0.35) {};
            \node [style=none] (140) at (-3.25, 0.075) {};
            \node [style={dotStyle/+}] (141) at (-2.725, 0.075) {};
            \node [style=none] (142) at (-2.25, 0.5) {};
            \node [style=none] (143) at (-2.25, -0.35) {};
            \node [style=none] (144) at (-0.9, 0.5) {};
            \node [style=none] (146) at (3.25, 0.2) {};
            \node [style=none] (147) at (2, -0.275) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (133.center)
                 to (132.center)
                 to (131.center)
                 to (134.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/-}] (81.center) to (121);
            \draw [style={wStyle/-}, bend left] (121) to (126.center);
            \draw [style={wStyle/-}, bend right] (121) to (127.center);
            \draw [style={wStyle/-}] (126.center) to (128.center);
            \draw [style={wStyle/-}] (127.center) to (129.center);
            \draw [style={wStyle/-}] (125) to (130.center);
            \draw [style={wStyle/-}] (124.center) to (123.center);
            \draw [style={wStyle/+}] (138.center) to (139.center);
            \draw [style={wStyle/+}] (137.center) to (124.center);
            \draw [style={wStyle/+}] (140.center) to (141);
            \draw [style={wStyle/+}, bend left] (141) to (142.center);
            \draw [style={wStyle/+}, bend right] (141) to (143.center);
            \draw [style={wStyle/+}] (142.center) to (144.center);
            \draw [style={wStyle/+}] (130.center) to (146.center);
            \draw [style={wStyle/-}] (122) to (147.center);
        \end{pgfonlayer}
    \end{tikzpicture}      
    \stackrel{\text{Prop. }\ref{prop:maps}}{\synequivalenceT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-0.4, 1.35) {};
            \node [style=none] (113) at (-0.4, -0.95) {};
            \node [style=none] (114) at (3, -0.95) {};
            \node [style=none] (115) at (3, 1.35) {};
            \node [style={boxStyle/+}, scale=0.8, minimum height=0.7cm] (122) at (0.5, -0.275) {$\phi(d)$};
            \node [style=none] (123) at (0.5, -0.575) {};
            \node [style=none] (124) at (-0.4, -0.575) {};
            \node [style={boxStyle/+}, scale=0.8, minimum height=1.1cm] (125) at (2, 0.2) {$\phi(e)$};
            \node [style=none] (126) at (-2, 0.875) {};
            \node [style=none] (127) at (-2, 0.1) {};
            \node [style=none] (128) at (2, 0.875) {};
            \node [style=none] (129) at (0.5, 0.1) {};
            \node [style=none] (130) at (3, 0.2) {};
            \node [style=none] (131) at (-3.5, 1.6) {};
            \node [style=none] (132) at (-3.5, -1.2) {};
            \node [style=none] (133) at (3.25, -1.2) {};
            \node [style=none] (134) at (3.25, 1.6) {};
            \node [style={boxStyle/+}, scale=0.8] (135) at (-1.25, -0.5) {$\phi(c)$};
            \node [style=none] (137) at (-3.5, -0.575) {};
            \node [style=none] (139) at (-1.25, -0.35) {};
            \node [style=none] (140) at (-3.5, 0.075) {};
            \node [style={dotStyle/+}] (141) at (-2.975, 0.075) {};
            \node [style={dotStyle/+}] (142) at (-2.475, 0.5) {};
            \node [style=none] (143) at (-2.5, -0.35) {};
            \node [style=none] (146) at (3.25, 0.2) {};
            \node [style=none] (147) at (-0.4, 0.1) {};
            \node [style=none] (148) at (-0.4, 0.875) {};
            \node [style=none] (149) at (2, -0.275) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (133.center)
                 to (132.center)
                 to (131.center)
                 to (134.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/-}] (125) to (130.center);
            \draw [style={wStyle/-}] (124.center) to (123.center);
            \draw [style={wStyle/+}] (137.center) to (124.center);
            \draw [style={wStyle/+}] (140.center) to (141);
            \draw [style={wStyle/+}, bend left] (141) to (142);
            \draw [style={wStyle/+}, bend right] (141) to (143.center);
            \draw [style={wStyle/+}] (130.center) to (146.center);
            \draw [style={wStyle/+}] (143.center) to (139.center);
            \draw [style={wStyle/-}] (148.center) to (128.center);
            \draw [style={wStyle/-}] (129.center) to (147.center);
            \draw [style={wStyle/+}] (126.center) to (148.center);
            \draw [style={wStyle/+}] (147.center) to (127.center);
            \draw [style={wStyle/+}, bend left] (142) to (126.center);
            \draw [style={wStyle/+}, bend right] (142) to (127.center);
            \draw [style={wStyle/-}] (122) to (149.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \\
    &\stackrel{\eqref{ax:leftLinDistr}}{\syninclusionT{\T{T}}}&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-2.325, 1.6) {};
            \node [style=none] (113) at (-2.325, -1.45) {};
            \node [style=none] (114) at (3.4, -1.45) {};
            \node [style=none] (115) at (3.4, 1.6) {};
            \node [style={boxStyle/+}, scale=0.8, minimum height=0.7cm] (122) at (0.6, -0.275) {$\phi(d)$};
            \node [style=none] (123) at (0.6, -0.575) {};
            \node [style=none] (124) at (-2.325, -0.75) {};
            \node [style={boxStyle/+}, scale=0.8, minimum height=1.1cm] (125) at (2.55, 0.325) {$\phi(e)$};
            \node [style=none] (126) at (-2.425, 0.875) {};
            \node [style=none] (127) at (-2.425, 0.1) {};
            \node [style=none] (128) at (2.55, 0.875) {};
            \node [style=none] (129) at (0.6, 0.1) {};
            \node [style=none] (130) at (3.4, 0.325) {};
            \node [style=none] (131) at (-3.925, 1.85) {};
            \node [style=none] (132) at (-3.925, -1.7) {};
            \node [style=none] (133) at (3.65, -1.7) {};
            \node [style=none] (134) at (3.65, 1.85) {};
            \node [style={boxStyle/+}, scale=0.8] (135) at (-1.125, -0.575) {$\phi(c)$};
            \node [style=none] (137) at (-3.925, -0.75) {};
            \node [style=none] (139) at (-2.325, -0.35) {};
            \node [style=none] (140) at (-3.925, 0.075) {};
            \node [style={dotStyle/+}] (141) at (-3.4, 0.075) {};
            \node [style={dotStyle/+}] (142) at (-2.9, 0.5) {};
            \node [style=none] (143) at (-2.925, -0.35) {};
            \node [style=none] (146) at (3.65, 0.325) {};
            \node [style=none] (147) at (-2.325, 0.1) {};
            \node [style=none] (148) at (-2.325, 0.875) {};
            \node [style=none] (149) at (2.55, -0.275) {};
            \node [style=none] (150) at (-2, 1.35) {};
            \node [style=none] (151) at (-2, -1.2) {};
            \node [style=none] (152) at (1.7, -1.2) {};
            \node [style=none] (153) at (1.7, 1.35) {};
            \node [style=none] (154) at (-0.275, 1.1) {};
            \node [style=none] (155) at (-0.275, -1) {};
            \node [style=none] (156) at (1.425, -1) {};
            \node [style=none] (157) at (1.425, 1.1) {};
            \node [style=none] (158) at (-2, -0.75) {};
            \node [style=none] (159) at (-2, -0.35) {};
            \node [style=none] (160) at (-2, 0.1) {};
            \node [style=none] (161) at (-2, 0.875) {};
            \node [style=none] (162) at (-0.275, -0.575) {};
            \node [style=none] (164) at (-0.275, 0.1) {};
            \node [style=none] (165) at (-0.275, 0.875) {};
            \node [style=none] (166) at (1.425, 0.875) {};
            \node [style=none] (167) at (1.425, -0.275) {};
            \node [style=none] (168) at (1.7, 0.875) {};
            \node [style=none] (169) at (1.7, -0.275) {};
            \node [style=none] (170) at (-1.125, -0.75) {};
            \node [style=none] (171) at (-1.125, -0.35) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (133.center)
                 to (132.center)
                 to (131.center)
                 to (134.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [style={wStyle/-}] (125) to (130.center);
            \draw [style={wStyle/+}] (137.center) to (124.center);
            \draw [style={wStyle/+}] (140.center) to (141);
            \draw [style={wStyle/+}, bend left] (141) to (142);
            \draw [style={wStyle/+}, bend right] (141) to (143.center);
            \draw [style={wStyle/+}] (130.center) to (146.center);
            \draw [style={wStyle/+}] (143.center) to (139.center);
            \draw [style={wStyle/+}] (126.center) to (148.center);
            \draw [style={wStyle/+}] (147.center) to (127.center);
            \draw [style={wStyle/+}, bend left] (142) to (126.center);
            \draw [style={wStyle/+}, bend right] (142) to (127.center);
            \draw [{bgStyle/+}] (152.center)
                 to (151.center)
                 to (150.center)
                 to (153.center)
                 to cycle;
            \draw [{bgStyle/-}] (156.center)
                 to (155.center)
                 to (154.center)
                 to (157.center)
                 to cycle;
            \draw [style={wStyle/-}] (148.center) to (161.center);
            \draw [style={wStyle/-}] (147.center) to (160.center);
            \draw [style={wStyle/-}] (139.center) to (159.center);
            \draw [style={wStyle/-}] (124.center) to (158.center);
            \draw [style={wStyle/-}] (168.center) to (128.center);
            \draw [style={wStyle/-}] (149.center) to (169.center);
            \draw [style={wStyle/+}] (169.center) to (167.center);
            \draw [style={wStyle/+}] (168.center) to (166.center);
            \draw [style={wStyle/+}] (165.center) to (161.center);
            \draw [style={wStyle/+}] (160.center) to (164.center);
            \draw [style={wStyle/+}] (159.center) to (171.center);
            \draw [style={wStyle/+}] (170.center) to (158.center);
            \draw [style={wStyle/+}] (162.center) to (135);
            \draw [style={wStyle/-}] (165.center) to (166.center);
            \draw [style={wStyle/-}] (164.center) to (129.center);
            \draw [style={wStyle/-}] (123.center) to (162.center);
            \draw [style={wStyle/-}] (167.center) to (122);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\eqref{ax:linStrn1}}{\syninclusionT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-2.325, 1.6) {};
            \node [style=none] (113) at (-2.325, -1.4) {};
            \node [style=none] (114) at (2.9, -1.4) {};
            \node [style=none] (115) at (2.9, 1.6) {};
            \node [style={boxStyle/+}, scale=0.8, minimum height=0.7cm] (122) at (0.35, -0.275) {$\phi(d)$};
            \node [style=none] (123) at (0.35, -0.575) {};
            \node [style=none] (124) at (-2.325, -0.75) {};
            \node [style={boxStyle/+}, scale=0.8, minimum height=1.1cm] (125) at (2.05, 0.325) {$\phi(e)$};
            \node [style=none] (126) at (-2.425, 0.875) {};
            \node [style=none] (127) at (-2.425, 0.1) {};
            \node [style=none] (128) at (2.05, 0.875) {};
            \node [style=none] (129) at (0.35, 0.1) {};
            \node [style=none] (130) at (2.9, 0.325) {};
            \node [style=none] (131) at (-3.925, 1.85) {};
            \node [style=none] (132) at (-3.925, -1.65) {};
            \node [style=none] (133) at (3.15, -1.65) {};
            \node [style=none] (134) at (3.15, 1.85) {};
            \node [style={boxStyle/+}, scale=0.8] (135) at (-1.125, -0.575) {$\phi(c)$};
            \node [style=none] (137) at (-3.925, -0.75) {};
            \node [style=none] (139) at (-2.325, -0.35) {};
            \node [style=none] (140) at (-3.925, 0.075) {};
            \node [style={dotStyle/+}] (141) at (-3.4, 0.075) {};
            \node [style={dotStyle/+}] (142) at (-2.9, 0.5) {};
            \node [style=none] (143) at (-2.925, -0.35) {};
            \node [style=none] (146) at (3.15, 0.325) {};
            \node [style=none] (147) at (-2.325, 0.1) {};
            \node [style=none] (148) at (-2.325, 0.875) {};
            \node [style=none] (149) at (2.05, -0.275) {};
            \node [style=none] (154) at (-2.025, 0.4) {};
            \node [style=none] (155) at (-2.025, -1.2) {};
            \node [style=none] (156) at (1.175, -1.2) {};
            \node [style=none] (157) at (1.175, 0.4) {};
            \node [style=none] (158) at (-2, -0.75) {};
            \node [style=none] (159) at (-2, -0.35) {};
            \node [style=none] (160) at (-2, 0.1) {};
            \node [style=none] (161) at (-2, 0.875) {};
            \node [style=none] (165) at (-0.225, 0.875) {};
            \node [style=none] (166) at (0.925, 0.875) {};
            \node [style=none] (168) at (1.175, 0.875) {};
            \node [style=none] (169) at (1.175, -0.275) {};
            \node [style=none] (170) at (-1.125, -0.75) {};
            \node [style=none] (171) at (-1.125, -0.35) {};
            \node [style=none] (172) at (-2.025, 1.25) {};
            \node [style=none] (173) at (-2.025, 0.55) {};
            \node [style=none] (174) at (1.175, 0.55) {};
            \node [style=none] (175) at (1.175, 1.25) {};
            \node [style=none] (176) at (-0.225, 1.075) {};
            \node [style=none] (177) at (-0.225, 0.675) {};
            \node [style=none] (178) at (0.925, 0.675) {};
            \node [style=none] (179) at (0.925, 1.075) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (133.center)
                 to (132.center)
                 to (131.center)
                 to (134.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{bgStyle/+}] (156.center)
                 to (155.center)
                 to (154.center)
                 to (157.center)
                 to cycle;
            \draw [{bgStyle/+}] (172.center)
                 to (175.center)
                 to (174.center)
                 to (173.center)
                 to cycle;
            \draw [{bgStyle/-}] (176.center)
                 to (179.center)
                 to (178.center)
                 to (177.center)
                 to cycle;
            \draw [style={wStyle/-}] (125) to (130.center);
            \draw [style={wStyle/+}] (137.center) to (124.center);
            \draw [style={wStyle/+}] (140.center) to (141);
            \draw [style={wStyle/+}, bend left] (141) to (142);
            \draw [style={wStyle/+}, bend right] (141) to (143.center);
            \draw [style={wStyle/+}] (130.center) to (146.center);
            \draw [style={wStyle/+}] (143.center) to (139.center);
            \draw [style={wStyle/+}] (126.center) to (148.center);
            \draw [style={wStyle/+}] (147.center) to (127.center);
            \draw [style={wStyle/+}, bend left] (142) to (126.center);
            \draw [style={wStyle/+}, bend right] (142) to (127.center);
            \draw [style={wStyle/-}] (148.center) to (161.center);
            \draw [style={wStyle/-}] (147.center) to (160.center);
            \draw [style={wStyle/-}] (139.center) to (159.center);
            \draw [style={wStyle/-}] (124.center) to (158.center);
            \draw [style={wStyle/-}] (168.center) to (128.center);
            \draw [style={wStyle/-}] (149.center) to (169.center);
            \draw [style={wStyle/+}] (168.center) to (166.center);
            \draw [style={wStyle/+}] (165.center) to (161.center);
            \draw [style={wStyle/+}] (159.center) to (171.center);
            \draw [style={wStyle/+}] (170.center) to (158.center);
            \draw [style={wStyle/-}] (165.center) to (166.center);
            \draw [style={wStyle/+}] (160.center) to (129.center);
            \draw [style={wStyle/+}] (123.center) to (135);
            \draw [style={wStyle/+}] (122) to (169.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
    \\
    &\structuralcong&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-2.325, 1.475) {};
            \node [style=none] (113) at (-2.325, -1.275) {};
            \node [style=none] (114) at (2.9, -1.275) {};
            \node [style=none] (115) at (2.9, 1.475) {};
            \node [style={boxStyle/+}, scale=0.8, minimum height=0.7cm] (122) at (0.35, -0.15) {$\phi(d)$};
            \node [style=none] (123) at (0.35, -0.45) {};
            \node [style=none] (124) at (-2.325, -0.625) {};
            \node [style={boxStyle/+}, scale=0.8, minimum height=1.1cm] (125) at (2.05, 0.45) {$\phi(e)$};
            \node [style=none] (126) at (-2.425, 1) {};
            \node [style=none] (127) at (-2.425, 0.225) {};
            \node [style=none] (128) at (2.05, 1) {};
            \node [style=none] (129) at (0.35, 0.225) {};
            \node [style=none] (130) at (2.9, 0.45) {};
            \node [style=none] (131) at (-3.925, 1.725) {};
            \node [style=none] (132) at (-3.925, -1.525) {};
            \node [style=none] (133) at (3.15, -1.525) {};
            \node [style=none] (134) at (3.15, 1.725) {};
            \node [style={boxStyle/+}, scale=0.8] (135) at (-1.125, -0.45) {$\phi(c)$};
            \node [style=none] (137) at (-3.925, -0.625) {};
            \node [style=none] (139) at (-2.325, -0.225) {};
            \node [style=none] (140) at (-3.925, 0.2) {};
            \node [style={dotStyle/+}] (141) at (-3.4, 0.2) {};
            \node [style={dotStyle/+}] (142) at (-2.9, 0.625) {};
            \node [style=none] (143) at (-2.925, -0.225) {};
            \node [style=none] (146) at (3.15, 0.45) {};
            \node [style=none] (147) at (-2.325, 0.225) {};
            \node [style=none] (148) at (-2.325, 1) {};
            \node [style=none] (149) at (2.05, -0.15) {};
            \node [style=none] (154) at (-2.025, 0.6) {};
            \node [style=none] (155) at (-2.025, -1.075) {};
            \node [style=none] (156) at (1.175, -1.075) {};
            \node [style=none] (157) at (1.175, 0.6) {};
            \node [style=none] (158) at (-2, -0.625) {};
            \node [style=none] (159) at (-2, -0.225) {};
            \node [style=none] (160) at (-2, 0.225) {};
            \node [style=none] (169) at (1.175, -0.15) {};
            \node [style=none] (170) at (-1.125, -0.625) {};
            \node [style=none] (171) at (-1.125, -0.225) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (133.center)
                 to (132.center)
                 to (131.center)
                 to (134.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{bgStyle/+}] (156.center)
                 to (155.center)
                 to (154.center)
                 to (157.center)
                 to cycle;
            \draw [style={wStyle/-}] (125) to (130.center);
            \draw [style={wStyle/+}] (137.center) to (124.center);
            \draw [style={wStyle/+}] (140.center) to (141);
            \draw [style={wStyle/+}, bend left] (141) to (142);
            \draw [style={wStyle/+}, bend right] (141) to (143.center);
            \draw [style={wStyle/+}] (130.center) to (146.center);
            \draw [style={wStyle/+}] (143.center) to (139.center);
            \draw [style={wStyle/+}] (126.center) to (148.center);
            \draw [style={wStyle/+}] (147.center) to (127.center);
            \draw [style={wStyle/+}, bend left] (142) to (126.center);
            \draw [style={wStyle/+}, bend right] (142) to (127.center);
            \draw [style={wStyle/-}] (147.center) to (160.center);
            \draw [style={wStyle/-}] (139.center) to (159.center);
            \draw [style={wStyle/-}] (124.center) to (158.center);
            \draw [style={wStyle/-}] (149.center) to (169.center);
            \draw [style={wStyle/+}] (159.center) to (171.center);
            \draw [style={wStyle/+}] (170.center) to (158.center);
            \draw [style={wStyle/+}] (160.center) to (129.center);
            \draw [style={wStyle/+}] (123.center) to (135);
            \draw [style={wStyle/+}] (122) to (169.center);
            \draw [style={wStyle/-}] (148.center) to (128.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\eqref{ax:comPlusComm}}{\synequivalenceT{\T{T}}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-2.325, 1.475) {};
            \node [style=none] (113) at (-2.325, -1.275) {};
            \node [style=none] (114) at (2.9, -1.275) {};
            \node [style=none] (115) at (2.9, 1.475) {};
            \node [style={boxStyle/+}, scale=0.8, minimum height=0.7cm] (122) at (0.35, -0.15) {$\phi(d)$};
            \node [style=none] (123) at (0.35, -0.55) {};
            \node [style=none] (124) at (-2.325, -0.725) {};
            \node [style={boxStyle/+}, scale=0.8, minimum height=1.1cm] (125) at (2.05, 0.45) {$\phi(e)$};
            \node [style=none] (126) at (-2.425, -0.325) {};
            \node [style=none] (127) at (-2.425, 0.325) {};
            \node [style=none] (128) at (2.05, 1) {};
            \node [style=none] (129) at (0.35, 0.325) {};
            \node [style=none] (130) at (2.9, 0.45) {};
            \node [style=none] (131) at (-3.925, 1.725) {};
            \node [style=none] (132) at (-3.925, -1.525) {};
            \node [style=none] (133) at (3.15, -1.525) {};
            \node [style=none] (134) at (3.15, 1.725) {};
            \node [style={boxStyle/+}, scale=0.8] (135) at (-1.125, -0.55) {$\phi(c)$};
            \node [style=none] (137) at (-3.925, -0.725) {};
            \node [style=none] (139) at (-2.325, -0.325) {};
            \node [style=none] (140) at (-3.925, 0.525) {};
            \node [style={dotStyle/+}] (141) at (-3.4, 0.525) {};
            \node [style={dotStyle/+}] (142) at (-2.9, 0) {};
            \node [style=none] (143) at (-2.925, 1) {};
            \node [style=none] (146) at (3.15, 0.45) {};
            \node [style=none] (147) at (-2.325, 0.325) {};
            \node [style=none] (148) at (-2.325, 1) {};
            \node [style=none] (149) at (2.05, -0.15) {};
            \node [style=none] (154) at (-2.025, 0.6) {};
            \node [style=none] (155) at (-2.025, -1.075) {};
            \node [style=none] (156) at (1.175, -1.075) {};
            \node [style=none] (157) at (1.175, 0.6) {};
            \node [style=none] (158) at (-2, -0.725) {};
            \node [style=none] (159) at (-2, -0.325) {};
            \node [style=none] (160) at (-2, 0.325) {};
            \node [style=none] (169) at (1.175, -0.15) {};
            \node [style=none] (170) at (-1.125, -0.725) {};
            \node [style=none] (171) at (-1.125, -0.325) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (133.center)
                 to (132.center)
                 to (131.center)
                 to (134.center)
                 to cycle;
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{bgStyle/+}] (156.center)
                 to (155.center)
                 to (154.center)
                 to (157.center)
                 to cycle;
            \draw [style={wStyle/-}] (125) to (130.center);
            \draw [style={wStyle/+}] (137.center) to (124.center);
            \draw [style={wStyle/+}] (140.center) to (141);
            \draw [style={wStyle/+}, bend right] (141) to (142);
            \draw [style={wStyle/+}, bend left] (141) to (143.center);
            \draw [style={wStyle/+}] (130.center) to (146.center);
            \draw [style={wStyle/+}, bend right] (142) to (126.center);
            \draw [style={wStyle/+}, bend left] (142) to (127.center);
            \draw [style={wStyle/-}] (147.center) to (160.center);
            \draw [style={wStyle/-}] (139.center) to (159.center);
            \draw [style={wStyle/-}] (124.center) to (158.center);
            \draw [style={wStyle/-}] (149.center) to (169.center);
            \draw [style={wStyle/+}] (159.center) to (171.center);
            \draw [style={wStyle/+}] (170.center) to (158.center);
            \draw [style={wStyle/+}] (160.center) to (129.center);
            \draw [style={wStyle/+}] (123.center) to (135);
            \draw [style={wStyle/+}] (122) to (169.center);
            \draw [style={wStyle/-}] (148.center) to (128.center);
            \draw [style={wStyle/+}] (126.center) to (139.center);
            \draw [style={wStyle/+}] (143.center) to (148.center);
            \draw [style={wStyle/+}] (127.center) to (147.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \\
    &\stackrel{\text{Prop. }\ref{prop:maps}}{\synequivalenceT{\T{T}}}&
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (112) at (-3.925, 1.475) {};
            \node [style=none] (113) at (-3.925, -1.275) {};
            \node [style=none] (114) at (3.15, -1.275) {};
            \node [style=none] (115) at (3.15, 1.475) {};
            \node [style={boxStyle/+}, scale=0.8, minimum height=0.7cm] (122) at (0.6, -0.15) {$\phi(d)$};
            \node [style=none] (123) at (0.6, -0.55) {};
            \node [style={boxStyle/+}, scale=0.8, minimum height=1.1cm] (125) at (2.3, 0.45) {$\phi(e)$};
            \node [style=none] (128) at (2.3, 1) {};
            \node [style=none] (129) at (0.6, 0.325) {};
            \node [style=none] (130) at (3.15, 0.45) {};
            \node [style={boxStyle/+}, scale=0.8] (135) at (-1.125, -0.55) {$\phi(c)$};
            \node [style=none] (137) at (-3.925, -0.725) {};
            \node [style=none] (140) at (-3.925, 0.525) {};
            \node [style={dotStyle/-}] (141) at (-3.4, 0.525) {};
            \node [style={dotStyle/+}] (142) at (-2.15, 0) {};
            \node [style=none] (143) at (-2.775, 1) {};
            \node [style=none] (149) at (2.3, -0.15) {};
            \node [style=none] (154) at (-2.775, 0.6) {};
            \node [style=none] (155) at (-2.775, -1.075) {};
            \node [style=none] (156) at (1.425, -1.075) {};
            \node [style=none] (157) at (1.425, 0.6) {};
            \node [style=none] (158) at (-2.775, -0.725) {};
            \node [style=none] (159) at (-1.75, -0.325) {};
            \node [style=none] (160) at (-1.75, 0.325) {};
            \node [style=none] (169) at (1.425, -0.15) {};
            \node [style=none] (170) at (-1.125, -0.725) {};
            \node [style=none] (171) at (-1.125, -0.325) {};
            \node [style=none] (172) at (-2.775, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (114.center)
                 to (113.center)
                 to (112.center)
                 to (115.center)
                 to cycle;
            \draw [{bgStyle/+}] (156.center)
                 to (155.center)
                 to (154.center)
                 to (157.center)
                 to cycle;
            \draw [style={wStyle/-}] (125) to (130.center);
            \draw [style={wStyle/-}] (149.center) to (169.center);
            \draw [style={wStyle/+}] (159.center) to (171.center);
            \draw [style={wStyle/+}] (170.center) to (158.center);
            \draw [style={wStyle/+}] (160.center) to (129.center);
            \draw [style={wStyle/+}] (123.center) to (135);
            \draw [style={wStyle/+}] (122) to (169.center);
            \draw [style={wStyle/+}, bend left] (142) to (160.center);
            \draw [style={wStyle/+}, bend right] (142) to (159.center);
            \draw [style={wStyle/+}] (172.center) to (142);
            \draw [style={wStyle/-}] (143.center) to (128.center);
            \draw [style={wStyle/-}, bend left] (141) to (143.center);
            \draw [style={wStyle/-}, bend right] (141) to (172.center);
            \draw [style={wStyle/-}] (141) to (140.center);
            \draw [style={wStyle/-}] (137.center) to (158.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}
    \phi(\tikzfig{axioms/leftLinDistr2})
    \end{array}
\]

==> tikz/proofs/phiLemma/linStr.tex <==
% \[
%     \begin{array}{rcl}
%         \phi(\begin{tikzpicture}
%             \begin{pgfonlayer}{nodelayer}
%                 \node [style={boxStyle/+}] (107) at (0.75, 0.875) {$d$};
%                 \node [style=none] (122) at (-1.9, 1.875) {};
%                 \node [style=none] (123) at (-1.9, -1.875) {};
%                 \node [style=none] (124) at (1.975, -1.875) {};
%                 \node [style=none] (125) at (1.975, 1.875) {};
%                 \node [style=none] (126) at (1.575, 0.875) {};
%                 \node [style=none] (127) at (-1.9, 0.875) {};
%                 \node [style={boxStyle/+}] (129) at (-0.7, 0.875) {$c$};
%                 \node [style=none] (130) at (-1.5, 1.625) {};
%                 \node [style=none] (131) at (-1.5, 0.125) {};
%                 \node [style=none] (132) at (1.575, 0.125) {};
%                 \node [style=none] (133) at (1.575, 1.625) {};
%                 \node [style=none] (134) at (2, 0.875) {};
%                 \node [style={boxStyle/+}] (136) at (0.725, -0.875) {$d'$};
%                 \node [style=none] (138) at (1.575, -0.875) {};
%                 \node [style=none] (139) at (-1.925, -0.875) {};
%                 \node [style={boxStyle/+}] (141) at (-0.725, -0.875) {$c'$};
%                 \node [style=none] (142) at (1.975, -0.875) {};
%                 \node [style=none] (143) at (-1.5, -0.125) {};
%                 \node [style=none] (144) at (-1.5, -1.625) {};
%                 \node [style=none] (145) at (1.575, -1.625) {};
%                 \node [style=none] (146) at (1.575, -0.125) {};
%                 \node [style=none] (147) at (-1.5, 0.875) {};
%                 \node [style=none] (148) at (-1.5, -0.875) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [style={bgStyle/+}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [style={bgStyle/-}] (132.center)
%                      to (131.center)
%                      to (130.center)
%                      to (133.center)
%                      to cycle;
%                 \draw [style={bgStyle/-}] (145.center)
%                      to (144.center)
%                      to (143.center)
%                      to (146.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (147.center) to (127.center);
%                 \draw [style={wStyle/+}] (148.center) to (139.center);
%                 \draw [style={wStyle/+}] (138.center) to (142.center);
%                 \draw [style={wStyle/+}] (126.center) to (134.center);
%                 \draw [style={wStyle/-}] (147.center) to (129);
%                 \draw [style={wStyle/-}] (129) to (107);
%                 \draw [style={wStyle/-}] (107) to (126.center);
%                 \draw [style={wStyle/-}] (148.center) to (141);
%                 \draw [style={wStyle/-}] (141) to (136);
%                 \draw [style={wStyle/-}] (136) to (138.center);
%             \end{pgfonlayer}
%         \end{tikzpicture})
%         &\stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}&
%         \begin{tikzpicture}
%             \begin{pgfonlayer}{nodelayer}
%                 \node [style=none] (81) at (-1, 1.175) {};
%                 \node [style=none] (112) at (-1, 1.85) {};
%                 \node [style=none] (113) at (-1, 0.15) {};
%                 \node [style=none] (114) at (3.25, 0.15) {};
%                 \node [style=none] (115) at (3.25, 1.85) {};
%                 \node [style={dotStyle/-}] (121) at (-0.475, 1.175) {};
%                 \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, 0.725) {$\phi(c)$};
%                 \node [style=none] (123) at (2.25, 0.65) {};
%                 \node [style=none] (124) at (-1, 0.65) {};
%                 \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (125) at (2.25, 1) {$\phi(d)$};
%                 \node [style=none] (126) at (0, 1.475) {};
%                 \node [style=none] (127) at (0, 0.875) {};
%                 \node [style=none] (128) at (2.25, 1.475) {};
%                 \node [style=none] (129) at (0.5, 0.875) {};
%                 \node [style=none] (130) at (3.25, 1) {};
%                 \node [style=none] (131) at (-1, -0.775) {};
%                 \node [style=none] (132) at (-1, -0.1) {};
%                 \node [style=none] (133) at (-1, -1.8) {};
%                 \node [style=none] (134) at (3.25, -1.8) {};
%                 \node [style=none] (135) at (3.25, -0.1) {};
%                 \node [style={dotStyle/-}] (136) at (-0.475, -0.775) {};
%                 \node [style={boxStyle/+}, scale=0.8] (137) at (0.5, -1.225) {$\phi(c')$};
%                 \node [style=none] (138) at (2.25, -1.3) {};
%                 \node [style=none] (139) at (-1, -1.3) {};
%                 \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (140) at (2.25, -0.95) {$\phi(d')$};
%                 \node [style=none] (141) at (0, -0.475) {};
%                 \node [style=none] (142) at (0, -1.075) {};
%                 \node [style=none] (143) at (2.25, -0.475) {};
%                 \node [style=none] (144) at (0.5, -1.075) {};
%                 \node [style=none] (145) at (3.25, -0.95) {};
%                 \node [style={dotStyle/+}] (146) at (-2, 0.925) {};
%                 \node [style=none] (147) at (-1.75, 1.175) {};
%                 \node [style=none] (148) at (-1, -0.775) {};
%                 \node [style=none] (149) at (-2.5, 0.925) {};
%                 \node [style=none] (150) at (-1, 0.65) {};
%                 \node [style=none] (151) at (-1.75, -0.775) {};
%                 \node [style=none] (152) at (-1.75, 0.65) {};
%                 \node [style=none] (153) at (-2.5, -0.775) {};
%                 \node [style=none] (154) at (-2.5, 2.1) {};
%                 \node [style=none] (155) at (-2.5, -2.1) {};
%                 \node [style=none] (156) at (3.5, -2.1) {};
%                 \node [style=none] (157) at (3.5, 2.1) {};
%                 \node [style=none] (158) at (3.5, 1) {};
%                 \node [style=none] (159) at (3.5, -0.95) {};
%                 \node [style=none] (160) at (-2.5, -1.3) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (156.center)
%                      to (155.center)
%                      to (154.center)
%                      to (157.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (114.center)
%                      to (113.center)
%                      to (112.center)
%                      to (115.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (134.center)
%                      to (133.center)
%                      to (132.center)
%                      to (135.center)
%                      to cycle;
%                 \draw [style={wStyle/-}] (81.center) to (121);
%                 \draw [style={wStyle/-}, bend left] (121) to (126.center);
%                 \draw [style={wStyle/-}, bend right] (121) to (127.center);
%                 \draw [style={wStyle/-}] (126.center) to (128.center);
%                 \draw [style={wStyle/-}] (127.center) to (129.center);
%                 \draw [style={wStyle/-}] (125) to (130.center);
%                 \draw [style={wStyle/-}] (124.center) to (123.center);
%                 \draw [style={wStyle/-}] (131.center) to (136);
%                 \draw [style={wStyle/-}, bend left] (136) to (141.center);
%                 \draw [style={wStyle/-}, bend right] (136) to (142.center);
%                 \draw [style={wStyle/-}] (141.center) to (143.center);
%                 \draw [style={wStyle/-}] (142.center) to (144.center);
%                 \draw [style={wStyle/-}] (140) to (145.center);
%                 \draw [style={wStyle/-}] (139.center) to (138.center);
%                 \draw [style={wStyle/+}] (149.center) to (146);
%                 \draw [style={wStyle/+}] (148.center) to (131.center);
%                 \draw [style={wStyle/+}] (147.center) to (81.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.50] (152.center) to (148.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (151.center) to (150.center);
%                 \draw [style={wStyle/+}] (150.center) to (124.center);
%                 \draw [style={wStyle/+}, bend left] (146) to (147.center);
%                 \draw [style={wStyle/+}, bend right] (146) to (152.center);
%                 \draw [style={wStyle/+}] (153.center) to (151.center);
%                 \draw [style={wStyle/+}] (130.center) to (158.center);
%                 \draw [style={wStyle/+}] (159.center) to (145.center);
%                 \draw [style={wStyle/+}] (160.center) to (139.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}        
%         \stackrel{\text{Prop. }\ref{prop:maps}}{\synequivalenceT{\T{T}}}
%         \begin{tikzpicture}
%             \begin{pgfonlayer}{nodelayer}
%                 \node [style=none] (112) at (-0.5, 1.85) {};
%                 \node [style=none] (113) at (-0.5, 0.15) {};
%                 \node [style=none] (114) at (3.25, 0.15) {};
%                 \node [style=none] (115) at (3.25, 1.85) {};
%                 \node [style={dotStyle/+}] (121) at (-1, 1.175) {};
%                 \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, 0.725) {$\phi(c)$};
%                 \node [style=none] (123) at (2.25, 0.65) {};
%                 \node [style=none] (124) at (-1, 0.65) {};
%                 \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (125) at (2.25, 1) {$\phi(d)$};
%                 \node [style=none] (126) at (-0.5, 1.475) {};
%                 \node [style=none] (127) at (-0.5, 0.875) {};
%                 \node [style=none] (128) at (2.25, 1.475) {};
%                 \node [style=none] (129) at (0.5, 0.875) {};
%                 \node [style=none] (130) at (3.25, 1) {};
%                 \node [style=none] (132) at (-0.5, -0.1) {};
%                 \node [style=none] (133) at (-0.5, -1.8) {};
%                 \node [style=none] (134) at (3.25, -1.8) {};
%                 \node [style=none] (135) at (3.25, -0.1) {};
%                 \node [style={dotStyle/+}] (136) at (-1, -0.775) {};
%                 \node [style={boxStyle/+}, scale=0.8] (137) at (0.5, -1.225) {$\phi(c')$};
%                 \node [style=none] (138) at (2.25, -1.3) {};
%                 \node [style=none] (139) at (-0.5, -1.3) {};
%                 \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (140) at (2.25, -0.95) {$\phi(d')$};
%                 \node [style=none] (141) at (-0.5, -0.475) {};
%                 \node [style=none] (142) at (-0.5, -1.075) {};
%                 \node [style=none] (143) at (2.25, -0.475) {};
%                 \node [style=none] (144) at (0.5, -1.075) {};
%                 \node [style=none] (145) at (3.25, -0.95) {};
%                 \node [style={dotStyle/+}] (146) at (-2, 0.925) {};
%                 \node [style=none] (147) at (-1.75, 1.175) {};
%                 \node [style=none] (149) at (-2.5, 0.925) {};
%                 \node [style=none] (150) at (-1, 0.65) {};
%                 \node [style=none] (151) at (-1.75, -0.775) {};
%                 \node [style=none] (152) at (-1.75, 0.65) {};
%                 \node [style=none] (153) at (-2.5, -0.775) {};
%                 \node [style=none] (154) at (-2.5, 2.1) {};
%                 \node [style=none] (155) at (-2.5, -2.1) {};
%                 \node [style=none] (156) at (3.5, -2.1) {};
%                 \node [style=none] (157) at (3.5, 2.1) {};
%                 \node [style=none] (158) at (3.5, 1) {};
%                 \node [style=none] (159) at (3.5, -0.95) {};
%                 \node [style=none] (160) at (-2.5, -1.3) {};
%                 \node [style=none] (161) at (-0.5, 1.475) {};
%                 \node [style=none] (162) at (-0.5, 0.875) {};
%                 \node [style=none] (163) at (-0.5, -0.475) {};
%                 \node [style=none] (164) at (-0.5, -1.075) {};
%                 \node [style=none] (165) at (-0.5, 0.65) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (156.center)
%                      to (155.center)
%                      to (154.center)
%                      to (157.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (114.center)
%                      to (113.center)
%                      to (112.center)
%                      to (115.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (134.center)
%                      to (133.center)
%                      to (132.center)
%                      to (135.center)
%                      to cycle;
%                 \draw [style={wStyle/+}, bend left] (121) to (126.center);
%                 \draw [style={wStyle/+}, bend right] (121) to (127.center);
%                 \draw [style={wStyle/-}] (125) to (130.center);
%                 \draw [style={wStyle/+}, bend left] (136) to (141.center);
%                 \draw [style={wStyle/+}, bend right] (136) to (142.center);
%                 \draw [style={wStyle/-}] (140) to (145.center);
%                 \draw [style={wStyle/-}] (139.center) to (138.center);
%                 \draw [style={wStyle/+}] (149.center) to (146);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (151.center) to (150.center);
%                 \draw [style={wStyle/+}] (150.center) to (124.center);
%                 \draw [style={wStyle/+}, bend left] (146) to (147.center);
%                 \draw [style={wStyle/+}, bend right] (146) to (152.center);
%                 \draw [style={wStyle/+}] (153.center) to (151.center);
%                 \draw [style={wStyle/+}] (130.center) to (158.center);
%                 \draw [style={wStyle/+}] (159.center) to (145.center);
%                 \draw [style={wStyle/+}] (160.center) to (139.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.50] (152.center) to (136);
%                 \draw [style={wStyle/+}] (147.center) to (121);
%                 \draw [style={wStyle/+}] (165.center) to (150.center);
%                 \draw [style={wStyle/-}] (161.center) to (128.center);
%                 \draw [style={wStyle/-}] (129.center) to (162.center);
%                 \draw [style={wStyle/-}] (165.center) to (123.center);
%                 \draw [style={wStyle/-}] (164.center) to (144.center);
%                 \draw [style={wStyle/-}] (163.center) to (143.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}
%         \stackrel{\eqref{ax:linStrn2}}{\syninclusionT{\T{T}}}
%         \begin{tikzpicture}
%             \begin{pgfonlayer}{nodelayer}
%                 \node [style={dotStyle/+}] (121) at (-1, 1.175) {};
%                 \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, 0.725) {$\phi(c)$};
%                 \node [style=none] (123) at (1.5, 0.65) {};
%                 \node [style=none] (124) at (-1, 0.65) {};
%                 \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (125) at (2.5, 1) {$\phi(d)$};
%                 \node [style=none] (126) at (-0.5, 1.475) {};
%                 \node [style=none] (127) at (-0.5, 0.875) {};
%                 \node [style=none] (128) at (1.5, 1.475) {};
%                 \node [style=none] (129) at (0.5, 0.875) {};
%                 \node [style=none] (130) at (3.75, 1) {};
%                 \node [style=none] (132) at (-0.5, 2.15) {};
%                 \node [style=none] (133) at (-0.5, -1.65) {};
%                 \node [style=none] (134) at (3.75, -1.65) {};
%                 \node [style=none] (135) at (3.75, 2.15) {};
%                 \node [style={dotStyle/+}] (136) at (-1, -0.375) {};
%                 \node [style={boxStyle/+}, scale=0.8] (137) at (0.5, -0.825) {$\phi(c')$};
%                 \node [style=none] (138) at (1.5, -0.9) {};
%                 \node [style=none] (139) at (-0.5, -0.9) {};
%                 \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (140) at (2.5, -0.55) {$\phi(d')$};
%                 \node [style=none] (141) at (-0.5, -0.075) {};
%                 \node [style=none] (142) at (-0.5, -0.675) {};
%                 \node [style=none] (143) at (1.5, -0.075) {};
%                 \node [style=none] (144) at (0.5, -0.675) {};
%                 \node [style=none] (145) at (4, -0.55) {};
%                 \node [style={dotStyle/+}] (146) at (-2, 0.925) {};
%                 \node [style=none] (147) at (-1.75, 1.175) {};
%                 \node [style=none] (149) at (-2.5, 0.925) {};
%                 \node [style=none] (150) at (-1, 0.65) {};
%                 \node [style=none] (151) at (-1.75, -0.375) {};
%                 \node [style=none] (152) at (-1.75, 0.65) {};
%                 \node [style=none] (153) at (-2.5, -0.375) {};
%                 \node [style=none] (154) at (-2.5, 2.35) {};
%                 \node [style=none] (155) at (-2.5, -1.95) {};
%                 \node [style=none] (156) at (4, -1.95) {};
%                 \node [style=none] (157) at (4, 2.35) {};
%                 \node [style=none] (158) at (4, 1) {};
%                 \node [style=none] (159) at (3.75, -0.55) {};
%                 \node [style=none] (160) at (-2.5, -0.9) {};
%                 \node [style=none] (161) at (-0.5, 1.475) {};
%                 \node [style=none] (162) at (-0.5, 0.875) {};
%                 \node [style=none] (163) at (-0.5, -0.075) {};
%                 \node [style=none] (164) at (-0.5, -0.675) {};
%                 \node [style=none] (165) at (-0.5, 0.65) {};
%                 \node [style=none] (166) at (1.5, 1.9) {};
%                 \node [style=none] (167) at (1.5, -1.4) {};
%                 \node [style=none] (168) at (3.5, -1.4) {};
%                 \node [style=none] (169) at (3.5, 1.9) {};
%                 \node [style=none] (170) at (3.5, 1) {};
%                 \node [style=none] (171) at (3.5, -0.55) {};
%                 \node [style=none] (172) at (2.5, 0.65) {};
%                 \node [style=none] (173) at (2.5, 1.475) {};
%                 \node [style=none] (174) at (2.5, -0.9) {};
%                 \node [style=none] (175) at (2.5, -0.075) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (156.center)
%                      to (155.center)
%                      to (154.center)
%                      to (157.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (134.center)
%                      to (133.center)
%                      to (132.center)
%                      to (135.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (168.center)
%                      to (167.center)
%                      to (166.center)
%                      to (169.center)
%                      to cycle;
%                 \draw [style={wStyle/+}, bend left] (121) to (126.center);
%                 \draw [style={wStyle/+}, bend right] (121) to (127.center);
%                 \draw [style={wStyle/+}, bend left] (136) to (141.center);
%                 \draw [style={wStyle/+}, bend right] (136) to (142.center);
%                 \draw [style={wStyle/-}] (139.center) to (138.center);
%                 \draw [style={wStyle/+}] (149.center) to (146);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (151.center) to (150.center);
%                 \draw [style={wStyle/+}] (150.center) to (124.center);
%                 \draw [style={wStyle/+}, bend left] (146) to (147.center);
%                 \draw [style={wStyle/+}, bend right] (146) to (152.center);
%                 \draw [style={wStyle/+}] (153.center) to (151.center);
%                 \draw [style={wStyle/+}] (130.center) to (158.center);
%                 \draw [style={wStyle/+}] (159.center) to (145.center);
%                 \draw [style={wStyle/+}] (160.center) to (139.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.50] (152.center) to (136);
%                 \draw [style={wStyle/+}] (147.center) to (121);
%                 \draw [style={wStyle/+}] (165.center) to (150.center);
%                 \draw [style={wStyle/-}] (161.center) to (128.center);
%                 \draw [style={wStyle/-}] (129.center) to (162.center);
%                 \draw [style={wStyle/-}] (165.center) to (123.center);
%                 \draw [style={wStyle/-}] (164.center) to (144.center);
%                 \draw [style={wStyle/-}] (163.center) to (143.center);
%                 \draw [style={wStyle/-}] (170.center) to (130.center);
%                 \draw [style={wStyle/-}] (171.center) to (159.center);
%                 \draw [style={wStyle/+}] (171.center) to (140);
%                 \draw [style={wStyle/+}] (170.center) to (125);
%                 \draw [style={wStyle/+}] (128.center) to (173.center);
%                 \draw [style={wStyle/+}] (172.center) to (123.center);
%                 \draw [style={wStyle/+}] (143.center) to (175.center);
%                 \draw [style={wStyle/+}] (174.center) to (138.center);
%             \end{pgfonlayer}
%         \end{tikzpicture} \\[25pt]
%         &\structuralcong&
%         \begin{tikzpicture}
%             \begin{pgfonlayer}{nodelayer}
%                 \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, 0.475) {$\phi(c)$};
%                 \node [style=none] (123) at (1.5, 0.275) {};
%                 \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (125) at (2.5, 0.75) {$\phi(d)$};
%                 \node [style=none] (126) at (-2.25, 1.225) {};
%                 \node [style=none] (127) at (-2.25, 0.625) {};
%                 \node [style=none] (128) at (1.5, 1.225) {};
%                 \node [style=none] (129) at (0.5, 0.625) {};
%                 \node [style=none] (130) at (3.75, 0.75) {};
%                 \node [style=none] (132) at (-0.5, 1.9) {};
%                 \node [style=none] (133) at (-0.5, -1.9) {};
%                 \node [style=none] (134) at (3.75, -1.9) {};
%                 \node [style=none] (135) at (3.75, 1.9) {};
%                 \node [style={boxStyle/+}, scale=0.8] (137) at (0.5, -1.075) {$\phi(c')$};
%                 \node [style=none] (138) at (1.5, -1.275) {};
%                 \node [style=none] (139) at (-0.5, -1.275) {};
%                 \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (140) at (2.5, -0.8) {$\phi(d')$};
%                 \node [style=none] (141) at (-2.25, 0.275) {};
%                 \node [style=none] (142) at (-2.25, -0.325) {};
%                 \node [style=none] (143) at (1.5, -0.325) {};
%                 \node [style=none] (144) at (0.5, -0.925) {};
%                 \node [style=none] (145) at (4, -0.8) {};
%                 \node [style={dotStyle/+}] (146) at (-3.25, 0.5) {};
%                 \node [style={dotStyle/+}] (147) at (-2.75, 0.925) {};
%                 \node [style=none] (149) at (-3.75, 0.5) {};
%                 \node [style=none] (150) at (-1.75, -0.925) {};
%                 \node [style={dotStyle/+}] (152) at (-2.75, 0) {};
%                 \node [style=none] (153) at (-3.75, -0.925) {};
%                 \node [style=none] (154) at (-3.75, 2.1) {};
%                 \node [style=none] (155) at (-3.75, -2.2) {};
%                 \node [style=none] (156) at (4, -2.2) {};
%                 \node [style=none] (157) at (4, 2.1) {};
%                 \node [style=none] (158) at (4, 0.75) {};
%                 \node [style=none] (159) at (3.75, -0.8) {};
%                 \node [style=none] (160) at (-3.75, -1.275) {};
%                 \node [style=none] (161) at (-0.5, 1.225) {};
%                 \node [style=none] (162) at (-0.5, 0.625) {};
%                 \node [style=none] (163) at (-0.5, -0.325) {};
%                 \node [style=none] (164) at (-0.5, -0.925) {};
%                 \node [style=none] (165) at (-0.5, 0.275) {};
%                 \node [style=none] (166) at (1.5, 1.65) {};
%                 \node [style=none] (167) at (1.5, -1.65) {};
%                 \node [style=none] (168) at (3.5, -1.65) {};
%                 \node [style=none] (169) at (3.5, 1.65) {};
%                 \node [style=none] (170) at (3.5, 0.75) {};
%                 \node [style=none] (171) at (3.5, -0.8) {};
%                 \node [style=none] (172) at (2.5, 0.275) {};
%                 \node [style=none] (173) at (2.5, 1.225) {};
%                 \node [style=none] (174) at (2.5, -1.275) {};
%                 \node [style=none] (175) at (2.5, -0.325) {};
%                 \node [style=none] (176) at (-1.75, 0.625) {};
%                 \node [style=none] (177) at (-1.75, 0.275) {};
%                 \node [style=none] (178) at (-1.75, 1.225) {};
%                 \node [style=none] (179) at (-1.75, -0.325) {};
%                 \node [style=none] (180) at (-1.25, -0.925) {};
%                 \node [style=none] (181) at (-1.25, -0.325) {};
%                 \node [style=none] (182) at (-1.25, 0.275) {};
%                 \node [style=none] (183) at (-0.5, -0.325) {};
%                 \node [style=none] (184) at (-0.5, 0.275) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (156.center)
%                      to (155.center)
%                      to (154.center)
%                      to (157.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (134.center)
%                      to (133.center)
%                      to (132.center)
%                      to (135.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (168.center)
%                      to (167.center)
%                      to (166.center)
%                      to (169.center)
%                      to cycle;
%                 \draw [style={wStyle/-}] (139.center) to (138.center);
%                 \draw [style={wStyle/+}] (149.center) to (146);
%                 \draw [style={wStyle/+}, bend left] (146) to (147);
%                 \draw [style={wStyle/+}, bend right] (146) to (152);
%                 \draw [style={wStyle/+}] (130.center) to (158.center);
%                 \draw [style={wStyle/+}] (159.center) to (145.center);
%                 \draw [style={wStyle/+}] (160.center) to (139.center);
%                 \draw [style={wStyle/-}] (161.center) to (128.center);
%                 \draw [style={wStyle/-}] (129.center) to (162.center);
%                 \draw [style={wStyle/-}] (165.center) to (123.center);
%                 \draw [style={wStyle/-}] (164.center) to (144.center);
%                 \draw [style={wStyle/-}] (163.center) to (143.center);
%                 \draw [style={wStyle/-}] (170.center) to (130.center);
%                 \draw [style={wStyle/-}] (171.center) to (159.center);
%                 \draw [style={wStyle/+}] (171.center) to (140);
%                 \draw [style={wStyle/+}] (170.center) to (125);
%                 \draw [style={wStyle/+}] (128.center) to (173.center);
%                 \draw [style={wStyle/+}] (172.center) to (123.center);
%                 \draw [style={wStyle/+}] (143.center) to (175.center);
%                 \draw [style={wStyle/+}] (174.center) to (138.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (141.center) to (176.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (127.center) to (177.center);
%                 \draw [style={wStyle/+}] (126.center) to (178.center);
%                 \draw [style={wStyle/+}] (142.center) to (179.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (150.center) to (181.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (179.center) to (180.center);
%                 \draw [style={wStyle/+}] (177.center) to (182.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (181.center) to (184.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (182.center) to (183.center);
%                 \draw [style={wStyle/+}] (180.center) to (164.center);
%                 \draw [style={wStyle/+}] (178.center) to (161.center);
%                 \draw [style={wStyle/+}] (162.center) to (176.center);
%                 \draw [style={wStyle/+}] (184.center) to (165.center);
%                 \draw [style={wStyle/+}] (183.center) to (163.center);
%                 \draw [style={wStyle/+}] (153.center) to (150.center);
%                 \draw [style={wStyle/+}, bend left] (147) to (126.center);
%                 \draw [style={wStyle/+}, bend right] (147) to (127.center);
%                 \draw [style={wStyle/+}, bend left] (152) to (141.center);
%                 \draw [style={wStyle/+}, bend right] (152) to (142.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}        
%         \stackrel{\text{Prop. }\ref{prop:maps}}{\synequivalenceT{\T{T}}}
%         \begin{tikzpicture}
%             \begin{pgfonlayer}{nodelayer}
%                 \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, 0.475) {$\phi(c)$};
%                 \node [style=none] (123) at (0.5, 0.275) {};
%                 \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (125) at (2.5, 0.75) {$\phi(d)$};
%                 \node [style=none] (126) at (-2.25, 1.225) {};
%                 \node [style=none] (127) at (-2.25, 0.625) {};
%                 \node [style=none] (128) at (1.5, 1.225) {};
%                 \node [style=none] (129) at (0.5, 0.625) {};
%                 \node [style=none] (130) at (3.75, 0.75) {};
%                 \node [style=none] (132) at (-3.75, 1.9) {};
%                 \node [style=none] (133) at (-3.75, -1.9) {};
%                 \node [style=none] (134) at (3.75, -1.9) {};
%                 \node [style=none] (135) at (3.75, 1.9) {};
%                 \node [style={boxStyle/+}, scale=0.8] (137) at (0.5, -1.075) {$\phi(c')$};
%                 \node [style=none] (138) at (0.5, -1.275) {};
%                 \node [style=none] (139) at (-0.5, -1.275) {};
%                 \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (140) at (2.5, -0.8) {$\phi(d')$};
%                 \node [style=none] (141) at (-2.25, 0.275) {};
%                 \node [style=none] (142) at (-2.25, -0.325) {};
%                 \node [style=none] (143) at (1.5, -0.325) {};
%                 \node [style=none] (144) at (0.5, -0.925) {};
%                 \node [style=none] (145) at (3.75, -0.8) {};
%                 \node [style={dotStyle/-}] (146) at (-3.25, 0.5) {};
%                 \node [style={dotStyle/-}] (147) at (-2.75, 0.925) {};
%                 \node [style=none] (149) at (-3.75, 0.5) {};
%                 \node [style=none] (150) at (-1.75, -0.925) {};
%                 \node [style={dotStyle/-}] (152) at (-2.75, 0) {};
%                 \node [style=none] (153) at (-3.75, -0.925) {};
%                 \node [style=none] (160) at (-3.75, -1.275) {};
%                 \node [style=none] (161) at (-0.5, 1.225) {};
%                 \node [style=none] (162) at (-0.5, 0.625) {};
%                 \node [style=none] (163) at (-0.5, -0.325) {};
%                 \node [style=none] (164) at (-0.5, -0.925) {};
%                 \node [style=none] (165) at (-0.5, 0.275) {};
%                 \node [style=none] (166) at (1.5, 1.65) {};
%                 \node [style=none] (167) at (1.5, -1.65) {};
%                 \node [style=none] (168) at (3.5, -1.65) {};
%                 \node [style=none] (169) at (3.5, 1.65) {};
%                 \node [style=none] (170) at (3.5, 0.75) {};
%                 \node [style=none] (171) at (3.5, -0.8) {};
%                 \node [style=none] (172) at (2.5, 0.475) {};
%                 \node [style=none] (173) at (2.5, 1.225) {};
%                 \node [style=none] (174) at (2.5, -1.075) {};
%                 \node [style=none] (175) at (2.5, -0.325) {};
%                 \node [style=none] (176) at (-1.75, 0.625) {};
%                 \node [style=none] (177) at (-1.75, 0.275) {};
%                 \node [style=none] (179) at (-1.75, -0.325) {};
%                 \node [style=none] (180) at (-1.25, -0.925) {};
%                 \node [style=none] (181) at (-1.25, -0.325) {};
%                 \node [style=none] (182) at (-1.25, 0.275) {};
%                 \node [style=none] (183) at (-0.5, -0.325) {};
%                 \node [style=none] (184) at (-0.5, 0.275) {};
%                 \node [style=none] (185) at (1.5, 0.475) {};
%                 \node [style=none] (186) at (1.5, -1.075) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/-}] (134.center)
%                      to (133.center)
%                      to (132.center)
%                      to (135.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (168.center)
%                      to (167.center)
%                      to (166.center)
%                      to (169.center)
%                      to cycle;
%                 \draw [style={wStyle/-}] (139.center) to (138.center);
%                 \draw [style={wStyle/-}] (149.center) to (146);
%                 \draw [style={wStyle/-}, bend left] (146) to (147);
%                 \draw [style={wStyle/-}, bend right] (146) to (152);
%                 \draw [style={wStyle/-}] (161.center) to (128.center);
%                 \draw [style={wStyle/-}] (129.center) to (162.center);
%                 \draw [style={wStyle/-}] (165.center) to (123.center);
%                 \draw [style={wStyle/-}] (164.center) to (144.center);
%                 \draw [style={wStyle/-}] (163.center) to (143.center);
%                 \draw [style={wStyle/-}] (170.center) to (130.center);
%                 \draw [style={wStyle/+}] (171.center) to (140);
%                 \draw [style={wStyle/+}] (170.center) to (125);
%                 \draw [style={wStyle/+}] (128.center) to (173.center);
%                 \draw [style={wStyle/+}] (143.center) to (175.center);
%                 \draw [style={wStyle/-}, in=-180, out=0, looseness=0.75] (141.center) to (176.center);
%                 \draw [style={wStyle/-}, in=-180, out=0, looseness=0.75] (127.center) to (177.center);
%                 \draw [style={wStyle/-}, in=180, out=0, looseness=0.75] (150.center) to (181.center);
%                 \draw [style={wStyle/-}, in=-180, out=0, looseness=0.75] (179.center) to (180.center);
%                 \draw [style={wStyle/-}, in=180, out=0, looseness=0.75] (181.center) to (184.center);
%                 \draw [style={wStyle/-}, in=180, out=0, looseness=0.75] (182.center) to (183.center);
%                 \draw [style={wStyle/+}] (184.center) to (165.center);
%                 \draw [style={wStyle/+}] (183.center) to (163.center);
%                 \draw [style={wStyle/-}, bend left] (147) to (126.center);
%                 \draw [style={wStyle/-}, bend right] (147) to (127.center);
%                 \draw [style={wStyle/-}, bend left] (152) to (141.center);
%                 \draw [style={wStyle/-}, bend right] (152) to (142.center);
%                 \draw [style={wStyle/-}] (126.center) to (161.center);
%                 \draw [style={wStyle/-}] (162.center) to (176.center);
%                 \draw [style={wStyle/-}] (177.center) to (182.center);
%                 \draw [style={wStyle/-}] (179.center) to (142.center);
%                 \draw [style={wStyle/-}] (153.center) to (150.center);
%                 \draw [style={wStyle/-}] (180.center) to (164.center);
%                 \draw [style={wStyle/-}] (139.center) to (160.center);
%                 \draw [style={wStyle/-}] (171.center) to (145.center);
%                 \draw [style={wStyle/-}] (185.center) to (122);
%                 \draw [style={wStyle/+}] (185.center) to (172.center);
%                 \draw [style={wStyle/+}] (186.center) to (174.center);
%                 \draw [style={wStyle/-}] (186.center) to (137);
%             \end{pgfonlayer}
%         \end{tikzpicture}
%         \structuralcong
%         \begin{tikzpicture}
%             \begin{pgfonlayer}{nodelayer}
%                 \node [style={boxStyle/+}, scale=0.8] (122) at (-0.75, -0.025) {$\phi(c)$};
%                 \node [style=none] (123) at (-0.75, -0.325) {};
%                 \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (125) at (2.25, 0.9) {$\phi(d)$};
%                 \node [style=none] (126) at (0.425, 1.375) {};
%                 \node [style=none] (127) at (0.425, 0.625) {};
%                 \node [style=none] (128) at (1.25, 1.375) {};
%                 \node [style=none] (129) at (-0.75, 0.275) {};
%                 \node [style=none] (130) at (3.5, 0.9) {};
%                 \node [style=none] (132) at (-3.75, 2.05) {};
%                 \node [style=none] (133) at (-3.75, -1.85) {};
%                 \node [style=none] (134) at (3.5, -1.85) {};
%                 \node [style=none] (135) at (3.5, 2.05) {};
%                 \node [style={boxStyle/+}, scale=0.8] (137) at (-0.75, -1.025) {$\phi(c')$};
%                 \node [style=none] (138) at (-0.75, -1.225) {};
%                 \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (140) at (2.25, -0.6) {$\phi(d')$};
%                 \node [style=none] (141) at (-2.25, 0.275) {};
%                 \node [style=none] (142) at (-2.25, -0.325) {};
%                 \node [style=none] (143) at (1.25, -0.1) {};
%                 \node [style=none] (144) at (-0.75, -0.875) {};
%                 \node [style=none] (145) at (3.5, -0.6) {};
%                 \node [style={dotStyle/-}] (146) at (-3.25, 0.55) {};
%                 \node [style={dotStyle/-}] (147) at (-0.075, 1.025) {};
%                 \node [style=none] (149) at (-3.75, 0.55) {};
%                 \node [style=none] (150) at (-2.25, -0.875) {};
%                 \node [style={dotStyle/-}] (152) at (-2.75, 0) {};
%                 \node [style=none] (153) at (-3.75, -0.875) {};
%                 \node [style=none] (160) at (-3.75, -1.225) {};
%                 \node [style=none] (166) at (1.25, 1.8) {};
%                 \node [style=none] (167) at (1.25, -1.6) {};
%                 \node [style=none] (168) at (3.25, -1.6) {};
%                 \node [style=none] (169) at (3.25, 1.8) {};
%                 \node [style=none] (170) at (3.25, 0.9) {};
%                 \node [style=none] (171) at (3.25, -0.6) {};
%                 \node [style=none] (172) at (2.25, 0.625) {};
%                 \node [style=none] (173) at (2.25, 1.375) {};
%                 \node [style=none] (174) at (2.25, -1.1) {};
%                 \node [style=none] (175) at (2.25, -0.1) {};
%                 \node [style=none] (179) at (-2.25, -0.325) {};
%                 \node [style=none] (185) at (1.25, 0.625) {};
%                 \node [style=none] (186) at (1.25, -1.1) {};
%                 \node [style=none] (187) at (-1.5, -0.875) {};
%                 \node [style=none] (188) at (-1.5, -0.325) {};
%                 \node [style=none] (189) at (0.425, 0.625) {};
%                 \node [style=none, scale=0.8] (190) at (1.25, -0.1) {};
%                 \node [style=none] (191) at (1.25, 0.625) {};
%                 \node [style=none, scale=0.8] (192) at (0.425, -0.1) {};
%                 \node [style=none] (194) at (-2.75, 1.025) {};
%                 \node [style=none] (195) at (-0.675, -1.1) {};
%                 \node [style=none, scale=0.8] (196) at (-0.75, -0.1) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/-}] (134.center)
%                      to (133.center)
%                      to (132.center)
%                      to (135.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (168.center)
%                      to (167.center)
%                      to (166.center)
%                      to (169.center)
%                      to cycle;
%                 \draw [style={wStyle/-}] (149.center) to (146);
%                 \draw [style={wStyle/-}, bend right] (146) to (152);
%                 \draw [style={wStyle/-}] (170.center) to (130.center);
%                 \draw [style={wStyle/+}] (171.center) to (140);
%                 \draw [style={wStyle/+}] (170.center) to (125);
%                 \draw [style={wStyle/+}] (128.center) to (173.center);
%                 \draw [style={wStyle/+}] (143.center) to (175.center);
%                 \draw [style={wStyle/-}, bend left] (147) to (126.center);
%                 \draw [style={wStyle/-}, bend right] (147) to (127.center);
%                 \draw [style={wStyle/-}, bend left] (152) to (141.center);
%                 \draw [style={wStyle/-}, bend right] (152) to (142.center);
%                 \draw [style={wStyle/-}] (179.center) to (142.center);
%                 \draw [style={wStyle/-}] (153.center) to (150.center);
%                 \draw [style={wStyle/-}] (171.center) to (145.center);
%                 \draw [style={wStyle/+}] (185.center) to (172.center);
%                 \draw [style={wStyle/+}] (186.center) to (174.center);
%                 \draw [style={wStyle/-}] (160.center) to (138.center);
%                 \draw [style={wStyle/-}] (126.center) to (128.center);
%                 \draw [style={wStyle/-}] (141.center) to (129.center);
%                 \draw [style={wStyle/-}, in=-180, out=0] (150.center) to (188.center);
%                 \draw [style={wStyle/-}, in=180, out=0] (179.center) to (187.center);
%                 \draw [style={wStyle/-}] (188.center) to (123.center);
%                 \draw [style={wStyle/-}] (187.center) to (144.center);
%                 \draw [style={wStyle/-}] (127.center) to (189.center);
%                 \draw [style={wStyle/-}, in=-180, out=0, looseness=0.75] (189.center) to (190.center);
%                 \draw [style={wStyle/-}] (190.center) to (143.center);
%                 \draw [style={wStyle/-}] (191.center) to (185.center);
%                 \draw [style={wStyle/-}, in=-180, out=0, looseness=0.75] (192.center) to (191.center);
%                 \draw [style={wStyle/-}, bend left] (146) to (194.center);
%                 \draw [style={wStyle/-}] (194.center) to (147);
%                 \draw [style={wStyle/-}] (192.center) to (196.center);
%                 \draw [style={wStyle/-}] (195.center) to (186.center);
%             \end{pgfonlayer}
%         \end{tikzpicture} \\[25pt]
%         &\stackrel{\text{Prop. }\ref{prop:maps}}{\syninclusionT{\T{T}}}&
%         \begin{tikzpicture}
%             \begin{pgfonlayer}{nodelayer}
%                 \node [style={boxStyle/+}, scale=0.8] (122) at (-0.75, -0.025) {$\phi(c)$};
%                 \node [style=none] (123) at (-0.75, -0.325) {};
%                 \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (125) at (2.75, 0.9) {$\phi(d)$};
%                 \node [style=none] (126) at (1.175, 1.375) {};
%                 \node [style=none] (127) at (1.175, 0.625) {};
%                 \node [style=none] (129) at (-0.75, 0.275) {};
%                 \node [style=none] (130) at (4, 0.9) {};
%                 \node [style=none] (132) at (-3.75, 2.05) {};
%                 \node [style=none] (133) at (-3.75, -1.85) {};
%                 \node [style=none] (134) at (4, -1.85) {};
%                 \node [style=none] (135) at (4, 2.05) {};
%                 \node [style={boxStyle/+}, scale=0.8] (137) at (-0.75, -1.025) {$\phi(c')$};
%                 \node [style=none] (138) at (-0.75, -1.225) {};
%                 \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (140) at (2.75, -0.6) {$\phi(d')$};
%                 \node [style=none] (141) at (-2.25, 0.275) {};
%                 \node [style=none] (142) at (-2.25, -0.325) {};
%                 \node [style=none] (143) at (2, -0.1) {};
%                 \node [style=none] (144) at (-0.75, -0.875) {};
%                 \node [style=none] (145) at (4, -0.6) {};
%                 \node [style={dotStyle/-}] (146) at (-3.25, 0.55) {};
%                 \node [style={dotStyle/+}] (147) at (0.675, 1.025) {};
%                 \node [style=none] (149) at (-3.75, 0.55) {};
%                 \node [style=none] (150) at (-2.25, -0.875) {};
%                 \node [style={dotStyle/-}] (152) at (-2.75, 0) {};
%                 \node [style=none] (153) at (-3.75, -0.875) {};
%                 \node [style=none] (160) at (-3.75, -1.225) {};
%                 \node [style=none] (166) at (0.25, 1.8) {};
%                 \node [style=none] (167) at (0.25, -1.6) {};
%                 \node [style=none] (168) at (3.75, -1.6) {};
%                 \node [style=none] (169) at (3.75, 1.8) {};
%                 \node [style=none] (170) at (3.75, 0.9) {};
%                 \node [style=none] (171) at (3.75, -0.6) {};
%                 \node [style=none] (172) at (2.75, 0.625) {};
%                 \node [style=none] (173) at (2.75, 1.375) {};
%                 \node [style=none] (174) at (2.75, -1.1) {};
%                 \node [style=none] (175) at (2.75, -0.1) {};
%                 \node [style=none] (179) at (-2.25, -0.325) {};
%                 \node [style=none] (185) at (2, 0.625) {};
%                 \node [style=none] (186) at (0.25, -1.1) {};
%                 \node [style=none] (187) at (-1.5, -0.875) {};
%                 \node [style=none] (188) at (-1.5, -0.325) {};
%                 \node [style=none] (189) at (1.175, 0.625) {};
%                 \node [style=none, scale=0.8] (190) at (2, -0.1) {};
%                 \node [style=none] (191) at (2, 0.625) {};
%                 \node [style=none, scale=0.8] (192) at (1.175, -0.1) {};
%                 \node [style=none] (194) at (-2.75, 1.025) {};
%                 \node [style=none] (195) at (-0.675, -1.1) {};
%                 \node [style=none, scale=0.8] (196) at (-0.75, -0.1) {};
%                 \node [style=none] (197) at (0.25, 1.025) {};
%                 \node [style=none, scale=0.8] (198) at (0.25, -0.1) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/-}] (134.center)
%                      to (133.center)
%                      to (132.center)
%                      to (135.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (168.center)
%                      to (167.center)
%                      to (166.center)
%                      to (169.center)
%                      to cycle;
%                 \draw [style={wStyle/-}] (149.center) to (146);
%                 \draw [style={wStyle/-}, bend right] (146) to (152);
%                 \draw [style={wStyle/-}] (170.center) to (130.center);
%                 \draw [style={wStyle/+}] (171.center) to (140);
%                 \draw [style={wStyle/+}] (170.center) to (125);
%                 \draw [style={wStyle/+}] (143.center) to (175.center);
%                 \draw [style={wStyle/+}, bend left] (147) to (126.center);
%                 \draw [style={wStyle/+}, bend right] (147) to (127.center);
%                 \draw [style={wStyle/-}, bend left] (152) to (141.center);
%                 \draw [style={wStyle/-}, bend right] (152) to (142.center);
%                 \draw [style={wStyle/-}] (179.center) to (142.center);
%                 \draw [style={wStyle/-}] (153.center) to (150.center);
%                 \draw [style={wStyle/-}] (171.center) to (145.center);
%                 \draw [style={wStyle/+}] (185.center) to (172.center);
%                 \draw [style={wStyle/+}] (186.center) to (174.center);
%                 \draw [style={wStyle/-}] (160.center) to (138.center);
%                 \draw [style={wStyle/-}] (141.center) to (129.center);
%                 \draw [style={wStyle/-}, in=-180, out=0] (150.center) to (188.center);
%                 \draw [style={wStyle/-}, in=180, out=0] (179.center) to (187.center);
%                 \draw [style={wStyle/-}] (188.center) to (123.center);
%                 \draw [style={wStyle/-}] (187.center) to (144.center);
%                 \draw [style={wStyle/-}] (127.center) to (189.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (189.center) to (190.center);
%                 \draw [style={wStyle/-}] (190.center) to (143.center);
%                 \draw [style={wStyle/-}] (191.center) to (185.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (192.center) to (191.center);
%                 \draw [style={wStyle/-}, bend left] (146) to (194.center);
%                 \draw [style={wStyle/-}] (195.center) to (186.center);
%                 \draw [style={wStyle/+}] (126.center) to (173.center);
%                 \draw [style={wStyle/+}] (197.center) to (147);
%                 \draw [style={wStyle/+}] (198.center) to (192.center);
%                 \draw [style={wStyle/-}] (198.center) to (196.center);
%                 \draw [style={wStyle/-}] (197.center) to (194.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}        
%         \stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}
%         \phi(\begin{tikzpicture}
%             \begin{pgfonlayer}{nodelayer}
%                 \node [style=none] (81) at (0, 0.85) {};
%                 \node [style={boxStyle/+}] (107) at (0.8, 0.85) {$d$};
%                 \node [style=none] (122) at (-1.85, 1.85) {};
%                 \node [style=none] (123) at (-1.85, -1.85) {};
%                 \node [style=none] (124) at (1.975, -1.85) {};
%                 \node [style=none] (125) at (1.975, 1.85) {};
%                 \node [style=none] (126) at (1.575, 0.85) {};
%                 \node [style=none] (127) at (-1.85, 0.85) {};
%                 \node [style={boxStyle/+}] (129) at (-1, 0.85) {$c$};
%                 \node [style=none] (130) at (0, 1.6) {};
%                 \node [style=none] (131) at (0, -1.6) {};
%                 \node [style=none] (132) at (1.575, -1.6) {};
%                 \node [style=none] (133) at (1.575, 1.6) {};
%                 \node [style=none] (134) at (2, 0.85) {};
%                 \node [style=none] (135) at (-0.025, -0.85) {};
%                 \node [style={boxStyle/+}] (136) at (0.8, -0.85) {$d'$};
%                 \node [style=none] (138) at (1.55, -0.85) {};
%                 \node [style=none] (139) at (-1.875, -0.85) {};
%                 \node [style={boxStyle/+}] (141) at (-1, -0.85) {$c'$};
%                 \node [style=none] (142) at (1.975, -0.85) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [style={bgStyle/-}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [style={bgStyle/+}] (132.center)
%                      to (131.center)
%                      to (130.center)
%                      to (133.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (81.center) to (107);
%                 \draw [style={wStyle/-}] (127.center) to (129);
%                 \draw [style={wStyle/-}] (129) to (81.center);
%                 \draw [style={wStyle/-}] (134.center) to (126.center);
%                 \draw [style={wStyle/+}] (135.center) to (136);
%                 \draw [style={wStyle/-}] (139.center) to (141);
%                 \draw [style={wStyle/-}] (141) to (135.center);
%                 \draw [style={wStyle/-}] (142.center) to (138.center);
%                 \draw [style={wStyle/+}] (107) to (126.center);
%                 \draw [style={wStyle/+}] (136) to (138.center);
%             \end{pgfonlayer}
%         \end{tikzpicture})
%     \end{array}
% \]
\[
    \def\arraystretch{3.8}
    \begin{array}{r@{}c@{\!\!\!\!\!\!\!\!\!}l}
        &\phi(\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style={boxStyle/+}] (107) at (0.75, 0.875) {$d$};
                \node [style=none] (122) at (-1.9, 1.875) {};
                \node [style=none] (123) at (-1.9, -1.875) {};
                \node [style=none] (124) at (1.975, -1.875) {};
                \node [style=none] (125) at (1.975, 1.875) {};
                \node [style=none] (126) at (1.575, 0.875) {};
                \node [style=none] (127) at (-1.9, 0.875) {};
                \node [style={boxStyle/+}] (129) at (-0.7, 0.875) {$c$};
                \node [style=none] (130) at (-1.5, 1.625) {};
                \node [style=none] (131) at (-1.5, 0.125) {};
                \node [style=none] (132) at (1.575, 0.125) {};
                \node [style=none] (133) at (1.575, 1.625) {};
                \node [style=none] (134) at (2, 0.875) {};
                \node [style={boxStyle/+}] (136) at (0.725, -0.875) {$d'$};
                \node [style=none] (138) at (1.575, -0.875) {};
                \node [style=none] (139) at (-1.925, -0.875) {};
                \node [style={boxStyle/+}] (141) at (-0.725, -0.875) {$c'$};
                \node [style=none] (142) at (1.975, -0.875) {};
                \node [style=none] (143) at (-1.5, -0.125) {};
                \node [style=none] (144) at (-1.5, -1.625) {};
                \node [style=none] (145) at (1.575, -1.625) {};
                \node [style=none] (146) at (1.575, -0.125) {};
                \node [style=none] (147) at (-1.5, 0.875) {};
                \node [style=none] (148) at (-1.5, -0.875) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [style={bgStyle/+}] (124.center)
                     to (123.center)
                     to (122.center)
                     to (125.center)
                     to cycle;
                \draw [style={bgStyle/-}] (132.center)
                     to (131.center)
                     to (130.center)
                     to (133.center)
                     to cycle;
                \draw [style={bgStyle/-}] (145.center)
                     to (144.center)
                     to (143.center)
                     to (146.center)
                     to cycle;
                \draw [style={wStyle/+}] (147.center) to (127.center);
                \draw [style={wStyle/+}] (148.center) to (139.center);
                \draw [style={wStyle/+}] (138.center) to (142.center);
                \draw [style={wStyle/+}] (126.center) to (134.center);
                \draw [style={wStyle/-}] (147.center) to (129);
                \draw [style={wStyle/-}] (129) to (107);
                \draw [style={wStyle/-}] (107) to (126.center);
                \draw [style={wStyle/-}] (148.center) to (141);
                \draw [style={wStyle/-}] (141) to (136);
                \draw [style={wStyle/-}] (136) to (138.center);
            \end{pgfonlayer}
        \end{tikzpicture})& 
        \\
        &\stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}&
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (81) at (-1, 1.175) {};
                \node [style=none] (112) at (-1, 1.85) {};
                \node [style=none] (113) at (-1, 0.15) {};
                \node [style=none] (114) at (3.25, 0.15) {};
                \node [style=none] (115) at (3.25, 1.85) {};
                \node [style={dotStyle/-}] (121) at (-0.475, 1.175) {};
                \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, 0.725) {$\phi(c)$};
                \node [style=none] (123) at (2.25, 0.65) {};
                \node [style=none] (124) at (-1, 0.65) {};
                \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (125) at (2.25, 1) {$\phi(d)$};
                \node [style=none] (126) at (0, 1.475) {};
                \node [style=none] (127) at (0, 0.875) {};
                \node [style=none] (128) at (2.25, 1.475) {};
                \node [style=none] (129) at (0.5, 0.875) {};
                \node [style=none] (130) at (3.25, 1) {};
                \node [style=none] (131) at (-1, -0.775) {};
                \node [style=none] (132) at (-1, -0.1) {};
                \node [style=none] (133) at (-1, -1.8) {};
                \node [style=none] (134) at (3.25, -1.8) {};
                \node [style=none] (135) at (3.25, -0.1) {};
                \node [style={dotStyle/-}] (136) at (-0.475, -0.775) {};
                \node [style={boxStyle/+}, scale=0.8] (137) at (0.5, -1.225) {$\phi(c')$};
                \node [style=none] (138) at (2.25, -1.3) {};
                \node [style=none] (139) at (-1, -1.3) {};
                \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (140) at (2.25, -0.95) {$\phi(d')$};
                \node [style=none] (141) at (0, -0.475) {};
                \node [style=none] (142) at (0, -1.075) {};
                \node [style=none] (143) at (2.25, -0.475) {};
                \node [style=none] (144) at (0.5, -1.075) {};
                \node [style=none] (145) at (3.25, -0.95) {};
                \node [style={dotStyle/+}] (146) at (-2, 0.925) {};
                \node [style=none] (147) at (-1.75, 1.175) {};
                \node [style=none] (148) at (-1, -0.775) {};
                \node [style=none] (149) at (-2.5, 0.925) {};
                \node [style=none] (150) at (-1, 0.65) {};
                \node [style=none] (151) at (-1.75, -0.775) {};
                \node [style=none] (152) at (-1.75, 0.65) {};
                \node [style=none] (153) at (-2.5, -0.775) {};
                \node [style=none] (154) at (-2.5, 2.1) {};
                \node [style=none] (155) at (-2.5, -2.1) {};
                \node [style=none] (156) at (3.5, -2.1) {};
                \node [style=none] (157) at (3.5, 2.1) {};
                \node [style=none] (158) at (3.5, 1) {};
                \node [style=none] (159) at (3.5, -0.95) {};
                \node [style=none] (160) at (-2.5, -1.3) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/+}] (156.center)
                     to (155.center)
                     to (154.center)
                     to (157.center)
                     to cycle;
                \draw [{bgStyle/-}] (114.center)
                     to (113.center)
                     to (112.center)
                     to (115.center)
                     to cycle;
                \draw [{bgStyle/-}] (134.center)
                     to (133.center)
                     to (132.center)
                     to (135.center)
                     to cycle;
                \draw [style={wStyle/-}] (81.center) to (121);
                \draw [style={wStyle/-}, bend left] (121) to (126.center);
                \draw [style={wStyle/-}, bend right] (121) to (127.center);
                \draw [style={wStyle/-}] (126.center) to (128.center);
                \draw [style={wStyle/-}] (127.center) to (129.center);
                \draw [style={wStyle/-}] (125) to (130.center);
                \draw [style={wStyle/-}] (124.center) to (123.center);
                \draw [style={wStyle/-}] (131.center) to (136);
                \draw [style={wStyle/-}, bend left] (136) to (141.center);
                \draw [style={wStyle/-}, bend right] (136) to (142.center);
                \draw [style={wStyle/-}] (141.center) to (143.center);
                \draw [style={wStyle/-}] (142.center) to (144.center);
                \draw [style={wStyle/-}] (140) to (145.center);
                \draw [style={wStyle/-}] (139.center) to (138.center);
                \draw [style={wStyle/+}] (149.center) to (146);
                \draw [style={wStyle/+}] (148.center) to (131.center);
                \draw [style={wStyle/+}] (147.center) to (81.center);
                \draw [style={wStyle/+}, in=180, out=0, looseness=0.50] (152.center) to (148.center);
                \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (151.center) to (150.center);
                \draw [style={wStyle/+}] (150.center) to (124.center);
                \draw [style={wStyle/+}, bend left] (146) to (147.center);
                \draw [style={wStyle/+}, bend right] (146) to (152.center);
                \draw [style={wStyle/+}] (153.center) to (151.center);
                \draw [style={wStyle/+}] (130.center) to (158.center);
                \draw [style={wStyle/+}] (159.center) to (145.center);
                \draw [style={wStyle/+}] (160.center) to (139.center);
            \end{pgfonlayer}
        \end{tikzpicture}
        \stackrel{\text{Prop. }\ref{prop:maps}}{\synequivalenceT{\T{T}}}
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (112) at (-0.5, 1.85) {};
                \node [style=none] (113) at (-0.5, 0.15) {};
                \node [style=none] (114) at (3.25, 0.15) {};
                \node [style=none] (115) at (3.25, 1.85) {};
                \node [style={dotStyle/+}] (121) at (-1, 1.175) {};
                \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, 0.725) {$\phi(c)$};
                \node [style=none] (123) at (2.25, 0.65) {};
                \node [style=none] (124) at (-1, 0.65) {};
                \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (125) at (2.25, 1) {$\phi(d)$};
                \node [style=none] (126) at (-0.5, 1.475) {};
                \node [style=none] (127) at (-0.5, 0.875) {};
                \node [style=none] (128) at (2.25, 1.475) {};
                \node [style=none] (129) at (0.5, 0.875) {};
                \node [style=none] (130) at (3.25, 1) {};
                \node [style=none] (132) at (-0.5, -0.1) {};
                \node [style=none] (133) at (-0.5, -1.8) {};
                \node [style=none] (134) at (3.25, -1.8) {};
                \node [style=none] (135) at (3.25, -0.1) {};
                \node [style={dotStyle/+}] (136) at (-1, -0.775) {};
                \node [style={boxStyle/+}, scale=0.8] (137) at (0.5, -1.225) {$\phi(c')$};
                \node [style=none] (138) at (2.25, -1.3) {};
                \node [style=none] (139) at (-0.5, -1.3) {};
                \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (140) at (2.25, -0.95) {$\phi(d')$};
                \node [style=none] (141) at (-0.5, -0.475) {};
                \node [style=none] (142) at (-0.5, -1.075) {};
                \node [style=none] (143) at (2.25, -0.475) {};
                \node [style=none] (144) at (0.5, -1.075) {};
                \node [style=none] (145) at (3.25, -0.95) {};
                \node [style={dotStyle/+}] (146) at (-2, 0.925) {};
                \node [style=none] (147) at (-1.75, 1.175) {};
                \node [style=none] (149) at (-2.5, 0.925) {};
                \node [style=none] (150) at (-1, 0.65) {};
                \node [style=none] (151) at (-1.75, -0.775) {};
                \node [style=none] (152) at (-1.75, 0.65) {};
                \node [style=none] (153) at (-2.5, -0.775) {};
                \node [style=none] (154) at (-2.5, 2.1) {};
                \node [style=none] (155) at (-2.5, -2.1) {};
                \node [style=none] (156) at (3.5, -2.1) {};
                \node [style=none] (157) at (3.5, 2.1) {};
                \node [style=none] (158) at (3.5, 1) {};
                \node [style=none] (159) at (3.5, -0.95) {};
                \node [style=none] (160) at (-2.5, -1.3) {};
                \node [style=none] (161) at (-0.5, 1.475) {};
                \node [style=none] (162) at (-0.5, 0.875) {};
                \node [style=none] (163) at (-0.5, -0.475) {};
                \node [style=none] (164) at (-0.5, -1.075) {};
                \node [style=none] (165) at (-0.5, 0.65) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/+}] (156.center)
                     to (155.center)
                     to (154.center)
                     to (157.center)
                     to cycle;
                \draw [{bgStyle/-}] (114.center)
                     to (113.center)
                     to (112.center)
                     to (115.center)
                     to cycle;
                \draw [{bgStyle/-}] (134.center)
                     to (133.center)
                     to (132.center)
                     to (135.center)
                     to cycle;
                \draw [style={wStyle/+}, bend left] (121) to (126.center);
                \draw [style={wStyle/+}, bend right] (121) to (127.center);
                \draw [style={wStyle/-}] (125) to (130.center);
                \draw [style={wStyle/+}, bend left] (136) to (141.center);
                \draw [style={wStyle/+}, bend right] (136) to (142.center);
                \draw [style={wStyle/-}] (140) to (145.center);
                \draw [style={wStyle/-}] (139.center) to (138.center);
                \draw [style={wStyle/+}] (149.center) to (146);
                \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (151.center) to (150.center);
                \draw [style={wStyle/+}] (150.center) to (124.center);
                \draw [style={wStyle/+}, bend left] (146) to (147.center);
                \draw [style={wStyle/+}, bend right] (146) to (152.center);
                \draw [style={wStyle/+}] (153.center) to (151.center);
                \draw [style={wStyle/+}] (130.center) to (158.center);
                \draw [style={wStyle/+}] (159.center) to (145.center);
                \draw [style={wStyle/+}] (160.center) to (139.center);
                \draw [style={wStyle/+}, in=180, out=0, looseness=0.50] (152.center) to (136);
                \draw [style={wStyle/+}] (147.center) to (121);
                \draw [style={wStyle/+}] (165.center) to (150.center);
                \draw [style={wStyle/-}] (161.center) to (128.center);
                \draw [style={wStyle/-}] (129.center) to (162.center);
                \draw [style={wStyle/-}] (165.center) to (123.center);
                \draw [style={wStyle/-}] (164.center) to (144.center);
                \draw [style={wStyle/-}] (163.center) to (143.center);
            \end{pgfonlayer}
        \end{tikzpicture} \\
        &\stackrel{\eqref{ax:linStrn2}}{\syninclusionT{\T{T}}}&
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style={dotStyle/+}] (121) at (-1, 0.925) {};
                \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, 0.475) {$\phi(c)$};
                \node [style=none] (123) at (1.5, 0.4) {};
                \node [style=none] (124) at (-1, 0.4) {};
                \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (125) at (2.5, 0.75) {$\phi(d)$};
                \node [style=none] (126) at (-0.5, 1.225) {};
                \node [style=none] (127) at (-0.5, 0.625) {};
                \node [style=none] (128) at (1.5, 1.225) {};
                \node [style=none] (129) at (0.5, 0.625) {};
                \node [style=none] (130) at (3.75, 0.75) {};
                \node [style=none] (132) at (-0.5, 1.9) {};
                \node [style=none] (133) at (-0.5, -1.9) {};
                \node [style=none] (134) at (3.75, -1.9) {};
                \node [style=none] (135) at (3.75, 1.9) {};
                \node [style={dotStyle/+}] (136) at (-1, -0.625) {};
                \node [style={boxStyle/+}, scale=0.8] (137) at (0.5, -1.075) {$\phi(c')$};
                \node [style=none] (138) at (1.5, -1.15) {};
                \node [style=none] (139) at (-0.5, -1.15) {};
                \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (140) at (2.5, -0.8) {$\phi(d')$};
                \node [style=none] (141) at (-0.5, -0.325) {};
                \node [style=none] (142) at (-0.5, -0.925) {};
                \node [style=none] (143) at (1.5, -0.325) {};
                \node [style=none] (144) at (0.5, -0.925) {};
                \node [style=none] (145) at (4, -0.8) {};
                \node [style={dotStyle/+}] (146) at (-2, 0.675) {};
                \node [style=none] (147) at (-1.75, 0.925) {};
                \node [style=none] (149) at (-2.5, 0.675) {};
                \node [style=none] (150) at (-1, 0.4) {};
                \node [style=none] (151) at (-1.75, -0.625) {};
                \node [style=none] (152) at (-1.75, 0.4) {};
                \node [style=none] (153) at (-2.5, -0.625) {};
                \node [style=none] (154) at (-2.5, 2.1) {};
                \node [style=none] (155) at (-2.5, -2.2) {};
                \node [style=none] (156) at (4, -2.2) {};
                \node [style=none] (157) at (4, 2.1) {};
                \node [style=none] (158) at (4, 0.75) {};
                \node [style=none] (159) at (3.75, -0.8) {};
                \node [style=none] (160) at (-2.5, -1.15) {};
                \node [style=none] (161) at (-0.5, 1.225) {};
                \node [style=none] (162) at (-0.5, 0.625) {};
                \node [style=none] (163) at (-0.5, -0.325) {};
                \node [style=none] (164) at (-0.5, -0.925) {};
                \node [style=none] (165) at (-0.5, 0.4) {};
                \node [style=none] (166) at (1.5, 1.65) {};
                \node [style=none] (167) at (1.5, -1.65) {};
                \node [style=none] (168) at (3.5, -1.65) {};
                \node [style=none] (169) at (3.5, 1.65) {};
                \node [style=none] (170) at (3.5, 0.75) {};
                \node [style=none] (171) at (3.5, -0.8) {};
                \node [style=none] (172) at (2.5, 0.4) {};
                \node [style=none] (173) at (2.5, 1.225) {};
                \node [style=none] (174) at (2.5, -1.15) {};
                \node [style=none] (175) at (2.5, -0.325) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/+}] (156.center)
                     to (155.center)
                     to (154.center)
                     to (157.center)
                     to cycle;
                \draw [{bgStyle/-}] (134.center)
                     to (133.center)
                     to (132.center)
                     to (135.center)
                     to cycle;
                \draw [{bgStyle/+}] (168.center)
                     to (167.center)
                     to (166.center)
                     to (169.center)
                     to cycle;
                \draw [style={wStyle/+}, bend left] (121) to (126.center);
                \draw [style={wStyle/+}, bend right] (121) to (127.center);
                \draw [style={wStyle/+}, bend left] (136) to (141.center);
                \draw [style={wStyle/+}, bend right] (136) to (142.center);
                \draw [style={wStyle/-}] (139.center) to (138.center);
                \draw [style={wStyle/+}] (149.center) to (146);
                \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (151.center) to (150.center);
                \draw [style={wStyle/+}] (150.center) to (124.center);
                \draw [style={wStyle/+}, bend left] (146) to (147.center);
                \draw [style={wStyle/+}, bend right] (146) to (152.center);
                \draw [style={wStyle/+}] (153.center) to (151.center);
                \draw [style={wStyle/+}] (130.center) to (158.center);
                \draw [style={wStyle/+}] (159.center) to (145.center);
                \draw [style={wStyle/+}] (160.center) to (139.center);
                \draw [style={wStyle/+}, in=180, out=0, looseness=0.50] (152.center) to (136);
                \draw [style={wStyle/+}] (147.center) to (121);
                \draw [style={wStyle/+}] (165.center) to (150.center);
                \draw [style={wStyle/-}] (161.center) to (128.center);
                \draw [style={wStyle/-}] (129.center) to (162.center);
                \draw [style={wStyle/-}] (165.center) to (123.center);
                \draw [style={wStyle/-}] (164.center) to (144.center);
                \draw [style={wStyle/-}] (163.center) to (143.center);
                \draw [style={wStyle/-}] (170.center) to (130.center);
                \draw [style={wStyle/-}] (171.center) to (159.center);
                \draw [style={wStyle/+}] (171.center) to (140);
                \draw [style={wStyle/+}] (170.center) to (125);
                \draw [style={wStyle/+}] (128.center) to (173.center);
                \draw [style={wStyle/+}] (172.center) to (123.center);
                \draw [style={wStyle/+}] (143.center) to (175.center);
                \draw [style={wStyle/+}] (174.center) to (138.center);
            \end{pgfonlayer}
        \end{tikzpicture}        
        \structuralcong
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, 0.475) {$\phi(c)$};
                \node [style=none] (123) at (1.5, 0.275) {};
                \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (125) at (2.5, 0.75) {$\phi(d)$};
                \node [style=none] (126) at (-2.25, 1.225) {};
                \node [style=none] (127) at (-2.25, 0.625) {};
                \node [style=none] (128) at (1.5, 1.225) {};
                \node [style=none] (129) at (0.5, 0.625) {};
                \node [style=none] (130) at (3.75, 0.75) {};
                \node [style=none] (132) at (-0.5, 1.9) {};
                \node [style=none] (133) at (-0.5, -1.9) {};
                \node [style=none] (134) at (3.75, -1.9) {};
                \node [style=none] (135) at (3.75, 1.9) {};
                \node [style={boxStyle/+}, scale=0.8] (137) at (0.5, -1.075) {$\phi(c')$};
                \node [style=none] (138) at (1.5, -1.275) {};
                \node [style=none] (139) at (-0.5, -1.275) {};
                \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (140) at (2.5, -0.8) {$\phi(d')$};
                \node [style=none] (141) at (-2.25, 0.275) {};
                \node [style=none] (142) at (-2.25, -0.325) {};
                \node [style=none] (143) at (1.5, -0.325) {};
                \node [style=none] (144) at (0.5, -0.925) {};
                \node [style=none] (145) at (4, -0.8) {};
                \node [style={dotStyle/+}] (146) at (-3.25, 0.5) {};
                \node [style={dotStyle/+}] (147) at (-2.75, 0.925) {};
                \node [style=none] (149) at (-3.75, 0.5) {};
                \node [style=none] (150) at (-1.75, -0.925) {};
                \node [style={dotStyle/+}] (152) at (-2.75, 0) {};
                \node [style=none] (153) at (-3.75, -0.925) {};
                \node [style=none] (154) at (-3.75, 2.1) {};
                \node [style=none] (155) at (-3.75, -2.2) {};
                \node [style=none] (156) at (4, -2.2) {};
                \node [style=none] (157) at (4, 2.1) {};
                \node [style=none] (158) at (4, 0.75) {};
                \node [style=none] (159) at (3.75, -0.8) {};
                \node [style=none] (160) at (-3.75, -1.275) {};
                \node [style=none] (161) at (-0.5, 1.225) {};
                \node [style=none] (162) at (-0.5, 0.625) {};
                \node [style=none] (163) at (-0.5, -0.325) {};
                \node [style=none] (164) at (-0.5, -0.925) {};
                \node [style=none] (165) at (-0.5, 0.275) {};
                \node [style=none] (166) at (1.5, 1.65) {};
                \node [style=none] (167) at (1.5, -1.65) {};
                \node [style=none] (168) at (3.5, -1.65) {};
                \node [style=none] (169) at (3.5, 1.65) {};
                \node [style=none] (170) at (3.5, 0.75) {};
                \node [style=none] (171) at (3.5, -0.8) {};
                \node [style=none] (172) at (2.5, 0.275) {};
                \node [style=none] (173) at (2.5, 1.225) {};
                \node [style=none] (174) at (2.5, -1.275) {};
                \node [style=none] (175) at (2.5, -0.325) {};
                \node [style=none] (176) at (-1.75, 0.625) {};
                \node [style=none] (177) at (-1.75, 0.275) {};
                \node [style=none] (178) at (-1.75, 1.225) {};
                \node [style=none] (179) at (-1.75, -0.325) {};
                \node [style=none] (180) at (-1.25, -0.925) {};
                \node [style=none] (181) at (-1.25, -0.325) {};
                \node [style=none] (182) at (-1.25, 0.275) {};
                \node [style=none] (183) at (-0.5, -0.325) {};
                \node [style=none] (184) at (-0.5, 0.275) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/+}] (156.center)
                     to (155.center)
                     to (154.center)
                     to (157.center)
                     to cycle;
                \draw [{bgStyle/-}] (134.center)
                     to (133.center)
                     to (132.center)
                     to (135.center)
                     to cycle;
                \draw [{bgStyle/+}] (168.center)
                     to (167.center)
                     to (166.center)
                     to (169.center)
                     to cycle;
                \draw [style={wStyle/-}] (139.center) to (138.center);
                \draw [style={wStyle/+}] (149.center) to (146);
                \draw [style={wStyle/+}, bend left] (146) to (147);
                \draw [style={wStyle/+}, bend right] (146) to (152);
                \draw [style={wStyle/+}] (130.center) to (158.center);
                \draw [style={wStyle/+}] (159.center) to (145.center);
                \draw [style={wStyle/+}] (160.center) to (139.center);
                \draw [style={wStyle/-}] (161.center) to (128.center);
                \draw [style={wStyle/-}] (129.center) to (162.center);
                \draw [style={wStyle/-}] (165.center) to (123.center);
                \draw [style={wStyle/-}] (164.center) to (144.center);
                \draw [style={wStyle/-}] (163.center) to (143.center);
                \draw [style={wStyle/-}] (170.center) to (130.center);
                \draw [style={wStyle/-}] (171.center) to (159.center);
                \draw [style={wStyle/+}] (171.center) to (140);
                \draw [style={wStyle/+}] (170.center) to (125);
                \draw [style={wStyle/+}] (128.center) to (173.center);
                \draw [style={wStyle/+}] (172.center) to (123.center);
                \draw [style={wStyle/+}] (143.center) to (175.center);
                \draw [style={wStyle/+}] (174.center) to (138.center);
                \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (141.center) to (176.center);
                \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (127.center) to (177.center);
                \draw [style={wStyle/+}] (126.center) to (178.center);
                \draw [style={wStyle/+}] (142.center) to (179.center);
                \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (150.center) to (181.center);
                \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (179.center) to (180.center);
                \draw [style={wStyle/+}] (177.center) to (182.center);
                \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (181.center) to (184.center);
                \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (182.center) to (183.center);
                \draw [style={wStyle/+}] (180.center) to (164.center);
                \draw [style={wStyle/+}] (178.center) to (161.center);
                \draw [style={wStyle/+}] (162.center) to (176.center);
                \draw [style={wStyle/+}] (184.center) to (165.center);
                \draw [style={wStyle/+}] (183.center) to (163.center);
                \draw [style={wStyle/+}] (153.center) to (150.center);
                \draw [style={wStyle/+}, bend left] (147) to (126.center);
                \draw [style={wStyle/+}, bend right] (147) to (127.center);
                \draw [style={wStyle/+}, bend left] (152) to (141.center);
                \draw [style={wStyle/+}, bend right] (152) to (142.center);
            \end{pgfonlayer}
        \end{tikzpicture} \\       
        &\stackrel{\text{Prop. }\ref{prop:maps}}{\synequivalenceT{\T{T}}}&
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style={boxStyle/+}, scale=0.8] (122) at (0.5, 0.475) {$\phi(c)$};
                \node [style=none] (123) at (0.5, 0.275) {};
                \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (125) at (2.5, 0.75) {$\phi(d)$};
                \node [style=none] (126) at (-2.25, 1.225) {};
                \node [style=none] (127) at (-2.25, 0.625) {};
                \node [style=none] (128) at (1.5, 1.225) {};
                \node [style=none] (129) at (0.5, 0.625) {};
                \node [style=none] (130) at (3.75, 0.75) {};
                \node [style=none] (132) at (-3.75, 1.9) {};
                \node [style=none] (133) at (-3.75, -1.9) {};
                \node [style=none] (134) at (3.75, -1.9) {};
                \node [style=none] (135) at (3.75, 1.9) {};
                \node [style={boxStyle/+}, scale=0.8] (137) at (0.5, -1.075) {$\phi(c')$};
                \node [style=none] (138) at (0.5, -1.275) {};
                \node [style=none] (139) at (-0.5, -1.275) {};
                \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (140) at (2.5, -0.8) {$\phi(d')$};
                \node [style=none] (141) at (-2.25, 0.275) {};
                \node [style=none] (142) at (-2.25, -0.325) {};
                \node [style=none] (143) at (1.5, -0.325) {};
                \node [style=none] (144) at (0.5, -0.925) {};
                \node [style=none] (145) at (3.75, -0.8) {};
                \node [style={dotStyle/-}] (146) at (-3.25, 0.5) {};
                \node [style={dotStyle/-}] (147) at (-2.75, 0.925) {};
                \node [style=none] (149) at (-3.75, 0.5) {};
                \node [style=none] (150) at (-1.75, -0.925) {};
                \node [style={dotStyle/-}] (152) at (-2.75, 0) {};
                \node [style=none] (153) at (-3.75, -0.925) {};
                \node [style=none] (160) at (-3.75, -1.275) {};
                \node [style=none] (161) at (-0.5, 1.225) {};
                \node [style=none] (162) at (-0.5, 0.625) {};
                \node [style=none] (163) at (-0.5, -0.325) {};
                \node [style=none] (164) at (-0.5, -0.925) {};
                \node [style=none] (165) at (-0.5, 0.275) {};
                \node [style=none] (166) at (1.5, 1.65) {};
                \node [style=none] (167) at (1.5, -1.65) {};
                \node [style=none] (168) at (3.5, -1.65) {};
                \node [style=none] (169) at (3.5, 1.65) {};
                \node [style=none] (170) at (3.5, 0.75) {};
                \node [style=none] (171) at (3.5, -0.8) {};
                \node [style=none] (172) at (2.5, 0.475) {};
                \node [style=none] (173) at (2.5, 1.225) {};
                \node [style=none] (174) at (2.5, -1.075) {};
                \node [style=none] (175) at (2.5, -0.325) {};
                \node [style=none] (176) at (-1.75, 0.625) {};
                \node [style=none] (177) at (-1.75, 0.275) {};
                \node [style=none] (179) at (-1.75, -0.325) {};
                \node [style=none] (180) at (-1.25, -0.925) {};
                \node [style=none] (181) at (-1.25, -0.325) {};
                \node [style=none] (182) at (-1.25, 0.275) {};
                \node [style=none] (183) at (-0.5, -0.325) {};
                \node [style=none] (184) at (-0.5, 0.275) {};
                \node [style=none] (185) at (1.5, 0.475) {};
                \node [style=none] (186) at (1.5, -1.075) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/-}] (134.center)
                     to (133.center)
                     to (132.center)
                     to (135.center)
                     to cycle;
                \draw [{bgStyle/+}] (168.center)
                     to (167.center)
                     to (166.center)
                     to (169.center)
                     to cycle;
                \draw [style={wStyle/-}] (139.center) to (138.center);
                \draw [style={wStyle/-}] (149.center) to (146);
                \draw [style={wStyle/-}, bend left] (146) to (147);
                \draw [style={wStyle/-}, bend right] (146) to (152);
                \draw [style={wStyle/-}] (161.center) to (128.center);
                \draw [style={wStyle/-}] (129.center) to (162.center);
                \draw [style={wStyle/-}] (165.center) to (123.center);
                \draw [style={wStyle/-}] (164.center) to (144.center);
                \draw [style={wStyle/-}] (163.center) to (143.center);
                \draw [style={wStyle/-}] (170.center) to (130.center);
                \draw [style={wStyle/+}] (171.center) to (140);
                \draw [style={wStyle/+}] (170.center) to (125);
                \draw [style={wStyle/+}] (128.center) to (173.center);
                \draw [style={wStyle/+}] (143.center) to (175.center);
                \draw [style={wStyle/-}, in=-180, out=0, looseness=0.75] (141.center) to (176.center);
                \draw [style={wStyle/-}, in=-180, out=0, looseness=0.75] (127.center) to (177.center);
                \draw [style={wStyle/-}, in=180, out=0, looseness=0.75] (150.center) to (181.center);
                \draw [style={wStyle/-}, in=-180, out=0, looseness=0.75] (179.center) to (180.center);
                \draw [style={wStyle/-}, in=180, out=0, looseness=0.75] (181.center) to (184.center);
                \draw [style={wStyle/-}, in=180, out=0, looseness=0.75] (182.center) to (183.center);
                \draw [style={wStyle/+}] (184.center) to (165.center);
                \draw [style={wStyle/+}] (183.center) to (163.center);
                \draw [style={wStyle/-}, bend left] (147) to (126.center);
                \draw [style={wStyle/-}, bend right] (147) to (127.center);
                \draw [style={wStyle/-}, bend left] (152) to (141.center);
                \draw [style={wStyle/-}, bend right] (152) to (142.center);
                \draw [style={wStyle/-}] (126.center) to (161.center);
                \draw [style={wStyle/-}] (162.center) to (176.center);
                \draw [style={wStyle/-}] (177.center) to (182.center);
                \draw [style={wStyle/-}] (179.center) to (142.center);
                \draw [style={wStyle/-}] (153.center) to (150.center);
                \draw [style={wStyle/-}] (180.center) to (164.center);
                \draw [style={wStyle/-}] (139.center) to (160.center);
                \draw [style={wStyle/-}] (171.center) to (145.center);
                \draw [style={wStyle/-}] (185.center) to (122);
                \draw [style={wStyle/+}] (185.center) to (172.center);
                \draw [style={wStyle/+}] (186.center) to (174.center);
                \draw [style={wStyle/-}] (186.center) to (137);
            \end{pgfonlayer}
        \end{tikzpicture}
        \structuralcong
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style={boxStyle/+}, scale=0.8] (122) at (-0.75, -0.025) {$\phi(c)$};
                \node [style=none] (123) at (-0.75, -0.325) {};
                \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (125) at (2.25, 0.9) {$\phi(d)$};
                \node [style=none] (126) at (0.425, 1.375) {};
                \node [style=none] (127) at (0.425, 0.625) {};
                \node [style=none] (128) at (1.25, 1.375) {};
                \node [style=none] (129) at (-0.75, 0.275) {};
                \node [style=none] (130) at (3.5, 0.9) {};
                \node [style=none] (132) at (-3.75, 2.05) {};
                \node [style=none] (133) at (-3.75, -1.85) {};
                \node [style=none] (134) at (3.5, -1.85) {};
                \node [style=none] (135) at (3.5, 2.05) {};
                \node [style={boxStyle/+}, scale=0.8] (137) at (-0.75, -1.025) {$\phi(c')$};
                \node [style=none] (138) at (-0.75, -1.225) {};
                \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (140) at (2.25, -0.6) {$\phi(d')$};
                \node [style=none] (141) at (-2.25, 0.275) {};
                \node [style=none] (142) at (-2.25, -0.325) {};
                \node [style=none] (143) at (1.25, -0.1) {};
                \node [style=none] (144) at (-0.75, -0.875) {};
                \node [style=none] (145) at (3.5, -0.6) {};
                \node [style={dotStyle/-}] (146) at (-3.25, 0.55) {};
                \node [style={dotStyle/-}] (147) at (-0.075, 1.025) {};
                \node [style=none] (149) at (-3.75, 0.55) {};
                \node [style=none] (150) at (-2.25, -0.875) {};
                \node [style={dotStyle/-}] (152) at (-2.75, 0) {};
                \node [style=none] (153) at (-3.75, -0.875) {};
                \node [style=none] (160) at (-3.75, -1.225) {};
                \node [style=none] (166) at (1.25, 1.8) {};
                \node [style=none] (167) at (1.25, -1.6) {};
                \node [style=none] (168) at (3.25, -1.6) {};
                \node [style=none] (169) at (3.25, 1.8) {};
                \node [style=none] (170) at (3.25, 0.9) {};
                \node [style=none] (171) at (3.25, -0.6) {};
                \node [style=none] (172) at (2.25, 0.625) {};
                \node [style=none] (173) at (2.25, 1.375) {};
                \node [style=none] (174) at (2.25, -1.1) {};
                \node [style=none] (175) at (2.25, -0.1) {};
                \node [style=none] (179) at (-2.25, -0.325) {};
                \node [style=none] (185) at (1.25, 0.625) {};
                \node [style=none] (186) at (1.25, -1.1) {};
                \node [style=none] (187) at (-1.5, -0.875) {};
                \node [style=none] (188) at (-1.5, -0.325) {};
                \node [style=none] (189) at (0.425, 0.625) {};
                \node [style=none, scale=0.8] (190) at (1.25, -0.1) {};
                \node [style=none] (191) at (1.25, 0.625) {};
                \node [style=none, scale=0.8] (192) at (0.425, -0.1) {};
                \node [style=none] (194) at (-2.75, 1.025) {};
                \node [style=none] (195) at (-0.675, -1.1) {};
                \node [style=none, scale=0.8] (196) at (-0.75, -0.1) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/-}] (134.center)
                     to (133.center)
                     to (132.center)
                     to (135.center)
                     to cycle;
                \draw [{bgStyle/+}] (168.center)
                     to (167.center)
                     to (166.center)
                     to (169.center)
                     to cycle;
                \draw [style={wStyle/-}] (149.center) to (146);
                \draw [style={wStyle/-}, bend right] (146) to (152);
                \draw [style={wStyle/-}] (170.center) to (130.center);
                \draw [style={wStyle/+}] (171.center) to (140);
                \draw [style={wStyle/+}] (170.center) to (125);
                \draw [style={wStyle/+}] (128.center) to (173.center);
                \draw [style={wStyle/+}] (143.center) to (175.center);
                \draw [style={wStyle/-}, bend left] (147) to (126.center);
                \draw [style={wStyle/-}, bend right] (147) to (127.center);
                \draw [style={wStyle/-}, bend left] (152) to (141.center);
                \draw [style={wStyle/-}, bend right] (152) to (142.center);
                \draw [style={wStyle/-}] (179.center) to (142.center);
                \draw [style={wStyle/-}] (153.center) to (150.center);
                \draw [style={wStyle/-}] (171.center) to (145.center);
                \draw [style={wStyle/+}] (185.center) to (172.center);
                \draw [style={wStyle/+}] (186.center) to (174.center);
                \draw [style={wStyle/-}] (160.center) to (138.center);
                \draw [style={wStyle/-}] (126.center) to (128.center);
                \draw [style={wStyle/-}] (141.center) to (129.center);
                \draw [style={wStyle/-}, in=-180, out=0] (150.center) to (188.center);
                \draw [style={wStyle/-}, in=180, out=0] (179.center) to (187.center);
                \draw [style={wStyle/-}] (188.center) to (123.center);
                \draw [style={wStyle/-}] (187.center) to (144.center);
                \draw [style={wStyle/-}] (127.center) to (189.center);
                \draw [style={wStyle/-}, in=-180, out=0, looseness=0.75] (189.center) to (190.center);
                \draw [style={wStyle/-}] (190.center) to (143.center);
                \draw [style={wStyle/-}] (191.center) to (185.center);
                \draw [style={wStyle/-}, in=-180, out=0, looseness=0.75] (192.center) to (191.center);
                \draw [style={wStyle/-}, bend left] (146) to (194.center);
                \draw [style={wStyle/-}] (194.center) to (147);
                \draw [style={wStyle/-}] (192.center) to (196.center);
                \draw [style={wStyle/-}] (195.center) to (186.center);
            \end{pgfonlayer}
        \end{tikzpicture} \\
        &\stackrel{\text{Prop. }\ref{prop:maps}}{\syninclusionT{\T{T}}}&
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style={boxStyle/+}, scale=0.8] (122) at (-0.75, -0.025) {$\phi(c)$};
                \node [style=none] (123) at (-0.75, -0.325) {};
                \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (125) at (2.75, 0.9) {$\phi(d)$};
                \node [style=none] (126) at (1.175, 1.375) {};
                \node [style=none] (127) at (1.175, 0.625) {};
                \node [style=none] (129) at (-0.75, 0.275) {};
                \node [style=none] (130) at (4, 0.9) {};
                \node [style=none] (132) at (-3.75, 2.05) {};
                \node [style=none] (133) at (-3.75, -1.85) {};
                \node [style=none] (134) at (4, -1.85) {};
                \node [style=none] (135) at (4, 2.05) {};
                \node [style={boxStyle/+}, scale=0.8] (137) at (-0.75, -1.025) {$\phi(c')$};
                \node [style=none] (138) at (-0.75, -1.225) {};
                \node [style={boxStyle/+}, scale=0.8, minimum height=0.85cm] (140) at (2.75, -0.6) {$\phi(d')$};
                \node [style=none] (141) at (-2.25, 0.275) {};
                \node [style=none] (142) at (-2.25, -0.325) {};
                \node [style=none] (143) at (2, -0.1) {};
                \node [style=none] (144) at (-0.75, -0.875) {};
                \node [style=none] (145) at (4, -0.6) {};
                \node [style={dotStyle/-}] (146) at (-3.25, 0.55) {};
                \node [style={dotStyle/+}] (147) at (0.675, 1.025) {};
                \node [style=none] (149) at (-3.75, 0.55) {};
                \node [style=none] (150) at (-2.25, -0.875) {};
                \node [style={dotStyle/-}] (152) at (-2.75, 0) {};
                \node [style=none] (153) at (-3.75, -0.875) {};
                \node [style=none] (160) at (-3.75, -1.225) {};
                \node [style=none] (166) at (0.25, 1.8) {};
                \node [style=none] (167) at (0.25, -1.6) {};
                \node [style=none] (168) at (3.75, -1.6) {};
                \node [style=none] (169) at (3.75, 1.8) {};
                \node [style=none] (170) at (3.75, 0.9) {};
                \node [style=none] (171) at (3.75, -0.6) {};
                \node [style=none] (172) at (2.75, 0.625) {};
                \node [style=none] (173) at (2.75, 1.375) {};
                \node [style=none] (174) at (2.75, -1.1) {};
                \node [style=none] (175) at (2.75, -0.1) {};
                \node [style=none] (179) at (-2.25, -0.325) {};
                \node [style=none] (185) at (2, 0.625) {};
                \node [style=none] (186) at (0.25, -1.1) {};
                \node [style=none] (187) at (-1.5, -0.875) {};
                \node [style=none] (188) at (-1.5, -0.325) {};
                \node [style=none] (189) at (1.175, 0.625) {};
                \node [style=none, scale=0.8] (190) at (2, -0.1) {};
                \node [style=none] (191) at (2, 0.625) {};
                \node [style=none, scale=0.8] (192) at (1.175, -0.1) {};
                \node [style=none] (194) at (-2.75, 1.025) {};
                \node [style=none] (195) at (-0.675, -1.1) {};
                \node [style=none, scale=0.8] (196) at (-0.75, -0.1) {};
                \node [style=none] (197) at (0.25, 1.025) {};
                \node [style=none, scale=0.8] (198) at (0.25, -0.1) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [{bgStyle/-}] (134.center)
                     to (133.center)
                     to (132.center)
                     to (135.center)
                     to cycle;
                \draw [{bgStyle/+}] (168.center)
                     to (167.center)
                     to (166.center)
                     to (169.center)
                     to cycle;
                \draw [style={wStyle/-}] (149.center) to (146);
                \draw [style={wStyle/-}, bend right] (146) to (152);
                \draw [style={wStyle/-}] (170.center) to (130.center);
                \draw [style={wStyle/+}] (171.center) to (140);
                \draw [style={wStyle/+}] (170.center) to (125);
                \draw [style={wStyle/+}] (143.center) to (175.center);
                \draw [style={wStyle/+}, bend left] (147) to (126.center);
                \draw [style={wStyle/+}, bend right] (147) to (127.center);
                \draw [style={wStyle/-}, bend left] (152) to (141.center);
                \draw [style={wStyle/-}, bend right] (152) to (142.center);
                \draw [style={wStyle/-}] (179.center) to (142.center);
                \draw [style={wStyle/-}] (153.center) to (150.center);
                \draw [style={wStyle/-}] (171.center) to (145.center);
                \draw [style={wStyle/+}] (185.center) to (172.center);
                \draw [style={wStyle/+}] (186.center) to (174.center);
                \draw [style={wStyle/-}] (160.center) to (138.center);
                \draw [style={wStyle/-}] (141.center) to (129.center);
                \draw [style={wStyle/-}, in=-180, out=0] (150.center) to (188.center);
                \draw [style={wStyle/-}, in=180, out=0] (179.center) to (187.center);
                \draw [style={wStyle/-}] (188.center) to (123.center);
                \draw [style={wStyle/-}] (187.center) to (144.center);
                \draw [style={wStyle/-}] (127.center) to (189.center);
                \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (189.center) to (190.center);
                \draw [style={wStyle/-}] (190.center) to (143.center);
                \draw [style={wStyle/-}] (191.center) to (185.center);
                \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (192.center) to (191.center);
                \draw [style={wStyle/-}, bend left] (146) to (194.center);
                \draw [style={wStyle/-}] (195.center) to (186.center);
                \draw [style={wStyle/+}] (126.center) to (173.center);
                \draw [style={wStyle/+}] (197.center) to (147);
                \draw [style={wStyle/+}] (198.center) to (192.center);
                \draw [style={wStyle/-}] (198.center) to (196.center);
                \draw [style={wStyle/-}] (197.center) to (194.center);
            \end{pgfonlayer}
        \end{tikzpicture}
        \stackrel{\text{Def. }\ref{def:phi}}{\synequivalenceT{\T{T}}}
        \phi(\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (81) at (0, 0.85) {};
                \node [style={boxStyle/+}] (107) at (0.8, 0.85) {$d$};
                \node [style=none] (122) at (-1.85, 1.85) {};
                \node [style=none] (123) at (-1.85, -1.85) {};
                \node [style=none] (124) at (1.975, -1.85) {};
                \node [style=none] (125) at (1.975, 1.85) {};
                \node [style=none] (126) at (1.575, 0.85) {};
                \node [style=none] (127) at (-1.85, 0.85) {};
                \node [style={boxStyle/+}] (129) at (-1, 0.85) {$c$};
                \node [style=none] (130) at (0, 1.6) {};
                \node [style=none] (131) at (0, -1.6) {};
                \node [style=none] (132) at (1.575, -1.6) {};
                \node [style=none] (133) at (1.575, 1.6) {};
                \node [style=none] (134) at (2, 0.85) {};
                \node [style=none] (135) at (-0.025, -0.85) {};
                \node [style={boxStyle/+}] (136) at (0.8, -0.85) {$d'$};
                \node [style=none] (138) at (1.55, -0.85) {};
                \node [style=none] (139) at (-1.875, -0.85) {};
                \node [style={boxStyle/+}] (141) at (-1, -0.85) {$c'$};
                \node [style=none] (142) at (1.975, -0.85) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [style={bgStyle/-}] (124.center)
                     to (123.center)
                     to (122.center)
                     to (125.center)
                     to cycle;
                \draw [style={bgStyle/+}] (132.center)
                     to (131.center)
                     to (130.center)
                     to (133.center)
                     to cycle;
                \draw [style={wStyle/+}] (81.center) to (107);
                \draw [style={wStyle/-}] (127.center) to (129);
                \draw [style={wStyle/-}] (129) to (81.center);
                \draw [style={wStyle/-}] (134.center) to (126.center);
                \draw [style={wStyle/+}] (135.center) to (136);
                \draw [style={wStyle/-}] (139.center) to (141);
                \draw [style={wStyle/-}] (141) to (135.center);
                \draw [style={wStyle/-}] (142.center) to (138.center);
                \draw [style={wStyle/+}] (107) to (126.center);
                \draw [style={wStyle/+}] (136) to (138.center);
            \end{pgfonlayer}
        \end{tikzpicture})
    \end{array}
\]

==> tikz/proofs/seqPlusDistrBot.tex <==
\[
	% \begin{array}{rcl}
	% 	\bottomCirc
	% 	&\stackrel{\eqref{ax:discMinusLaxNat}}{\leq}&
	% 	\begin{tikzpicture}
	% 		\begin{pgfonlayer}{nodelayer}
	% 			\node [{dotStyle/-}] (107) at (0.25, 0) {};
	% 			\node [style=none] (122) at (1.275, -0.95) {};
	% 			\node [style=none] (123) at (1.275, 0.95) {};
	% 			\node [style=none] (124) at (-2.75, 0.95) {};
	% 			\node [style=none] (125) at (-2.75, -0.95) {};
	% 			\node [style=none] (127) at (1.275, 0) {};
	% 			\node [{dotStyle/-}] (128) at (-0.5, 0) {};
	% 			\node [style=none] (131) at (-2.75, 0) {};
	% 			\node [style={boxStyle/+}] (136) at (-1.975, 0) {$a$};
	% 			\node [style=none] (137) at (0.9, -0.45) {};
	% 			\node [style=none] (138) at (0.9, 0.45) {};
	% 			\node [style=none] (139) at (-1.15, 0.45) {};
	% 			\node [style=none] (140) at (-1.15, -0.45) {};
	% 			\node [style=none] (141) at (-1.15, 0) {};
	% 			\node [style=none] (142) at (0.9, 0) {};
	% 			\node [style=none] (143) at (2.825, -1.2) {};
	% 			\node [style=none] (144) at (2.825, 1.2) {};
	% 			\node [style=none] (145) at (-3, 1.2) {};
	% 			\node [style=none] (146) at (-3, -1.2) {};
	% 			\node [style=none] (147) at (-3, 0) {};
	% 			\node [style={dotStyle/-}] (148) at (1.75, 0) {};
	% 			\node [style={dotStyle/-}] (149) at (2.325, 0) {};
	% 			\node [style=none] (150) at (2.825, 0) {};
	% 		\end{pgfonlayer}
	% 		\begin{pgfonlayer}{edgelayer}
	% 			\draw [{bgStyle/-}] (145.center)
	% 				 to (144.center)
	% 				 to (143.center)
	% 				 to (146.center)
	% 				 to cycle;
	% 			\draw [{bgStyle/+}] (124.center)
	% 				 to (123.center)
	% 				 to (122.center)
	% 				 to (125.center)
	% 				 to cycle;
	% 			\draw [{bgStyle/-}] (139.center)
	% 				 to (138.center)
	% 				 to (137.center)
	% 				 to (140.center)
	% 				 to cycle;
	% 			\draw [style={wStyle/+}] (131.center) to (136);
	% 			\draw [style={wStyle/-}] (128) to (141.center);
	% 			\draw [style={wStyle/-}] (107) to (142.center);
	% 			\draw [style={wStyle/+}] (127.center) to (142.center);
	% 			\draw [style={wStyle/+}] (141.center) to (136);
	% 			\draw [style={wStyle/-}] (127.center) to (148);
	% 			\draw [style={wStyle/-}] (149) to (150.center);
	% 			\draw [style={wStyle/-}] (131.center) to (147.center);
	% 		\end{pgfonlayer}
	% 	\end{tikzpicture}	
	% 	\stackrel{\eqref{ax:minusDiscCodisc}}{\leq}
	% 	\begin{tikzpicture}
	% 		\begin{pgfonlayer}{nodelayer}
	% 			\node [{dotStyle/-}] (107) at (0.25, 0) {};
	% 			\node [style=none] (122) at (1.275, -0.95) {};
	% 			\node [style=none] (123) at (1.275, 0.95) {};
	% 			\node [style=none] (124) at (-2.75, 0.95) {};
	% 			\node [style=none] (125) at (-2.75, -0.95) {};
	% 			\node [style=none] (127) at (1.275, 0) {};
	% 			\node [{dotStyle/-}] (128) at (-0.5, 0) {};
	% 			\node [style=none] (131) at (-2.75, 0) {};
	% 			\node [style={boxStyle/+}] (136) at (-1.975, 0) {$a$};
	% 			\node [style=none] (137) at (0.9, -0.45) {};
	% 			\node [style=none] (138) at (0.9, 0.45) {};
	% 			\node [style=none] (139) at (-1.15, 0.45) {};
	% 			\node [style=none] (140) at (-1.15, -0.45) {};
	% 			\node [style=none] (141) at (-1.15, 0) {};
	% 			\node [style=none] (142) at (0.9, 0) {};
	% 			\node [style=none] (143) at (2.825, -1.2) {};
	% 			\node [style=none] (144) at (2.825, 1.2) {};
	% 			\node [style=none] (145) at (-3, 1.2) {};
	% 			\node [style=none] (146) at (-3, -1.2) {};
	% 			\node [style=none] (147) at (-3, 0) {};
	% 			\node [style=none] (150) at (2.825, 0) {};
	% 		\end{pgfonlayer}
	% 		\begin{pgfonlayer}{edgelayer}
	% 			\draw [{bgStyle/-}] (145.center)
	% 				 to (144.center)
	% 				 to (143.center)
	% 				 to (146.center)
	% 				 to cycle;
	% 			\draw [{bgStyle/+}] (124.center)
	% 				 to (123.center)
	% 				 to (122.center)
	% 				 to (125.center)
	% 				 to cycle;
	% 			\draw [{bgStyle/-}] (139.center)
	% 				 to (138.center)
	% 				 to (137.center)
	% 				 to (140.center)
	% 				 to cycle;
	% 			\draw [style={wStyle/+}] (131.center) to (136);
	% 			\draw [style={wStyle/-}] (128) to (141.center);
	% 			\draw [style={wStyle/-}] (107) to (142.center);
	% 			\draw [style={wStyle/+}] (127.center) to (142.center);
	% 			\draw [style={wStyle/+}] (141.center) to (136);
	% 			\draw [style={wStyle/-}] (131.center) to (147.center);
	% 			\draw [style={wStyle/-}] (127.center) to (150.center);
	% 		\end{pgfonlayer}
	% 	\end{tikzpicture}
	% 	=
	% 	\begin{tikzpicture}
	% 		\begin{pgfonlayer}{nodelayer}
	% 			\node [{dotStyle/-}] (107) at (0.25, 0) {};
	% 			\node [style=none] (122) at (1.275, -0.95) {};
	% 			\node [style=none] (123) at (1.275, 0.95) {};
	% 			\node [style=none] (124) at (-2.75, 0.95) {};
	% 			\node [style=none] (125) at (-2.75, -0.95) {};
	% 			\node [style=none] (127) at (1.275, 0) {};
	% 			\node [{dotStyle/-}] (128) at (-0.5, 0) {};
	% 			\node [style=none] (131) at (-2.75, 0) {};
	% 			\node [style={boxStyle/+}] (136) at (-1.975, 0) {$a$};
	% 			\node [style=none] (137) at (0.9, -0.45) {};
	% 			\node [style=none] (138) at (0.9, 0.45) {};
	% 			\node [style=none] (139) at (-1.15, 0.45) {};
	% 			\node [style=none] (140) at (-1.15, -0.45) {};
	% 			\node [style=none] (141) at (-1.15, 0) {};
	% 			\node [style=none] (142) at (0.9, 0) {};
	% 		\end{pgfonlayer}
	% 		\begin{pgfonlayer}{edgelayer}
	% 			\draw [{bgStyle/+}] (124.center)
	% 				 to (123.center)
	% 				 to (122.center)
	% 				 to (125.center)
	% 				 to cycle;
	% 			\draw [{bgStyle/-}] (139.center)
	% 				 to (138.center)
	% 				 to (137.center)
	% 				 to (140.center)
	% 				 to cycle;
	% 			\draw [style={wStyle/+}] (131.center) to (136);
	% 			\draw [style={wStyle/-}] (128) to (141.center);
	% 			\draw [style={wStyle/-}] (107) to (142.center);
	% 			\draw [style={wStyle/+}] (127.center) to (142.center);
	% 			\draw [style={wStyle/+}] (141.center) to (136);
	% 		\end{pgfonlayer}
	% 	\end{tikzpicture}	
	% 	\\[15pt]
    \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [{dotStyle/-}] (107) at (0.25, 0) {};
        \node [style=none] (122) at (1.275, -0.95) {};
        \node [style=none] (123) at (1.275, 0.95) {};
        \node [style=none] (124) at (-2.75, 0.95) {};
        \node [style=none] (125) at (-2.75, -0.95) {};
        \node [style=none] (127) at (1.275, 0) {};
        \node [{dotStyle/-}] (128) at (-0.5, 0) {};
        \node [style=none] (131) at (-2.75, 0) {};
        \node [style={boxStyle/+}] (136) at (-1.975, 0) {$a$};
        \node [style=none] (137) at (0.9, -0.45) {};
        \node [style=none] (138) at (0.9, 0.45) {};
        \node [style=none] (139) at (-1.15, 0.45) {};
        \node [style=none] (140) at (-1.15, -0.45) {};
        \node [style=none] (141) at (-1.15, 0) {};
        \node [style=none] (142) at (0.9, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [{bgStyle/+}] (124.center)
             to (123.center)
             to (122.center)
             to (125.center)
             to cycle;
        \draw [{bgStyle/-}] (139.center)
             to (138.center)
             to (137.center)
             to (140.center)
             to cycle;
        \draw [style={wStyle/+}] (131.center) to (136);
        \draw [style={wStyle/-}] (128) to (141.center);
        \draw [style={wStyle/-}] (107) to (142.center);
        \draw [style={wStyle/+}] (127.center) to (142.center);
        \draw [style={wStyle/+}] (141.center) to (136);
    \end{pgfonlayer}
\end{tikzpicture}
\stackrel{\text{Prop. }\ref{prop:maps}}{=}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (0, 0) {};
		\node [style=none] (122) at (1.025, -0.95) {};
		\node [style=none] (123) at (1.025, 0.95) {};
		\node [style=none] (124) at (-2.75, 0.95) {};
		\node [style=none] (125) at (-2.75, -0.95) {};
		\node [style=none] (127) at (1.025, 0) {};
		\node [style=none] (131) at (-2.75, 0) {};
		\node [style={boxStyle/+}] (136) at (-1.975, 0) {$a$};
		\node [style=none] (137) at (0.65, -0.45) {};
		\node [style=none] (138) at (0.65, 0.45) {};
		\node [style=none] (139) at (-0.525, 0.45) {};
		\node [style=none] (140) at (-0.525, -0.45) {};
		\node [style={dotStyle/+}] (141) at (-1.025, 0) {};
		\node [style=none] (142) at (0.65, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (139.center)
			 to (138.center)
			 to (137.center)
			 to (140.center)
			 to cycle;
		\draw [style={wStyle/+}] (131.center) to (136);
		\draw [style={wStyle/-}] (107) to (142.center);
		\draw [style={wStyle/+}] (127.center) to (142.center);
		\draw [style={wStyle/+}] (141) to (136);
	\end{pgfonlayer}
\end{tikzpicture}
\stackrel{\eqref{ax:discPlusLaxNat}}{\leq}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [{dotStyle/-}] (107) at (0, 0) {};
		\node [style=none] (122) at (1.025, -0.95) {};
		\node [style=none] (123) at (1.025, 0.95) {};
		\node [style=none] (124) at (-2, 0.95) {};
		\node [style=none] (125) at (-2, -0.95) {};
		\node [style=none] (127) at (1.025, 0) {};
		\node [style=none] (131) at (-2, 0) {};
		\node [style=none] (137) at (0.65, -0.45) {};
		\node [style=none] (138) at (0.65, 0.45) {};
		\node [style=none] (139) at (-0.525, 0.45) {};
		\node [style=none] (140) at (-0.525, -0.45) {};
		\node [style={dotStyle/+}] (141) at (-1.025, 0) {};
		\node [style=none] (142) at (0.65, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [{bgStyle/-}] (139.center)
			 to (138.center)
			 to (137.center)
			 to (140.center)
			 to cycle;
		\draw [style={wStyle/-}] (107) to (142.center);
		\draw [style={wStyle/+}] (127.center) to (142.center);
		\draw [style={wStyle/+}] (141) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}
\stackrel{\text{Prop. }\ref{prop:maps}}{=}
\bottomCirc
% \end{array}
\]

==> tikz/proofs/seqPlusDistrUnion.tex <==
% \[
% \begin{array}{r@{}c@{}l}
% 	\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/-}] (107) at (1, 0) {};
% 			\node [style=none] (108) at (0.4, 0.575) {};
% 			\node [style=none] (109) at (0.4, -0.575) {};
% 			\node [style=none] (122) at (1.525, -1.2) {};
% 			\node [style=none] (123) at (1.525, 1.2) {};
% 			\node [style=none] (124) at (-1.5, 1.2) {};
% 			\node [style=none] (125) at (-1.5, -1.2) {};
% 			\node [style=none] (127) at (1.525, 0) {};
% 			\node [{dotStyle/-}] (128) at (-1, 0) {};
% 			\node [style=none] (129) at (-0.4, 0.575) {};
% 			\node [style=none] (130) at (-0.4, -0.575) {};
% 			\node [style=none] (131) at (-1.5, 0) {};
% 			\node [style=none] (133) at (1.525, -0.825) {};
% 			\node [style={boxStyle/+}] (134) at (0, 0.575) {$b$};
% 			\node [style={boxStyle/+}] (135) at (0, -0.575) {$c$};
% 			\node [style=none] (136) at (1.8, -1.45) {};
% 			\node [style=none] (137) at (1.8, 1.45) {};
% 			\node [style=none] (138) at (-2.975, 1.45) {};
% 			\node [style=none] (139) at (-2.975, -1.45) {};
% 			\node [style={boxStyle/+}] (140) at (-2.2, 0) {$a$};
% 			\node [style=none] (141) at (-2.975, 0) {};
% 			\node [style=none] (142) at (1.8, 0) {};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/+}] (138.center)
% 				 to (137.center)
% 				 to (136.center)
% 				 to (139.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{wStyle/-}, bend right=45] (109.center) to (107);
% 			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
% 			\draw [{wStyle/-}] (107) to (127.center);
% 			\draw [{wStyle/-}, bend left=45] (130.center) to (128);
% 			\draw [{wStyle/-}, bend left=45] (128) to (129.center);
% 			\draw [{wStyle/-}] (128) to (131.center);
% 			\draw [style={wStyle/-}] (129.center) to (134);
% 			\draw [style={wStyle/-}] (130.center) to (135);
% 			\draw [style={wStyle/-}] (135) to (109.center);
% 			\draw [style={wStyle/-}] (134) to (108.center);
% 			\draw [style={wStyle/+}] (141.center) to (140);
% 			\draw [style={wStyle/+}] (140) to (131.center);
% 			\draw [style={wStyle/+}] (142.center) to (127.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}	
%     &\;\stackrel{\text{Prop. }\ref{prop:maps}}{=}\;&
% 	\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/-}] (107) at (1, 0) {};
% 			\node [style=none] (108) at (0.4, 0.575) {};
% 			\node [style=none] (109) at (0.4, -0.575) {};
% 			\node [style=none] (122) at (1.525, -1.2) {};
% 			\node [style=none] (123) at (1.525, 1.2) {};
% 			\node [style=none] (124) at (-0.75, 1.2) {};
% 			\node [style=none] (125) at (-0.75, -1.2) {};
% 			\node [style=none] (127) at (1.525, 0) {};
% 			\node [{dotStyle/+}] (128) at (-1.35, 0) {};
% 			\node [style=none] (129) at (-0.75, 0.575) {};
% 			\node [style=none] (130) at (-0.75, -0.575) {};
% 			\node [style=none] (133) at (1.525, -0.825) {};
% 			\node [style={boxStyle/+}] (134) at (0, 0.575) {$b$};
% 			\node [style={boxStyle/+}] (135) at (0, -0.575) {$c$};
% 			\node [style=none] (136) at (1.8, -1.45) {};
% 			\node [style=none] (137) at (1.8, 1.45) {};
% 			\node [style=none] (138) at (-2.975, 1.45) {};
% 			\node [style=none] (139) at (-2.975, -1.45) {};
% 			\node [style={boxStyle/+}] (140) at (-2.2, 0) {$a$};
% 			\node [style=none] (141) at (-2.975, 0) {};
% 			\node [style=none] (142) at (1.8, 0) {};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/+}] (138.center)
% 				 to (137.center)
% 				 to (136.center)
% 				 to (139.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{wStyle/-}, bend right=45] (109.center) to (107);
% 			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
% 			\draw [{wStyle/-}] (107) to (127.center);
% 			\draw [{wStyle/+}, bend left=45] (130.center) to (128);
% 			\draw [{wStyle/+}, bend left=45] (128) to (129.center);
% 			\draw [style={wStyle/-}] (129.center) to (134);
% 			\draw [style={wStyle/-}] (130.center) to (135);
% 			\draw [style={wStyle/-}] (135) to (109.center);
% 			\draw [style={wStyle/-}] (134) to (108.center);
% 			\draw [style={wStyle/+}] (141.center) to (140);
% 			\draw [style={wStyle/+}] (142.center) to (127.center);
% 			\draw [style={wStyle/+}] (128) to (140);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}	
%     \stackrel{\eqref{ax:comPlusLaxNat}}{\leq}
% 	\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/-}] (107) at (1, 0) {};
% 			\node [style=none] (108) at (0.4, 0.575) {};
% 			\node [style=none] (109) at (0.4, -0.575) {};
% 			\node [style=none] (122) at (1.525, -1.2) {};
% 			\node [style=none] (123) at (1.525, 1.2) {};
% 			\node [style=none] (124) at (-0.75, 1.2) {};
% 			\node [style=none] (125) at (-0.75, -1.2) {};
% 			\node [style=none] (127) at (1.525, 0) {};
% 			\node [{dotStyle/+}] (128) at (-2.35, 0) {};
% 			\node [style=none] (129) at (-1.75, 0.575) {};
% 			\node [style=none] (130) at (-1.75, -0.575) {};
% 			\node [style=none] (133) at (1.525, -0.825) {};
% 			\node [style={boxStyle/+}] (134) at (0, 0.575) {$b$};
% 			\node [style={boxStyle/+}] (135) at (0, -0.575) {$c$};
% 			\node [style=none] (136) at (1.8, -1.45) {};
% 			\node [style=none] (137) at (1.8, 1.45) {};
% 			\node [style=none] (138) at (-2.975, 1.45) {};
% 			\node [style=none] (139) at (-2.975, -1.45) {};
% 			\node [style={boxStyle/+}] (140) at (-1.45, 0.575) {$a$};
% 			\node [style=none] (141) at (-2.975, 0) {};
% 			\node [style=none] (142) at (1.8, 0) {};
% 			\node [style=none] (143) at (-0.75, 0.575) {};
% 			\node [style=none] (144) at (-0.75, -0.575) {};
% 			\node [style={boxStyle/+}] (145) at (-1.45, -0.575) {$a$};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/+}] (138.center)
% 				 to (137.center)
% 				 to (136.center)
% 				 to (139.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{wStyle/-}, bend right=45] (109.center) to (107);
% 			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
% 			\draw [{wStyle/-}] (107) to (127.center);
% 			\draw [{wStyle/+}, bend left=45] (130.center) to (128);
% 			\draw [{wStyle/+}, bend left=45] (128) to (129.center);
% 			\draw [style={wStyle/-}] (135) to (109.center);
% 			\draw [style={wStyle/-}] (134) to (108.center);
% 			\draw [style={wStyle/+}] (142.center) to (127.center);
% 			\draw [style={wStyle/-}] (134) to (143.center);
% 			\draw [style={wStyle/-}] (144.center) to (135);
% 			\draw [style={wStyle/+}] (128) to (141.center);
% 			\draw [style={wStyle/+}] (143.center) to (140);
% 			\draw [style={wStyle/+}] (140) to (129.center);
% 			\draw [style={wStyle/+}] (130.center) to (145);
% 			\draw [style={wStyle/+}] (145) to (144.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}	
%     \stackrel{\text{Prop. }\ref{prop:maps}}{=}
% 	\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/+}] (107) at (1.375, 0) {};
% 			\node [style=none] (108) at (0.775, 0.575) {};
% 			\node [style=none] (109) at (0.775, -0.575) {};
% 			\node [style=none] (122) at (0.775, -1.2) {};
% 			\node [style=none] (123) at (0.775, 1.2) {};
% 			\node [style=none] (124) at (-0.75, 1.2) {};
% 			\node [style=none] (125) at (-0.75, -1.2) {};
% 			\node [style=none] (127) at (1.9, 0) {};
% 			\node [{dotStyle/+}] (128) at (-2.35, 0) {};
% 			\node [style=none] (129) at (-1.75, 0.575) {};
% 			\node [style=none] (130) at (-1.75, -0.575) {};
% 			\node [style={boxStyle/+}] (134) at (0, 0.575) {$b$};
% 			\node [style={boxStyle/+}] (135) at (0, -0.575) {$c$};
% 			\node [style=none] (136) at (1.9, -1.45) {};
% 			\node [style=none] (137) at (1.9, 1.45) {};
% 			\node [style=none] (138) at (-2.975, 1.45) {};
% 			\node [style=none] (139) at (-2.975, -1.45) {};
% 			\node [style={boxStyle/+}] (140) at (-1.45, 0.575) {$a$};
% 			\node [style=none] (141) at (-2.975, 0) {};
% 			\node [style=none] (143) at (-0.75, 0.575) {};
% 			\node [style=none] (144) at (-0.75, -0.575) {};
% 			\node [style={boxStyle/+}] (145) at (-1.45, -0.575) {$a$};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/+}] (138.center)
% 				 to (137.center)
% 				 to (136.center)
% 				 to (139.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{wStyle/+}, bend right=45] (109.center) to (107);
% 			\draw [{wStyle/+}, bend right=45] (107) to (108.center);
% 			\draw [{wStyle/+}] (107) to (127.center);
% 			\draw [{wStyle/+}, bend left=45] (130.center) to (128);
% 			\draw [{wStyle/+}, bend left=45] (128) to (129.center);
% 			\draw [style={wStyle/-}] (135) to (109.center);
% 			\draw [style={wStyle/-}] (134) to (108.center);
% 			\draw [style={wStyle/-}] (134) to (143.center);
% 			\draw [style={wStyle/-}] (144.center) to (135);
% 			\draw [style={wStyle/+}] (128) to (141.center);
% 			\draw [style={wStyle/+}] (143.center) to (140);
% 			\draw [style={wStyle/+}] (140) to (129.center);
% 			\draw [style={wStyle/+}] (130.center) to (145);
% 			\draw [style={wStyle/+}] (145) to (144.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}	
% 	\stackrel{\eqref{ax:linStrn1}}{\leq}
% 	\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/+}] (107) at (2.5, 0) {};
% 			\node [style=none] (108) at (1.775, 0.75) {};
% 			\node [style=none] (109) at (1.775, -0.75) {};
% 			\node [style=none] (122) at (1.525, 0.1) {};
% 			\node [style=none] (123) at (1.525, 1.4) {};
% 			\node [style=none] (124) at (-1.25, 1.4) {};
% 			\node [style=none] (125) at (-1.25, 0.1) {};
% 			\node [style=none] (127) at (2.975, 0) {};
% 			\node [{dotStyle/+}] (128) at (-2.25, 0) {};
% 			\node [style=none] (129) at (-1.5, 0.75) {};
% 			\node [style=none] (130) at (-1.5, -0.75) {};
% 			\node [style={boxStyle/+}] (134) at (0.825, 0.75) {$b$};
% 			\node [style={boxStyle/+}] (135) at (0.825, -0.75) {$c$};
% 			\node [style=none] (136) at (1.775, -1.6) {};
% 			\node [style=none] (137) at (1.775, 1.6) {};
% 			\node [style=none] (138) at (-1.5, 1.6) {};
% 			\node [style=none] (139) at (-1.5, -1.6) {};
% 			\node [style={boxStyle/+}] (140) at (-0.55, 0.75) {$a$};
% 			\node [style=none] (141) at (-2.725, 0) {};
% 			\node [style={boxStyle/+}] (145) at (-0.55, -0.75) {$a$};
% 			\node [style=none] (146) at (1.525, -1.4) {};
% 			\node [style=none] (147) at (1.525, -0.1) {};
% 			\node [style=none] (148) at (-1.25, -0.1) {};
% 			\node [style=none] (149) at (-1.25, -1.4) {};
% 			\node [style=none] (150) at (2.975, -1.85) {};
% 			\node [style=none] (151) at (2.975, 1.85) {};
% 			\node [style=none] (152) at (-2.725, 1.85) {};
% 			\node [style=none] (153) at (-2.725, -1.85) {};
% 			\node [style=none] (154) at (1.525, 0.75) {};
% 			\node [style=none] (155) at (1.525, -0.75) {};
% 			\node [style=none] (156) at (-1.25, 0.75) {};
% 			\node [style=none] (157) at (-1.25, -0.75) {};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/+}] (152.center)
% 				 to (151.center)
% 				 to (150.center)
% 				 to (153.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (138.center)
% 				 to (137.center)
% 				 to (136.center)
% 				 to (139.center)
% 				 to cycle;
% 			\draw [{bgStyle/+}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{bgStyle/+}] (148.center)
% 				 to (147.center)
% 				 to (146.center)
% 				 to (149.center)
% 				 to cycle;
% 			\draw [{wStyle/+}, bend right=45] (109.center) to (107);
% 			\draw [{wStyle/+}, bend right=45] (107) to (108.center);
% 			\draw [{wStyle/+}] (107) to (127.center);
% 			\draw [{wStyle/+}, bend left=45] (130.center) to (128);
% 			\draw [{wStyle/+}, bend left=45] (128) to (129.center);
% 			\draw [style={wStyle/+}] (128) to (141.center);
% 			\draw [style={wStyle/+}] (140) to (134);
% 			\draw [style={wStyle/+}] (145) to (135);
% 			\draw [style={wStyle/+}] (156.center) to (140);
% 			\draw [style={wStyle/+}] (134) to (154.center);
% 			\draw [style={wStyle/+}] (135) to (155.center);
% 			\draw [style={wStyle/+}] (145) to (157.center);
% 			\draw [style={wStyle/-}] (108.center) to (154.center);
% 			\draw [style={wStyle/-}] (109.center) to (155.center);
% 			\draw [style={wStyle/-}] (157.center) to (130.center);
% 			\draw [style={wStyle/-}] (156.center) to (129.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture} \\[15pt]
% 	&\;\stackrel{\text{Prop. }\ref{prop:maps}}{=}\;&
% 	\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/-}] (107) at (2.25, 0) {};
% 			\node [style=none] (108) at (1.525, 0.75) {};
% 			\node [style=none] (109) at (1.525, -0.75) {};
% 			\node [style=none] (122) at (1.525, 0.1) {};
% 			\node [style=none] (123) at (1.525, 1.4) {};
% 			\node [style=none] (124) at (-1.25, 1.4) {};
% 			\node [style=none] (125) at (-1.25, 0.1) {};
% 			\node [style=none] (127) at (2.975, 0) {};
% 			\node [{dotStyle/-}] (128) at (-2, 0) {};
% 			\node [style=none] (129) at (-1.25, 0.75) {};
% 			\node [style=none] (130) at (-1.25, -0.75) {};
% 			\node [style={boxStyle/+}] (134) at (0.825, 0.75) {$b$};
% 			\node [style={boxStyle/+}] (135) at (0.825, -0.75) {$c$};
% 			\node [style=none] (136) at (2.975, -1.6) {};
% 			\node [style=none] (137) at (2.975, 1.6) {};
% 			\node [style=none] (138) at (-2.725, 1.6) {};
% 			\node [style=none] (139) at (-2.725, -1.6) {};
% 			\node [style={boxStyle/+}] (140) at (-0.55, 0.75) {$a$};
% 			\node [style=none] (141) at (-2.725, 0) {};
% 			\node [style={boxStyle/+}] (145) at (-0.55, -0.75) {$a$};
% 			\node [style=none] (146) at (1.525, -1.4) {};
% 			\node [style=none] (147) at (1.525, -0.1) {};
% 			\node [style=none] (148) at (-1.25, -0.1) {};
% 			\node [style=none] (149) at (-1.25, -1.4) {};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/-}] (138.center)
% 				 to (137.center)
% 				 to (136.center)
% 				 to (139.center)
% 				 to cycle;
% 			\draw [{bgStyle/+}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{bgStyle/+}] (148.center)
% 				 to (147.center)
% 				 to (146.center)
% 				 to (149.center)
% 				 to cycle;
% 			\draw [{wStyle/-}, bend right=45] (109.center) to (107);
% 			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
% 			\draw [{wStyle/-}, bend left=45] (130.center) to (128);
% 			\draw [{wStyle/-}, bend left=45] (128) to (129.center);
% 			\draw [style={wStyle/+}] (140) to (134);
% 			\draw [style={wStyle/+}] (145) to (135);
% 			\draw [style={wStyle/-}] (107) to (127.center);
% 			\draw [style={wStyle/-}] (128) to (141.center);
% 			\draw [style={wStyle/+}] (108.center) to (134);
% 			\draw [style={wStyle/+}] (140) to (129.center);
% 			\draw [style={wStyle/+}] (145) to (130.center);
% 			\draw [style={wStyle/+}] (135) to (109.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}\\[30pt]	
% 	\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/-}] (107) at (2.25, 0) {};
% 			\node [style=none] (108) at (1.525, 0.75) {};
% 			\node [style=none] (109) at (1.525, -0.75) {};
% 			\node [style=none] (122) at (1.525, 0.1) {};
% 			\node [style=none] (123) at (1.525, 1.4) {};
% 			\node [style=none] (124) at (-1.25, 1.4) {};
% 			\node [style=none] (125) at (-1.25, 0.1) {};
% 			\node [style=none] (127) at (2.975, 0) {};
% 			\node [{dotStyle/-}] (128) at (-2, 0) {};
% 			\node [style=none] (129) at (-1.25, 0.75) {};
% 			\node [style=none] (130) at (-1.25, -0.75) {};
% 			\node [style={boxStyle/+}] (134) at (0.825, 0.75) {$b$};
% 			\node [style={boxStyle/+}] (135) at (0.825, -0.75) {$c$};
% 			\node [style=none] (136) at (2.975, -1.6) {};
% 			\node [style=none] (137) at (2.975, 1.6) {};
% 			\node [style=none] (138) at (-2.725, 1.6) {};
% 			\node [style=none] (139) at (-2.725, -1.6) {};
% 			\node [style={boxStyle/+}] (140) at (-0.55, 0.75) {$a$};
% 			\node [style=none] (141) at (-2.725, 0) {};
% 			\node [style={boxStyle/+}] (145) at (-0.55, -0.75) {$a$};
% 			\node [style=none] (146) at (1.525, -1.4) {};
% 			\node [style=none] (147) at (1.525, -0.1) {};
% 			\node [style=none] (148) at (-1.25, -0.1) {};
% 			\node [style=none] (149) at (-1.25, -1.4) {};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/-}] (138.center)
% 				 to (137.center)
% 				 to (136.center)
% 				 to (139.center)
% 				 to cycle;
% 			\draw [{bgStyle/+}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{bgStyle/+}] (148.center)
% 				 to (147.center)
% 				 to (146.center)
% 				 to (149.center)
% 				 to cycle;
% 			\draw [{wStyle/-}, bend right=45] (109.center) to (107);
% 			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
% 			\draw [{wStyle/-}, bend left=45] (130.center) to (128);
% 			\draw [{wStyle/-}, bend left=45] (128) to (129.center);
% 			\draw [style={wStyle/+}] (140) to (134);
% 			\draw [style={wStyle/+}] (145) to (135);
% 			\draw [style={wStyle/-}] (107) to (127.center);
% 			\draw [style={wStyle/-}] (128) to (141.center);
% 			\draw [style={wStyle/+}] (108.center) to (134);
% 			\draw [style={wStyle/+}] (140) to (129.center);
% 			\draw [style={wStyle/+}] (145) to (130.center);
% 			\draw [style={wStyle/+}] (135) to (109.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}
% 	&\!\!\!\stackrel{\footnotesize{\stackanchor{\eqref{ax:comMinusUnit}}{\eqref{ax:monMinusUnit}}}}{=}\!\!\!&
% 	\begin{tikzpicture}[scale=0.8]
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/-}] (107) at (1.75, 1.625) {};
% 			\node [style=none] (108) at (1.15, 2.2) {};
% 			\node [style={dotStyle/-}] (109) at (1.15, 1.05) {};
% 			\node [style=none] (122) at (2.275, 0.425) {};
% 			\node [style=none] (123) at (2.275, 2.825) {};
% 			\node [style=none] (124) at (-0.75, 2.825) {};
% 			\node [style=none] (125) at (-0.75, 0.425) {};
% 			\node [style=none] (127) at (2.275, 1.625) {};
% 			\node [{dotStyle/-}] (128) at (-0.25, 1.625) {};
% 			\node [style=none] (129) at (0.35, 2.2) {};
% 			\node [style={dotStyle/-}] (130) at (0.35, 1.05) {};
% 			\node [style=none] (131) at (-0.75, 1.625) {};
% 			\node [style=none] (133) at (2.275, 0.8) {};
% 			\node [style={boxStyle/+}, scale=0.8] (134) at (0.75, 2.2) {$b$};
% 			\node [style=none] (136) at (2.55, 0.175) {};
% 			\node [style=none] (137) at (2.55, 3.075) {};
% 			\node [style=none] (138) at (-2.225, 3.075) {};
% 			\node [style=none] (139) at (-2.225, 0.175) {};
% 			\node [style={boxStyle/+}, scale=0.8] (140) at (-1.45, 1.625) {$a$};
% 			\node [style=none] (141) at (-2.225, 1.625) {};
% 			\node [style=none] (142) at (2.55, 1.625) {};
% 			\node [{dotStyle/-}] (143) at (1.75, -1.625) {};
% 			\node [style=none] (144) at (1.15, -2.2) {};
% 			\node [style={dotStyle/-}] (145) at (1.15, -1.05) {};
% 			\node [style=none] (146) at (2.275, -0.425) {};
% 			\node [style=none] (147) at (2.275, -2.825) {};
% 			\node [style=none] (148) at (-0.75, -2.825) {};
% 			\node [style=none] (149) at (-0.75, -0.425) {};
% 			\node [style=none] (150) at (2.275, -1.625) {};
% 			\node [{dotStyle/-}] (151) at (-0.25, -1.625) {};
% 			\node [style=none] (152) at (0.35, -2.2) {};
% 			\node [style={dotStyle/-}] (153) at (0.35, -1.05) {};
% 			\node [style=none] (154) at (-0.75, -1.625) {};
% 			\node [style=none] (155) at (2.275, -0.8) {};
% 			\node [style={boxStyle/+}, scale=0.8] (156) at (0.75, -2.2) {$c$};
% 			\node [style=none] (157) at (2.55, -0.175) {};
% 			\node [style=none] (158) at (2.55, -3.075) {};
% 			\node [style=none] (159) at (-2.225, -3.075) {};
% 			\node [style=none] (160) at (-2.225, -0.175) {};
% 			\node [style={boxStyle/+}, scale=0.8] (161) at (-1.45, -1.625) {$a$};
% 			\node [style=none] (162) at (-2.225, -1.625) {};
% 			\node [style=none] (163) at (2.55, -1.625) {};
% 			\node [style=none] (164) at (5.075, -3.325) {};
% 			\node [style=none] (165) at (5.075, 3.325) {};
% 			\node [style=none] (166) at (-4.7, 3.325) {};
% 			\node [style=none] (167) at (-4.7, -3.325) {};
% 			\node [style={dotStyle/-}] (168) at (4.575, 0) {};
% 			\node [style={dotStyle/-}] (169) at (-4.175, 0) {};
% 			\node [style=none] (170) at (2.575, 1.625) {};
% 			\node [style=none] (171) at (2.575, -1.625) {};
% 			\node [style=none] (172) at (-2.25, 1.625) {};
% 			\node [style=none] (173) at (-2.25, -1.625) {};
% 			\node [style=none] (174) at (-4.7, 0) {};
% 			\node [style=none] (175) at (5.075, 0) {};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/-}] (166.center)
% 				 to (165.center)
% 				 to (164.center)
% 				 to (167.center)
% 				 to cycle;
% 			\draw [{bgStyle/+}] (138.center)
% 				 to (137.center)
% 				 to (136.center)
% 				 to (139.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{bgStyle/+}] (159.center)
% 				 to (158.center)
% 				 to (157.center)
% 				 to (160.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (148.center)
% 				 to (147.center)
% 				 to (146.center)
% 				 to (149.center)
% 				 to cycle;
% 			\draw [{wStyle/-}, bend right=45] (109) to (107);
% 			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
% 			\draw [{wStyle/-}] (107) to (127.center);
% 			\draw [{wStyle/-}, bend left=45] (130) to (128);
% 			\draw [{wStyle/-}, bend left=45] (128) to (129.center);
% 			\draw [{wStyle/-}] (128) to (131.center);
% 			\draw [style={wStyle/-}] (129.center) to (134);
% 			\draw [style={wStyle/-}] (134) to (108.center);
% 			\draw [style={wStyle/+}] (141.center) to (140);
% 			\draw [style={wStyle/+}] (140) to (131.center);
% 			\draw [style={wStyle/+}] (142.center) to (127.center);
% 			\draw [{wStyle/-}, bend left=45] (145) to (143);
% 			\draw [{wStyle/-}, bend left=45] (143) to (144.center);
% 			\draw [{wStyle/-}] (143) to (150.center);
% 			\draw [{wStyle/-}, bend right=45] (153) to (151);
% 			\draw [{wStyle/-}, bend right=45] (151) to (152.center);
% 			\draw [{wStyle/-}] (151) to (154.center);
% 			\draw [style={wStyle/-}] (152.center) to (156);
% 			\draw [style={wStyle/-}] (156) to (144.center);
% 			\draw [style={wStyle/+}] (162.center) to (161);
% 			\draw [style={wStyle/+}] (161) to (154.center);
% 			\draw [style={wStyle/+}] (163.center) to (150.center);
% 			\draw [style={wStyle/-}] (163.center) to (171.center);
% 			\draw [style={wStyle/-}, bend right] (171.center) to (168);
% 			\draw [style={wStyle/-}, bend right] (168) to (170.center);
% 			\draw [style={wStyle/-}] (170.center) to (142.center);
% 			\draw [style={wStyle/-}] (141.center) to (172.center);
% 			\draw [style={wStyle/-}, bend right] (172.center) to (169);
% 			\draw [style={wStyle/-}, bend right] (169) to (173.center);
% 			\draw [style={wStyle/-}] (173.center) to (162.center);
% 			\draw [style={wStyle/-}] (175.center) to (168);
% 			\draw [style={wStyle/-}] (169) to (174.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}	
% 	\stackrel{\eqref{ax:discMinusLaxNat}}{\leq}
% 	\begin{tikzpicture}[scale=0.8]
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/-}] (107) at (2.75, 1.625) {};
% 			\node [style=none] (108) at (2.15, 2.2) {};
% 			\node [style={dotStyle/-}] (109) at (2.15, 1.05) {};
% 			\node [style=none] (122) at (3.275, 0.425) {};
% 			\node [style=none] (123) at (3.275, 2.825) {};
% 			\node [style=none] (124) at (-0.75, 2.825) {};
% 			\node [style=none] (125) at (-0.75, 0.425) {};
% 			\node [style=none] (127) at (3.275, 1.625) {};
% 			\node [{dotStyle/-}] (128) at (-0.25, 1.625) {};
% 			\node [style=none] (129) at (0.35, 2.2) {};
% 			\node [style=none] (130) at (0.35, 1.05) {};
% 			\node [style=none] (131) at (-0.75, 1.625) {};
% 			\node [style=none] (133) at (3.275, 0.8) {};
% 			\node [style={boxStyle/+}, scale=0.8] (134) at (1.25, 2.2) {$b$};
% 			\node [style=none] (136) at (3.55, 0.175) {};
% 			\node [style=none] (137) at (3.55, 3.075) {};
% 			\node [style=none] (138) at (-2.225, 3.075) {};
% 			\node [style=none] (139) at (-2.225, 0.175) {};
% 			\node [style={boxStyle/+}, scale=0.8] (140) at (-1.45, 1.625) {$a$};
% 			\node [style=none] (141) at (-2.225, 1.625) {};
% 			\node [style=none] (142) at (3.55, 1.625) {};
% 			\node [{dotStyle/-}] (143) at (2.75, -1.625) {};
% 			\node [style=none] (144) at (2.15, -2.2) {};
% 			\node [style={dotStyle/-}] (145) at (2.15, -1.05) {};
% 			\node [style=none] (146) at (3.275, -0.425) {};
% 			\node [style=none] (147) at (3.275, -2.825) {};
% 			\node [style=none] (148) at (-0.75, -2.825) {};
% 			\node [style=none] (149) at (-0.75, -0.425) {};
% 			\node [style=none] (150) at (3.275, -1.625) {};
% 			\node [{dotStyle/-}] (151) at (-0.25, -1.625) {};
% 			\node [style=none] (152) at (0.35, -2.2) {};
% 			\node [style=none] (153) at (0.35, -1.05) {};
% 			\node [style=none] (154) at (-0.75, -1.625) {};
% 			\node [style=none] (155) at (3.275, -0.8) {};
% 			\node [style={boxStyle/+}, scale=0.8] (156) at (1.25, -2.2) {$c$};
% 			\node [style=none] (157) at (3.55, -0.175) {};
% 			\node [style=none] (158) at (3.55, -3.075) {};
% 			\node [style=none] (159) at (-2.225, -3.075) {};
% 			\node [style=none] (160) at (-2.225, -0.175) {};
% 			\node [style={boxStyle/+}, scale=0.8] (161) at (-1.45, -1.625) {$a$};
% 			\node [style=none] (162) at (-2.225, -1.625) {};
% 			\node [style=none] (163) at (3.55, -1.625) {};
% 			\node [style=none] (164) at (6.075, -3.325) {};
% 			\node [style=none] (165) at (6.075, 3.325) {};
% 			\node [style=none] (166) at (-4.7, 3.325) {};
% 			\node [style=none] (167) at (-4.7, -3.325) {};
% 			\node [style={dotStyle/-}] (168) at (5.575, 0) {};
% 			\node [style={dotStyle/-}] (169) at (-4.175, 0) {};
% 			\node [style=none] (170) at (3.575, 1.625) {};
% 			\node [style=none] (171) at (3.575, -1.625) {};
% 			\node [style=none] (172) at (-2.25, 1.625) {};
% 			\node [style=none] (173) at (-2.25, -1.625) {};
% 			\node [style=none] (174) at (-4.7, 0) {};
% 			\node [style=none] (175) at (6.075, 0) {};
% 			\node [style={dotStyle/-}] (176) at (1.575, 1.05) {};
% 			\node [style={dotStyle/-}] (177) at (1.575, -1.05) {};
% 			\node [style={boxStyle/+}, scale=0.8] (178) at (0.575, 1.05) {$c$};
% 			\node [style={boxStyle/+}, scale=0.8] (179) at (0.575, -1.05) {$b$};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/-}] (166.center)
% 				 to (165.center)
% 				 to (164.center)
% 				 to (167.center)
% 				 to cycle;
% 			\draw [{bgStyle/+}] (138.center)
% 				 to (137.center)
% 				 to (136.center)
% 				 to (139.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{bgStyle/+}] (159.center)
% 				 to (158.center)
% 				 to (157.center)
% 				 to (160.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (148.center)
% 				 to (147.center)
% 				 to (146.center)
% 				 to (149.center)
% 				 to cycle;
% 			\draw [{wStyle/-}, bend right=45] (109) to (107);
% 			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
% 			\draw [{wStyle/-}] (107) to (127.center);
% 			\draw [{wStyle/-}, bend left=45] (130.center) to (128);
% 			\draw [{wStyle/-}, bend left=45] (128) to (129.center);
% 			\draw [{wStyle/-}] (128) to (131.center);
% 			\draw [style={wStyle/-}] (129.center) to (134);
% 			\draw [style={wStyle/-}] (134) to (108.center);
% 			\draw [style={wStyle/+}] (141.center) to (140);
% 			\draw [style={wStyle/+}] (140) to (131.center);
% 			\draw [style={wStyle/+}] (142.center) to (127.center);
% 			\draw [{wStyle/-}, bend left=45] (145) to (143);
% 			\draw [{wStyle/-}, bend left=45] (143) to (144.center);
% 			\draw [{wStyle/-}] (143) to (150.center);
% 			\draw [{wStyle/-}, bend right=45] (153.center) to (151);
% 			\draw [{wStyle/-}, bend right=45] (151) to (152.center);
% 			\draw [{wStyle/-}] (151) to (154.center);
% 			\draw [style={wStyle/-}] (152.center) to (156);
% 			\draw [style={wStyle/-}] (156) to (144.center);
% 			\draw [style={wStyle/+}] (162.center) to (161);
% 			\draw [style={wStyle/+}] (161) to (154.center);
% 			\draw [style={wStyle/+}] (163.center) to (150.center);
% 			\draw [style={wStyle/-}] (163.center) to (171.center);
% 			\draw [style={wStyle/-}, bend right] (171.center) to (168);
% 			\draw [style={wStyle/-}, bend right] (168) to (170.center);
% 			\draw [style={wStyle/-}] (170.center) to (142.center);
% 			\draw [style={wStyle/-}] (141.center) to (172.center);
% 			\draw [style={wStyle/-}, bend right] (172.center) to (169);
% 			\draw [style={wStyle/-}, bend right] (169) to (173.center);
% 			\draw [style={wStyle/-}] (173.center) to (162.center);
% 			\draw [style={wStyle/-}] (175.center) to (168);
% 			\draw [style={wStyle/-}] (169) to (174.center);
% 			\draw [style={wStyle/-}] (176) to (178);
% 			\draw [style={wStyle/-}] (178) to (130.center);
% 			\draw [style={wStyle/-}] (153.center) to (179);
% 			\draw [style={wStyle/-}] (179) to (177);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}
% 	\stackrel{\eqref{ax:minusDiscCodisc}}{\leq}
% 	\begin{tikzpicture}[scale=0.8]
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/-}] (107) at (1.375, 1.625) {};
% 			\node [style=none] (108) at (0.775, 2.2) {};
% 			\node [style=none] (109) at (0.775, 1.05) {};
% 			\node [style=none] (122) at (1.9, 0.425) {};
% 			\node [style=none] (123) at (1.9, 2.825) {};
% 			\node [style=none] (124) at (-0.75, 2.825) {};
% 			\node [style=none] (125) at (-0.75, 0.425) {};
% 			\node [style=none] (127) at (1.9, 1.625) {};
% 			\node [{dotStyle/-}] (128) at (-0.25, 1.625) {};
% 			\node [style=none] (129) at (0.35, 2.2) {};
% 			\node [style=none] (130) at (0.35, 1.05) {};
% 			\node [style=none] (131) at (-0.75, 1.625) {};
% 			\node [style=none] (133) at (1.9, 0.8) {};
% 			\node [style={boxStyle/+}, scale=0.8] (134) at (0.5, 2.2) {$b$};
% 			\node [style=none] (136) at (2.175, 0.175) {};
% 			\node [style=none] (137) at (2.175, 3.075) {};
% 			\node [style=none] (138) at (-2.225, 3.075) {};
% 			\node [style=none] (139) at (-2.225, 0.175) {};
% 			\node [style={boxStyle/+}, scale=0.8] (140) at (-1.45, 1.625) {$a$};
% 			\node [style=none] (141) at (-2.225, 1.625) {};
% 			\node [style=none] (142) at (2.175, 1.625) {};
% 			\node [{dotStyle/-}] (143) at (1.375, -1.625) {};
% 			\node [style=none] (144) at (0.775, -2.2) {};
% 			\node [style=none] (145) at (0.775, -1.05) {};
% 			\node [style=none] (146) at (1.9, -0.425) {};
% 			\node [style=none] (147) at (1.9, -2.825) {};
% 			\node [style=none] (148) at (-0.75, -2.825) {};
% 			\node [style=none] (149) at (-0.75, -0.425) {};
% 			\node [style=none] (150) at (1.9, -1.625) {};
% 			\node [{dotStyle/-}] (151) at (-0.25, -1.625) {};
% 			\node [style=none] (152) at (0.35, -2.2) {};
% 			\node [style=none] (153) at (0.35, -1.05) {};
% 			\node [style=none] (154) at (-0.75, -1.625) {};
% 			\node [style=none] (155) at (1.9, -0.8) {};
% 			\node [style={boxStyle/+}, scale=0.8] (156) at (0.575, -2.2) {$c$};
% 			\node [style=none] (157) at (2.175, -0.175) {};
% 			\node [style=none] (158) at (2.175, -3.075) {};
% 			\node [style=none] (159) at (-2.225, -3.075) {};
% 			\node [style=none] (160) at (-2.225, -0.175) {};
% 			\node [style={boxStyle/+}, scale=0.8] (161) at (-1.45, -1.625) {$a$};
% 			\node [style=none] (162) at (-2.225, -1.625) {};
% 			\node [style=none] (163) at (2.175, -1.625) {};
% 			\node [style=none] (164) at (4.7, -3.325) {};
% 			\node [style=none] (165) at (4.575, 3.325) {};
% 			\node [style=none] (166) at (-4.7, 3.325) {};
% 			\node [style=none] (167) at (-4.7, -3.325) {};
% 			\node [style={dotStyle/-}] (168) at (4.2, 0) {};
% 			\node [style={dotStyle/-}] (169) at (-4.175, 0) {};
% 			\node [style=none] (170) at (2.2, 1.625) {};
% 			\node [style=none] (171) at (2.2, -1.625) {};
% 			\node [style=none] (172) at (-2.25, 1.625) {};
% 			\node [style=none] (173) at (-2.25, -1.625) {};
% 			\node [style=none] (174) at (-4.7, 0) {};
% 			\node [style=none] (175) at (4.7, 0) {};
% 			\node [style={boxStyle/+}, scale=0.8] (178) at (0.575, 1.05) {$c$};
% 			\node [style={boxStyle/+}, scale=0.8] (179) at (0.575, -1.05) {$b$};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/-}] (166.center)
% 				 to (165.center)
% 				 to (164.center)
% 				 to (167.center)
% 				 to cycle;
% 			\draw [{bgStyle/+}] (138.center)
% 				 to (137.center)
% 				 to (136.center)
% 				 to (139.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{bgStyle/+}] (159.center)
% 				 to (158.center)
% 				 to (157.center)
% 				 to (160.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (148.center)
% 				 to (147.center)
% 				 to (146.center)
% 				 to (149.center)
% 				 to cycle;
% 			\draw [{wStyle/-}, bend right=45] (109.center) to (107);
% 			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
% 			\draw [{wStyle/-}] (107) to (127.center);
% 			\draw [{wStyle/-}, bend left=45] (130.center) to (128);
% 			\draw [{wStyle/-}, bend left=45] (128) to (129.center);
% 			\draw [{wStyle/-}] (128) to (131.center);
% 			\draw [style={wStyle/-}] (129.center) to (134);
% 			\draw [style={wStyle/-}] (134) to (108.center);
% 			\draw [style={wStyle/+}] (141.center) to (140);
% 			\draw [style={wStyle/+}] (140) to (131.center);
% 			\draw [style={wStyle/+}] (142.center) to (127.center);
% 			\draw [{wStyle/-}, bend left=45] (145.center) to (143);
% 			\draw [{wStyle/-}, bend left=45] (143) to (144.center);
% 			\draw [{wStyle/-}] (143) to (150.center);
% 			\draw [{wStyle/-}, bend right=45] (153.center) to (151);
% 			\draw [{wStyle/-}, bend right=45] (151) to (152.center);
% 			\draw [{wStyle/-}] (151) to (154.center);
% 			\draw [style={wStyle/-}] (152.center) to (156);
% 			\draw [style={wStyle/-}] (156) to (144.center);
% 			\draw [style={wStyle/+}] (162.center) to (161);
% 			\draw [style={wStyle/+}] (161) to (154.center);
% 			\draw [style={wStyle/+}] (163.center) to (150.center);
% 			\draw [style={wStyle/-}] (163.center) to (171.center);
% 			\draw [style={wStyle/-}, bend right] (171.center) to (168);
% 			\draw [style={wStyle/-}, bend right] (168) to (170.center);
% 			\draw [style={wStyle/-}] (170.center) to (142.center);
% 			\draw [style={wStyle/-}] (141.center) to (172.center);
% 			\draw [style={wStyle/-}, bend right] (172.center) to (169);
% 			\draw [style={wStyle/-}, bend right] (169) to (173.center);
% 			\draw [style={wStyle/-}] (173.center) to (162.center);
% 			\draw [style={wStyle/-}] (175.center) to (168);
% 			\draw [style={wStyle/-}] (169) to (174.center);
% 			\draw [style={wStyle/-}] (178) to (130.center);
% 			\draw [style={wStyle/-}] (153.center) to (179);
% 			\draw [style={wStyle/-}] (109.center) to (178);
% 			\draw [style={wStyle/-}] (179) to (145.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}	\\[30pt]
% 	&\!\!\!\stackrel{\eqref{ax:comMinusLaxNat}}{\leq}\!\!\!&
% 	\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/-}] (107) at (1, 0) {};
% 			\node [style=none] (108) at (0.4, 0.575) {};
% 			\node [style=none] (109) at (0.4, -0.575) {};
% 			\node [style=none] (122) at (1.525, -1.2) {};
% 			\node [style=none] (123) at (1.525, 1.2) {};
% 			\node [style=none] (124) at (-1.5, 1.2) {};
% 			\node [style=none] (125) at (-1.5, -1.2) {};
% 			\node [style=none] (127) at (1.525, 0) {};
% 			\node [{dotStyle/-}] (128) at (-1, 0) {};
% 			\node [style=none] (129) at (-0.4, 0.575) {};
% 			\node [style=none] (130) at (-0.4, -0.575) {};
% 			\node [style=none] (131) at (-1.5, 0) {};
% 			\node [style=none] (133) at (1.525, -0.825) {};
% 			\node [style={boxStyle/+}] (134) at (0, 0.575) {$b$};
% 			\node [style={boxStyle/+}] (135) at (0, -0.575) {$c$};
% 			\node [style=none] (136) at (1.8, -1.45) {};
% 			\node [style=none] (137) at (1.8, 1.45) {};
% 			\node [style=none] (138) at (-2.975, 1.45) {};
% 			\node [style=none] (139) at (-2.975, -1.45) {};
% 			\node [style={boxStyle/+}] (140) at (-2.2, 0) {$a$};
% 			\node [style=none] (141) at (-2.975, 0) {};
% 			\node [style=none] (142) at (1.8, 0) {};
% 			\node [style=none] (143) at (4.4, -1.7) {};
% 			\node [style=none] (144) at (4.4, 1.7) {};
% 			\node [style=none] (145) at (-3.2, 1.7) {};
% 			\node [style=none] (146) at (-3.2, -1.7) {};
% 			\node [{dotStyle/-}] (147) at (2.225, 0) {};
% 			\node [style=none] (148) at (2.825, 0.575) {};
% 			\node [style=none] (149) at (2.825, -0.575) {};
% 			\node [{dotStyle/-}] (150) at (3.95, 0) {};
% 			\node [style=none] (151) at (3.35, 0.575) {};
% 			\node [style=none] (152) at (3.35, -0.575) {};
% 			\node [style=none] (153) at (4.4, 0) {};
% 			\node [style=none] (154) at (-3.2, 0) {};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/-}] (145.center)
% 				 to (144.center)
% 				 to (143.center)
% 				 to (146.center)
% 				 to cycle;
% 			\draw [{bgStyle/+}] (138.center)
% 				 to (137.center)
% 				 to (136.center)
% 				 to (139.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{wStyle/-}, bend right=45] (109.center) to (107);
% 			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
% 			\draw [{wStyle/-}] (107) to (127.center);
% 			\draw [{wStyle/-}, bend left=45] (130.center) to (128);
% 			\draw [{wStyle/-}, bend left=45] (128) to (129.center);
% 			\draw [{wStyle/-}] (128) to (131.center);
% 			\draw [style={wStyle/-}] (129.center) to (134);
% 			\draw [style={wStyle/-}] (130.center) to (135);
% 			\draw [style={wStyle/-}] (135) to (109.center);
% 			\draw [style={wStyle/-}] (134) to (108.center);
% 			\draw [style={wStyle/+}] (141.center) to (140);
% 			\draw [style={wStyle/+}] (140) to (131.center);
% 			\draw [style={wStyle/+}] (142.center) to (127.center);
% 			\draw [{wStyle/-}, bend left=45] (149.center) to (147);
% 			\draw [{wStyle/-}, bend left=45] (147) to (148.center);
% 			\draw [{wStyle/-}, bend right=45] (152.center) to (150);
% 			\draw [{wStyle/-}, bend right=45] (150) to (151.center);
% 			\draw [style={wStyle/-}] (142.center) to (147);
% 			\draw [style={wStyle/-}] (148.center) to (151.center);
% 			\draw [style={wStyle/-}] (152.center) to (149.center);
% 			\draw [style={wStyle/-}] (150) to (153.center);
% 			\draw [style={wStyle/-}] (154.center) to (141.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}	
% 	\stackrel{\eqref{ax:minusSpecFrob}}{=}	
% 	\begin{tikzpicture}
% 		\begin{pgfonlayer}{nodelayer}
% 			\node [{dotStyle/-}] (107) at (1, 0) {};
% 			\node [style=none] (108) at (0.4, 0.575) {};
% 			\node [style=none] (109) at (0.4, -0.575) {};
% 			\node [style=none] (122) at (1.525, -1.2) {};
% 			\node [style=none] (123) at (1.525, 1.2) {};
% 			\node [style=none] (124) at (-1.5, 1.2) {};
% 			\node [style=none] (125) at (-1.5, -1.2) {};
% 			\node [style=none] (127) at (1.525, 0) {};
% 			\node [{dotStyle/-}] (128) at (-1, 0) {};
% 			\node [style=none] (129) at (-0.4, 0.575) {};
% 			\node [style=none] (130) at (-0.4, -0.575) {};
% 			\node [style=none] (131) at (-1.5, 0) {};
% 			\node [style=none] (133) at (1.525, -0.825) {};
% 			\node [style={boxStyle/+}] (134) at (0, 0.575) {$b$};
% 			\node [style={boxStyle/+}] (135) at (0, -0.575) {$c$};
% 			\node [style=none] (136) at (1.8, -1.45) {};
% 			\node [style=none] (137) at (1.8, 1.45) {};
% 			\node [style=none] (138) at (-2.975, 1.45) {};
% 			\node [style=none] (139) at (-2.975, -1.45) {};
% 			\node [style={boxStyle/+}] (140) at (-2.2, 0) {$a$};
% 			\node [style=none] (141) at (-2.975, 0) {};
% 			\node [style=none] (142) at (1.8, 0) {};
% 		\end{pgfonlayer}
% 		\begin{pgfonlayer}{edgelayer}
% 			\draw [{bgStyle/+}] (138.center)
% 				 to (137.center)
% 				 to (136.center)
% 				 to (139.center)
% 				 to cycle;
% 			\draw [{bgStyle/-}] (124.center)
% 				 to (123.center)
% 				 to (122.center)
% 				 to (125.center)
% 				 to cycle;
% 			\draw [{wStyle/-}, bend right=45] (109.center) to (107);
% 			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
% 			\draw [{wStyle/-}] (107) to (127.center);
% 			\draw [{wStyle/-}, bend left=45] (130.center) to (128);
% 			\draw [{wStyle/-}, bend left=45] (128) to (129.center);
% 			\draw [{wStyle/-}] (128) to (131.center);
% 			\draw [style={wStyle/-}] (129.center) to (134);
% 			\draw [style={wStyle/-}] (130.center) to (135);
% 			\draw [style={wStyle/-}] (135) to (109.center);
% 			\draw [style={wStyle/-}] (134) to (108.center);
% 			\draw [style={wStyle/+}] (141.center) to (140);
% 			\draw [style={wStyle/+}] (140) to (131.center);
% 			\draw [style={wStyle/+}] (142.center) to (127.center);
% 		\end{pgfonlayer}
% 	\end{tikzpicture}
% \end{array}
% \]
\begin{align*}
	&\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (1, 0) {};
			\node [style=none] (108) at (0.4, 0.575) {};
			\node [style=none] (109) at (0.4, -0.575) {};
			\node [style=none] (122) at (1.525, -1.2) {};
			\node [style=none] (123) at (1.525, 1.2) {};
			\node [style=none] (124) at (-1.5, 1.2) {};
			\node [style=none] (125) at (-1.5, -1.2) {};
			\node [style=none] (127) at (1.525, 0) {};
			\node [{dotStyle/-}] (128) at (-1, 0) {};
			\node [style=none] (129) at (-0.4, 0.575) {};
			\node [style=none] (130) at (-0.4, -0.575) {};
			\node [style=none] (131) at (-1.5, 0) {};
			\node [style=none] (133) at (1.525, -0.825) {};
			\node [style={boxStyle/+}] (134) at (0, 0.575) {$b$};
			\node [style={boxStyle/+}] (135) at (0, -0.575) {$c$};
			\node [style=none] (136) at (1.8, -1.45) {};
			\node [style=none] (137) at (1.8, 1.45) {};
			\node [style=none] (138) at (-2.975, 1.45) {};
			\node [style=none] (139) at (-2.975, -1.45) {};
			\node [style={boxStyle/+}] (140) at (-2.2, 0) {$a$};
			\node [style=none] (141) at (-2.975, 0) {};
			\node [style=none] (142) at (1.8, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/+}] (138.center)
				 to (137.center)
				 to (136.center)
				 to (139.center)
				 to cycle;
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{wStyle/-}, bend right=45] (109.center) to (107);
			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
			\draw [{wStyle/-}] (107) to (127.center);
			\draw [{wStyle/-}, bend left=45] (130.center) to (128);
			\draw [{wStyle/-}, bend left=45] (128) to (129.center);
			\draw [{wStyle/-}] (128) to (131.center);
			\draw [style={wStyle/-}] (129.center) to (134);
			\draw [style={wStyle/-}] (130.center) to (135);
			\draw [style={wStyle/-}] (135) to (109.center);
			\draw [style={wStyle/-}] (134) to (108.center);
			\draw [style={wStyle/+}] (141.center) to (140);
			\draw [style={wStyle/+}] (140) to (131.center);
			\draw [style={wStyle/+}] (142.center) to (127.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
    \stackrel{\footnotesize{\stackanchor{Prop.}{\ref{prop:maps}}}}{=}
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (1, 0) {};
			\node [style=none] (108) at (0.4, 0.575) {};
			\node [style=none] (109) at (0.4, -0.575) {};
			\node [style=none] (122) at (1.525, -1.2) {};
			\node [style=none] (123) at (1.525, 1.2) {};
			\node [style=none] (124) at (-0.75, 1.2) {};
			\node [style=none] (125) at (-0.75, -1.2) {};
			\node [style=none] (127) at (1.525, 0) {};
			\node [{dotStyle/+}] (128) at (-1.35, 0) {};
			\node [style=none] (129) at (-0.75, 0.575) {};
			\node [style=none] (130) at (-0.75, -0.575) {};
			\node [style=none] (133) at (1.525, -0.825) {};
			\node [style={boxStyle/+}] (134) at (0, 0.575) {$b$};
			\node [style={boxStyle/+}] (135) at (0, -0.575) {$c$};
			\node [style=none] (136) at (1.8, -1.45) {};
			\node [style=none] (137) at (1.8, 1.45) {};
			\node [style=none] (138) at (-2.975, 1.45) {};
			\node [style=none] (139) at (-2.975, -1.45) {};
			\node [style={boxStyle/+}] (140) at (-2.2, 0) {$a$};
			\node [style=none] (141) at (-2.975, 0) {};
			\node [style=none] (142) at (1.8, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/+}] (138.center)
				 to (137.center)
				 to (136.center)
				 to (139.center)
				 to cycle;
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{wStyle/-}, bend right=45] (109.center) to (107);
			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
			\draw [{wStyle/-}] (107) to (127.center);
			\draw [{wStyle/+}, bend left=45] (130.center) to (128);
			\draw [{wStyle/+}, bend left=45] (128) to (129.center);
			\draw [style={wStyle/-}] (129.center) to (134);
			\draw [style={wStyle/-}] (130.center) to (135);
			\draw [style={wStyle/-}] (135) to (109.center);
			\draw [style={wStyle/-}] (134) to (108.center);
			\draw [style={wStyle/+}] (141.center) to (140);
			\draw [style={wStyle/+}] (142.center) to (127.center);
			\draw [style={wStyle/+}] (128) to (140);
		\end{pgfonlayer}
	\end{tikzpicture}	
    \stackrel{\eqref{ax:comPlusLaxNat}}{\leq}
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (1, 0) {};
			\node [style=none] (108) at (0.4, 0.575) {};
			\node [style=none] (109) at (0.4, -0.575) {};
			\node [style=none] (122) at (1.525, -1.2) {};
			\node [style=none] (123) at (1.525, 1.2) {};
			\node [style=none] (124) at (-0.75, 1.2) {};
			\node [style=none] (125) at (-0.75, -1.2) {};
			\node [style=none] (127) at (1.525, 0) {};
			\node [{dotStyle/+}] (128) at (-2.35, 0) {};
			\node [style=none] (129) at (-1.75, 0.575) {};
			\node [style=none] (130) at (-1.75, -0.575) {};
			\node [style=none] (133) at (1.525, -0.825) {};
			\node [style={boxStyle/+}] (134) at (0, 0.575) {$b$};
			\node [style={boxStyle/+}] (135) at (0, -0.575) {$c$};
			\node [style=none] (136) at (1.8, -1.45) {};
			\node [style=none] (137) at (1.8, 1.45) {};
			\node [style=none] (138) at (-2.975, 1.45) {};
			\node [style=none] (139) at (-2.975, -1.45) {};
			\node [style={boxStyle/+}] (140) at (-1.45, 0.575) {$a$};
			\node [style=none] (141) at (-2.975, 0) {};
			\node [style=none] (142) at (1.8, 0) {};
			\node [style=none] (143) at (-0.75, 0.575) {};
			\node [style=none] (144) at (-0.75, -0.575) {};
			\node [style={boxStyle/+}] (145) at (-1.45, -0.575) {$a$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/+}] (138.center)
				 to (137.center)
				 to (136.center)
				 to (139.center)
				 to cycle;
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{wStyle/-}, bend right=45] (109.center) to (107);
			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
			\draw [{wStyle/-}] (107) to (127.center);
			\draw [{wStyle/+}, bend left=45] (130.center) to (128);
			\draw [{wStyle/+}, bend left=45] (128) to (129.center);
			\draw [style={wStyle/-}] (135) to (109.center);
			\draw [style={wStyle/-}] (134) to (108.center);
			\draw [style={wStyle/+}] (142.center) to (127.center);
			\draw [style={wStyle/-}] (134) to (143.center);
			\draw [style={wStyle/-}] (144.center) to (135);
			\draw [style={wStyle/+}] (128) to (141.center);
			\draw [style={wStyle/+}] (143.center) to (140);
			\draw [style={wStyle/+}] (140) to (129.center);
			\draw [style={wStyle/+}] (130.center) to (145);
			\draw [style={wStyle/+}] (145) to (144.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	\\	
    \stackrel{\footnotesize{\stackanchor{Prop.}{\ref{prop:maps}}}}{=}
	&\;\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/+}] (107) at (1.375, 0) {};
			\node [style=none] (108) at (0.775, 0.575) {};
			\node [style=none] (109) at (0.775, -0.575) {};
			\node [style=none] (122) at (0.775, -1.2) {};
			\node [style=none] (123) at (0.775, 1.2) {};
			\node [style=none] (124) at (-0.75, 1.2) {};
			\node [style=none] (125) at (-0.75, -1.2) {};
			\node [style=none] (127) at (1.9, 0) {};
			\node [{dotStyle/+}] (128) at (-2.35, 0) {};
			\node [style=none] (129) at (-1.75, 0.575) {};
			\node [style=none] (130) at (-1.75, -0.575) {};
			\node [style={boxStyle/+}] (134) at (0, 0.575) {$b$};
			\node [style={boxStyle/+}] (135) at (0, -0.575) {$c$};
			\node [style=none] (136) at (1.9, -1.45) {};
			\node [style=none] (137) at (1.9, 1.45) {};
			\node [style=none] (138) at (-2.975, 1.45) {};
			\node [style=none] (139) at (-2.975, -1.45) {};
			\node [style={boxStyle/+}] (140) at (-1.45, 0.575) {$a$};
			\node [style=none] (141) at (-2.975, 0) {};
			\node [style=none] (143) at (-0.75, 0.575) {};
			\node [style=none] (144) at (-0.75, -0.575) {};
			\node [style={boxStyle/+}] (145) at (-1.45, -0.575) {$a$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/+}] (138.center)
				 to (137.center)
				 to (136.center)
				 to (139.center)
				 to cycle;
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{wStyle/+}, bend right=45] (109.center) to (107);
			\draw [{wStyle/+}, bend right=45] (107) to (108.center);
			\draw [{wStyle/+}] (107) to (127.center);
			\draw [{wStyle/+}, bend left=45] (130.center) to (128);
			\draw [{wStyle/+}, bend left=45] (128) to (129.center);
			\draw [style={wStyle/-}] (135) to (109.center);
			\draw [style={wStyle/-}] (134) to (108.center);
			\draw [style={wStyle/-}] (134) to (143.center);
			\draw [style={wStyle/-}] (144.center) to (135);
			\draw [style={wStyle/+}] (128) to (141.center);
			\draw [style={wStyle/+}] (143.center) to (140);
			\draw [style={wStyle/+}] (140) to (129.center);
			\draw [style={wStyle/+}] (130.center) to (145);
			\draw [style={wStyle/+}] (145) to (144.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	\stackrel{\eqref{ax:linStrn1}}{\leq}
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/+}] (107) at (2.5, 0) {};
			\node [style=none] (108) at (1.775, 0.75) {};
			\node [style=none] (109) at (1.775, -0.75) {};
			\node [style=none] (122) at (1.525, 0.1) {};
			\node [style=none] (123) at (1.525, 1.4) {};
			\node [style=none] (124) at (-1.25, 1.4) {};
			\node [style=none] (125) at (-1.25, 0.1) {};
			\node [style=none] (127) at (2.975, 0) {};
			\node [{dotStyle/+}] (128) at (-2.25, 0) {};
			\node [style=none] (129) at (-1.5, 0.75) {};
			\node [style=none] (130) at (-1.5, -0.75) {};
			\node [style={boxStyle/+}] (134) at (0.825, 0.75) {$b$};
			\node [style={boxStyle/+}] (135) at (0.825, -0.75) {$c$};
			\node [style=none] (136) at (1.775, -1.6) {};
			\node [style=none] (137) at (1.775, 1.6) {};
			\node [style=none] (138) at (-1.5, 1.6) {};
			\node [style=none] (139) at (-1.5, -1.6) {};
			\node [style={boxStyle/+}] (140) at (-0.55, 0.75) {$a$};
			\node [style=none] (141) at (-2.725, 0) {};
			\node [style={boxStyle/+}] (145) at (-0.55, -0.75) {$a$};
			\node [style=none] (146) at (1.525, -1.4) {};
			\node [style=none] (147) at (1.525, -0.1) {};
			\node [style=none] (148) at (-1.25, -0.1) {};
			\node [style=none] (149) at (-1.25, -1.4) {};
			\node [style=none] (150) at (2.975, -1.85) {};
			\node [style=none] (151) at (2.975, 1.85) {};
			\node [style=none] (152) at (-2.725, 1.85) {};
			\node [style=none] (153) at (-2.725, -1.85) {};
			\node [style=none] (154) at (1.525, 0.75) {};
			\node [style=none] (155) at (1.525, -0.75) {};
			\node [style=none] (156) at (-1.25, 0.75) {};
			\node [style=none] (157) at (-1.25, -0.75) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/+}] (152.center)
				 to (151.center)
				 to (150.center)
				 to (153.center)
				 to cycle;
			\draw [{bgStyle/-}] (138.center)
				 to (137.center)
				 to (136.center)
				 to (139.center)
				 to cycle;
			\draw [{bgStyle/+}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{bgStyle/+}] (148.center)
				 to (147.center)
				 to (146.center)
				 to (149.center)
				 to cycle;
			\draw [{wStyle/+}, bend right=45] (109.center) to (107);
			\draw [{wStyle/+}, bend right=45] (107) to (108.center);
			\draw [{wStyle/+}] (107) to (127.center);
			\draw [{wStyle/+}, bend left=45] (130.center) to (128);
			\draw [{wStyle/+}, bend left=45] (128) to (129.center);
			\draw [style={wStyle/+}] (128) to (141.center);
			\draw [style={wStyle/+}] (140) to (134);
			\draw [style={wStyle/+}] (145) to (135);
			\draw [style={wStyle/+}] (156.center) to (140);
			\draw [style={wStyle/+}] (134) to (154.center);
			\draw [style={wStyle/+}] (135) to (155.center);
			\draw [style={wStyle/+}] (145) to (157.center);
			\draw [style={wStyle/-}] (108.center) to (154.center);
			\draw [style={wStyle/-}] (109.center) to (155.center);
			\draw [style={wStyle/-}] (157.center) to (130.center);
			\draw [style={wStyle/-}] (156.center) to (129.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	\stackrel{\footnotesize{\stackanchor{Prop.}{\ref{prop:maps}}}}{=}
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (2.25, 0) {};
			\node [style=none] (108) at (1.525, 0.75) {};
			\node [style=none] (109) at (1.525, -0.75) {};
			\node [style=none] (122) at (1.525, 0.1) {};
			\node [style=none] (123) at (1.525, 1.4) {};
			\node [style=none] (124) at (-1.25, 1.4) {};
			\node [style=none] (125) at (-1.25, 0.1) {};
			\node [style=none] (127) at (2.975, 0) {};
			\node [{dotStyle/-}] (128) at (-2, 0) {};
			\node [style=none] (129) at (-1.25, 0.75) {};
			\node [style=none] (130) at (-1.25, -0.75) {};
			\node [style={boxStyle/+}] (134) at (0.825, 0.75) {$b$};
			\node [style={boxStyle/+}] (135) at (0.825, -0.75) {$c$};
			\node [style=none] (136) at (2.975, -1.6) {};
			\node [style=none] (137) at (2.975, 1.6) {};
			\node [style=none] (138) at (-2.725, 1.6) {};
			\node [style=none] (139) at (-2.725, -1.6) {};
			\node [style={boxStyle/+}] (140) at (-0.55, 0.75) {$a$};
			\node [style=none] (141) at (-2.725, 0) {};
			\node [style={boxStyle/+}] (145) at (-0.55, -0.75) {$a$};
			\node [style=none] (146) at (1.525, -1.4) {};
			\node [style=none] (147) at (1.525, -0.1) {};
			\node [style=none] (148) at (-1.25, -0.1) {};
			\node [style=none] (149) at (-1.25, -1.4) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/-}] (138.center)
				 to (137.center)
				 to (136.center)
				 to (139.center)
				 to cycle;
			\draw [{bgStyle/+}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{bgStyle/+}] (148.center)
				 to (147.center)
				 to (146.center)
				 to (149.center)
				 to cycle;
			\draw [{wStyle/-}, bend right=45] (109.center) to (107);
			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
			\draw [{wStyle/-}, bend left=45] (130.center) to (128);
			\draw [{wStyle/-}, bend left=45] (128) to (129.center);
			\draw [style={wStyle/+}] (140) to (134);
			\draw [style={wStyle/+}] (145) to (135);
			\draw [style={wStyle/-}] (107) to (127.center);
			\draw [style={wStyle/-}] (128) to (141.center);
			\draw [style={wStyle/+}] (108.center) to (134);
			\draw [style={wStyle/+}] (140) to (129.center);
			\draw [style={wStyle/+}] (145) to (130.center);
			\draw [style={wStyle/+}] (135) to (109.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\end{align*}
\begin{align*}
	&\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (2.25, 0) {};
			\node [style=none] (108) at (1.525, 0.75) {};
			\node [style=none] (109) at (1.525, -0.75) {};
			\node [style=none] (122) at (1.525, 0.1) {};
			\node [style=none] (123) at (1.525, 1.4) {};
			\node [style=none] (124) at (-1.25, 1.4) {};
			\node [style=none] (125) at (-1.25, 0.1) {};
			\node [style=none] (127) at (2.975, 0) {};
			\node [{dotStyle/-}] (128) at (-2, 0) {};
			\node [style=none] (129) at (-1.25, 0.75) {};
			\node [style=none] (130) at (-1.25, -0.75) {};
			\node [style={boxStyle/+}] (134) at (0.825, 0.75) {$b$};
			\node [style={boxStyle/+}] (135) at (0.825, -0.75) {$c$};
			\node [style=none] (136) at (2.975, -1.6) {};
			\node [style=none] (137) at (2.975, 1.6) {};
			\node [style=none] (138) at (-2.725, 1.6) {};
			\node [style=none] (139) at (-2.725, -1.6) {};
			\node [style={boxStyle/+}] (140) at (-0.55, 0.75) {$a$};
			\node [style=none] (141) at (-2.725, 0) {};
			\node [style={boxStyle/+}] (145) at (-0.55, -0.75) {$a$};
			\node [style=none] (146) at (1.525, -1.4) {};
			\node [style=none] (147) at (1.525, -0.1) {};
			\node [style=none] (148) at (-1.25, -0.1) {};
			\node [style=none] (149) at (-1.25, -1.4) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/-}] (138.center)
				 to (137.center)
				 to (136.center)
				 to (139.center)
				 to cycle;
			\draw [{bgStyle/+}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{bgStyle/+}] (148.center)
				 to (147.center)
				 to (146.center)
				 to (149.center)
				 to cycle;
			\draw [{wStyle/-}, bend right=45] (109.center) to (107);
			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
			\draw [{wStyle/-}, bend left=45] (130.center) to (128);
			\draw [{wStyle/-}, bend left=45] (128) to (129.center);
			\draw [style={wStyle/+}] (140) to (134);
			\draw [style={wStyle/+}] (145) to (135);
			\draw [style={wStyle/-}] (107) to (127.center);
			\draw [style={wStyle/-}] (128) to (141.center);
			\draw [style={wStyle/+}] (108.center) to (134);
			\draw [style={wStyle/+}] (140) to (129.center);
			\draw [style={wStyle/+}] (145) to (130.center);
			\draw [style={wStyle/+}] (135) to (109.center);
		\end{pgfonlayer}
	\end{tikzpicture}
	\stackrel{\footnotesize{\stackanchor{\eqref{ax:comMinusUnit}}{\eqref{ax:monMinusUnit}}}}{=}
	\begin{tikzpicture}[scale=0.8]
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (1.75, 1.625) {};
			\node [style=none] (108) at (1.15, 2.2) {};
			\node [style={dotStyle/-}] (109) at (1.15, 1.05) {};
			\node [style=none] (122) at (2.275, 0.425) {};
			\node [style=none] (123) at (2.275, 2.825) {};
			\node [style=none] (124) at (-0.75, 2.825) {};
			\node [style=none] (125) at (-0.75, 0.425) {};
			\node [style=none] (127) at (2.275, 1.625) {};
			\node [{dotStyle/-}] (128) at (-0.25, 1.625) {};
			\node [style=none] (129) at (0.35, 2.2) {};
			\node [style={dotStyle/-}] (130) at (0.35, 1.05) {};
			\node [style=none] (131) at (-0.75, 1.625) {};
			\node [style=none] (133) at (2.275, 0.8) {};
			\node [style={boxStyle/+}, scale=0.8] (134) at (0.75, 2.2) {$b$};
			\node [style=none] (136) at (2.55, 0.175) {};
			\node [style=none] (137) at (2.55, 3.075) {};
			\node [style=none] (138) at (-2.225, 3.075) {};
			\node [style=none] (139) at (-2.225, 0.175) {};
			\node [style={boxStyle/+}, scale=0.8] (140) at (-1.45, 1.625) {$a$};
			\node [style=none] (141) at (-2.225, 1.625) {};
			\node [style=none] (142) at (2.55, 1.625) {};
			\node [{dotStyle/-}] (143) at (1.75, -1.625) {};
			\node [style=none] (144) at (1.15, -2.2) {};
			\node [style={dotStyle/-}] (145) at (1.15, -1.05) {};
			\node [style=none] (146) at (2.275, -0.425) {};
			\node [style=none] (147) at (2.275, -2.825) {};
			\node [style=none] (148) at (-0.75, -2.825) {};
			\node [style=none] (149) at (-0.75, -0.425) {};
			\node [style=none] (150) at (2.275, -1.625) {};
			\node [{dotStyle/-}] (151) at (-0.25, -1.625) {};
			\node [style=none] (152) at (0.35, -2.2) {};
			\node [style={dotStyle/-}] (153) at (0.35, -1.05) {};
			\node [style=none] (154) at (-0.75, -1.625) {};
			\node [style=none] (155) at (2.275, -0.8) {};
			\node [style={boxStyle/+}, scale=0.8] (156) at (0.75, -2.2) {$c$};
			\node [style=none] (157) at (2.55, -0.175) {};
			\node [style=none] (158) at (2.55, -3.075) {};
			\node [style=none] (159) at (-2.225, -3.075) {};
			\node [style=none] (160) at (-2.225, -0.175) {};
			\node [style={boxStyle/+}, scale=0.8] (161) at (-1.45, -1.625) {$a$};
			\node [style=none] (162) at (-2.225, -1.625) {};
			\node [style=none] (163) at (2.55, -1.625) {};
			\node [style=none] (164) at (4.825, -3.325) {};
			\node [style=none] (165) at (4.825, 3.325) {};
			\node [style=none] (166) at (-4.45, 3.325) {};
			\node [style=none] (167) at (-4.45, -3.325) {};
			\node [style={dotStyle/-}] (168) at (4.075, 0) {};
			\node [style={dotStyle/-}] (169) at (-3.675, 0) {};
			\node [style=none] (170) at (2.575, 1.625) {};
			\node [style=none] (171) at (2.575, -1.625) {};
			\node [style=none] (172) at (-2.25, 1.625) {};
			\node [style=none] (173) at (-2.25, -1.625) {};
			\node [style=none] (174) at (-4.45, 0) {};
			\node [style=none] (175) at (4.825, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/-}] (166.center)
				 to (165.center)
				 to (164.center)
				 to (167.center)
				 to cycle;
			\draw [{bgStyle/+}] (138.center)
				 to (137.center)
				 to (136.center)
				 to (139.center)
				 to cycle;
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{bgStyle/+}] (159.center)
				 to (158.center)
				 to (157.center)
				 to (160.center)
				 to cycle;
			\draw [{bgStyle/-}] (148.center)
				 to (147.center)
				 to (146.center)
				 to (149.center)
				 to cycle;
			\draw [{wStyle/-}, bend right=45] (109) to (107);
			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
			\draw [{wStyle/-}] (107) to (127.center);
			\draw [{wStyle/-}, bend left=45] (130) to (128);
			\draw [{wStyle/-}, bend left=45] (128) to (129.center);
			\draw [{wStyle/-}] (128) to (131.center);
			\draw [style={wStyle/-}] (129.center) to (134);
			\draw [style={wStyle/-}] (134) to (108.center);
			\draw [style={wStyle/+}] (141.center) to (140);
			\draw [style={wStyle/+}] (140) to (131.center);
			\draw [style={wStyle/+}] (142.center) to (127.center);
			\draw [{wStyle/-}, bend left=45] (145) to (143);
			\draw [{wStyle/-}, bend left=45] (143) to (144.center);
			\draw [{wStyle/-}] (143) to (150.center);
			\draw [{wStyle/-}, bend right=45] (153) to (151);
			\draw [{wStyle/-}, bend right=45] (151) to (152.center);
			\draw [{wStyle/-}] (151) to (154.center);
			\draw [style={wStyle/-}] (152.center) to (156);
			\draw [style={wStyle/-}] (156) to (144.center);
			\draw [style={wStyle/+}] (162.center) to (161);
			\draw [style={wStyle/+}] (161) to (154.center);
			\draw [style={wStyle/+}] (163.center) to (150.center);
			\draw [style={wStyle/-}] (163.center) to (171.center);
			\draw [style={wStyle/-}, bend right=45] (171.center) to (168);
			\draw [style={wStyle/-}, bend right=45] (168) to (170.center);
			\draw [style={wStyle/-}] (170.center) to (142.center);
			\draw [style={wStyle/-}] (141.center) to (172.center);
			\draw [style={wStyle/-}, bend right=45] (172.center) to (169);
			\draw [style={wStyle/-}, bend right=45] (169) to (173.center);
			\draw [style={wStyle/-}] (173.center) to (162.center);
			\draw [style={wStyle/-}] (175.center) to (168);
			\draw [style={wStyle/-}] (169) to (174.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	\\
	\stackrel{\eqref{ax:discMinusLaxNat}}{\leq}
	&\;\begin{tikzpicture}[scale=0.8]
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (2.75, 1.625) {};
			\node [style=none] (108) at (2.15, 2.2) {};
			\node [style={dotStyle/-}] (109) at (2.15, 1.05) {};
			\node [style=none] (122) at (3.275, 0.425) {};
			\node [style=none] (123) at (3.275, 2.825) {};
			\node [style=none] (124) at (-0.75, 2.825) {};
			\node [style=none] (125) at (-0.75, 0.425) {};
			\node [style=none] (127) at (3.275, 1.625) {};
			\node [{dotStyle/-}] (128) at (-0.25, 1.625) {};
			\node [style=none] (129) at (0.35, 2.2) {};
			\node [style=none] (130) at (0.35, 1.05) {};
			\node [style=none] (131) at (-0.75, 1.625) {};
			\node [style=none] (133) at (3.275, 0.8) {};
			\node [style={boxStyle/+}, scale=0.8] (134) at (1.25, 2.2) {$b$};
			\node [style=none] (136) at (3.55, 0.175) {};
			\node [style=none] (137) at (3.55, 3.075) {};
			\node [style=none] (138) at (-2.225, 3.075) {};
			\node [style=none] (139) at (-2.225, 0.175) {};
			\node [style={boxStyle/+}, scale=0.8] (140) at (-1.45, 1.625) {$a$};
			\node [style=none] (141) at (-2.225, 1.625) {};
			\node [style=none] (142) at (3.55, 1.625) {};
			\node [{dotStyle/-}] (143) at (2.75, -1.625) {};
			\node [style=none] (144) at (2.15, -2.2) {};
			\node [style={dotStyle/-}] (145) at (2.15, -1.05) {};
			\node [style=none] (146) at (3.275, -0.425) {};
			\node [style=none] (147) at (3.275, -2.825) {};
			\node [style=none] (148) at (-0.75, -2.825) {};
			\node [style=none] (149) at (-0.75, -0.425) {};
			\node [style=none] (150) at (3.275, -1.625) {};
			\node [{dotStyle/-}] (151) at (-0.25, -1.625) {};
			\node [style=none] (152) at (0.35, -2.2) {};
			\node [style=none] (153) at (0.35, -1.05) {};
			\node [style=none] (154) at (-0.75, -1.625) {};
			\node [style=none] (155) at (3.275, -0.8) {};
			\node [style={boxStyle/+}, scale=0.8] (156) at (1.25, -2.2) {$c$};
			\node [style=none] (157) at (3.55, -0.175) {};
			\node [style=none] (158) at (3.55, -3.075) {};
			\node [style=none] (159) at (-2.225, -3.075) {};
			\node [style=none] (160) at (-2.225, -0.175) {};
			\node [style={boxStyle/+}, scale=0.8] (161) at (-1.45, -1.625) {$a$};
			\node [style=none] (162) at (-2.225, -1.625) {};
			\node [style=none] (163) at (3.55, -1.625) {};
			\node [style=none] (164) at (5.825, -3.325) {};
			\node [style=none] (165) at (5.825, 3.325) {};
			\node [style=none] (166) at (-4.45, 3.325) {};
			\node [style=none] (167) at (-4.45, -3.325) {};
			\node [style={dotStyle/-}] (168) at (5.075, 0) {};
			\node [style={dotStyle/-}] (169) at (-3.675, 0) {};
			\node [style=none] (170) at (3.55, 1.625) {};
			\node [style=none] (171) at (3.55, -1.625) {};
			\node [style=none] (172) at (-2.225, 1.625) {};
			\node [style=none] (173) at (-2.225, -1.625) {};
			\node [style=none] (174) at (-4.45, 0) {};
			\node [style=none] (175) at (5.825, 0) {};
			\node [style={dotStyle/-}] (176) at (1.575, 1.05) {};
			\node [style={dotStyle/-}] (177) at (1.575, -1.05) {};
			\node [style={boxStyle/+}, scale=0.8] (178) at (0.575, 1.05) {$c$};
			\node [style={boxStyle/+}, scale=0.8] (179) at (0.575, -1.05) {$b$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/-}] (166.center)
				 to (165.center)
				 to (164.center)
				 to (167.center)
				 to cycle;
			\draw [{bgStyle/+}] (138.center)
				 to (137.center)
				 to (136.center)
				 to (139.center)
				 to cycle;
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{bgStyle/+}] (159.center)
				 to (158.center)
				 to (157.center)
				 to (160.center)
				 to cycle;
			\draw [{bgStyle/-}] (148.center)
				 to (147.center)
				 to (146.center)
				 to (149.center)
				 to cycle;
			\draw [{wStyle/-}, bend right=45] (109) to (107);
			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
			\draw [{wStyle/-}] (107) to (127.center);
			\draw [{wStyle/-}, bend left=45] (130.center) to (128);
			\draw [{wStyle/-}, bend left=45] (128) to (129.center);
			\draw [{wStyle/-}] (128) to (131.center);
			\draw [style={wStyle/-}] (129.center) to (134);
			\draw [style={wStyle/-}] (134) to (108.center);
			\draw [style={wStyle/+}] (141.center) to (140);
			\draw [style={wStyle/+}] (140) to (131.center);
			\draw [style={wStyle/+}] (142.center) to (127.center);
			\draw [{wStyle/-}, bend left=45] (145) to (143);
			\draw [{wStyle/-}, bend left=45] (143) to (144.center);
			\draw [{wStyle/-}] (143) to (150.center);
			\draw [{wStyle/-}, bend right=45] (153.center) to (151);
			\draw [{wStyle/-}, bend right=45] (151) to (152.center);
			\draw [{wStyle/-}] (151) to (154.center);
			\draw [style={wStyle/-}] (152.center) to (156);
			\draw [style={wStyle/-}] (156) to (144.center);
			\draw [style={wStyle/+}] (162.center) to (161);
			\draw [style={wStyle/+}] (161) to (154.center);
			\draw [style={wStyle/+}] (163.center) to (150.center);
			\draw [style={wStyle/-}] (163.center) to (171.center);
			\draw [style={wStyle/-}, bend right=45] (171.center) to (168);
			\draw [style={wStyle/-}, bend right=45] (168) to (170.center);
			\draw [style={wStyle/-}] (170.center) to (142.center);
			\draw [style={wStyle/-}] (141.center) to (172.center);
			\draw [style={wStyle/-}, bend right=45] (172.center) to (169);
			\draw [style={wStyle/-}, bend right=45] (169) to (173.center);
			\draw [style={wStyle/-}] (173.center) to (162.center);
			\draw [style={wStyle/-}] (175.center) to (168);
			\draw [style={wStyle/-}] (169) to (174.center);
			\draw [style={wStyle/-}] (176) to (178);
			\draw [style={wStyle/-}] (178) to (130.center);
			\draw [style={wStyle/-}] (153.center) to (179);
			\draw [style={wStyle/-}] (179) to (177);
		\end{pgfonlayer}
	\end{tikzpicture}	
	\stackrel{\eqref{ax:minusDiscCodisc}}{\leq}
	\begin{tikzpicture}[scale=0.8]
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (1.375, 1.625) {};
			\node [style=none] (108) at (0.775, 2.2) {};
			\node [style=none] (109) at (0.775, 1.05) {};
			\node [style=none] (122) at (1.9, 0.425) {};
			\node [style=none] (123) at (1.9, 2.825) {};
			\node [style=none] (124) at (-0.75, 2.825) {};
			\node [style=none] (125) at (-0.75, 0.425) {};
			\node [style=none] (127) at (1.9, 1.625) {};
			\node [{dotStyle/-}] (128) at (-0.25, 1.625) {};
			\node [style=none] (129) at (0.35, 2.2) {};
			\node [style=none] (130) at (0.35, 1.05) {};
			\node [style=none] (131) at (-0.75, 1.625) {};
			\node [style=none] (133) at (1.9, 0.8) {};
			\node [style={boxStyle/+}, scale=0.8] (134) at (0.5, 2.2) {$b$};
			\node [style=none] (136) at (2.175, 0.175) {};
			\node [style=none] (137) at (2.175, 3.075) {};
			\node [style=none] (138) at (-2.225, 3.075) {};
			\node [style=none] (139) at (-2.225, 0.175) {};
			\node [style={boxStyle/+}, scale=0.8] (140) at (-1.45, 1.625) {$a$};
			\node [style=none] (141) at (-2.225, 1.625) {};
			\node [style=none] (142) at (2.175, 1.625) {};
			\node [{dotStyle/-}] (143) at (1.375, -1.625) {};
			\node [style=none] (144) at (0.775, -2.2) {};
			\node [style=none] (145) at (0.775, -1.05) {};
			\node [style=none] (146) at (1.9, -0.425) {};
			\node [style=none] (147) at (1.9, -2.825) {};
			\node [style=none] (148) at (-0.75, -2.825) {};
			\node [style=none] (149) at (-0.75, -0.425) {};
			\node [style=none] (150) at (1.9, -1.625) {};
			\node [{dotStyle/-}] (151) at (-0.25, -1.625) {};
			\node [style=none] (152) at (0.35, -2.2) {};
			\node [style=none] (153) at (0.35, -1.05) {};
			\node [style=none] (154) at (-0.75, -1.625) {};
			\node [style=none] (155) at (1.9, -0.8) {};
			\node [style={boxStyle/+}, scale=0.8] (156) at (0.575, -2.2) {$c$};
			\node [style=none] (157) at (2.175, -0.175) {};
			\node [style=none] (158) at (2.175, -3.075) {};
			\node [style=none] (159) at (-2.225, -3.075) {};
			\node [style=none] (160) at (-2.225, -0.175) {};
			\node [style={boxStyle/+}, scale=0.8] (161) at (-1.45, -1.625) {$a$};
			\node [style=none] (162) at (-2.225, -1.625) {};
			\node [style=none] (163) at (2.175, -1.625) {};
			\node [style=none] (164) at (4.45, -3.325) {};
			\node [style=none] (165) at (4.45, 3.325) {};
			\node [style=none] (166) at (-4.425, 3.325) {};
			\node [style=none] (167) at (-4.425, -3.325) {};
			\node [style={dotStyle/-}] (168) at (3.7, 0) {};
			\node [style={dotStyle/-}] (169) at (-3.675, 0) {};
			\node [style=none] (170) at (2.175, 1.625) {};
			\node [style=none] (171) at (2.175, -1.625) {};
			\node [style=none] (172) at (-2.225, 1.625) {};
			\node [style=none] (173) at (-2.225, -1.625) {};
			\node [style=none] (174) at (-4.425, 0) {};
			\node [style=none] (175) at (4.45, 0) {};
			\node [style={boxStyle/+}, scale=0.8] (178) at (0.575, 1.05) {$c$};
			\node [style={boxStyle/+}, scale=0.8] (179) at (0.575, -1.05) {$b$};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/-}] (166.center)
				 to (165.center)
				 to (164.center)
				 to (167.center)
				 to cycle;
			\draw [{bgStyle/+}] (138.center)
				 to (137.center)
				 to (136.center)
				 to (139.center)
				 to cycle;
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{bgStyle/+}] (159.center)
				 to (158.center)
				 to (157.center)
				 to (160.center)
				 to cycle;
			\draw [{bgStyle/-}] (148.center)
				 to (147.center)
				 to (146.center)
				 to (149.center)
				 to cycle;
			\draw [{wStyle/-}, bend right=45] (109.center) to (107);
			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
			\draw [{wStyle/-}] (107) to (127.center);
			\draw [{wStyle/-}, bend left=45] (130.center) to (128);
			\draw [{wStyle/-}, bend left=45] (128) to (129.center);
			\draw [{wStyle/-}] (128) to (131.center);
			\draw [style={wStyle/-}] (129.center) to (134);
			\draw [style={wStyle/-}] (134) to (108.center);
			\draw [style={wStyle/+}] (141.center) to (140);
			\draw [style={wStyle/+}] (140) to (131.center);
			\draw [style={wStyle/+}] (142.center) to (127.center);
			\draw [{wStyle/-}, bend left=45] (145.center) to (143);
			\draw [{wStyle/-}, bend left=45] (143) to (144.center);
			\draw [{wStyle/-}] (143) to (150.center);
			\draw [{wStyle/-}, bend right=45] (153.center) to (151);
			\draw [{wStyle/-}, bend right=45] (151) to (152.center);
			\draw [{wStyle/-}] (151) to (154.center);
			\draw [style={wStyle/-}] (152.center) to (156);
			\draw [style={wStyle/-}] (156) to (144.center);
			\draw [style={wStyle/+}] (162.center) to (161);
			\draw [style={wStyle/+}] (161) to (154.center);
			\draw [style={wStyle/+}] (163.center) to (150.center);
			\draw [style={wStyle/-}] (163.center) to (171.center);
			\draw [style={wStyle/-}, bend right=45] (171.center) to (168);
			\draw [style={wStyle/-}, bend right=45] (168) to (170.center);
			\draw [style={wStyle/-}] (170.center) to (142.center);
			\draw [style={wStyle/-}] (141.center) to (172.center);
			\draw [style={wStyle/-}, bend right=45] (172.center) to (169);
			\draw [style={wStyle/-}, bend right=45] (169) to (173.center);
			\draw [style={wStyle/-}] (173.center) to (162.center);
			\draw [style={wStyle/-}] (175.center) to (168);
			\draw [style={wStyle/-}] (169) to (174.center);
			\draw [style={wStyle/-}] (178) to (130.center);
			\draw [style={wStyle/-}] (153.center) to (179);
			\draw [style={wStyle/-}] (109.center) to (178);
			\draw [style={wStyle/-}] (179) to (145.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	\\
	\stackrel{\eqref{ax:comMinusLaxNat}}{\leq}
	&\;\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (1, 0) {};
			\node [style=none] (108) at (0.4, 0.575) {};
			\node [style=none] (109) at (0.4, -0.575) {};
			\node [style=none] (122) at (1.525, -1.2) {};
			\node [style=none] (123) at (1.525, 1.2) {};
			\node [style=none] (124) at (-1.5, 1.2) {};
			\node [style=none] (125) at (-1.5, -1.2) {};
			\node [style=none] (127) at (1.525, 0) {};
			\node [{dotStyle/-}] (128) at (-1, 0) {};
			\node [style=none] (129) at (-0.4, 0.575) {};
			\node [style=none] (130) at (-0.4, -0.575) {};
			\node [style=none] (131) at (-1.5, 0) {};
			\node [style=none] (133) at (1.525, -0.825) {};
			\node [style={boxStyle/+}] (134) at (0, 0.575) {$b$};
			\node [style={boxStyle/+}] (135) at (0, -0.575) {$c$};
			\node [style=none] (136) at (1.8, -1.45) {};
			\node [style=none] (137) at (1.8, 1.45) {};
			\node [style=none] (138) at (-2.975, 1.45) {};
			\node [style=none] (139) at (-2.975, -1.45) {};
			\node [style={boxStyle/+}] (140) at (-2.2, 0) {$a$};
			\node [style=none] (141) at (-2.975, 0) {};
			\node [style=none] (142) at (1.8, 0) {};
			\node [style=none] (143) at (4.4, -1.7) {};
			\node [style=none] (144) at (4.4, 1.7) {};
			\node [style=none] (145) at (-3.2, 1.7) {};
			\node [style=none] (146) at (-3.2, -1.7) {};
			\node [{dotStyle/-}] (147) at (2.225, 0) {};
			\node [style=none] (148) at (2.825, 0.575) {};
			\node [style=none] (149) at (2.825, -0.575) {};
			\node [{dotStyle/-}] (150) at (3.95, 0) {};
			\node [style=none] (151) at (3.35, 0.575) {};
			\node [style=none] (152) at (3.35, -0.575) {};
			\node [style=none] (153) at (4.4, 0) {};
			\node [style=none] (154) at (-3.2, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/-}] (145.center)
				 to (144.center)
				 to (143.center)
				 to (146.center)
				 to cycle;
			\draw [{bgStyle/+}] (138.center)
				 to (137.center)
				 to (136.center)
				 to (139.center)
				 to cycle;
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{wStyle/-}, bend right=45] (109.center) to (107);
			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
			\draw [{wStyle/-}] (107) to (127.center);
			\draw [{wStyle/-}, bend left=45] (130.center) to (128);
			\draw [{wStyle/-}, bend left=45] (128) to (129.center);
			\draw [{wStyle/-}] (128) to (131.center);
			\draw [style={wStyle/-}] (129.center) to (134);
			\draw [style={wStyle/-}] (130.center) to (135);
			\draw [style={wStyle/-}] (135) to (109.center);
			\draw [style={wStyle/-}] (134) to (108.center);
			\draw [style={wStyle/+}] (141.center) to (140);
			\draw [style={wStyle/+}] (140) to (131.center);
			\draw [style={wStyle/+}] (142.center) to (127.center);
			\draw [{wStyle/-}, bend left=45] (149.center) to (147);
			\draw [{wStyle/-}, bend left=45] (147) to (148.center);
			\draw [{wStyle/-}, bend right=45] (152.center) to (150);
			\draw [{wStyle/-}, bend right=45] (150) to (151.center);
			\draw [style={wStyle/-}] (142.center) to (147);
			\draw [style={wStyle/-}] (148.center) to (151.center);
			\draw [style={wStyle/-}] (152.center) to (149.center);
			\draw [style={wStyle/-}] (150) to (153.center);
			\draw [style={wStyle/-}] (154.center) to (141.center);
		\end{pgfonlayer}
	\end{tikzpicture}	
	\stackrel{\eqref{ax:minusSpecFrob}}{=}	
	\begin{tikzpicture}
		\begin{pgfonlayer}{nodelayer}
			\node [{dotStyle/-}] (107) at (1, 0) {};
			\node [style=none] (108) at (0.4, 0.575) {};
			\node [style=none] (109) at (0.4, -0.575) {};
			\node [style=none] (122) at (1.525, -1.2) {};
			\node [style=none] (123) at (1.525, 1.2) {};
			\node [style=none] (124) at (-1.5, 1.2) {};
			\node [style=none] (125) at (-1.5, -1.2) {};
			\node [style=none] (127) at (1.525, 0) {};
			\node [{dotStyle/-}] (128) at (-1, 0) {};
			\node [style=none] (129) at (-0.4, 0.575) {};
			\node [style=none] (130) at (-0.4, -0.575) {};
			\node [style=none] (131) at (-1.5, 0) {};
			\node [style=none] (133) at (1.525, -0.825) {};
			\node [style={boxStyle/+}] (134) at (0, 0.575) {$b$};
			\node [style={boxStyle/+}] (135) at (0, -0.575) {$c$};
			\node [style=none] (136) at (1.8, -1.45) {};
			\node [style=none] (137) at (1.8, 1.45) {};
			\node [style=none] (138) at (-2.975, 1.45) {};
			\node [style=none] (139) at (-2.975, -1.45) {};
			\node [style={boxStyle/+}] (140) at (-2.2, 0) {$a$};
			\node [style=none] (141) at (-2.975, 0) {};
			\node [style=none] (142) at (1.8, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [{bgStyle/+}] (138.center)
				 to (137.center)
				 to (136.center)
				 to (139.center)
				 to cycle;
			\draw [{bgStyle/-}] (124.center)
				 to (123.center)
				 to (122.center)
				 to (125.center)
				 to cycle;
			\draw [{wStyle/-}, bend right=45] (109.center) to (107);
			\draw [{wStyle/-}, bend right=45] (107) to (108.center);
			\draw [{wStyle/-}] (107) to (127.center);
			\draw [{wStyle/-}, bend left=45] (130.center) to (128);
			\draw [{wStyle/-}, bend left=45] (128) to (129.center);
			\draw [{wStyle/-}] (128) to (131.center);
			\draw [style={wStyle/-}] (129.center) to (134);
			\draw [style={wStyle/-}] (130.center) to (135);
			\draw [style={wStyle/-}] (135) to (109.center);
			\draw [style={wStyle/-}] (134) to (108.center);
			\draw [style={wStyle/+}] (141.center) to (140);
			\draw [style={wStyle/+}] (140) to (131.center);
			\draw [style={wStyle/+}] (142.center) to (127.center);
		\end{pgfonlayer}
	\end{tikzpicture}
\end{align*}

==> tikz/proofs/tensorPlusDistrBot.tex <==
\[
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (122) at (1.25, 1.575) {};
            \node [style=none] (123) at (1.25, -1.35) {};
            \node [style=none] (124) at (-1.25, -1.35) {};
            \node [style=none] (125) at (-1.25, 1.575) {};
            \node [style={boxStyle/+}] (126) at (0, 0.85) {$a$};
            \node [style={dotStyle/-}] (127) at (0.4, -0.55) {};
            \node [style={dotStyle/-}] (133) at (-0.4, -0.55) {};
            \node [style=none] (134) at (-1.25, 0.85) {};
            \node [style=none] (135) at (1, 0) {};
            \node [style=none] (136) at (1, -1.075) {};
            \node [style=none] (137) at (-1, -1.075) {};
            \node [style=none] (138) at (-1, 0) {};
            \node [style=none] (139) at (1.25, 0.85) {};
            \node [style=none] (140) at (1, -0.55) {};
            \node [style=none] (141) at (-1, -0.55) {};
            \node [style=none] (142) at (1.25, -0.55) {};
            \node [style=none] (143) at (-1.25, -0.55) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/-}] (137.center)
                 to (136.center)
                 to (135.center)
                 to (138.center)
                 to cycle;
            \draw [style={wStyle/+}] (134.center) to (126);
            \draw [style={wStyle/+}] (126) to (139.center);
            \draw [style={wStyle/-}] (140.center) to (127);
            \draw [style={wStyle/-}] (141.center) to (133);
            \draw [style={wStyle/+}] (141.center) to (143.center);
            \draw [style={wStyle/+}] (140.center) to (142.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\eqref{ax:minusDiscCodisc}}{\leq}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (122) at (2, 1.575) {};
            \node [style=none] (123) at (2, -1.35) {};
            \node [style=none] (124) at (-1.75, -1.35) {};
            \node [style=none] (125) at (-1.75, 1.575) {};
            \node [style={boxStyle/+}] (126) at (-0.5, 0.85) {$a$};
            \node [style={dotStyle/-}] (127) at (-0.1, -0.55) {};
            \node [style={dotStyle/-}] (133) at (-0.9, -0.55) {};
            \node [style=none] (134) at (-1.75, 0.85) {};
            \node [style=none] (135) at (0.5, 0) {};
            \node [style=none] (136) at (0.5, -1.075) {};
            \node [style=none] (137) at (-1.5, -1.075) {};
            \node [style=none] (138) at (-1.5, 0) {};
            \node [style={dotStyle/+}] (139) at (0.75, 0.85) {};
            \node [style=none] (140) at (0.5, -0.55) {};
            \node [style=none] (141) at (-1.5, -0.55) {};
            \node [style=none] (142) at (2, -0.55) {};
            \node [style=none] (143) at (-1.75, -0.55) {};
            \node [style={dotStyle/+}] (144) at (1.25, 0.85) {};
            \node [style=none] (145) at (2, 0.85) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/-}] (137.center)
                 to (136.center)
                 to (135.center)
                 to (138.center)
                 to cycle;
            \draw [style={wStyle/+}] (134.center) to (126);
            \draw [style={wStyle/+}] (126) to (139);
            \draw [style={wStyle/-}] (140.center) to (127);
            \draw [style={wStyle/-}] (141.center) to (133);
            \draw [style={wStyle/+}] (141.center) to (143.center);
            \draw [style={wStyle/+}] (140.center) to (142.center);
            \draw [style={wStyle/+}] (144) to (145.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\eqref{ax:discPlusLaxNat}}{\leq}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (122) at (1.25, 1.575) {};
            \node [style=none] (123) at (1.25, -1.35) {};
            \node [style=none] (124) at (-1.25, -1.35) {};
            \node [style=none] (125) at (-1.25, 1.575) {};
            \node [style={dotStyle/-}] (127) at (0.4, -0.55) {};
            \node [style={dotStyle/-}] (133) at (-0.4, -0.55) {};
            \node [style=none] (134) at (-1.25, 0.85) {};
            \node [style=none] (135) at (1, 0) {};
            \node [style=none] (136) at (1, -1.075) {};
            \node [style=none] (137) at (-1, -1.075) {};
            \node [style=none] (138) at (-1, 0) {};
            \node [style={dotStyle/+}] (139) at (-0.4, 0.85) {};
            \node [style=none] (140) at (1, -0.55) {};
            \node [style=none] (141) at (-1, -0.55) {};
            \node [style=none] (142) at (1.25, -0.55) {};
            \node [style=none] (143) at (-1.25, -0.55) {};
            \node [style={dotStyle/+}] (144) at (0.4, 0.85) {};
            \node [style=none] (145) at (1.25, 0.85) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/-}] (137.center)
                 to (136.center)
                 to (135.center)
                 to (138.center)
                 to cycle;
            \draw [style={wStyle/-}] (140.center) to (127);
            \draw [style={wStyle/-}] (141.center) to (133);
            \draw [style={wStyle/+}] (141.center) to (143.center);
            \draw [style={wStyle/+}] (140.center) to (142.center);
            \draw [style={wStyle/+}] (144) to (145.center);
            \draw [style={wStyle/+}] (134.center) to (139);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \structuralcong
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (122) at (2.25, 1.575) {};
            \node [style=none] (123) at (2.25, -1.35) {};
            \node [style=none] (124) at (-2, -1.35) {};
            \node [style=none] (125) at (-2, 1.575) {};
            \node [style={dotStyle/-}] (127) at (0.4, -0.55) {};
            \node [style={dotStyle/-}] (133) at (-0.15, -0.55) {};
            \node [style=none] (134) at (-2, 0.85) {};
            \node [style=none] (135) at (1, 1.25) {};
            \node [style=none] (136) at (1, -1.075) {};
            \node [style=none] (137) at (-0.75, -1.075) {};
            \node [style=none] (138) at (-0.75, 1.25) {};
            \node [style={dotStyle/+}] (139) at (-1.15, 0.85) {};
            \node [style=none] (140) at (1, -0.55) {};
            \node [style=none] (141) at (-0.75, -0.55) {};
            \node [style=none] (142) at (2.25, -0.55) {};
            \node [style=none] (143) at (-2, -0.55) {};
            \node [style={dotStyle/+}] (144) at (1.4, 0.85) {};
            \node [style=none] (145) at (2.25, 0.85) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/-}] (137.center)
                 to (136.center)
                 to (135.center)
                 to (138.center)
                 to cycle;
            \draw [style={wStyle/-}] (140.center) to (127);
            \draw [style={wStyle/-}] (141.center) to (133);
            \draw [style={wStyle/+}] (141.center) to (143.center);
            \draw [style={wStyle/+}] (140.center) to (142.center);
            \draw [style={wStyle/+}] (144) to (145.center);
            \draw [style={wStyle/+}] (134.center) to (139);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\footnotesize{\stackanchor{Prop}{\ref{prop:maps}}}}{=}   
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (122) at (1, 1.575) {};
            \node [style=none] (123) at (1, -1.35) {};
            \node [style=none] (124) at (-0.75, -1.35) {};
            \node [style=none] (125) at (-0.75, 1.575) {};
            \node [style={dotStyle/-}] (127) at (0.4, -0.55) {};
            \node [style={dotStyle/-}] (133) at (-0.15, -0.55) {};
            \node [style=none] (134) at (-0.75, 0.85) {};
            \node [style={dotStyle/-}] (139) at (-0.15, 0.85) {};
            \node [style=none] (140) at (1, -0.55) {};
            \node [style=none] (141) at (-0.75, -0.55) {};
            \node [style={dotStyle/-}] (144) at (0.4, 0.85) {};
            \node [style=none] (145) at (1, 0.85) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [style={wStyle/-}] (140.center) to (127);
            \draw [style={wStyle/-}] (141.center) to (133);
            \draw [style={wStyle/-}] (144) to (145.center);
            \draw [style={wStyle/-}] (134.center) to (139);
        \end{pgfonlayer}
    \end{tikzpicture}     
\]

==> tikz/proofs/tensorPlusDistrUnion.tex <==
% \[
%     \begin{array}{rcl}
%         \begin{tikzpicture}[scale=0.8]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{dotStyle/-}] (107) at (1, -0.6) {};
%                 \node [style=none] (108) at (0.4, -0.025) {};
%                 \node [style=none] (109) at (0.4, -1.175) {};
%                 \node [style=none] (122) at (1.525, -1.8) {};
%                 \node [style=none] (123) at (1.525, 0.6) {};
%                 \node [style=none] (124) at (-1.5, 0.6) {};
%                 \node [style=none] (125) at (-1.5, -1.8) {};
%                 \node [style=none] (127) at (1.525, -0.6) {};
%                 \node [{dotStyle/-}] (128) at (-1, -0.6) {};
%                 \node [style=none] (129) at (-0.4, -0.025) {};
%                 \node [style=none] (130) at (-0.4, -1.175) {};
%                 \node [style=none] (131) at (-1.5, -0.6) {};
%                 \node [style=none] (133) at (1.525, -1.425) {};
%                 \node [style={boxStyle/+}, scale=0.8] (134) at (0, -0.025) {$b$};
%                 \node [style={boxStyle/+}, scale=0.8] (135) at (0, -1.175) {$c$};
%                 \node [style=none] (136) at (1.8, -2.05) {};
%                 \node [style=none] (137) at (1.8, 2.025) {};
%                 \node [style=none] (138) at (-1.725, 2.025) {};
%                 \node [style=none] (139) at (-1.725, -2.05) {};
%                 \node [style={boxStyle/+}, scale=0.8] (140) at (-0.025, 1.3) {$a$};
%                 \node [style=none] (141) at (-1.725, 1.3) {};
%                 \node [style=none] (142) at (1.8, -0.6) {};
%                 \node [style=none] (143) at (1.8, 1.3) {};
%                 \node [style=none] (144) at (-1.725, -0.6) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [{wStyle/-}, bend right=45] (109.center) to (107);
%                 \draw [{wStyle/-}, bend right=45] (107) to (108.center);
%                 \draw [{wStyle/-}] (107) to (127.center);
%                 \draw [{wStyle/-}, bend left=45] (130.center) to (128);
%                 \draw [{wStyle/-}, bend left=45] (128) to (129.center);
%                 \draw [{wStyle/-}] (128) to (131.center);
%                 \draw [style={wStyle/-}] (129.center) to (134);
%                 \draw [style={wStyle/-}] (130.center) to (135);
%                 \draw [style={wStyle/-}] (135) to (109.center);
%                 \draw [style={wStyle/-}] (134) to (108.center);
%                 \draw [style={wStyle/+}] (141.center) to (140);
%                 \draw [style={wStyle/+}] (142.center) to (127.center);
%                 \draw [style={wStyle/+}] (140) to (143.center);
%                 \draw [style={wStyle/+}] (144.center) to (131.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}        
%         &\stackrel{\sqcap\text{-idemp}}{=}&
%         \begin{tikzpicture}[scale=0.8]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{dotStyle/-}] (107) at (1, -1.1) {};
%                 \node [style=none] (108) at (0.4, -0.525) {};
%                 \node [style=none] (109) at (0.4, -1.675) {};
%                 \node [style=none] (122) at (1.525, -2.3) {};
%                 \node [style=none] (123) at (1.525, 0.1) {};
%                 \node [style=none] (124) at (-1.5, 0.1) {};
%                 \node [style=none] (125) at (-1.5, -2.3) {};
%                 \node [style=none] (127) at (1.525, -1.1) {};
%                 \node [{dotStyle/-}] (128) at (-1, -1.1) {};
%                 \node [style=none] (129) at (-0.4, -0.525) {};
%                 \node [style=none] (130) at (-0.4, -1.675) {};
%                 \node [style=none] (131) at (-1.5, -1.1) {};
%                 \node [style=none] (133) at (1.525, -1.925) {};
%                 \node [style={boxStyle/+}, scale=0.8] (134) at (0, -0.525) {$b$};
%                 \node [style={boxStyle/+}, scale=0.8] (135) at (0, -1.675) {$c$};
%                 \node [style=none] (136) at (1.8, -2.55) {};
%                 \node [style=none] (137) at (1.8, 2.6) {};
%                 \node [style=none] (138) at (-1.725, 2.6) {};
%                 \node [style=none] (139) at (-1.725, -2.55) {};
%                 \node [style=none] (142) at (1.8, -1.1) {};
%                 \node [style=none] (144) at (-1.725, -1.1) {};
%                 \node [{dotStyle/+}] (145) at (1.025, 1.35) {};
%                 \node [style=none] (146) at (0.425, 1.925) {};
%                 \node [style=none] (147) at (0.425, 0.775) {};
%                 \node [{dotStyle/+}] (149) at (-0.975, 1.35) {};
%                 \node [style=none] (150) at (-0.375, 1.925) {};
%                 \node [style=none] (151) at (-0.375, 0.775) {};
%                 \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 1.925) {$a$};
%                 \node [style={boxStyle/+}, scale=0.8] (154) at (0.025, 0.775) {$a$};
%                 \node [style=none] (155) at (1.825, 1.35) {};
%                 \node [style=none] (156) at (-1.7, 1.35) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [{wStyle/-}, bend right=45] (109.center) to (107);
%                 \draw [{wStyle/-}, bend right=45] (107) to (108.center);
%                 \draw [{wStyle/-}] (107) to (127.center);
%                 \draw [{wStyle/-}, bend left=45] (130.center) to (128);
%                 \draw [{wStyle/-}, bend left=45] (128) to (129.center);
%                 \draw [{wStyle/-}] (128) to (131.center);
%                 \draw [style={wStyle/-}] (129.center) to (134);
%                 \draw [style={wStyle/-}] (130.center) to (135);
%                 \draw [style={wStyle/-}] (135) to (109.center);
%                 \draw [style={wStyle/-}] (134) to (108.center);
%                 \draw [style={wStyle/+}] (142.center) to (127.center);
%                 \draw [style={wStyle/+}] (144.center) to (131.center);
%                 \draw [{wStyle/+}, bend right=45] (147.center) to (145);
%                 \draw [{wStyle/+}, bend right=45] (145) to (146.center);
%                 \draw [{wStyle/+}, bend left=45] (151.center) to (149);
%                 \draw [{wStyle/+}, bend left=45] (149) to (150.center);
%                 \draw [style={wStyle/+}] (149) to (156.center);
%                 \draw [style={wStyle/+}] (145) to (155.center);
%                 \draw [style={wStyle/+}] (153) to (146.center);
%                 \draw [style={wStyle/+}] (153) to (150.center);
%                 \draw [style={wStyle/+}] (151.center) to (154);
%                 \draw [style={wStyle/+}] (154) to (147.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}
%         \structuralcong
%         \begin{tikzpicture}[scale=0.8]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{dotStyle/-}] (107) at (1, -1.1) {};
%                 \node [style=none] (108) at (0.4, -0.525) {};
%                 \node [style=none] (109) at (0.4, -1.675) {};
%                 \node [style=none] (122) at (1.525, -2.3) {};
%                 \node [style=none] (123) at (1.525, 0.1) {};
%                 \node [style=none] (124) at (-1.5, 0.1) {};
%                 \node [style=none] (125) at (-1.5, -2.3) {};
%                 \node [style=none] (127) at (1.525, -1.1) {};
%                 \node [{dotStyle/-}] (128) at (-1, -1.1) {};
%                 \node [style=none] (129) at (-0.4, -0.525) {};
%                 \node [style=none] (130) at (-0.4, -1.675) {};
%                 \node [style=none] (131) at (-1.5, -1.1) {};
%                 \node [style=none] (133) at (1.525, -1.925) {};
%                 \node [style={boxStyle/+}, scale=0.8] (134) at (0, -0.525) {$b$};
%                 \node [style={boxStyle/+}, scale=0.8] (135) at (0, -1.675) {$c$};
%                 \node [style=none] (136) at (4.8, -2.55) {};
%                 \node [style=none] (137) at (4.8, 2.6) {};
%                 \node [style=none] (138) at (-1.725, 2.6) {};
%                 \node [style=none] (139) at (-1.725, -2.55) {};
%                 \node [style=none] (142) at (4.8, -1.1) {};
%                 \node [style=none] (144) at (-1.725, -1.1) {};
%                 \node [{dotStyle/+}] (145) at (4.025, 1.35) {};
%                 \node [style=none] (146) at (3.425, 1.925) {};
%                 \node [style=none] (147) at (3.425, 0.775) {};
%                 \node [{dotStyle/+}] (149) at (-0.975, 1.35) {};
%                 \node [style=none] (150) at (-0.375, 1.925) {};
%                 \node [style=none] (151) at (-0.375, 0.775) {};
%                 \node [style={boxStyle/+}, scale=0.8] (153) at (2.525, 1.925) {$a$};
%                 \node [style={boxStyle/+}, scale=0.8] (154) at (0.025, 0.775) {$a$};
%                 \node [style=none] (155) at (4.825, 1.35) {};
%                 \node [style=none] (156) at (-1.7, 1.35) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [{wStyle/-}, bend right=45] (109.center) to (107);
%                 \draw [{wStyle/-}, bend right=45] (107) to (108.center);
%                 \draw [{wStyle/-}] (107) to (127.center);
%                 \draw [{wStyle/-}, bend left=45] (130.center) to (128);
%                 \draw [{wStyle/-}, bend left=45] (128) to (129.center);
%                 \draw [{wStyle/-}] (128) to (131.center);
%                 \draw [style={wStyle/-}] (129.center) to (134);
%                 \draw [style={wStyle/-}] (130.center) to (135);
%                 \draw [style={wStyle/-}] (135) to (109.center);
%                 \draw [style={wStyle/-}] (134) to (108.center);
%                 \draw [style={wStyle/+}] (142.center) to (127.center);
%                 \draw [style={wStyle/+}] (144.center) to (131.center);
%                 \draw [{wStyle/+}, bend right=45] (147.center) to (145);
%                 \draw [{wStyle/+}, bend right=45] (145) to (146.center);
%                 \draw [{wStyle/+}, bend left=45] (151.center) to (149);
%                 \draw [{wStyle/+}, bend left=45] (149) to (150.center);
%                 \draw [style={wStyle/+}] (149) to (156.center);
%                 \draw [style={wStyle/+}] (145) to (155.center);
%                 \draw [style={wStyle/+}] (153) to (146.center);
%                 \draw [style={wStyle/+}] (153) to (150.center);
%                 \draw [style={wStyle/+}] (151.center) to (154);
%                 \draw [style={wStyle/+}] (154) to (147.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}        
%         \structuralcong
%         \begin{tikzpicture}[scale=0.8]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{dotStyle/-}] (107) at (1, -1.1) {};
%                 \node [style=none] (108) at (0.4, -0.525) {};
%                 \node [style=none] (109) at (0.4, -1.675) {};
%                 \node [style=none] (122) at (1.525, -2.3) {};
%                 \node [style=none] (123) at (1.525, 0.1) {};
%                 \node [style=none] (124) at (-1.5, 0.1) {};
%                 \node [style=none] (125) at (-1.5, -2.3) {};
%                 \node [style=none] (127) at (2.65, -1.1) {};
%                 \node [{dotStyle/-}] (128) at (-1, -1.1) {};
%                 \node [style=none] (129) at (-0.4, -0.525) {};
%                 \node [style=none] (130) at (-0.4, -1.675) {};
%                 \node [style=none] (131) at (-1.5, -1.1) {};
%                 \node [style=none] (133) at (1.525, -1.925) {};
%                 \node [style={boxStyle/+}, scale=0.8] (134) at (0, -0.525) {$b$};
%                 \node [style={boxStyle/+}, scale=0.8] (135) at (0, -1.675) {$c$};
%                 \node [style=none] (136) at (5.25, -2.55) {};
%                 \node [style=none] (137) at (5.25, 2.6) {};
%                 \node [style=none] (138) at (-1.725, 2.6) {};
%                 \node [style=none] (139) at (-1.725, -2.55) {};
%                 \node [style=none] (142) at (5.25, -1.1) {};
%                 \node [style=none] (144) at (-1.725, -1.1) {};
%                 \node [{dotStyle/+}] (145) at (4.475, 1.35) {};
%                 \node [style=none] (146) at (3.875, 1.925) {};
%                 \node [style=none] (147) at (3.875, 0.775) {};
%                 \node [{dotStyle/+}] (149) at (-0.975, 1.35) {};
%                 \node [style=none] (150) at (-0.375, 1.925) {};
%                 \node [style=none] (151) at (-0.375, 0.775) {};
%                 \node [style={boxStyle/+}, scale=0.8] (153) at (2.725, 1.925) {$a$};
%                 \node [style={boxStyle/+}, scale=0.8] (154) at (0.025, 0.775) {$a$};
%                 \node [style=none] (155) at (5.275, 1.35) {};
%                 \node [style=none] (156) at (-1.7, 1.35) {};
%                 \node [style=none] (157) at (2.7, 0.775) {};
%                 \node [style=none] (158) at (3.775, -1.1) {};
%                 \node [style=none] (159) at (1.525, -1.1) {};
%                 \node [style=none] (160) at (1.575, 0.775) {};
%                 \node [style=none] (161) at (1.525, -1.1) {};
%                 \node [style=none] (162) at (1.575, 0.775) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [{wStyle/-}, bend right=45] (109.center) to (107);
%                 \draw [{wStyle/-}, bend right=45] (107) to (108.center);
%                 \draw [{wStyle/-}, bend left=45] (130.center) to (128);
%                 \draw [{wStyle/-}, bend left=45] (128) to (129.center);
%                 \draw [{wStyle/-}] (128) to (131.center);
%                 \draw [style={wStyle/-}] (129.center) to (134);
%                 \draw [style={wStyle/-}] (130.center) to (135);
%                 \draw [style={wStyle/-}] (135) to (109.center);
%                 \draw [style={wStyle/-}] (134) to (108.center);
%                 \draw [style={wStyle/+}] (144.center) to (131.center);
%                 \draw [{wStyle/+}, bend right=45] (147.center) to (145);
%                 \draw [{wStyle/+}, bend right=45] (145) to (146.center);
%                 \draw [{wStyle/+}, bend left=45] (151.center) to (149);
%                 \draw [{wStyle/+}, bend left=45] (149) to (150.center);
%                 \draw [style={wStyle/+}] (149) to (156.center);
%                 \draw [style={wStyle/+}] (145) to (155.center);
%                 \draw [style={wStyle/+}] (153) to (146.center);
%                 \draw [style={wStyle/+}] (153) to (150.center);
%                 \draw [style={wStyle/+}] (151.center) to (154);
%                 \draw [style={wStyle/+}] (158.center) to (142.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.50] (127.center) to (147.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (157.center) to (158.center);
%                 \draw [style={wStyle/+}] (162.center) to (154);
%                 \draw [style={wStyle/+}] (162.center) to (160.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (160.center) to (127.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (159.center) to (157.center);
%                 \draw [style={wStyle/+}] (159.center) to (161.center);
%                 \draw [style={wStyle/-}] (161.center) to (107);
%             \end{pgfonlayer}
%         \end{tikzpicture}
%         \structuralcong
%         \begin{tikzpicture}[scale=0.8]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{dotStyle/-}] (107) at (1, 0.1) {};
%                 \node [style=none] (108) at (0.4, 0.675) {};
%                 \node [style=none] (109) at (0.4, -0.475) {};
%                 \node [style=none] (122) at (1.525, -1.1) {};
%                 \node [style=none] (123) at (1.525, 1.3) {};
%                 \node [style=none] (124) at (-1.5, 1.3) {};
%                 \node [style=none] (125) at (-1.5, -1.1) {};
%                 \node [style=none] (127) at (1.525, 0.1) {};
%                 \node [{dotStyle/-}] (128) at (-1, 0.1) {};
%                 \node [style=none] (129) at (-0.4, 0.675) {};
%                 \node [style=none] (130) at (-0.4, -0.475) {};
%                 \node [style=none] (131) at (-1.5, 0.1) {};
%                 \node [style=none] (133) at (1.525, -0.725) {};
%                 \node [style={boxStyle/+}, scale=0.8] (134) at (0, 0.675) {$b$};
%                 \node [style={boxStyle/+}, scale=0.8] (135) at (0, -0.475) {$c$};
%                 \node [style=none] (136) at (4.225, -2.5) {};
%                 \node [style=none] (137) at (4.225, 2.65) {};
%                 \node [style=none] (138) at (-4.175, 2.65) {};
%                 \node [style=none] (139) at (-4.175, -2.5) {};
%                 \node [style=none] (142) at (1.525, 0.1) {};
%                 \node [style=none] (144) at (-1.5, 0.1) {};
%                 \node [{dotStyle/+}] (145) at (3.75, 1) {};
%                 \node [style=none] (146) at (2.65, 2) {};
%                 \node [style=none] (147) at (2.65, 0.1) {};
%                 \node [{dotStyle/+}] (149) at (-3.675, 1) {};
%                 \node [style=none] (150) at (-2.575, 2) {};
%                 \node [style=none] (151) at (-2.575, 0.1) {};
%                 \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 2) {$a$};
%                 \node [style=none] (155) at (4.25, 1) {};
%                 \node [style=none] (156) at (-4.15, 1) {};
%                 \node [style=none] (157) at (1.525, -1.775) {};
%                 \node [style=none] (158) at (-1.5, -1.775) {};
%                 \node [style={boxStyle/+}, scale=0.8] (159) at (-0.025, -1.775) {$a$};
%                 \node [style=none] (160) at (2.55, -1.775) {};
%                 \node [style=none] (161) at (-2.625, -1.775) {};
%                 \node [style=none] (162) at (4.225, -1.775) {};
%                 \node [style=none] (163) at (-4.175, -1.775) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [{wStyle/-}, bend right=45] (109.center) to (107);
%                 \draw [{wStyle/-}, bend right=45] (107) to (108.center);
%                 \draw [{wStyle/-}] (107) to (127.center);
%                 \draw [{wStyle/-}, bend left=45] (130.center) to (128);
%                 \draw [{wStyle/-}, bend left=45] (128) to (129.center);
%                 \draw [{wStyle/-}] (128) to (131.center);
%                 \draw [style={wStyle/-}] (129.center) to (134);
%                 \draw [style={wStyle/-}] (130.center) to (135);
%                 \draw [style={wStyle/-}] (135) to (109.center);
%                 \draw [style={wStyle/-}] (134) to (108.center);
%                 \draw [style={wStyle/+}] (142.center) to (127.center);
%                 \draw [style={wStyle/+}] (144.center) to (131.center);
%                 \draw [{wStyle/+}, bend right=45] (147.center) to (145);
%                 \draw [{wStyle/+}, bend right=45] (145) to (146.center);
%                 \draw [{wStyle/+}, bend left=45] (151.center) to (149);
%                 \draw [{wStyle/+}, bend left=45] (149) to (150.center);
%                 \draw [style={wStyle/+}] (149) to (156.center);
%                 \draw [style={wStyle/+}] (145) to (155.center);
%                 \draw [style={wStyle/+}] (153) to (146.center);
%                 \draw [style={wStyle/+}] (153) to (150.center);
%                 \draw [style={wStyle/+}] (159) to (157.center);
%                 \draw [style={wStyle/+}] (159) to (158.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (161.center) to (144.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.50] (151.center) to (158.center);
%                 \draw [style={wStyle/+}] (161.center) to (163.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (157.center) to (147.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.50] (142.center) to (160.center);
%                 \draw [style={wStyle/+}] (160.center) to (162.center);
%             \end{pgfonlayer}
%         \end{tikzpicture} \\[30pt]
%         &\stackrel{\footnotesize{\stackanchor{Prop.}{\ref{prop:maps}}}}{=}&
%         \begin{tikzpicture}[scale=0.8]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{dotStyle/+}] (107) at (1.25, 0.1) {};
%                 \node [style=none] (108) at (0.675, 0.675) {};
%                 \node [style=none] (109) at (0.675, -0.475) {};
%                 \node [style=none] (122) at (0.675, -1.1) {};
%                 \node [style=none] (123) at (0.675, 1.3) {};
%                 \node [style=none] (124) at (-0.675, 1.3) {};
%                 \node [style=none] (125) at (-0.675, -1.1) {};
%                 \node [style=none] (127) at (1.625, 0.1) {};
%                 \node [{dotStyle/+}] (128) at (-1.275, 0.1) {};
%                 \node [style=none] (129) at (-0.675, 0.675) {};
%                 \node [style=none] (130) at (-0.675, -0.475) {};
%                 \node [style=none] (131) at (-1.6, 0.1) {};
%                 \node [style={boxStyle/+}, scale=0.8] (134) at (0, 0.675) {$b$};
%                 \node [style={boxStyle/+}, scale=0.8] (135) at (0, -0.475) {$c$};
%                 \node [style=none] (136) at (4.325, -2.5) {};
%                 \node [style=none] (137) at (4.325, 2.65) {};
%                 \node [style=none] (138) at (-4.275, 2.65) {};
%                 \node [style=none] (139) at (-4.275, -2.5) {};
%                 \node [style=none] (142) at (1.625, 0.1) {};
%                 \node [style=none] (144) at (-1.6, 0.1) {};
%                 \node [{dotStyle/+}] (145) at (3.85, 1) {};
%                 \node [style=none] (146) at (2.75, 2) {};
%                 \node [style=none] (147) at (2.75, 0.1) {};
%                 \node [{dotStyle/+}] (149) at (-3.675, 1) {};
%                 \node [style=none] (150) at (-2.675, 2) {};
%                 \node [style=none] (151) at (-2.675, 0.1) {};
%                 \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 2) {$a$};
%                 \node [style=none] (155) at (4.35, 1) {};
%                 \node [style=none] (156) at (-4.25, 1) {};
%                 \node [style=none] (157) at (1.625, -1.775) {};
%                 \node [style=none] (158) at (-1.6, -1.775) {};
%                 \node [style={boxStyle/+}, scale=0.8] (159) at (-0.025, -1.775) {$a$};
%                 \node [style=none] (160) at (2.65, -1.775) {};
%                 \node [style=none] (161) at (-2.725, -1.775) {};
%                 \node [style=none] (162) at (4.325, -1.775) {};
%                 \node [style=none] (163) at (-4.275, -1.775) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [{wStyle/+}, bend right=45] (109.center) to (107);
%                 \draw [{wStyle/+}, bend right=45] (107) to (108.center);
%                 \draw [{wStyle/+}, bend left=45] (130.center) to (128);
%                 \draw [{wStyle/+}, bend left=45] (128) to (129.center);
%                 \draw [style={wStyle/-}] (129.center) to (134);
%                 \draw [style={wStyle/-}] (130.center) to (135);
%                 \draw [style={wStyle/-}] (135) to (109.center);
%                 \draw [style={wStyle/-}] (134) to (108.center);
%                 \draw [style={wStyle/+}] (142.center) to (127.center);
%                 \draw [style={wStyle/+}] (144.center) to (131.center);
%                 \draw [{wStyle/+}, bend right=45] (147.center) to (145);
%                 \draw [{wStyle/+}, bend right=45] (145) to (146.center);
%                 \draw [{wStyle/+}, bend left=45] (151.center) to (149);
%                 \draw [{wStyle/+}, bend left=45] (149) to (150.center);
%                 \draw [style={wStyle/+}] (149) to (156.center);
%                 \draw [style={wStyle/+}] (145) to (155.center);
%                 \draw [style={wStyle/+}] (153) to (146.center);
%                 \draw [style={wStyle/+}] (153) to (150.center);
%                 \draw [style={wStyle/+}] (159) to (157.center);
%                 \draw [style={wStyle/+}] (159) to (158.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (161.center) to (144.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.50] (151.center) to (158.center);
%                 \draw [style={wStyle/+}] (161.center) to (163.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (157.center) to (147.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.50] (142.center) to (160.center);
%                 \draw [style={wStyle/+}] (160.center) to (162.center);
%                 \draw [style={wStyle/+}] (144.center) to (128);
%                 \draw [style={wStyle/+}] (107) to (142.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}                         
%         \structuralcong
%         \begin{tikzpicture}[scale=0.8]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{dotStyle/+}] (107) at (3.625, -1.05) {};
%                 \node [style=none] (108) at (3.05, -0.475) {};
%                 \node [style=none] (109) at (3.05, -1.825) {};
%                 \node [style=none] (122) at (0.675, -1.1) {};
%                 \node [style=none] (123) at (0.675, 1.3) {};
%                 \node [style=none] (124) at (-0.65, 1.3) {};
%                 \node [style=none] (125) at (-0.65, -1.1) {};
%                 \node [{dotStyle/+}] (128) at (-3.65, -1.05) {};
%                 \node [style=none] (129) at (-3.05, -0.475) {};
%                 \node [style=none] (130) at (-3.05, -1.825) {};
%                 \node [style={boxStyle/+}, scale=0.8] (134) at (0, 0.675) {$b$};
%                 \node [style={boxStyle/+}, scale=0.8] (135) at (0, -0.475) {$c$};
%                 \node [style=none] (136) at (4.15, -2.475) {};
%                 \node [style=none] (137) at (4.15, 2.65) {};
%                 \node [style=none] (138) at (-4.15, 2.65) {};
%                 \node [style=none] (139) at (-4.15, -2.475) {};
%                 \node [style=none] (142) at (4.15, -1.05) {};
%                 \node [style=none] (144) at (-4.15, -1.05) {};
%                 \node [{dotStyle/+}] (145) at (3.425, 1.375) {};
%                 \node [style=none] (146) at (2.575, 2) {};
%                 \node [style=none] (147) at (2.575, 0.675) {};
%                 \node [{dotStyle/+}] (149) at (-3.3, 1.325) {};
%                 \node [style=none] (150) at (-2.55, 2) {};
%                 \node [style=none] (151) at (-2.55, 0.675) {};
%                 \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 2) {$a$};
%                 \node [style=none] (155) at (4.15, 1.375) {};
%                 \node [style=none] (156) at (-4.15, 1.325) {};
%                 \node [style=none] (157) at (0.625, -1.825) {};
%                 \node [style=none] (158) at (-0.225, -1.825) {};
%                 \node [style={boxStyle/+}, scale=0.8] (159) at (-0.025, -1.825) {$a$};
%                 \node [style=none] (164) at (0.675, 0.675) {};
%                 \node [style=none] (165) at (0.675, -0.475) {};
%                 \node [style=none] (166) at (-0.65, 0.675) {};
%                 \node [style=none] (167) at (-0.65, -0.475) {};
%                 \node [style=none] (168) at (-2.55, -0.475) {};
%                 \node [style=none] (169) at (-1.55, -1.825) {};
%                 \node [style=none] (170) at (2.575, -0.475) {};
%                 \node [style=none] (171) at (2.575, -1.825) {};
%                 \node [style=none] (172) at (-1.525, 0.675) {};
%                 \node [style=none] (173) at (-1.525, -0.475) {};
%                 \node [style=none] (174) at (-0.675, -1.825) {};
%                 \node [style=none] (175) at (-0.65, -0.475) {};
%                 \node [style=none] (176) at (2.575, 0.675) {};
%                 \node [style=none] (177) at (2.575, -0.475) {};
%                 \node [style=none] (178) at (1.575, -1.825) {};
%                 \node [style=none] (179) at (1.55, 0.675) {};
%                 \node [style=none] (180) at (1.55, -0.475) {};
%                 \node [style=none] (181) at (0.7, -1.825) {};
%                 \node [style=none] (182) at (0.675, -0.475) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [{wStyle/+}, bend right=45] (109.center) to (107);
%                 \draw [{wStyle/+}, bend right=45] (107) to (108.center);
%                 \draw [{wStyle/+}, bend left=45] (130.center) to (128);
%                 \draw [{wStyle/+}, bend left=45] (128) to (129.center);
%                 \draw [{wStyle/+}, bend right=45] (147.center) to (145);
%                 \draw [{wStyle/+}, bend right=45] (145) to (146.center);
%                 \draw [{wStyle/+}, bend left=45] (151.center) to (149);
%                 \draw [{wStyle/+}, bend left=45] (149) to (150.center);
%                 \draw [style={wStyle/+}] (149) to (156.center);
%                 \draw [style={wStyle/+}] (145) to (155.center);
%                 \draw [style={wStyle/+}] (153) to (146.center);
%                 \draw [style={wStyle/+}] (153) to (150.center);
%                 \draw [style={wStyle/+}] (159) to (157.center);
%                 \draw [style={wStyle/+}] (159) to (158.center);
%                 \draw [style={wStyle/+}] (144.center) to (128);
%                 \draw [style={wStyle/+}] (107) to (142.center);
%                 \draw [style={wStyle/-}] (134) to (164.center);
%                 \draw [style={wStyle/-}] (165.center) to (135);
%                 \draw [style={wStyle/-}] (166.center) to (134);
%                 \draw [style={wStyle/-}] (135) to (167.center);
%                 \draw [style={wStyle/+}] (129.center) to (168.center);
%                 \draw [style={wStyle/+}] (130.center) to (169.center);
%                 \draw [style={wStyle/+}] (109.center) to (171.center);
%                 \draw [style={wStyle/+}] (170.center) to (108.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (168.center) to (172.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (151.center) to (173.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (169.center) to (175.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (173.center) to (174.center);
%                 \draw [style={wStyle/+}] (174.center) to (158.center);
%                 \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (177.center) to (179.center);
%                 \draw [style={wStyle/+}, in=0, out=-180, looseness=0.75] (176.center) to (180.center);
%                 \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (178.center) to (182.center);
%                 \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (180.center) to (181.center);
%                 \draw [style={wStyle/+}] (178.center) to (171.center);
%                 \draw [style={wStyle/+}] (181.center) to (157.center);
%                 \draw [style={wStyle/+}] (172.center) to (166.center);
%                 \draw [style={wStyle/+}] (164.center) to (179.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}    
%         \stackrel{\footnotesize{\stackanchor{\text{Lemma}}{\ref{lm:linearly distr cat}}}}{\leq}
%         \begin{tikzpicture}[scale=0.8]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{dotStyle/+}] (107) at (3.725, -1.725) {};
%                 \node [style=none] (108) at (3.15, -1.1) {};
%                 \node [style=none] (109) at (3.15, -2.45) {};
%                 \node [style=none] (122) at (1.175, -1.725) {};
%                 \node [style=none] (123) at (1.175, 2.8) {};
%                 \node [style=none] (124) at (-1.15, 2.8) {};
%                 \node [style=none] (125) at (-1.15, -1.725) {};
%                 \node [{dotStyle/+}] (128) at (-3.775, -1.725) {};
%                 \node [style=none] (129) at (-3.125, -1.1) {};
%                 \node [style=none] (130) at (-3.125, -2.45) {};
%                 \node [style={boxStyle/+}, scale=0.8] (134) at (0, 0.425) {$b$};
%                 \node [style={boxStyle/+}, scale=0.8] (135) at (0, -1.1) {$c$};
%                 \node [style=none] (136) at (4.475, -3.1) {};
%                 \node [style=none] (137) at (4.475, 3.1) {};
%                 \node [style=none] (138) at (-4.65, 3.1) {};
%                 \node [style=none] (139) at (-4.65, -3.1) {};
%                 \node [style=none] (142) at (4.475, -1.725) {};
%                 \node [style=none] (144) at (-4.65, -1.725) {};
%                 \node [{dotStyle/+}] (145) at (3.75, 1.075) {};
%                 \node [style=none] (146) at (3.075, 1.7) {};
%                 \node [style=none] (147) at (3.075, 0.425) {};
%                 \node [{dotStyle/+}] (149) at (-3.8, 1.075) {};
%                 \node [style=none] (150) at (-3.05, 1.7) {};
%                 \node [style=none] (151) at (-3.05, 0.425) {};
%                 \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 1.7) {$a$};
%                 \node [style=none] (155) at (4.475, 1.075) {};
%                 \node [style=none] (156) at (-4.65, 1.075) {};
%                 \node [style=none] (157) at (0.125, -2.45) {};
%                 \node [style=none] (158) at (-0.225, -2.45) {};
%                 \node [style={boxStyle/+}, scale=0.8] (159) at (-0.025, -2.45) {$a$};
%                 \node [style=none] (164) at (1.175, 0.425) {};
%                 \node [style=none] (165) at (1.175, -1.1) {};
%                 \node [style=none] (166) at (-1.15, 0.425) {};
%                 \node [style=none] (167) at (-1.15, -1.1) {};
%                 \node [style=none] (168) at (-3.05, -1.1) {};
%                 \node [style=none] (169) at (-2.05, -2.45) {};
%                 \node [style=none] (170) at (3.075, -1.1) {};
%                 \node [style=none] (171) at (3.075, -2.45) {};
%                 \node [style=none] (172) at (-2.025, 0.425) {};
%                 \node [style=none] (173) at (-2.025, -1.1) {};
%                 \node [style=none] (174) at (-1.175, -2.45) {};
%                 \node [style=none] (175) at (-1.15, -1.1) {};
%                 \node [style=none] (176) at (3.075, 0.425) {};
%                 \node [style=none] (177) at (3.075, -1.1) {};
%                 \node [style=none] (178) at (2.075, -2.45) {};
%                 \node [style=none] (179) at (2.05, 0.425) {};
%                 \node [style=none] (180) at (2.05, -1.1) {};
%                 \node [style=none] (181) at (1.2, -2.45) {};
%                 \node [style=none] (182) at (1.175, -1.1) {};
%                 \node [style=none] (183) at (0.875, -0.4) {};
%                 \node [style=none] (184) at (0.875, 2.525) {};
%                 \node [style=none] (185) at (-0.85, 2.525) {};
%                 \node [style=none] (186) at (-0.85, -0.4) {};
%                 \node [style=none] (187) at (1.175, 1.7) {};
%                 \node [style=none] (188) at (-1.15, 1.7) {};
%                 \node [style=none] (189) at (-0.85, 0.425) {};
%                 \node [style=none] (190) at (-0.85, 1.7) {};
%                 \node [style=none] (191) at (0.875, 0.425) {};
%                 \node [style=none] (192) at (0.875, 1.7) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [{wStyle/+}, bend right=45] (109.center) to (107);
%                 \draw [{wStyle/+}, bend right=45] (107) to (108.center);
%                 \draw [{wStyle/+}, bend left=45] (130.center) to (128);
%                 \draw [{wStyle/+}, bend left=45] (128) to (129.center);
%                 \draw [{wStyle/+}, bend right=45] (147.center) to (145);
%                 \draw [{wStyle/+}, bend right=45] (145) to (146.center);
%                 \draw [{wStyle/+}, bend left=45] (151.center) to (149);
%                 \draw [{wStyle/+}, bend left=45] (149) to (150.center);
%                 \draw [style={wStyle/+}] (149) to (156.center);
%                 \draw [style={wStyle/+}] (145) to (155.center);
%                 \draw [style={wStyle/+}] (159) to (157.center);
%                 \draw [style={wStyle/+}] (159) to (158.center);
%                 \draw [style={wStyle/+}] (144.center) to (128);
%                 \draw [style={wStyle/+}] (107) to (142.center);
%                 \draw [style={wStyle/-}] (165.center) to (135);
%                 \draw [style={wStyle/-}] (135) to (167.center);
%                 \draw [style={wStyle/+}] (129.center) to (168.center);
%                 \draw [style={wStyle/+}] (130.center) to (169.center);
%                 \draw [style={wStyle/+}] (109.center) to (171.center);
%                 \draw [style={wStyle/+}] (170.center) to (108.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (168.center) to (172.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (151.center) to (173.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (169.center) to (175.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (173.center) to (174.center);
%                 \draw [style={wStyle/+}] (174.center) to (158.center);
%                 \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (177.center) to (179.center);
%                 \draw [style={wStyle/+}, in=0, out=-180, looseness=0.75] (176.center) to (180.center);
%                 \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (178.center) to (182.center);
%                 \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (180.center) to (181.center);
%                 \draw [style={wStyle/+}] (178.center) to (171.center);
%                 \draw [style={wStyle/+}] (181.center) to (157.center);
%                 \draw [style={wStyle/+}] (172.center) to (166.center);
%                 \draw [style={wStyle/+}] (164.center) to (179.center);
%                 \draw [{bgStyle/+}] (185.center)
%                      to (184.center)
%                      to (183.center)
%                      to (186.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (150.center) to (188.center);
%                 \draw [style={wStyle/+}] (187.center) to (146.center);
%                 \draw [style={wStyle/+}] (190.center) to (153);
%                 \draw [style={wStyle/+}] (153) to (192.center);
%                 \draw [style={wStyle/+}] (191.center) to (134);
%                 \draw [style={wStyle/+}] (134) to (189.center);
%                 \draw [style={wStyle/-}] (164.center) to (191.center);
%                 \draw [style={wStyle/-}] (187.center) to (192.center);
%                 \draw [style={wStyle/-}] (190.center) to (188.center);
%                 \draw [style={wStyle/-}] (189.center) to (166.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}\\[36pt]
%         &\stackrel{\footnotesize{\stackanchor{\text{Lemma}}{\ref{lm:linearly distr cat}}}}{\leq}&
%         \begin{tikzpicture}[scale=0.8]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{dotStyle/+}] (107) at (3.975, -2.175) {};
%                 \node [style=none] (108) at (3.4, -1.55) {};
%                 \node [style=none] (109) at (3.4, -2.9) {};
%                 \node [style=none] (122) at (1.175, -4.025) {};
%                 \node [style=none] (123) at (1.175, 2.8) {};
%                 \node [style=none] (124) at (-1.15, 2.8) {};
%                 \node [style=none] (125) at (-1.15, -4.025) {};
%                 \node [{dotStyle/+}] (128) at (-4.025, -2.175) {};
%                 \node [style=none] (129) at (-3.375, -1.55) {};
%                 \node [style=none] (130) at (-3.375, -2.9) {};
%                 \node [style={boxStyle/+}, scale=0.8] (134) at (0, 0.425) {$b$};
%                 \node [style={boxStyle/+}, scale=0.8] (135) at (0, -1.55) {$c$};
%                 \node [style=none] (136) at (4.725, -4.35) {};
%                 \node [style=none] (137) at (4.725, 3.1) {};
%                 \node [style=none] (138) at (-4.9, 3.1) {};
%                 \node [style=none] (139) at (-4.9, -4.35) {};
%                 \node [style=none] (142) at (4.725, -2.175) {};
%                 \node [style=none] (144) at (-4.9, -2.175) {};
%                 \node [{dotStyle/+}] (145) at (4, 1.075) {};
%                 \node [style=none] (146) at (3.325, 1.7) {};
%                 \node [style=none] (147) at (3.325, 0.425) {};
%                 \node [{dotStyle/+}] (149) at (-4.05, 1.075) {};
%                 \node [style=none] (150) at (-3.3, 1.7) {};
%                 \node [style=none] (151) at (-3.3, 0.425) {};
%                 \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 1.7) {$a$};
%                 \node [style=none] (155) at (4.725, 1.075) {};
%                 \node [style=none] (156) at (-4.9, 1.075) {};
%                 \node [style=none] (157) at (0.875, -2.9) {};
%                 \node [style=none] (158) at (-0.85, -2.9) {};
%                 \node [style={boxStyle/+}, scale=0.8] (159) at (-0.025, -2.9) {$a$};
%                 \node [style=none] (164) at (1.175, 0.425) {};
%                 \node [style=none] (165) at (1.175, -1.55) {};
%                 \node [style=none] (166) at (-1.15, 0.425) {};
%                 \node [style=none] (167) at (-1.15, -1.55) {};
%                 \node [style=none] (168) at (-3.3, -1.55) {};
%                 \node [style=none] (169) at (-2.05, -2.9) {};
%                 \node [style=none] (170) at (3.325, -1.55) {};
%                 \node [style=none] (171) at (3.325, -2.9) {};
%                 \node [style=none] (172) at (-2.025, 0.425) {};
%                 \node [style=none] (173) at (-2.025, -1.55) {};
%                 \node [style=none] (174) at (-1.175, -2.9) {};
%                 \node [style=none] (175) at (-1.15, -1.55) {};
%                 \node [style=none] (176) at (3.325, 0.425) {};
%                 \node [style=none] (177) at (3.325, -1.55) {};
%                 \node [style=none] (178) at (2.075, -2.9) {};
%                 \node [style=none] (179) at (2.05, 0.425) {};
%                 \node [style=none] (180) at (2.05, -1.55) {};
%                 \node [style=none] (181) at (1.2, -2.9) {};
%                 \node [style=none] (182) at (1.175, -1.55) {};
%                 \node [style=none] (183) at (0.875, -0.4) {};
%                 \node [style=none] (184) at (0.875, 2.525) {};
%                 \node [style=none] (185) at (-0.85, 2.525) {};
%                 \node [style=none] (186) at (-0.85, -0.4) {};
%                 \node [style=none] (187) at (1.175, 1.7) {};
%                 \node [style=none] (188) at (-1.15, 1.7) {};
%                 \node [style=none] (189) at (-0.85, 0.425) {};
%                 \node [style=none] (190) at (-0.85, 1.7) {};
%                 \node [style=none] (191) at (0.875, 0.425) {};
%                 \node [style=none] (192) at (0.875, 1.7) {};
%                 \node [style=none] (193) at (0.875, -3.7) {};
%                 \node [style=none] (194) at (0.875, -0.775) {};
%                 \node [style=none] (195) at (-0.85, -0.775) {};
%                 \node [style=none] (196) at (-0.85, -3.7) {};
%                 \node [style=none] (197) at (-0.85, -1.55) {};
%                 \node [style=none] (198) at (0.875, -1.55) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (185.center)
%                      to (184.center)
%                      to (183.center)
%                      to (186.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (193.center)
%                      to (196.center)
%                      to (195.center)
%                      to (194.center)
%                      to cycle;
%                 \draw [{wStyle/+}, bend right=45] (109.center) to (107);
%                 \draw [{wStyle/+}, bend right=45] (107) to (108.center);
%                 \draw [{wStyle/+}, bend left=45] (130.center) to (128);
%                 \draw [{wStyle/+}, bend left=45] (128) to (129.center);
%                 \draw [{wStyle/+}, bend right=45] (147.center) to (145);
%                 \draw [{wStyle/+}, bend right=45] (145) to (146.center);
%                 \draw [{wStyle/+}, bend left=45] (151.center) to (149);
%                 \draw [{wStyle/+}, bend left=45] (149) to (150.center);
%                 \draw [style={wStyle/+}] (149) to (156.center);
%                 \draw [style={wStyle/+}] (145) to (155.center);
%                 \draw [style={wStyle/+}] (159) to (157.center);
%                 \draw [style={wStyle/+}] (159) to (158.center);
%                 \draw [style={wStyle/+}] (144.center) to (128);
%                 \draw [style={wStyle/+}] (107) to (142.center);
%                 \draw [style={wStyle/+}] (129.center) to (168.center);
%                 \draw [style={wStyle/+}] (130.center) to (169.center);
%                 \draw [style={wStyle/+}] (109.center) to (171.center);
%                 \draw [style={wStyle/+}] (170.center) to (108.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (168.center) to (172.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (151.center) to (173.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (169.center) to (175.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (173.center) to (174.center);
%                 \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (177.center) to (179.center);
%                 \draw [style={wStyle/+}, in=0, out=-180, looseness=0.75] (176.center) to (180.center);
%                 \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (178.center) to (182.center);
%                 \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (180.center) to (181.center);
%                 \draw [style={wStyle/+}] (178.center) to (171.center);
%                 \draw [style={wStyle/+}] (172.center) to (166.center);
%                 \draw [style={wStyle/+}] (164.center) to (179.center);
%                 \draw [style={wStyle/+}] (150.center) to (188.center);
%                 \draw [style={wStyle/+}] (187.center) to (146.center);
%                 \draw [style={wStyle/+}] (190.center) to (153);
%                 \draw [style={wStyle/+}] (153) to (192.center);
%                 \draw [style={wStyle/+}] (191.center) to (134);
%                 \draw [style={wStyle/+}] (134) to (189.center);
%                 \draw [style={wStyle/-}] (164.center) to (191.center);
%                 \draw [style={wStyle/-}] (187.center) to (192.center);
%                 \draw [style={wStyle/-}] (190.center) to (188.center);
%                 \draw [style={wStyle/-}] (189.center) to (166.center);
%                 \draw [style={wStyle/-}] (174.center) to (158.center);
%                 \draw [style={wStyle/-}] (157.center) to (181.center);
%                 \draw [style={wStyle/-}] (198.center) to (182.center);
%                 \draw [style={wStyle/-}] (197.center) to (175.center);
%                 \draw [style={wStyle/+}] (198.center) to (135);
%                 \draw [style={wStyle/+}] (135) to (197.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}        
%         \stackrel{\footnotesize{\stackanchor{Prop.}{\ref{prop:maps}}}}{=}
%         \begin{tikzpicture}[scale=0.8]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{dotStyle/+}] (107) at (3.975, -2.175) {};
%                 \node [style=none] (108) at (3.4, -1.55) {};
%                 \node [style=none] (109) at (3.4, -2.9) {};
%                 \node [style=none] (122) at (2.075, -4.025) {};
%                 \node [style=none] (123) at (2.075, 2.8) {};
%                 \node [style=none] (124) at (-2, 2.8) {};
%                 \node [style=none] (125) at (-2, -4.025) {};
%                 \node [{dotStyle/+}] (128) at (-4.025, -2.175) {};
%                 \node [style=none] (129) at (-3.375, -1.55) {};
%                 \node [style=none] (130) at (-3.375, -2.9) {};
%                 \node [style={boxStyle/+}, scale=0.8] (134) at (0, 0.425) {$b$};
%                 \node [style={boxStyle/+}, scale=0.8] (135) at (0, -1.55) {$c$};
%                 \node [style=none] (136) at (4.725, -4.35) {};
%                 \node [style=none] (137) at (4.725, 3.1) {};
%                 \node [style=none] (138) at (-4.9, 3.1) {};
%                 \node [style=none] (139) at (-4.9, -4.35) {};
%                 \node [style=none] (142) at (4.725, -2.175) {};
%                 \node [style=none] (144) at (-4.9, -2.175) {};
%                 \node [{dotStyle/+}] (145) at (4, 1.075) {};
%                 \node [style=none] (146) at (3.325, 1.7) {};
%                 \node [style=none] (147) at (3.325, 0.425) {};
%                 \node [{dotStyle/+}] (149) at (-4.05, 1.075) {};
%                 \node [style=none] (150) at (-3.3, 1.7) {};
%                 \node [style=none] (151) at (-3.3, 0.425) {};
%                 \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 1.7) {$a$};
%                 \node [style=none] (155) at (4.725, 1.075) {};
%                 \node [style=none] (156) at (-4.9, 1.075) {};
%                 \node [style=none] (157) at (1.625, -2.9) {};
%                 \node [style=none] (158) at (-1.6, -2.9) {};
%                 \node [style={boxStyle/+}, scale=0.8] (159) at (-0.025, -2.9) {$a$};
%                 \node [style=none] (164) at (2.075, 0.425) {};
%                 \node [style=none] (166) at (-2, 0.425) {};
%                 \node [style=none] (168) at (-3.3, -1.55) {};
%                 \node [style=none] (169) at (-2.05, -2.9) {};
%                 \node [style=none] (170) at (3.325, -1.55) {};
%                 \node [style=none] (171) at (3.325, -2.9) {};
%                 \node [style=none] (172) at (-2, 0.425) {};
%                 \node [style=none] (173) at (-2.025, -1.55) {};
%                 \node [style=none] (176) at (3.325, 0.425) {};
%                 \node [style=none] (177) at (3.325, -1.55) {};
%                 \node [style=none] (178) at (2.075, -2.9) {};
%                 \node [style=none] (179) at (2.075, 0.425) {};
%                 \node [style=none] (180) at (2.05, -1.55) {};
%                 \node [style=none] (183) at (1.625, -0.4) {};
%                 \node [style=none] (184) at (1.625, 2.525) {};
%                 \node [style=none] (185) at (-1.6, 2.525) {};
%                 \node [style=none] (186) at (-1.6, -0.4) {};
%                 \node [style=none] (187) at (2.075, 1.7) {};
%                 \node [style=none] (188) at (-2, 1.7) {};
%                 \node [style=none] (189) at (-1.6, 0.425) {};
%                 \node [style=none] (190) at (-1.6, 1.7) {};
%                 \node [style=none] (191) at (1.625, 0.425) {};
%                 \node [style=none] (192) at (1.625, 1.7) {};
%                 \node [style=none] (193) at (1.625, -3.7) {};
%                 \node [style=none] (194) at (1.625, -0.775) {};
%                 \node [style=none] (195) at (-1.6, -0.775) {};
%                 \node [style=none] (196) at (-1.6, -3.7) {};
%                 \node [style=none] (197) at (-1.6, -1.55) {};
%                 \node [style=none] (198) at (1.625, -1.55) {};
%                 \node [style=none] (199) at (0.475, -2.9) {};
%                 \node [style=none] (200) at (0.475, -1.55) {};
%                 \node [style=none] (201) at (-0.525, -2.9) {};
%                 \node [style=none] (202) at (-0.525, -1.55) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (185.center)
%                      to (184.center)
%                      to (183.center)
%                      to (186.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (193.center)
%                      to (196.center)
%                      to (195.center)
%                      to (194.center)
%                      to cycle;
%                 \draw [{wStyle/+}, bend right=45] (109.center) to (107);
%                 \draw [{wStyle/+}, bend right=45] (107) to (108.center);
%                 \draw [{wStyle/+}, bend left=45] (130.center) to (128);
%                 \draw [{wStyle/+}, bend left=45] (128) to (129.center);
%                 \draw [{wStyle/+}, bend right=45] (147.center) to (145);
%                 \draw [{wStyle/+}, bend right=45] (145) to (146.center);
%                 \draw [{wStyle/+}, bend left=45] (151.center) to (149);
%                 \draw [{wStyle/+}, bend left=45] (149) to (150.center);
%                 \draw [style={wStyle/+}] (149) to (156.center);
%                 \draw [style={wStyle/+}] (145) to (155.center);
%                 \draw [style={wStyle/+}] (144.center) to (128);
%                 \draw [style={wStyle/+}] (107) to (142.center);
%                 \draw [style={wStyle/+}] (129.center) to (168.center);
%                 \draw [style={wStyle/+}] (130.center) to (169.center);
%                 \draw [style={wStyle/+}] (109.center) to (171.center);
%                 \draw [style={wStyle/+}] (170.center) to (108.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (168.center) to (172.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (151.center) to (173.center);
%                 \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (177.center) to (179.center);
%                 \draw [style={wStyle/+}, in=0, out=-180, looseness=0.75] (176.center) to (180.center);
%                 \draw [style={wStyle/+}] (178.center) to (171.center);
%                 \draw [style={wStyle/+}] (172.center) to (166.center);
%                 \draw [style={wStyle/+}] (164.center) to (179.center);
%                 \draw [style={wStyle/+}] (150.center) to (188.center);
%                 \draw [style={wStyle/+}] (187.center) to (146.center);
%                 \draw [style={wStyle/+}] (190.center) to (153);
%                 \draw [style={wStyle/+}] (153) to (192.center);
%                 \draw [style={wStyle/+}] (191.center) to (134);
%                 \draw [style={wStyle/+}] (134) to (189.center);
%                 \draw [style={wStyle/-}] (164.center) to (191.center);
%                 \draw [style={wStyle/-}] (187.center) to (192.center);
%                 \draw [style={wStyle/-}] (190.center) to (188.center);
%                 \draw [style={wStyle/-}] (189.center) to (166.center);
%                 \draw [style={wStyle/-}] (169.center) to (158.center);
%                 \draw [style={wStyle/-}] (197.center) to (173.center);
%                 \draw [style={wStyle/-}] (198.center) to (180.center);
%                 \draw [style={wStyle/-}] (178.center) to (157.center);
%                 \draw [style={wStyle/+}] (135) to (202.center);
%                 \draw [style={wStyle/+}, in=0, out=-180, looseness=0.75] (202.center) to (158.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (197.center) to (201.center);
%                 \draw [style={wStyle/+}] (201.center) to (159);
%                 \draw [style={wStyle/+}] (159) to (199.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (199.center) to (198.center);
%                 \draw [style={wStyle/+}] (200.center) to (135);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (200.center) to (157.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}    
%         \structuralcong
%         \begin{tikzpicture}[scale=0.8]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{dotStyle/+}] (107) at (3.15, -2.175) {};
%                 \node [style=none] (108) at (2.575, -1.55) {};
%                 \node [style=none] (109) at (2.5, -2.9) {};
%                 \node [style=none] (122) at (1.25, -4.025) {};
%                 \node [style=none] (123) at (1.25, 2.8) {};
%                 \node [style=none] (124) at (-1.175, 2.8) {};
%                 \node [style=none] (125) at (-1.175, -4.025) {};
%                 \node [{dotStyle/+}] (128) at (-3.2, -2.175) {};
%                 \node [style=none] (129) at (-2.55, -1.55) {};
%                 \node [style=none] (130) at (-2.55, -2.9) {};
%                 \node [style={boxStyle/+}, scale=0.8] (134) at (0, 0.425) {$b$};
%                 \node [style={boxStyle/+}, scale=0.8] (135) at (0, -1.55) {$a$};
%                 \node [style=none] (136) at (3.9, -4.35) {};
%                 \node [style=none] (137) at (3.9, 3.1) {};
%                 \node [style=none] (138) at (-4.075, 3.1) {};
%                 \node [style=none] (139) at (-4.075, -4.35) {};
%                 \node [style=none] (142) at (3.9, -2.175) {};
%                 \node [style=none] (144) at (-4.075, -2.175) {};
%                 \node [{dotStyle/+}] (145) at (3.175, 1.075) {};
%                 \node [style=none] (146) at (2.5, 1.7) {};
%                 \node [style=none] (147) at (2.5, 0.425) {};
%                 \node [{dotStyle/+}] (149) at (-3.225, 1.075) {};
%                 \node [style=none] (150) at (-2.475, 1.7) {};
%                 \node [style=none] (151) at (-2.475, 0.425) {};
%                 \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 1.7) {$a$};
%                 \node [style=none] (155) at (3.9, 1.075) {};
%                 \node [style=none] (156) at (-4.075, 1.075) {};
%                 \node [style=none] (157) at (0.8, -2.9) {};
%                 \node [style=none] (158) at (-0.775, -2.9) {};
%                 \node [style={boxStyle/+}, scale=0.8] (159) at (-0.025, -2.9) {$c$};
%                 \node [style=none] (164) at (1.25, 0.425) {};
%                 \node [style=none] (166) at (-1.175, 0.425) {};
%                 \node [style=none] (168) at (-2.475, -1.55) {};
%                 \node [style=none] (169) at (-1.225, -2.9) {};
%                 \node [style=none] (170) at (2.5, -1.55) {};
%                 \node [style=none] (171) at (2.5, -2.9) {};
%                 \node [style=none] (172) at (-1.175, 0.425) {};
%                 \node [style=none] (173) at (-1.2, -1.55) {};
%                 \node [style=none] (176) at (2.5, 0.425) {};
%                 \node [style=none] (177) at (2.5, -1.55) {};
%                 \node [style=none] (178) at (1.25, -2.9) {};
%                 \node [style=none] (179) at (1.25, 0.425) {};
%                 \node [style=none] (180) at (1.225, -1.55) {};
%                 \node [style=none] (183) at (0.8, -0.4) {};
%                 \node [style=none] (184) at (0.8, 2.525) {};
%                 \node [style=none] (185) at (-0.775, 2.525) {};
%                 \node [style=none] (186) at (-0.775, -0.4) {};
%                 \node [style=none] (187) at (1.25, 1.7) {};
%                 \node [style=none] (188) at (-1.175, 1.7) {};
%                 \node [style=none] (189) at (-0.775, 0.425) {};
%                 \node [style=none] (190) at (-0.775, 1.7) {};
%                 \node [style=none] (191) at (0.8, 0.425) {};
%                 \node [style=none] (192) at (0.8, 1.7) {};
%                 \node [style=none] (193) at (0.8, -3.7) {};
%                 \node [style=none] (194) at (0.8, -0.775) {};
%                 \node [style=none] (195) at (-0.775, -0.775) {};
%                 \node [style=none] (196) at (-0.775, -3.7) {};
%                 \node [style=none] (197) at (-0.775, -1.55) {};
%                 \node [style=none] (198) at (0.8, -1.55) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/+}] (138.center)
%                      to (137.center)
%                      to (136.center)
%                      to (139.center)
%                      to cycle;
%                 \draw [{bgStyle/-}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [{wStyle/+}, bend right=45] (109.center) to (107);
%                 \draw [{wStyle/+}, bend right=45] (107) to (108.center);
%                 \draw [{wStyle/+}, bend left=45] (130.center) to (128);
%                 \draw [{wStyle/+}, bend left=45] (128) to (129.center);
%                 \draw [{wStyle/+}, bend right=45] (147.center) to (145);
%                 \draw [{wStyle/+}, bend right=45] (145) to (146.center);
%                 \draw [{wStyle/+}, bend left=45] (151.center) to (149);
%                 \draw [{wStyle/+}, bend left=45] (149) to (150.center);
%                 \draw [style={wStyle/+}] (149) to (156.center);
%                 \draw [style={wStyle/+}] (145) to (155.center);
%                 \draw [style={wStyle/+}] (144.center) to (128);
%                 \draw [style={wStyle/+}] (107) to (142.center);
%                 \draw [style={wStyle/+}] (129.center) to (168.center);
%                 \draw [style={wStyle/+}] (130.center) to (169.center);
%                 \draw [style={wStyle/+}] (109.center) to (171.center);
%                 \draw [style={wStyle/+}] (170.center) to (108.center);
%                 \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (168.center) to (172.center);
%                 \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (151.center) to (173.center);
%                 \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (177.center) to (179.center);
%                 \draw [style={wStyle/+}, in=0, out=-180, looseness=0.75] (176.center) to (180.center);
%                 \draw [style={wStyle/+}] (178.center) to (171.center);
%                 \draw [style={wStyle/+}] (172.center) to (166.center);
%                 \draw [style={wStyle/+}] (164.center) to (179.center);
%                 \draw [{bgStyle/+}] (185.center)
%                      to (184.center)
%                      to (183.center)
%                      to (186.center)
%                      to cycle;
%                 \draw [style={wStyle/+}] (150.center) to (188.center);
%                 \draw [style={wStyle/+}] (187.center) to (146.center);
%                 \draw [style={wStyle/+}] (190.center) to (153);
%                 \draw [style={wStyle/+}] (153) to (192.center);
%                 \draw [style={wStyle/+}] (191.center) to (134);
%                 \draw [style={wStyle/+}] (134) to (189.center);
%                 \draw [style={wStyle/-}] (164.center) to (191.center);
%                 \draw [style={wStyle/-}] (187.center) to (192.center);
%                 \draw [style={wStyle/-}] (190.center) to (188.center);
%                 \draw [style={wStyle/-}] (189.center) to (166.center);
%                 \draw [{bgStyle/+}] (193.center)
%                      to (196.center)
%                      to (195.center)
%                      to (194.center)
%                      to cycle;
%                 \draw [style={wStyle/-}] (169.center) to (158.center);
%                 \draw [style={wStyle/-}] (197.center) to (173.center);
%                 \draw [style={wStyle/-}] (198.center) to (180.center);
%                 \draw [style={wStyle/-}] (178.center) to (157.center);
%                 \draw [style={wStyle/+}] (197.center) to (135);
%                 \draw [style={wStyle/+}] (135) to (198.center);
%                 \draw [style={wStyle/+}] (157.center) to (159);
%                 \draw [style={wStyle/+}] (159) to (158.center);
%             \end{pgfonlayer}
%         \end{tikzpicture} \\[50pt]
%         &\stackrel{\footnotesize{\stackanchor{\text{Prop.}}{\ref{prop:maps}}}}{=}&        
%         \begin{tikzpicture}[scale=0.8]
%             \begin{pgfonlayer}{nodelayer}
%                 \node [{dotStyle/-}] (107) at (3.15, -2.175) {};
%                 \node [style=none] (108) at (2.575, -1.55) {};
%                 \node [style=none] (109) at (2.5, -2.9) {};
%                 \node [style=none] (122) at (3.9, -4.025) {};
%                 \node [style=none] (123) at (3.9, 2.8) {};
%                 \node [style=none] (124) at (-3.95, 2.8) {};
%                 \node [style=none] (125) at (-3.95, -4.025) {};
%                 \node [{dotStyle/-}] (128) at (-3.2, -2.175) {};
%                 \node [style=none] (129) at (-2.55, -1.55) {};
%                 \node [style=none] (130) at (-2.55, -2.9) {};
%                 \node [style={boxStyle/+}, scale=0.8] (134) at (0, 0.425) {$b$};
%                 \node [style={boxStyle/+}, scale=0.8] (135) at (0, -1.55) {$a$};
%                 \node [style=none] (142) at (3.9, -2.175) {};
%                 \node [style=none] (144) at (-3.95, -2.175) {};
%                 \node [{dotStyle/-}] (145) at (3.175, 1.075) {};
%                 \node [style=none] (146) at (2.5, 1.7) {};
%                 \node [style=none] (147) at (2.5, 0.425) {};
%                 \node [{dotStyle/-}] (149) at (-3.225, 1.075) {};
%                 \node [style=none] (150) at (-2.475, 1.7) {};
%                 \node [style=none] (151) at (-2.475, 0.425) {};
%                 \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 1.7) {$a$};
%                 \node [style=none] (155) at (3.9, 1.075) {};
%                 \node [style=none] (156) at (-3.95, 1.075) {};
%                 \node [style=none] (157) at (0.8, -2.9) {};
%                 \node [style=none] (158) at (-0.775, -2.9) {};
%                 \node [style={boxStyle/+}, scale=0.8] (159) at (-0.025, -2.9) {$c$};
%                 \node [style=none] (164) at (1.25, 0.425) {};
%                 \node [style=none] (166) at (-1.175, 0.425) {};
%                 \node [style=none] (168) at (-2.525, -1.55) {};
%                 \node [style=none] (171) at (2.5, -2.9) {};
%                 \node [style=none] (172) at (-1.175, 0.425) {};
%                 \node [style=none] (173) at (-1.2, -1.55) {};
%                 \node [style=none] (176) at (2.5, 0.425) {};
%                 \node [style=none] (177) at (2.575, -1.55) {};
%                 \node [style=none] (179) at (1.25, 0.425) {};
%                 \node [style=none] (180) at (1.225, -1.55) {};
%                 \node [style=none] (183) at (0.8, -0.4) {};
%                 \node [style=none] (184) at (0.8, 2.525) {};
%                 \node [style=none] (185) at (-0.775, 2.525) {};
%                 \node [style=none] (186) at (-0.775, -0.4) {};
%                 \node [style=none] (189) at (-0.775, 0.425) {};
%                 \node [style=none] (190) at (-0.775, 1.7) {};
%                 \node [style=none] (191) at (0.8, 0.425) {};
%                 \node [style=none] (192) at (0.8, 1.7) {};
%                 \node [style=none] (193) at (0.8, -3.7) {};
%                 \node [style=none] (194) at (0.8, -0.775) {};
%                 \node [style=none] (195) at (-0.775, -0.775) {};
%                 \node [style=none] (196) at (-0.775, -3.7) {};
%                 \node [style=none] (197) at (-0.775, -1.55) {};
%                 \node [style=none] (198) at (0.8, -1.55) {};
%             \end{pgfonlayer}
%             \begin{pgfonlayer}{edgelayer}
%                 \draw [{bgStyle/-}] (124.center)
%                      to (123.center)
%                      to (122.center)
%                      to (125.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (185.center)
%                      to (184.center)
%                      to (183.center)
%                      to (186.center)
%                      to cycle;
%                 \draw [{bgStyle/+}] (193.center)
%                      to (196.center)
%                      to (195.center)
%                      to (194.center)
%                      to cycle;
%                 \draw [{wStyle/-}, bend right=45] (109.center) to (107);
%                 \draw [{wStyle/-}, bend right=45] (107) to (108.center);
%                 \draw [{wStyle/-}, bend left=45] (130.center) to (128);
%                 \draw [{wStyle/-}, bend left=45] (128) to (129.center);
%                 \draw [{wStyle/-}, bend right=45] (147.center) to (145);
%                 \draw [{wStyle/-}, bend right=45] (145) to (146.center);
%                 \draw [{wStyle/-}, bend left=45] (151.center) to (149);
%                 \draw [{wStyle/-}, bend left=45] (149) to (150.center);
%                 \draw [style={wStyle/+}] (109.center) to (171.center);
%                 \draw [style={wStyle/-}, in=180, out=0, looseness=0.75] (168.center) to (172.center);
%                 \draw [style={wStyle/-}, in=-180, out=0, looseness=0.75] (151.center) to (173.center);
%                 \draw [style={wStyle/-}, in=0, out=180, looseness=0.75] (177.center) to (179.center);
%                 \draw [style={wStyle/-}, in=0, out=-180, looseness=0.75] (176.center) to (180.center);
%                 \draw [style={wStyle/+}] (172.center) to (166.center);
%                 \draw [style={wStyle/+}] (164.center) to (179.center);
%                 \draw [style={wStyle/+}] (190.center) to (153);
%                 \draw [style={wStyle/+}] (153) to (192.center);
%                 \draw [style={wStyle/+}] (191.center) to (134);
%                 \draw [style={wStyle/+}] (134) to (189.center);
%                 \draw [style={wStyle/-}] (164.center) to (191.center);
%                 \draw [style={wStyle/-}] (189.center) to (166.center);
%                 \draw [style={wStyle/-}] (197.center) to (173.center);
%                 \draw [style={wStyle/-}] (198.center) to (180.center);
%                 \draw [style={wStyle/+}] (197.center) to (135);
%                 \draw [style={wStyle/+}] (135) to (198.center);
%                 \draw [style={wStyle/+}] (157.center) to (159);
%                 \draw [style={wStyle/+}] (159) to (158.center);
%                 \draw [style={wStyle/-}] (150.center) to (190.center);
%                 \draw [style={wStyle/-}] (192.center) to (146.center);
%                 \draw [style={wStyle/-}] (108.center) to (177.center);
%                 \draw [style={wStyle/-}] (171.center) to (157.center);
%                 \draw [style={wStyle/-}] (129.center) to (168.center);
%                 \draw [style={wStyle/-}] (130.center) to (158.center);
%                 \draw [style={wStyle/-}] (155.center) to (145);
%                 \draw [style={wStyle/-}] (142.center) to (107);
%                 \draw [style={wStyle/-}] (128) to (144.center);
%                 \draw [style={wStyle/-}] (149) to (156.center);
%             \end{pgfonlayer}
%         \end{tikzpicture}        
%     \end{array}
% \]
\begin{align*}
    &\begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/-}] (107) at (1, -0.6) {};
            \node [style=none] (108) at (0.4, -0.025) {};
            \node [style=none] (109) at (0.4, -1.175) {};
            \node [style=none] (122) at (1.525, -1.8) {};
            \node [style=none] (123) at (1.525, 0.6) {};
            \node [style=none] (124) at (-1.5, 0.6) {};
            \node [style=none] (125) at (-1.5, -1.8) {};
            \node [style=none] (127) at (1.525, -0.6) {};
            \node [{dotStyle/-}] (128) at (-1, -0.6) {};
            \node [style=none] (129) at (-0.4, -0.025) {};
            \node [style=none] (130) at (-0.4, -1.175) {};
            \node [style=none] (131) at (-1.5, -0.6) {};
            \node [style=none] (133) at (1.525, -1.425) {};
            \node [style={boxStyle/+}, scale=0.8] (134) at (0, -0.025) {$b$};
            \node [style={boxStyle/+}, scale=0.8] (135) at (0, -1.175) {$c$};
            \node [style=none] (136) at (1.8, -2.05) {};
            \node [style=none] (137) at (1.8, 2.025) {};
            \node [style=none] (138) at (-1.725, 2.025) {};
            \node [style=none] (139) at (-1.725, -2.05) {};
            \node [style={boxStyle/+}, scale=0.8] (140) at (-0.025, 1.3) {$a$};
            \node [style=none] (141) at (-1.725, 1.3) {};
            \node [style=none] (142) at (1.8, -0.6) {};
            \node [style=none] (143) at (1.8, 1.3) {};
            \node [style=none] (144) at (-1.725, -0.6) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                    to (137.center)
                    to (136.center)
                    to (139.center)
                    to cycle;
            \draw [{bgStyle/-}] (124.center)
                    to (123.center)
                    to (122.center)
                    to (125.center)
                    to cycle;
            \draw [{wStyle/-}, bend right=45] (109.center) to (107);
            \draw [{wStyle/-}, bend right=45] (107) to (108.center);
            \draw [{wStyle/-}] (107) to (127.center);
            \draw [{wStyle/-}, bend left=45] (130.center) to (128);
            \draw [{wStyle/-}, bend left=45] (128) to (129.center);
            \draw [{wStyle/-}] (128) to (131.center);
            \draw [style={wStyle/-}] (129.center) to (134);
            \draw [style={wStyle/-}] (130.center) to (135);
            \draw [style={wStyle/-}] (135) to (109.center);
            \draw [style={wStyle/-}] (134) to (108.center);
            \draw [style={wStyle/+}] (141.center) to (140);
            \draw [style={wStyle/+}] (142.center) to (127.center);
            \draw [style={wStyle/+}] (140) to (143.center);
            \draw [style={wStyle/+}] (144.center) to (131.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
    \stackrel{\footnotesize{\stackanchor{$\sqcap$}{\text{idemp.}}}}{=}
    \begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/-}] (107) at (1, -1.1) {};
            \node [style=none] (108) at (0.4, -0.525) {};
            \node [style=none] (109) at (0.4, -1.675) {};
            \node [style=none] (122) at (1.525, -2.3) {};
            \node [style=none] (123) at (1.525, 0.1) {};
            \node [style=none] (124) at (-1.5, 0.1) {};
            \node [style=none] (125) at (-1.5, -2.3) {};
            \node [style=none] (127) at (1.525, -1.1) {};
            \node [{dotStyle/-}] (128) at (-1, -1.1) {};
            \node [style=none] (129) at (-0.4, -0.525) {};
            \node [style=none] (130) at (-0.4, -1.675) {};
            \node [style=none] (131) at (-1.5, -1.1) {};
            \node [style=none] (133) at (1.525, -1.925) {};
            \node [style={boxStyle/+}, scale=0.8] (134) at (0, -0.525) {$b$};
            \node [style={boxStyle/+}, scale=0.8] (135) at (0, -1.675) {$c$};
            \node [style=none] (136) at (1.8, -2.55) {};
            \node [style=none] (137) at (1.8, 2.6) {};
            \node [style=none] (138) at (-1.725, 2.6) {};
            \node [style=none] (139) at (-1.725, -2.55) {};
            \node [style=none] (142) at (1.8, -1.1) {};
            \node [style=none] (144) at (-1.725, -1.1) {};
            \node [{dotStyle/+}] (145) at (1.025, 1.35) {};
            \node [style=none] (146) at (0.425, 1.925) {};
            \node [style=none] (147) at (0.425, 0.775) {};
            \node [{dotStyle/+}] (149) at (-0.975, 1.35) {};
            \node [style=none] (150) at (-0.375, 1.925) {};
            \node [style=none] (151) at (-0.375, 0.775) {};
            \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 1.925) {$a$};
            \node [style={boxStyle/+}, scale=0.8] (154) at (0.025, 0.775) {$a$};
            \node [style=none] (155) at (1.825, 1.35) {};
            \node [style=none] (156) at (-1.7, 1.35) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                    to (137.center)
                    to (136.center)
                    to (139.center)
                    to cycle;
            \draw [{bgStyle/-}] (124.center)
                    to (123.center)
                    to (122.center)
                    to (125.center)
                    to cycle;
            \draw [{wStyle/-}, bend right=45] (109.center) to (107);
            \draw [{wStyle/-}, bend right=45] (107) to (108.center);
            \draw [{wStyle/-}] (107) to (127.center);
            \draw [{wStyle/-}, bend left=45] (130.center) to (128);
            \draw [{wStyle/-}, bend left=45] (128) to (129.center);
            \draw [{wStyle/-}] (128) to (131.center);
            \draw [style={wStyle/-}] (129.center) to (134);
            \draw [style={wStyle/-}] (130.center) to (135);
            \draw [style={wStyle/-}] (135) to (109.center);
            \draw [style={wStyle/-}] (134) to (108.center);
            \draw [style={wStyle/+}] (142.center) to (127.center);
            \draw [style={wStyle/+}] (144.center) to (131.center);
            \draw [{wStyle/+}, bend right=45] (147.center) to (145);
            \draw [{wStyle/+}, bend right=45] (145) to (146.center);
            \draw [{wStyle/+}, bend left=45] (151.center) to (149);
            \draw [{wStyle/+}, bend left=45] (149) to (150.center);
            \draw [style={wStyle/+}] (149) to (156.center);
            \draw [style={wStyle/+}] (145) to (155.center);
            \draw [style={wStyle/+}] (153) to (146.center);
            \draw [style={wStyle/+}] (153) to (150.center);
            \draw [style={wStyle/+}] (151.center) to (154);
            \draw [style={wStyle/+}] (154) to (147.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \structuralcong
    \begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/-}] (107) at (1, -1.1) {};
            \node [style=none] (108) at (0.4, -0.525) {};
            \node [style=none] (109) at (0.4, -1.675) {};
            \node [style=none] (122) at (1.525, -2.3) {};
            \node [style=none] (123) at (1.525, 0.1) {};
            \node [style=none] (124) at (-1.5, 0.1) {};
            \node [style=none] (125) at (-1.5, -2.3) {};
            \node [style=none] (127) at (1.525, -1.1) {};
            \node [{dotStyle/-}] (128) at (-1, -1.1) {};
            \node [style=none] (129) at (-0.4, -0.525) {};
            \node [style=none] (130) at (-0.4, -1.675) {};
            \node [style=none] (131) at (-1.5, -1.1) {};
            \node [style=none] (133) at (1.525, -1.925) {};
            \node [style={boxStyle/+}, scale=0.8] (134) at (0, -0.525) {$b$};
            \node [style={boxStyle/+}, scale=0.8] (135) at (0, -1.675) {$c$};
            \node [style=none] (136) at (4.8, -2.55) {};
            \node [style=none] (137) at (4.8, 2.6) {};
            \node [style=none] (138) at (-1.725, 2.6) {};
            \node [style=none] (139) at (-1.725, -2.55) {};
            \node [style=none] (142) at (4.8, -1.1) {};
            \node [style=none] (144) at (-1.725, -1.1) {};
            \node [{dotStyle/+}] (145) at (4.025, 1.35) {};
            \node [style=none] (146) at (3.425, 1.925) {};
            \node [style=none] (147) at (3.425, 0.775) {};
            \node [{dotStyle/+}] (149) at (-0.975, 1.35) {};
            \node [style=none] (150) at (-0.375, 1.925) {};
            \node [style=none] (151) at (-0.375, 0.775) {};
            \node [style={boxStyle/+}, scale=0.8] (153) at (2.525, 1.925) {$a$};
            \node [style={boxStyle/+}, scale=0.8] (154) at (0.025, 0.775) {$a$};
            \node [style=none] (155) at (4.825, 1.35) {};
            \node [style=none] (156) at (-1.7, 1.35) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                    to (137.center)
                    to (136.center)
                    to (139.center)
                    to cycle;
            \draw [{bgStyle/-}] (124.center)
                    to (123.center)
                    to (122.center)
                    to (125.center)
                    to cycle;
            \draw [{wStyle/-}, bend right=45] (109.center) to (107);
            \draw [{wStyle/-}, bend right=45] (107) to (108.center);
            \draw [{wStyle/-}] (107) to (127.center);
            \draw [{wStyle/-}, bend left=45] (130.center) to (128);
            \draw [{wStyle/-}, bend left=45] (128) to (129.center);
            \draw [{wStyle/-}] (128) to (131.center);
            \draw [style={wStyle/-}] (129.center) to (134);
            \draw [style={wStyle/-}] (130.center) to (135);
            \draw [style={wStyle/-}] (135) to (109.center);
            \draw [style={wStyle/-}] (134) to (108.center);
            \draw [style={wStyle/+}] (142.center) to (127.center);
            \draw [style={wStyle/+}] (144.center) to (131.center);
            \draw [{wStyle/+}, bend right=45] (147.center) to (145);
            \draw [{wStyle/+}, bend right=45] (145) to (146.center);
            \draw [{wStyle/+}, bend left=45] (151.center) to (149);
            \draw [{wStyle/+}, bend left=45] (149) to (150.center);
            \draw [style={wStyle/+}] (149) to (156.center);
            \draw [style={wStyle/+}] (145) to (155.center);
            \draw [style={wStyle/+}] (153) to (146.center);
            \draw [style={wStyle/+}] (153) to (150.center);
            \draw [style={wStyle/+}] (151.center) to (154);
            \draw [style={wStyle/+}] (154) to (147.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
    \structuralcong
    \begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/-}] (107) at (1, -1.1) {};
            \node [style=none] (108) at (0.4, -0.525) {};
            \node [style=none] (109) at (0.4, -1.675) {};
            \node [style=none] (122) at (1.525, -2.3) {};
            \node [style=none] (123) at (1.525, 0.1) {};
            \node [style=none] (124) at (-1.5, 0.1) {};
            \node [style=none] (125) at (-1.5, -2.3) {};
            \node [style=none] (127) at (2.65, -1.1) {};
            \node [{dotStyle/-}] (128) at (-1, -1.1) {};
            \node [style=none] (129) at (-0.4, -0.525) {};
            \node [style=none] (130) at (-0.4, -1.675) {};
            \node [style=none] (131) at (-1.5, -1.1) {};
            \node [style=none] (133) at (1.525, -1.925) {};
            \node [style={boxStyle/+}, scale=0.8] (134) at (0, -0.525) {$b$};
            \node [style={boxStyle/+}, scale=0.8] (135) at (0, -1.675) {$c$};
            \node [style=none] (136) at (5.25, -2.55) {};
            \node [style=none] (137) at (5.25, 2.6) {};
            \node [style=none] (138) at (-1.725, 2.6) {};
            \node [style=none] (139) at (-1.725, -2.55) {};
            \node [style=none] (142) at (5.25, -1.1) {};
            \node [style=none] (144) at (-1.725, -1.1) {};
            \node [{dotStyle/+}] (145) at (4.475, 1.35) {};
            \node [style=none] (146) at (3.875, 1.925) {};
            \node [style=none] (147) at (3.875, 0.775) {};
            \node [{dotStyle/+}] (149) at (-0.975, 1.35) {};
            \node [style=none] (150) at (-0.375, 1.925) {};
            \node [style=none] (151) at (-0.375, 0.775) {};
            \node [style={boxStyle/+}, scale=0.8] (153) at (2.725, 1.925) {$a$};
            \node [style={boxStyle/+}, scale=0.8] (154) at (0.025, 0.775) {$a$};
            \node [style=none] (155) at (5.275, 1.35) {};
            \node [style=none] (156) at (-1.7, 1.35) {};
            \node [style=none] (157) at (2.7, 0.775) {};
            \node [style=none] (158) at (3.775, -1.1) {};
            \node [style=none] (159) at (1.525, -1.1) {};
            \node [style=none] (160) at (1.575, 0.775) {};
            \node [style=none] (161) at (1.525, -1.1) {};
            \node [style=none] (162) at (1.575, 0.775) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                    to (137.center)
                    to (136.center)
                    to (139.center)
                    to cycle;
            \draw [{bgStyle/-}] (124.center)
                    to (123.center)
                    to (122.center)
                    to (125.center)
                    to cycle;
            \draw [{wStyle/-}, bend right=45] (109.center) to (107);
            \draw [{wStyle/-}, bend right=45] (107) to (108.center);
            \draw [{wStyle/-}, bend left=45] (130.center) to (128);
            \draw [{wStyle/-}, bend left=45] (128) to (129.center);
            \draw [{wStyle/-}] (128) to (131.center);
            \draw [style={wStyle/-}] (129.center) to (134);
            \draw [style={wStyle/-}] (130.center) to (135);
            \draw [style={wStyle/-}] (135) to (109.center);
            \draw [style={wStyle/-}] (134) to (108.center);
            \draw [style={wStyle/+}] (144.center) to (131.center);
            \draw [{wStyle/+}, bend right=45] (147.center) to (145);
            \draw [{wStyle/+}, bend right=45] (145) to (146.center);
            \draw [{wStyle/+}, bend left=45] (151.center) to (149);
            \draw [{wStyle/+}, bend left=45] (149) to (150.center);
            \draw [style={wStyle/+}] (149) to (156.center);
            \draw [style={wStyle/+}] (145) to (155.center);
            \draw [style={wStyle/+}] (153) to (146.center);
            \draw [style={wStyle/+}] (153) to (150.center);
            \draw [style={wStyle/+}] (151.center) to (154);
            \draw [style={wStyle/+}] (158.center) to (142.center);
            \draw [style={wStyle/+}, in=180, out=0, looseness=0.50] (127.center) to (147.center);
            \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (157.center) to (158.center);
            \draw [style={wStyle/+}] (162.center) to (154);
            \draw [style={wStyle/+}] (162.center) to (160.center);
            \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (160.center) to (127.center);
            \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (159.center) to (157.center);
            \draw [style={wStyle/+}] (159.center) to (161.center);
            \draw [style={wStyle/-}] (161.center) to (107);
        \end{pgfonlayer}
    \end{tikzpicture}
    \\
    \structuralcong
    &\;\begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/-}] (107) at (0.875, 0.1) {};
            \node [style=none] (108) at (0.275, 0.675) {};
            \node [style=none] (109) at (0.275, -0.475) {};
            \node [style=none] (122) at (1.4, -1.1) {};
            \node [style=none] (123) at (1.4, 1.3) {};
            \node [style=none] (124) at (-1.375, 1.3) {};
            \node [style=none] (125) at (-1.375, -1.1) {};
            \node [style=none] (127) at (1.4, 0.1) {};
            \node [{dotStyle/-}] (128) at (-0.875, 0.1) {};
            \node [style=none] (129) at (-0.275, 0.675) {};
            \node [style=none] (130) at (-0.275, -0.475) {};
            \node [style=none] (131) at (-1.375, 0.1) {};
            \node [style=none] (133) at (1.4, -0.725) {};
            \node [style={boxStyle/+}, scale=0.8] (134) at (0, 0.675) {$b$};
            \node [style={boxStyle/+}, scale=0.8] (135) at (0, -0.475) {$c$};
            \node [style=none] (136) at (3.85, -2.5) {};
            \node [style=none] (137) at (3.85, 2.65) {};
            \node [style=none] (138) at (-3.8, 2.65) {};
            \node [style=none] (139) at (-3.8, -2.5) {};
            \node [style=none] (142) at (1.4, 0.1) {};
            \node [style=none] (144) at (-1.375, 0.1) {};
            \node [{dotStyle/+}] (145) at (3.375, 1) {};
            \node [style=none] (146) at (2.4, 2) {};
            \node [style=none] (147) at (2.4, 0.1) {};
            \node [{dotStyle/+}] (149) at (-3.3, 1) {};
            \node [style=none] (150) at (-2.325, 2) {};
            \node [style=none] (151) at (-2.325, 0.1) {};
            \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 2) {$a$};
            \node [style=none] (155) at (3.875, 1) {};
            \node [style=none] (156) at (-3.775, 1) {};
            \node [style=none] (157) at (1.4, -1.775) {};
            \node [style=none] (158) at (-1.375, -1.775) {};
            \node [style={boxStyle/+}, scale=0.8] (159) at (-0.025, -1.775) {$a$};
            \node [style=none] (160) at (2.3, -1.775) {};
            \node [style=none] (161) at (-2.375, -1.775) {};
            \node [style=none] (162) at (3.85, -1.775) {};
            \node [style=none] (163) at (-3.8, -1.775) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                 to (137.center)
                 to (136.center)
                 to (139.center)
                 to cycle;
            \draw [{bgStyle/-}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{wStyle/-}, bend right=45] (109.center) to (107);
            \draw [{wStyle/-}, bend right=45] (107) to (108.center);
            \draw [{wStyle/-}] (107) to (127.center);
            \draw [{wStyle/-}, bend left=45] (130.center) to (128);
            \draw [{wStyle/-}, bend left=45] (128) to (129.center);
            \draw [{wStyle/-}] (128) to (131.center);
            \draw [style={wStyle/-}] (129.center) to (134);
            \draw [style={wStyle/-}] (130.center) to (135);
            \draw [style={wStyle/-}] (135) to (109.center);
            \draw [style={wStyle/-}] (134) to (108.center);
            \draw [style={wStyle/+}] (142.center) to (127.center);
            \draw [style={wStyle/+}] (144.center) to (131.center);
            \draw [{wStyle/+}, bend right=45] (147.center) to (145);
            \draw [{wStyle/+}, bend right=45] (145) to (146.center);
            \draw [{wStyle/+}, bend left=45] (151.center) to (149);
            \draw [{wStyle/+}, bend left=45] (149) to (150.center);
            \draw [style={wStyle/+}] (149) to (156.center);
            \draw [style={wStyle/+}] (145) to (155.center);
            \draw [style={wStyle/+}] (153) to (146.center);
            \draw [style={wStyle/+}] (153) to (150.center);
            \draw [style={wStyle/+}] (159) to (157.center);
            \draw [style={wStyle/+}] (159) to (158.center);
            \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (161.center) to (144.center);
            \draw [style={wStyle/+}, in=180, out=0, looseness=0.50] (151.center) to (158.center);
            \draw [style={wStyle/+}] (161.center) to (163.center);
            \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (157.center) to (147.center);
            \draw [style={wStyle/+}, in=180, out=0, looseness=0.50] (142.center) to (160.center);
            \draw [style={wStyle/+}] (160.center) to (162.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\footnotesize{\stackanchor{Prop.}{\ref{prop:maps}}}}{=}
    \begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/+}] (107) at (1, 0.1) {};
            \node [style=none] (108) at (0.675, 0.675) {};
            \node [style=none] (109) at (0.675, -0.475) {};
            \node [style=none] (122) at (0.675, -1.1) {};
            \node [style=none] (123) at (0.675, 1.3) {};
            \node [style=none] (124) at (-0.675, 1.3) {};
            \node [style=none] (125) at (-0.675, -1.1) {};
            \node [style=none] (127) at (1.375, 0.1) {};
            \node [{dotStyle/+}] (128) at (-1.025, 0.1) {};
            \node [style=none] (129) at (-0.675, 0.675) {};
            \node [style=none] (130) at (-0.675, -0.475) {};
            \node [style=none] (131) at (-1.35, 0.1) {};
            \node [style={boxStyle/+}, scale=0.8] (134) at (0, 0.675) {$b$};
            \node [style={boxStyle/+}, scale=0.8] (135) at (0, -0.475) {$c$};
            \node [style=none] (136) at (3.575, -2.5) {};
            \node [style=none] (137) at (3.575, 2.65) {};
            \node [style=none] (138) at (-3.525, 2.65) {};
            \node [style=none] (139) at (-3.525, -2.5) {};
            \node [style=none] (142) at (1.375, 0.1) {};
            \node [style=none] (144) at (-1.35, 0.1) {};
            \node [{dotStyle/+}] (145) at (3.1, 1) {};
            \node [style=none] (146) at (2.25, 2) {};
            \node [style=none] (147) at (2.25, 0.1) {};
            \node [{dotStyle/+}] (149) at (-2.925, 1) {};
            \node [style=none] (150) at (-2.175, 2) {};
            \node [style=none] (151) at (-2.175, 0.1) {};
            \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 2) {$a$};
            \node [style=none] (155) at (3.6, 1) {};
            \node [style=none] (156) at (-3.5, 1) {};
            \node [style=none] (157) at (1.375, -1.775) {};
            \node [style=none] (158) at (-1.35, -1.775) {};
            \node [style={boxStyle/+}, scale=0.8] (159) at (-0.025, -1.775) {$a$};
            \node [style=none] (160) at (2.15, -1.775) {};
            \node [style=none] (161) at (-2.225, -1.775) {};
            \node [style=none] (162) at (3.575, -1.775) {};
            \node [style=none] (163) at (-3.525, -1.775) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                 to (137.center)
                 to (136.center)
                 to (139.center)
                 to cycle;
            \draw [{bgStyle/-}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{wStyle/+}, bend right=45] (109.center) to (107);
            \draw [{wStyle/+}, bend right=45] (107) to (108.center);
            \draw [{wStyle/+}, bend left=45] (130.center) to (128);
            \draw [{wStyle/+}, bend left=45] (128) to (129.center);
            \draw [style={wStyle/-}] (129.center) to (134);
            \draw [style={wStyle/-}] (130.center) to (135);
            \draw [style={wStyle/-}] (135) to (109.center);
            \draw [style={wStyle/-}] (134) to (108.center);
            \draw [style={wStyle/+}] (142.center) to (127.center);
            \draw [style={wStyle/+}] (144.center) to (131.center);
            \draw [{wStyle/+}, bend right=45] (147.center) to (145);
            \draw [{wStyle/+}, bend right=45] (145) to (146.center);
            \draw [{wStyle/+}, bend left=45] (151.center) to (149);
            \draw [{wStyle/+}, bend left=45] (149) to (150.center);
            \draw [style={wStyle/+}] (149) to (156.center);
            \draw [style={wStyle/+}] (145) to (155.center);
            \draw [style={wStyle/+}] (153) to (146.center);
            \draw [style={wStyle/+}] (153) to (150.center);
            \draw [style={wStyle/+}] (159) to (157.center);
            \draw [style={wStyle/+}] (159) to (158.center);
            \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (161.center) to (144.center);
            \draw [style={wStyle/+}, in=180, out=0, looseness=0.50] (151.center) to (158.center);
            \draw [style={wStyle/+}] (161.center) to (163.center);
            \draw [style={wStyle/+}, in=-180, out=0, looseness=0.50] (157.center) to (147.center);
            \draw [style={wStyle/+}, in=180, out=0, looseness=0.50] (142.center) to (160.center);
            \draw [style={wStyle/+}] (160.center) to (162.center);
            \draw [style={wStyle/+}] (144.center) to (128);
            \draw [style={wStyle/+}] (107) to (142.center);
        \end{pgfonlayer}
    \end{tikzpicture}                     
    \structuralcong
    \begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/+}] (107) at (3.15, -1.05) {};
            \node [style=none] (108) at (2.5, -0.475) {};
            \node [style=none] (109) at (2.5, -1.825) {};
            \node [style=none] (122) at (0.675, -1.1) {};
            \node [style=none] (123) at (0.675, 1.3) {};
            \node [style=none] (124) at (-0.65, 1.3) {};
            \node [style=none] (125) at (-0.65, -1.1) {};
            \node [{dotStyle/+}] (128) at (-3.15, -1.05) {};
            \node [style=none] (129) at (-2.475, -0.475) {};
            \node [style=none] (130) at (-2.475, -1.825) {};
            \node [style={boxStyle/+}, scale=0.8] (134) at (0, 0.675) {$b$};
            \node [style={boxStyle/+}, scale=0.8] (135) at (0, -0.475) {$c$};
            \node [style=none] (136) at (3.675, -2.475) {};
            \node [style=none] (137) at (3.675, 2.65) {};
            \node [style=none] (138) at (-3.65, 2.65) {};
            \node [style=none] (139) at (-3.65, -2.475) {};
            \node [style=none] (142) at (3.675, -1.05) {};
            \node [style=none] (144) at (-3.65, -1.05) {};
            \node [{dotStyle/+}] (145) at (3.125, 1.375) {};
            \node [style=none] (146) at (2.5, 2) {};
            \node [style=none] (147) at (2.5, 0.675) {};
            \node [{dotStyle/+}] (149) at (-3.125, 1.325) {};
            \node [style=none] (150) at (-2.475, 2) {};
            \node [style=none] (151) at (-2.475, 0.675) {};
            \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 2) {$a$};
            \node [style=none] (155) at (3.675, 1.375) {};
            \node [style=none] (156) at (-3.65, 1.325) {};
            \node [style=none] (157) at (0.25, -1.825) {};
            \node [style=none] (158) at (-0.225, -1.825) {};
            \node [style={boxStyle/+}, scale=0.8] (159) at (-0.025, -1.825) {$a$};
            \node [style=none] (164) at (0.675, 0.675) {};
            \node [style=none] (165) at (0.675, -0.475) {};
            \node [style=none] (166) at (-0.65, 0.675) {};
            \node [style=none] (167) at (-0.65, -0.475) {};
            \node [style=none] (168) at (-2.475, -0.475) {};
            \node [style=none] (169) at (-1.725, -1.825) {};
            \node [style=none] (170) at (2.5, -0.475) {};
            \node [style=none] (171) at (2.5, -1.825) {};
            \node [style=none] (172) at (-1.7, 0.675) {};
            \node [style=none] (173) at (-1.7, -0.475) {};
            \node [style=none] (174) at (-0.675, -1.825) {};
            \node [style=none] (175) at (-0.65, -0.475) {};
            \node [style=none] (176) at (2.5, 0.675) {};
            \node [style=none] (177) at (2.5, -0.475) {};
            \node [style=none] (178) at (1.75, -1.825) {};
            \node [style=none] (179) at (1.725, 0.675) {};
            \node [style=none] (180) at (1.725, -0.475) {};
            \node [style=none] (181) at (0.7, -1.825) {};
            \node [style=none] (182) at (0.675, -0.475) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                 to (137.center)
                 to (136.center)
                 to (139.center)
                 to cycle;
            \draw [{bgStyle/-}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{wStyle/+}, bend right=45] (109.center) to (107);
            \draw [{wStyle/+}, bend right=45] (107) to (108.center);
            \draw [{wStyle/+}, bend left=45] (130.center) to (128);
            \draw [{wStyle/+}, bend left=45] (128) to (129.center);
            \draw [{wStyle/+}, bend right=45] (147.center) to (145);
            \draw [{wStyle/+}, bend right=45] (145) to (146.center);
            \draw [{wStyle/+}, bend left=45] (151.center) to (149);
            \draw [{wStyle/+}, bend left=45] (149) to (150.center);
            \draw [style={wStyle/+}] (149) to (156.center);
            \draw [style={wStyle/+}] (145) to (155.center);
            \draw [style={wStyle/+}] (153) to (146.center);
            \draw [style={wStyle/+}] (153) to (150.center);
            \draw [style={wStyle/+}] (159) to (157.center);
            \draw [style={wStyle/+}] (159) to (158.center);
            \draw [style={wStyle/+}] (144.center) to (128);
            \draw [style={wStyle/+}] (107) to (142.center);
            \draw [style={wStyle/-}] (134) to (164.center);
            \draw [style={wStyle/-}] (165.center) to (135);
            \draw [style={wStyle/-}] (166.center) to (134);
            \draw [style={wStyle/-}] (135) to (167.center);
            \draw [style={wStyle/+}] (129.center) to (168.center);
            \draw [style={wStyle/+}] (130.center) to (169.center);
            \draw [style={wStyle/+}] (109.center) to (171.center);
            \draw [style={wStyle/+}] (170.center) to (108.center);
            \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (168.center) to (172.center);
            \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (151.center) to (173.center);
            \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (169.center) to (175.center);
            \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (173.center) to (174.center);
            \draw [style={wStyle/+}] (174.center) to (158.center);
            \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (177.center) to (179.center);
            \draw [style={wStyle/+}, in=0, out=-180, looseness=0.75] (176.center) to (180.center);
            \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (178.center) to (182.center);
            \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (180.center) to (181.center);
            \draw [style={wStyle/+}] (178.center) to (171.center);
            \draw [style={wStyle/+}] (181.center) to (157.center);
            \draw [style={wStyle/+}] (172.center) to (166.center);
            \draw [style={wStyle/+}] (164.center) to (179.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
    \\    
    \stackrel{\footnotesize{\stackanchor{\text{Lm.}}{\ref{lm:linearly distr cat}}}}{\leq}
    &\;\begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/+}] (107) at (3.15, -1.725) {};
            \node [style=none] (108) at (2.575, -1.1) {};
            \node [style=none] (109) at (2.575, -2.45) {};
            \node [style=none] (122) at (1.05, -1.725) {};
            \node [style=none] (123) at (1.05, 2.8) {};
            \node [style=none] (124) at (-1.025, 2.8) {};
            \node [style=none] (125) at (-1.025, -1.725) {};
            \node [{dotStyle/+}] (128) at (-3.2, -1.725) {};
            \node [style=none] (129) at (-2.55, -1.1) {};
            \node [style=none] (130) at (-2.625, -2.45) {};
            \node [style={boxStyle/+}, scale=0.8] (134) at (0, 0.425) {$b$};
            \node [style={boxStyle/+}, scale=0.8] (135) at (0, -1.1) {$c$};
            \node [style=none] (136) at (3.675, -3.1) {};
            \node [style=none] (137) at (3.675, 3.1) {};
            \node [style=none] (138) at (-3.725, 3.1) {};
            \node [style=none] (139) at (-3.725, -3.1) {};
            \node [style=none] (142) at (3.675, -1.725) {};
            \node [style=none] (144) at (-3.725, -1.725) {};
            \node [{dotStyle/+}] (145) at (3.175, 1.075) {};
            \node [style=none] (146) at (2.575, 1.7) {};
            \node [style=none] (147) at (2.575, 0.425) {};
            \node [{dotStyle/+}] (149) at (-3.225, 1.075) {};
            \node [style=none] (150) at (-2.55, 1.7) {};
            \node [style=none] (151) at (-2.55, 0.425) {};
            \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 1.7) {$a$};
            \node [style=none] (155) at (3.675, 1.075) {};
            \node [style=none] (156) at (-3.725, 1.075) {};
            \node [style=none] (157) at (0.125, -2.45) {};
            \node [style=none] (158) at (-0.225, -2.45) {};
            \node [style={boxStyle/+}, scale=0.8] (159) at (-0.025, -2.45) {$a$};
            \node [style=none] (164) at (1.05, 0.425) {};
            \node [style=none] (165) at (1.05, -1.1) {};
            \node [style=none] (166) at (-1.025, 0.425) {};
            \node [style=none] (167) at (-1.025, -1.1) {};
            \node [style=none] (168) at (-2.55, -1.1) {};
            \node [style=none] (169) at (-1.8, -2.45) {};
            \node [style=none] (170) at (2.575, -1.1) {};
            \node [style=none] (171) at (2.575, -2.45) {};
            \node [style=none] (172) at (-1.775, 0.425) {};
            \node [style=none] (173) at (-1.775, -1.1) {};
            \node [style=none] (174) at (-1.05, -2.45) {};
            \node [style=none] (175) at (-1.025, -1.1) {};
            \node [style=none] (176) at (2.575, 0.425) {};
            \node [style=none] (177) at (2.575, -1.1) {};
            \node [style=none] (178) at (1.825, -2.45) {};
            \node [style=none] (179) at (1.8, 0.425) {};
            \node [style=none] (180) at (1.8, -1.1) {};
            \node [style=none] (181) at (1.075, -2.45) {};
            \node [style=none] (182) at (1.05, -1.1) {};
            \node [style=none] (183) at (0.75, -0.4) {};
            \node [style=none] (184) at (0.75, 2.525) {};
            \node [style=none] (185) at (-0.725, 2.525) {};
            \node [style=none] (186) at (-0.725, -0.4) {};
            \node [style=none] (187) at (1.05, 1.7) {};
            \node [style=none] (188) at (-1.025, 1.7) {};
            \node [style=none] (189) at (-0.725, 0.425) {};
            \node [style=none] (190) at (-0.725, 1.7) {};
            \node [style=none] (191) at (0.75, 0.425) {};
            \node [style=none] (192) at (0.75, 1.7) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                 to (137.center)
                 to (136.center)
                 to (139.center)
                 to cycle;
            \draw [{bgStyle/-}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{wStyle/+}, bend right=45] (109.center) to (107);
            \draw [{wStyle/+}, bend right=45] (107) to (108.center);
            \draw [{wStyle/+}, bend left=45] (130.center) to (128);
            \draw [{wStyle/+}, bend left=45] (128) to (129.center);
            \draw [{wStyle/+}, bend right=45] (147.center) to (145);
            \draw [{wStyle/+}, bend right=45] (145) to (146.center);
            \draw [{wStyle/+}, bend left=45] (151.center) to (149);
            \draw [{wStyle/+}, bend left=45] (149) to (150.center);
            \draw [style={wStyle/+}] (149) to (156.center);
            \draw [style={wStyle/+}] (145) to (155.center);
            \draw [style={wStyle/+}] (159) to (157.center);
            \draw [style={wStyle/+}] (159) to (158.center);
            \draw [style={wStyle/+}] (144.center) to (128);
            \draw [style={wStyle/+}] (107) to (142.center);
            \draw [style={wStyle/-}] (165.center) to (135);
            \draw [style={wStyle/-}] (135) to (167.center);
            \draw [style={wStyle/+}] (129.center) to (168.center);
            \draw [style={wStyle/+}] (130.center) to (169.center);
            \draw [style={wStyle/+}] (109.center) to (171.center);
            \draw [style={wStyle/+}] (170.center) to (108.center);
            \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (168.center) to (172.center);
            \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (151.center) to (173.center);
            \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (169.center) to (175.center);
            \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (173.center) to (174.center);
            \draw [style={wStyle/+}] (174.center) to (158.center);
            \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (177.center) to (179.center);
            \draw [style={wStyle/+}, in=0, out=-180, looseness=0.75] (176.center) to (180.center);
            \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (178.center) to (182.center);
            \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (180.center) to (181.center);
            \draw [style={wStyle/+}] (178.center) to (171.center);
            \draw [style={wStyle/+}] (181.center) to (157.center);
            \draw [style={wStyle/+}] (172.center) to (166.center);
            \draw [style={wStyle/+}] (164.center) to (179.center);
            \draw [{bgStyle/+}] (185.center)
                 to (184.center)
                 to (183.center)
                 to (186.center)
                 to cycle;
            \draw [style={wStyle/+}] (150.center) to (188.center);
            \draw [style={wStyle/+}] (187.center) to (146.center);
            \draw [style={wStyle/+}] (190.center) to (153);
            \draw [style={wStyle/+}] (153) to (192.center);
            \draw [style={wStyle/+}] (191.center) to (134);
            \draw [style={wStyle/+}] (134) to (189.center);
            \draw [style={wStyle/-}] (164.center) to (191.center);
            \draw [style={wStyle/-}] (187.center) to (192.center);
            \draw [style={wStyle/-}] (190.center) to (188.center);
            \draw [style={wStyle/-}] (189.center) to (166.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\footnotesize{\stackanchor{\text{Lm.}}{\ref{lm:linearly distr cat}}}}{\leq}
    \begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/+}] (107) at (3.3, -1.6) {};
            \node [style=none] (108) at (2.7, -0.975) {};
            \node [style=none] (109) at (2.7, -2.325) {};
            \node [style=none] (122) at (1.05, -3.45) {};
            \node [style=none] (123) at (1.05, 3.375) {};
            \node [style=none] (124) at (-1.025, 3.375) {};
            \node [style=none] (125) at (-1.025, -3.45) {};
            \node [{dotStyle/+}] (128) at (-3.4, -1.6) {};
            \node [style=none] (129) at (-2.675, -0.975) {};
            \node [style=none] (130) at (-2.75, -2.325) {};
            \node [style={boxStyle/+}, scale=0.8] (134) at (0, 1) {$b$};
            \node [style={boxStyle/+}, scale=0.8] (135) at (0, -0.975) {$c$};
            \node [style=none] (136) at (3.85, -3.775) {};
            \node [style=none] (137) at (3.85, 3.675) {};
            \node [style=none] (138) at (-3.95, 3.675) {};
            \node [style=none] (139) at (-3.95, -3.775) {};
            \node [style=none] (142) at (3.85, -1.6) {};
            \node [style=none] (144) at (-3.95, -1.6) {};
            \node [{dotStyle/+}] (145) at (3.3, 1.65) {};
            \node [style=none] (146) at (2.7, 2.275) {};
            \node [style=none] (147) at (2.7, 1) {};
            \node [{dotStyle/+}] (149) at (-3.425, 1.65) {};
            \node [style=none] (150) at (-2.675, 2.275) {};
            \node [style=none] (151) at (-2.675, 1) {};
            \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 2.275) {$a$};
            \node [style=none] (155) at (3.85, 1.65) {};
            \node [style=none] (156) at (-3.95, 1.65) {};
            \node [style=none] (157) at (0.75, -2.325) {};
            \node [style=none] (158) at (-0.725, -2.325) {};
            \node [style={boxStyle/+}, scale=0.8] (159) at (-0.025, -2.325) {$a$};
            \node [style=none] (164) at (1.05, 1) {};
            \node [style=none] (165) at (1.05, -0.975) {};
            \node [style=none] (166) at (-1.025, 1) {};
            \node [style=none] (167) at (-1.025, -0.975) {};
            \node [style=none] (168) at (-2.675, -0.975) {};
            \node [style=none] (169) at (-1.675, -2.325) {};
            \node [style=none] (170) at (2.7, -0.975) {};
            \node [style=none] (171) at (2.7, -2.325) {};
            \node [style=none] (172) at (-1.65, 1) {};
            \node [style=none] (173) at (-1.65, -0.975) {};
            \node [style=none] (174) at (-1.05, -2.325) {};
            \node [style=none] (175) at (-1.025, -0.975) {};
            \node [style=none] (176) at (2.7, 1) {};
            \node [style=none] (177) at (2.7, -0.975) {};
            \node [style=none] (178) at (1.7, -2.325) {};
            \node [style=none] (179) at (1.675, 1) {};
            \node [style=none] (180) at (1.675, -0.975) {};
            \node [style=none] (181) at (1.075, -2.325) {};
            \node [style=none] (182) at (1.05, -0.975) {};
            \node [style=none] (183) at (0.75, 0.175) {};
            \node [style=none] (184) at (0.75, 3.1) {};
            \node [style=none] (185) at (-0.725, 3.1) {};
            \node [style=none] (186) at (-0.725, 0.175) {};
            \node [style=none] (187) at (1.05, 2.275) {};
            \node [style=none] (188) at (-1.025, 2.275) {};
            \node [style=none] (189) at (-0.725, 1) {};
            \node [style=none] (190) at (-0.725, 2.275) {};
            \node [style=none] (191) at (0.75, 1) {};
            \node [style=none] (192) at (0.75, 2.275) {};
            \node [style=none] (193) at (0.75, -3.125) {};
            \node [style=none] (194) at (0.75, -0.2) {};
            \node [style=none] (195) at (-0.725, -0.2) {};
            \node [style=none] (196) at (-0.725, -3.125) {};
            \node [style=none] (197) at (-0.725, -0.975) {};
            \node [style=none] (198) at (0.75, -0.975) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                 to (137.center)
                 to (136.center)
                 to (139.center)
                 to cycle;
            \draw [{bgStyle/-}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/+}] (185.center)
                 to (184.center)
                 to (183.center)
                 to (186.center)
                 to cycle;
            \draw [{bgStyle/+}] (193.center)
                 to (196.center)
                 to (195.center)
                 to (194.center)
                 to cycle;
            \draw [{wStyle/+}, bend right=45] (109.center) to (107);
            \draw [{wStyle/+}, bend right=45] (107) to (108.center);
            \draw [{wStyle/+}, bend left=45] (130.center) to (128);
            \draw [{wStyle/+}, bend left=45] (128) to (129.center);
            \draw [{wStyle/+}, bend right=45] (147.center) to (145);
            \draw [{wStyle/+}, bend right=45] (145) to (146.center);
            \draw [{wStyle/+}, bend left=45] (151.center) to (149);
            \draw [{wStyle/+}, bend left=45] (149) to (150.center);
            \draw [style={wStyle/+}] (149) to (156.center);
            \draw [style={wStyle/+}] (145) to (155.center);
            \draw [style={wStyle/+}] (159) to (157.center);
            \draw [style={wStyle/+}] (159) to (158.center);
            \draw [style={wStyle/+}] (144.center) to (128);
            \draw [style={wStyle/+}] (107) to (142.center);
            \draw [style={wStyle/+}] (129.center) to (168.center);
            \draw [style={wStyle/+}] (130.center) to (169.center);
            \draw [style={wStyle/+}] (109.center) to (171.center);
            \draw [style={wStyle/+}] (170.center) to (108.center);
            \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (168.center) to (172.center);
            \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (151.center) to (173.center);
            \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (169.center) to (175.center);
            \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (173.center) to (174.center);
            \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (177.center) to (179.center);
            \draw [style={wStyle/+}, in=0, out=-180, looseness=0.75] (176.center) to (180.center);
            \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (178.center) to (182.center);
            \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (180.center) to (181.center);
            \draw [style={wStyle/+}] (178.center) to (171.center);
            \draw [style={wStyle/+}] (172.center) to (166.center);
            \draw [style={wStyle/+}] (164.center) to (179.center);
            \draw [style={wStyle/+}] (150.center) to (188.center);
            \draw [style={wStyle/+}] (187.center) to (146.center);
            \draw [style={wStyle/+}] (190.center) to (153);
            \draw [style={wStyle/+}] (153) to (192.center);
            \draw [style={wStyle/+}] (191.center) to (134);
            \draw [style={wStyle/+}] (134) to (189.center);
            \draw [style={wStyle/-}] (164.center) to (191.center);
            \draw [style={wStyle/-}] (187.center) to (192.center);
            \draw [style={wStyle/-}] (190.center) to (188.center);
            \draw [style={wStyle/-}] (189.center) to (166.center);
            \draw [style={wStyle/-}] (174.center) to (158.center);
            \draw [style={wStyle/-}] (157.center) to (181.center);
            \draw [style={wStyle/-}] (198.center) to (182.center);
            \draw [style={wStyle/-}] (197.center) to (175.center);
            \draw [style={wStyle/+}] (198.center) to (135);
            \draw [style={wStyle/+}] (135) to (197.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
    \stackrel{\footnotesize{\stackanchor{Prop.}{\ref{prop:maps}}}}{=}
    \begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/+}] (107) at (2.75, -1.6) {};
            \node [style=none] (108) at (2.275, -0.975) {};
            \node [style=none] (109) at (2.275, -2.325) {};
            \node [style=none] (122) at (1.275, -3.45) {};
            \node [style=none] (123) at (1.275, 3.375) {};
            \node [style=none] (124) at (-1.225, 3.375) {};
            \node [style=none] (125) at (-1.225, -3.45) {};
            \node [{dotStyle/+}] (128) at (-2.9, -1.6) {};
            \node [style=none] (129) at (-2.275, -0.975) {};
            \node [style=none] (130) at (-2.3, -2.325) {};
            \node [style={boxStyle/+}, scale=0.8] (134) at (0, 1) {$b$};
            \node [style={boxStyle/+}, scale=0.8] (135) at (0, -0.975) {$c$};
            \node [style=none] (136) at (3.325, -3.775) {};
            \node [style=none] (137) at (3.325, 3.675) {};
            \node [style=none] (138) at (-3.45, 3.675) {};
            \node [style=none] (139) at (-3.45, -3.775) {};
            \node [style=none] (142) at (3.325, -1.6) {};
            \node [style=none] (144) at (-3.45, -1.6) {};
            \node [{dotStyle/+}] (145) at (2.8, 1.65) {};
            \node [style=none] (146) at (2.275, 2.275) {};
            \node [style=none] (147) at (2.275, 1) {};
            \node [{dotStyle/+}] (149) at (-2.925, 1.65) {};
            \node [style=none] (150) at (-2.275, 2.275) {};
            \node [style=none] (151) at (-2.275, 1) {};
            \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 2.275) {$a$};
            \node [style=none] (155) at (3.325, 1.65) {};
            \node [style=none] (156) at (-3.45, 1.65) {};
            \node [style=none] (157) at (1, -2.325) {};
            \node [style=none] (158) at (-0.975, -2.325) {};
            \node [style={boxStyle/+}, scale=0.8] (159) at (-0.025, -2.325) {$a$};
            \node [style=none] (164) at (1.275, 1) {};
            \node [style=none] (166) at (-1.225, 1) {};
            \node [style=none] (168) at (-2.275, -0.975) {};
            \node [style=none] (169) at (-1.275, -2.325) {};
            \node [style=none] (170) at (2.275, -0.975) {};
            \node [style=none] (171) at (2.275, -2.325) {};
            \node [style=none] (172) at (-1.225, 1) {};
            \node [style=none] (173) at (-1.25, -0.975) {};
            \node [style=none] (176) at (2.275, 1) {};
            \node [style=none] (177) at (2.275, -0.975) {};
            \node [style=none] (178) at (1.275, -2.325) {};
            \node [style=none] (179) at (1.275, 1) {};
            \node [style=none] (180) at (1.25, -0.975) {};
            \node [style=none] (183) at (1, 0.175) {};
            \node [style=none] (184) at (1, 3.1) {};
            \node [style=none] (185) at (-0.975, 3.1) {};
            \node [style=none] (186) at (-0.975, 0.175) {};
            \node [style=none] (187) at (1.275, 2.275) {};
            \node [style=none] (188) at (-1.225, 2.275) {};
            \node [style=none] (189) at (-0.975, 1) {};
            \node [style=none] (190) at (-0.975, 2.275) {};
            \node [style=none] (191) at (1, 1) {};
            \node [style=none] (192) at (1, 2.275) {};
            \node [style=none] (193) at (1, -3.125) {};
            \node [style=none] (194) at (1, -0.2) {};
            \node [style=none] (195) at (-0.975, -0.2) {};
            \node [style=none] (196) at (-0.975, -3.125) {};
            \node [style=none] (197) at (-0.975, -0.975) {};
            \node [style=none] (198) at (1, -0.975) {};
            \node [style=none] (199) at (0.35, -2.325) {};
            \node [style=none] (200) at (0.35, -0.975) {};
            \node [style=none] (201) at (-0.4, -2.325) {};
            \node [style=none] (202) at (-0.4, -0.975) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                 to (137.center)
                 to (136.center)
                 to (139.center)
                 to cycle;
            \draw [{bgStyle/-}] (124.center)
                 to (123.center)
                 to (122.center)
                 to (125.center)
                 to cycle;
            \draw [{bgStyle/+}] (185.center)
                 to (184.center)
                 to (183.center)
                 to (186.center)
                 to cycle;
            \draw [{bgStyle/+}] (193.center)
                 to (196.center)
                 to (195.center)
                 to (194.center)
                 to cycle;
            \draw [{wStyle/+}, bend right=45] (109.center) to (107);
            \draw [{wStyle/+}, bend right=45] (107) to (108.center);
            \draw [{wStyle/+}, bend left=45] (130.center) to (128);
            \draw [{wStyle/+}, bend left=45] (128) to (129.center);
            \draw [{wStyle/+}, bend right=45] (147.center) to (145);
            \draw [{wStyle/+}, bend right=45] (145) to (146.center);
            \draw [{wStyle/+}, bend left=45] (151.center) to (149);
            \draw [{wStyle/+}, bend left=45] (149) to (150.center);
            \draw [style={wStyle/+}] (149) to (156.center);
            \draw [style={wStyle/+}] (145) to (155.center);
            \draw [style={wStyle/+}] (144.center) to (128);
            \draw [style={wStyle/+}] (107) to (142.center);
            \draw [style={wStyle/+}] (129.center) to (168.center);
            \draw [style={wStyle/+}] (130.center) to (169.center);
            \draw [style={wStyle/+}] (109.center) to (171.center);
            \draw [style={wStyle/+}] (170.center) to (108.center);
            \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (168.center) to (172.center);
            \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (151.center) to (173.center);
            \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (177.center) to (179.center);
            \draw [style={wStyle/+}, in=0, out=-180, looseness=0.75] (176.center) to (180.center);
            \draw [style={wStyle/+}] (178.center) to (171.center);
            \draw [style={wStyle/+}] (172.center) to (166.center);
            \draw [style={wStyle/+}] (164.center) to (179.center);
            \draw [style={wStyle/+}] (150.center) to (188.center);
            \draw [style={wStyle/+}] (187.center) to (146.center);
            \draw [style={wStyle/+}] (190.center) to (153);
            \draw [style={wStyle/+}] (153) to (192.center);
            \draw [style={wStyle/+}] (191.center) to (134);
            \draw [style={wStyle/+}] (134) to (189.center);
            \draw [style={wStyle/-}] (164.center) to (191.center);
            \draw [style={wStyle/-}] (187.center) to (192.center);
            \draw [style={wStyle/-}] (190.center) to (188.center);
            \draw [style={wStyle/-}] (189.center) to (166.center);
            \draw [style={wStyle/-}] (169.center) to (158.center);
            \draw [style={wStyle/-}] (197.center) to (173.center);
            \draw [style={wStyle/-}] (198.center) to (180.center);
            \draw [style={wStyle/-}] (178.center) to (157.center);
            \draw [style={wStyle/+}] (135) to (202.center);
            \draw [style={wStyle/+}, in=0, out=-180, looseness=0.75] (202.center) to (158.center);
            \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (197.center) to (201.center);
            \draw [style={wStyle/+}] (201.center) to (159);
            \draw [style={wStyle/+}] (159) to (199.center);
            \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (199.center) to (198.center);
            \draw [style={wStyle/+}] (200.center) to (135);
            \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (200.center) to (157.center);
        \end{pgfonlayer}
    \end{tikzpicture}         
    \\
    \structuralcong
    &\;\begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/+}] (107) at (3.15, -2.175) {};
            \node [style=none] (108) at (2.575, -1.55) {};
            \node [style=none] (109) at (2.5, -2.9) {};
            \node [style=none] (122) at (1.25, -4.025) {};
            \node [style=none] (123) at (1.25, 2.8) {};
            \node [style=none] (124) at (-1.175, 2.8) {};
            \node [style=none] (125) at (-1.175, -4.025) {};
            \node [{dotStyle/+}] (128) at (-3.2, -2.175) {};
            \node [style=none] (129) at (-2.55, -1.55) {};
            \node [style=none] (130) at (-2.55, -2.9) {};
            \node [style={boxStyle/+}, scale=0.8] (134) at (0, 0.425) {$b$};
            \node [style={boxStyle/+}, scale=0.8] (135) at (0, -1.55) {$a$};
            \node [style=none] (136) at (3.9, -4.35) {};
            \node [style=none] (137) at (3.9, 3.1) {};
            \node [style=none] (138) at (-4.075, 3.1) {};
            \node [style=none] (139) at (-4.075, -4.35) {};
            \node [style=none] (142) at (3.9, -2.175) {};
            \node [style=none] (144) at (-4.075, -2.175) {};
            \node [{dotStyle/+}] (145) at (3.175, 1.075) {};
            \node [style=none] (146) at (2.5, 1.7) {};
            \node [style=none] (147) at (2.5, 0.425) {};
            \node [{dotStyle/+}] (149) at (-3.225, 1.075) {};
            \node [style=none] (150) at (-2.475, 1.7) {};
            \node [style=none] (151) at (-2.475, 0.425) {};
            \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 1.7) {$a$};
            \node [style=none] (155) at (3.9, 1.075) {};
            \node [style=none] (156) at (-4.075, 1.075) {};
            \node [style=none] (157) at (0.8, -2.9) {};
            \node [style=none] (158) at (-0.775, -2.9) {};
            \node [style={boxStyle/+}, scale=0.8] (159) at (-0.025, -2.9) {$c$};
            \node [style=none] (164) at (1.25, 0.425) {};
            \node [style=none] (166) at (-1.175, 0.425) {};
            \node [style=none] (168) at (-2.475, -1.55) {};
            \node [style=none] (169) at (-1.225, -2.9) {};
            \node [style=none] (170) at (2.5, -1.55) {};
            \node [style=none] (171) at (2.5, -2.9) {};
            \node [style=none] (172) at (-1.175, 0.425) {};
            \node [style=none] (173) at (-1.2, -1.55) {};
            \node [style=none] (176) at (2.5, 0.425) {};
            \node [style=none] (177) at (2.5, -1.55) {};
            \node [style=none] (178) at (1.25, -2.9) {};
            \node [style=none] (179) at (1.25, 0.425) {};
            \node [style=none] (180) at (1.225, -1.55) {};
            \node [style=none] (183) at (0.8, -0.4) {};
            \node [style=none] (184) at (0.8, 2.525) {};
            \node [style=none] (185) at (-0.775, 2.525) {};
            \node [style=none] (186) at (-0.775, -0.4) {};
            \node [style=none] (187) at (1.25, 1.7) {};
            \node [style=none] (188) at (-1.175, 1.7) {};
            \node [style=none] (189) at (-0.775, 0.425) {};
            \node [style=none] (190) at (-0.775, 1.7) {};
            \node [style=none] (191) at (0.8, 0.425) {};
            \node [style=none] (192) at (0.8, 1.7) {};
            \node [style=none] (193) at (0.8, -3.7) {};
            \node [style=none] (194) at (0.8, -0.775) {};
            \node [style=none] (195) at (-0.775, -0.775) {};
            \node [style=none] (196) at (-0.775, -3.7) {};
            \node [style=none] (197) at (-0.775, -1.55) {};
            \node [style=none] (198) at (0.8, -1.55) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/+}] (138.center)
                    to (137.center)
                    to (136.center)
                    to (139.center)
                    to cycle;
            \draw [{bgStyle/-}] (124.center)
                    to (123.center)
                    to (122.center)
                    to (125.center)
                    to cycle;
            \draw [{wStyle/+}, bend right=45] (109.center) to (107);
            \draw [{wStyle/+}, bend right=45] (107) to (108.center);
            \draw [{wStyle/+}, bend left=45] (130.center) to (128);
            \draw [{wStyle/+}, bend left=45] (128) to (129.center);
            \draw [{wStyle/+}, bend right=45] (147.center) to (145);
            \draw [{wStyle/+}, bend right=45] (145) to (146.center);
            \draw [{wStyle/+}, bend left=45] (151.center) to (149);
            \draw [{wStyle/+}, bend left=45] (149) to (150.center);
            \draw [style={wStyle/+}] (149) to (156.center);
            \draw [style={wStyle/+}] (145) to (155.center);
            \draw [style={wStyle/+}] (144.center) to (128);
            \draw [style={wStyle/+}] (107) to (142.center);
            \draw [style={wStyle/+}] (129.center) to (168.center);
            \draw [style={wStyle/+}] (130.center) to (169.center);
            \draw [style={wStyle/+}] (109.center) to (171.center);
            \draw [style={wStyle/+}] (170.center) to (108.center);
            \draw [style={wStyle/+}, in=180, out=0, looseness=0.75] (168.center) to (172.center);
            \draw [style={wStyle/+}, in=-180, out=0, looseness=0.75] (151.center) to (173.center);
            \draw [style={wStyle/+}, in=0, out=180, looseness=0.75] (177.center) to (179.center);
            \draw [style={wStyle/+}, in=0, out=-180, looseness=0.75] (176.center) to (180.center);
            \draw [style={wStyle/+}] (178.center) to (171.center);
            \draw [style={wStyle/+}] (172.center) to (166.center);
            \draw [style={wStyle/+}] (164.center) to (179.center);
            \draw [{bgStyle/+}] (185.center)
                    to (184.center)
                    to (183.center)
                    to (186.center)
                    to cycle;
            \draw [style={wStyle/+}] (150.center) to (188.center);
            \draw [style={wStyle/+}] (187.center) to (146.center);
            \draw [style={wStyle/+}] (190.center) to (153);
            \draw [style={wStyle/+}] (153) to (192.center);
            \draw [style={wStyle/+}] (191.center) to (134);
            \draw [style={wStyle/+}] (134) to (189.center);
            \draw [style={wStyle/-}] (164.center) to (191.center);
            \draw [style={wStyle/-}] (187.center) to (192.center);
            \draw [style={wStyle/-}] (190.center) to (188.center);
            \draw [style={wStyle/-}] (189.center) to (166.center);
            \draw [{bgStyle/+}] (193.center)
                    to (196.center)
                    to (195.center)
                    to (194.center)
                    to cycle;
            \draw [style={wStyle/-}] (169.center) to (158.center);
            \draw [style={wStyle/-}] (197.center) to (173.center);
            \draw [style={wStyle/-}] (198.center) to (180.center);
            \draw [style={wStyle/-}] (178.center) to (157.center);
            \draw [style={wStyle/+}] (197.center) to (135);
            \draw [style={wStyle/+}] (135) to (198.center);
            \draw [style={wStyle/+}] (157.center) to (159);
            \draw [style={wStyle/+}] (159) to (158.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \stackrel{\footnotesize{\stackanchor{\text{Prop.}}{\ref{prop:maps}}}}{=}        
    \begin{tikzpicture}[scale=0.8]
        \begin{pgfonlayer}{nodelayer}
            \node [{dotStyle/-}] (107) at (3.15, -2.175) {};
            \node [style=none] (108) at (2.575, -1.55) {};
            \node [style=none] (109) at (2.5, -2.9) {};
            \node [style=none] (122) at (3.9, -4.025) {};
            \node [style=none] (123) at (3.9, 2.8) {};
            \node [style=none] (124) at (-3.95, 2.8) {};
            \node [style=none] (125) at (-3.95, -4.025) {};
            \node [{dotStyle/-}] (128) at (-3.2, -2.175) {};
            \node [style=none] (129) at (-2.55, -1.55) {};
            \node [style=none] (130) at (-2.55, -2.9) {};
            \node [style={boxStyle/+}, scale=0.8] (134) at (0, 0.425) {$b$};
            \node [style={boxStyle/+}, scale=0.8] (135) at (0, -1.55) {$a$};
            \node [style=none] (142) at (3.9, -2.175) {};
            \node [style=none] (144) at (-3.95, -2.175) {};
            \node [{dotStyle/-}] (145) at (3.175, 1.075) {};
            \node [style=none] (146) at (2.5, 1.7) {};
            \node [style=none] (147) at (2.5, 0.425) {};
            \node [{dotStyle/-}] (149) at (-3.225, 1.075) {};
            \node [style=none] (150) at (-2.475, 1.7) {};
            \node [style=none] (151) at (-2.475, 0.425) {};
            \node [style={boxStyle/+}, scale=0.8] (153) at (0.025, 1.7) {$a$};
            \node [style=none] (155) at (3.9, 1.075) {};
            \node [style=none] (156) at (-3.95, 1.075) {};
            \node [style=none] (157) at (0.8, -2.9) {};
            \node [style=none] (158) at (-0.775, -2.9) {};
            \node [style={boxStyle/+}, scale=0.8] (159) at (-0.025, -2.9) {$c$};
            \node [style=none] (164) at (1.25, 0.425) {};
            \node [style=none] (166) at (-1.175, 0.425) {};
            \node [style=none] (168) at (-2.525, -1.55) {};
            \node [style=none] (171) at (2.5, -2.9) {};
            \node [style=none] (172) at (-1.175, 0.425) {};
            \node [style=none] (173) at (-1.2, -1.55) {};
            \node [style=none] (176) at (2.5, 0.425) {};
            \node [style=none] (177) at (2.575, -1.55) {};
            \node [style=none] (179) at (1.25, 0.425) {};
            \node [style=none] (180) at (1.225, -1.55) {};
            \node [style=none] (183) at (0.8, -0.4) {};
            \node [style=none] (184) at (0.8, 2.525) {};
            \node [style=none] (185) at (-0.775, 2.525) {};
            \node [style=none] (186) at (-0.775, -0.4) {};
            \node [style=none] (189) at (-0.775, 0.425) {};
            \node [style=none] (190) at (-0.775, 1.7) {};
            \node [style=none] (191) at (0.8, 0.425) {};
            \node [style=none] (192) at (0.8, 1.7) {};
            \node [style=none] (193) at (0.8, -3.7) {};
            \node [style=none] (194) at (0.8, -0.775) {};
            \node [style=none] (195) at (-0.775, -0.775) {};
            \node [style=none] (196) at (-0.775, -3.7) {};
            \node [style=none] (197) at (-0.775, -1.55) {};
            \node [style=none] (198) at (0.8, -1.55) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [{bgStyle/-}] (124.center)
                    to (123.center)
                    to (122.center)
                    to (125.center)
                    to cycle;
            \draw [{bgStyle/+}] (185.center)
                    to (184.center)
                    to (183.center)
                    to (186.center)
                    to cycle;
            \draw [{bgStyle/+}] (193.center)
                    to (196.center)
                    to (195.center)
                    to (194.center)
                    to cycle;
            \draw [{wStyle/-}, bend right=45] (109.center) to (107);
            \draw [{wStyle/-}, bend right=45] (107) to (108.center);
            \draw [{wStyle/-}, bend left=45] (130.center) to (128);
            \draw [{wStyle/-}, bend left=45] (128) to (129.center);
            \draw [{wStyle/-}, bend right=45] (147.center) to (145);
            \draw [{wStyle/-}, bend right=45] (145) to (146.center);
            \draw [{wStyle/-}, bend left=45] (151.center) to (149);
            \draw [{wStyle/-}, bend left=45] (149) to (150.center);
            \draw [style={wStyle/+}] (109.center) to (171.center);
            \draw [style={wStyle/-}, in=180, out=0, looseness=0.75] (168.center) to (172.center);
            \draw [style={wStyle/-}, in=-180, out=0, looseness=0.75] (151.center) to (173.center);
            \draw [style={wStyle/-}, in=0, out=180, looseness=0.75] (177.center) to (179.center);
            \draw [style={wStyle/-}, in=0, out=-180, looseness=0.75] (176.center) to (180.center);
            \draw [style={wStyle/+}] (172.center) to (166.center);
            \draw [style={wStyle/+}] (164.center) to (179.center);
            \draw [style={wStyle/+}] (190.center) to (153);
            \draw [style={wStyle/+}] (153) to (192.center);
            \draw [style={wStyle/+}] (191.center) to (134);
            \draw [style={wStyle/+}] (134) to (189.center);
            \draw [style={wStyle/-}] (164.center) to (191.center);
            \draw [style={wStyle/-}] (189.center) to (166.center);
            \draw [style={wStyle/-}] (197.center) to (173.center);
            \draw [style={wStyle/-}] (198.center) to (180.center);
            \draw [style={wStyle/+}] (197.center) to (135);
            \draw [style={wStyle/+}] (135) to (198.center);
            \draw [style={wStyle/+}] (157.center) to (159);
            \draw [style={wStyle/+}] (159) to (158.center);
            \draw [style={wStyle/-}] (150.center) to (190.center);
            \draw [style={wStyle/-}] (192.center) to (146.center);
            \draw [style={wStyle/-}] (108.center) to (177.center);
            \draw [style={wStyle/-}] (171.center) to (157.center);
            \draw [style={wStyle/-}] (129.center) to (168.center);
            \draw [style={wStyle/-}] (130.center) to (158.center);
            \draw [style={wStyle/-}] (155.center) to (145);
            \draw [style={wStyle/-}] (142.center) to (107);
            \draw [style={wStyle/-}] (128) to (144.center);
            \draw [style={wStyle/-}] (149) to (156.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
\end{align*}

==> tikz/propFormula.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (4.275, 1.15) {};
		\node [style=none] (113) at (4.275, -1.15) {};
		\node [style=none] (114) at (-1.475, -1.15) {};
		\node [style=none] (115) at (-1.475, 1.15) {};
		\node [style={boxStyle/+}, scale=1.2] (140) at (-0.475, 0) {$P$};
		\node [style=none] (141) at (4.025, 0.9) {};
		\node [style=none] (142) at (4.025, -0.9) {};
		\node [style=none] (143) at (0.525, -0.9) {};
		\node [style=none] (144) at (0.525, 0.9) {};
		\node [style={boxStyle/+}, scale=1.2] (145) at (1.525, 0) {$Q$};
		\node [style={boxOpStyle/-}, scale=1.2] (146) at (3.025, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{bgStyle/-}] (143.center)
			 to (142.center)
			 to (141.center)
			 to (144.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/quine/R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-0.75, 0.75) {};
		\node [style=none] (113) at (-0.75, -0.75) {};
		\node [style=none] (114) at (1.25, -0.75) {};
		\node [style=none] (115) at (1.25, 0.75) {};
		\node [{boxStyle/+}, scale=1.2, minimum height=2em, minimum width=2em] (123) at (0.425, -0.025) {$R$};
		\node [style=none] (125) at (-0.75, -0.025) {};
		\node [style=label, scale=1.2] (130) at (-1.225, -0.025) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style={wStyle/+}] (125.center) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/quine/cap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-2.75, -1.325) {};
		\node [style=none] (113) at (-2.75, 1.275) {};
		\node [style=none] (114) at (1.25, 1.275) {};
		\node [style=none] (115) at (1.25, -1.325) {};
		\node [{boxStyle/+}, scale=1.2] (123) at (0, -0.325) {$\enc{P_2}$};
		\node [style=none] (125) at (-1.1, -0.325) {};
		\node [style=none] (126) at (-1.1, -1.025) {};
		\node [style={dotStyle/+}] (129) at (0, -1.025) {};
		\node [{boxStyle/+}, scale=1.2] (130) at (0, 0.65) {$\enc{P_1}$};
		\node [style=none] (133) at (-1.1, 0.95) {};
		\node [style=none] (134) at (-1.1, 0.35) {};
		\node [style=none] (135) at (0, 0.35) {};
		\node [style=none] (136) at (0, 0.95) {};
		\node [style={dotStyle/+}] (137) at (-2.25, 0.3) {};
		\node [style={dotStyle/+}] (138) at (-2.25, -0.3) {};
		\node [style=none] (139) at (-2.75, 0.3) {};
		\node [style=none] (140) at (-2.75, -0.3) {};
		\node [style=label, scale=1.2] (141) at (-3.25, 0.3) {$m$};
		\node [style=label, scale=1.2] (142) at (-3.5, -0.3) {$n-m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style={wStyle/+}] (129) to (126.center);
		\draw [style={wStyle/+}] (125.center) to (123);
		\draw [style={wStyle/+}] (135.center) to (134.center);
		\draw [style={wStyle/+}] (133.center) to (136.center);
		\draw [style={wStyle/+}, bend left] (137) to (133.center);
		\draw [style={wStyle/+}, bend left] (138) to (134.center);
		\draw [style={wStyle/+}, bend right] (137) to (125.center);
		\draw [style={wStyle/+}, bend right] (138) to (126.center);
		\draw [style={wStyle/+}] (139.center) to (137);
		\draw [style={wStyle/+}] (138) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/quine/cap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-2.75, 1.4) {};
		\node [style=none] (113) at (-2.75, -1.2) {};
		\node [style=none] (114) at (1.25, -1.2) {};
		\node [style=none] (115) at (1.25, 1.4) {};
		\node [{boxStyle/+}, scale=1.2] (123) at (0, 0.825) {$\enc{P_1}$};
		\node [style=none] (125) at (-1.4, 0.125) {};
		\node [style=none] (126) at (-1.4, 0.825) {};
		\node [style={dotStyle/+}] (129) at (0, 0.125) {};
		\node [{boxStyle/+}, scale=1.2] (130) at (0, -0.625) {$\enc{P_2}$};
		\node [style=none] (133) at (-1.4, -0.925) {};
		\node [style=none] (134) at (-1.4, -0.325) {};
		\node [style=none] (135) at (0, -0.325) {};
		\node [style=none] (136) at (0, -0.925) {};
		\node [style={dotStyle/+}] (137) at (-2.25, -0.375) {};
		\node [style={dotStyle/+}] (138) at (-2.25, 0.225) {};
		\node [style=none] (139) at (-2.75, -0.375) {};
		\node [style=none] (140) at (-2.75, 0.225) {};
		\node [style=label, scale=1.2] (141) at (-3.25, 0.225) {$n$};
		\node [style=label, scale=1.2] (142) at (-3.5, -0.375) {$m-n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style={wStyle/+}] (135.center) to (134.center);
		\draw [style={wStyle/+}] (133.center) to (136.center);
		\draw [style={wStyle/+}, bend right] (137) to (133.center);
		\draw [style={wStyle/+}, bend right] (138) to (134.center);
		\draw [style={wStyle/+}, bend left] (137) to (125.center);
		\draw [style={wStyle/+}, bend left] (138) to (126.center);
		\draw [style={wStyle/+}] (139.center) to (137);
		\draw [style={wStyle/+}] (138) to (140.center);
		\draw [style={wStyle/+}] (126.center) to (123);
		\draw [style={wStyle/+}] (125.center) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/quine/inj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-0.75, 0.75) {};
		\node [style=none] (113) at (-0.75, -1) {};
		\node [style=none] (114) at (1.5, -1) {};
		\node [style=none] (115) at (1.5, 0.75) {};
		\node [{boxStyle/+}, scale=1.2] (123) at (0.425, -0.35) {$\enc{P}$};
		\node [style=none] (125) at (-0.75, -0.35) {};
		\node [style=none] (126) at (-0.75, 0.45) {};
		\node [style={dotStyle/+}] (129) at (0.5, 0.45) {};
		\node [style=label, scale=1.2] (130) at (-1.225, -0.35) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style={wStyle/+}] (129) to (126.center);
		\draw [style={wStyle/+}] (125.center) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/quine/nega.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.25, 0) {};
		\node [style=none] (112) at (-1.25, 0.75) {};
		\node [style=none] (113) at (-1.25, -0.75) {};
		\node [style=none] (114) at (1.25, -0.75) {};
		\node [style=none] (115) at (1.25, 0.75) {};
		\node [{boxStyle/-}, scale=1.2, minimum height=2em] (123) at (0.25, 0) {$\enc{P}$};
		\node [style=label, scale=1.2] (124) at (-1.7, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/quine/proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.25, -0.25) {};
		\node [style=none] (112) at (-1.25, 0.75) {};
		\node [style=none] (113) at (-1.25, -0.75) {};
		\node [style=none] (114) at (1.5, -0.75) {};
		\node [style=none] (115) at (1.5, 0.75) {};
		\node [{boxStyle/+}, scale=1.2] (123) at (0.5, 0) {$\enc{P}$};
		\node [style=label, scale=1.2] (124) at (-1.65, -0.25) {$n$};
		\node [style={dotStyle/+}] (125) at (-0.75, 0.25) {};
		\node [style=none] (126) at (0.5, -0.25) {};
		\node [style=none] (127) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style={wStyle/+}] (125) to (127.center);
		\draw [style={wStyle/+}] (126.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/quine/proj0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-1.125, 0.75) {};
		\node [style=none] (113) at (-1.125, -0.7) {};
		\node [style=none] (114) at (1.125, -0.7) {};
		\node [style=none] (115) at (1.125, 0.75) {};
		\node [{boxStyle/+}, scale=1.2] (123) at (0, 0) {$\enc{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/quine/symm0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-1.25, 0.75) {};
		\node [style=none] (113) at (-1.25, -1.45) {};
		\node [style=none] (114) at (1.125, -1.45) {};
		\node [style=none] (115) at (1.125, 0.75) {};
		\node [{boxStyle/+}, scale=1.2] (123) at (-0.075, -0.775) {$\enc{P}$};
		\node [style=none] (125) at (-0.5, 0) {};
		\node [style=none] (126) at (-0.5, 0.45) {};
		\node [style={dotStyle/+}] (129) at (-0.075, 0.45) {};
		\node [style=none] (130) at (-1.25, 0) {};
		\node [style=none] (131) at (-1.25, 0.45) {};
		\node [style={dotStyle/+}] (132) at (-0.075, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style={wStyle/+}] (129) to (126.center);
		\draw [style={wStyle/+}, in=-180, out=0] (130.center) to (126.center);
		\draw [style={wStyle/+}, in=180, out=0] (131.center) to (125.center);
		\draw [style={wStyle/+}] (125.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/quine/symm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-1.25, 0.75) {};
		\node [style=none] (113) at (-1.25, -1) {};
		\node [style=none] (114) at (1.5, -1) {};
		\node [style=none] (115) at (1.5, 0.75) {};
		\node [{boxStyle/+}, scale=1.2] (123) at (0.425, -0.35) {$\enc{P}$};
		\node [style=none] (125) at (-0.5, -0.35) {};
		\node [style=none] (126) at (-0.5, 0.45) {};
		\node [style={dotStyle/+}] (129) at (0.5, 0.45) {};
		\node [style=none] (130) at (-1.25, -0.35) {};
		\node [style=none] (131) at (-1.25, 0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style={wStyle/+}] (129) to (126.center);
		\draw [style={wStyle/+}, in=-180, out=0] (130.center) to (126.center);
		\draw [style={wStyle/+}, in=180, out=0] (131.center) to (125.center);
		\draw [style={wStyle/+}] (125.center) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/quine/symm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.25, -0.325) {};
		\node [style=none] (112) at (-1.25, 0.75) {};
		\node [style=none] (113) at (-1.25, -0.75) {};
		\node [style=none] (114) at (1.5, -0.75) {};
		\node [style=none] (115) at (1.5, 0.75) {};
		\node [{boxStyle/+}, scale=1.2, minimum height=2em] (123) at (0.425, 0) {$\enc{P}$};
		\node [style=label, scale=1.2] (124) at (-1.875, -0.325) {$n-2$};
		\node [style=none] (125) at (-0.5, 0) {};
		\node [style=none] (126) at (-0.5, 0.325) {};
		\node [style=none] (127) at (0.5, -0.325) {};
		\node [style=none] (128) at (0.5, 0) {};
		\node [style=none] (129) at (0.5, 0.325) {};
		\node [style=none] (130) at (-1.25, 0) {};
		\node [style=none] (131) at (-1.25, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style={wStyle/+}] (81.center) to (127.center);
		\draw [style={wStyle/+}] (125.center) to (128.center);
		\draw [style={wStyle/+}] (129.center) to (126.center);
		\draw [style={wStyle/+}, in=-180, out=0] (130.center) to (126.center);
		\draw [style={wStyle/+}, in=180, out=0] (131.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/quine/symmn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.475) {};
		\node [style=none] (2) at (0.75, -0.45) {};
		\node [style=none] (3) at (0.75, 0.45) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.8, 0) {};
		\node [style=none, scale=0.3] (6) at (-0.675, 0.275) {$\vdots$};
		\node [style=none, scale=0.3] (7) at (0.675, 0.275) {$\vdots$};
		\node [style=none, scale=0.3] (8) at (0.675, -0.125) {$\vdots$};
		\node [style=none, scale=0.3] (9) at (-0.675, -0.125) {$\vdots$};
		\node [style={boxStyle/+}, scale=1.2, minimum height=2em] (10) at (1.65, 0) {$\enc{P}$};
		\node [style=none] (11) at (1.65, -0.45) {};
		\node [style=none] (12) at (1.65, 0.45) {};
		\node [style=none] (13) at (-0.8, 0.75) {};
		\node [style=none] (14) at (2.65, 0.75) {};
		\node [style=none] (15) at (-0.8, -0.75) {};
		\node [style=none] (16) at (2.65, -0.75) {};
		\node [style=none] (17) at (-0.8, 0.45) {};
		\node [style=none] (18) at (-0.8, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={bgStyle/+}] (14.center)
			 to (16.center)
			 to (15.center)
			 to (13.center)
			 to cycle;
		\draw [style={wStyle/+}] (5.center) to (4.center);
		\draw [style={wStyle/+}, in=-180, out=0] (1.center) to (3.center);
		\draw [style={wStyle/+}, in=-180, out=0] (0.center) to (2.center);
		\draw [style={wStyle/+}] (4.center) to (10);
		\draw [style={wStyle/+}] (12.center) to (3.center);
		\draw [style={wStyle/+}] (11.center) to (2.center);
		\draw [style={wStyle/+}] (17.center) to (0.center);
		\draw [style={wStyle/+}] (1.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/quineSymm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none, scale=0.3] (6) at (-0.675, 0.325) {$\vdots$};
		\node [style=none, scale=0.3] (7) at (0.675, 0.325) {$\vdots$};
		\node [style=none, scale=0.3] (8) at (0.675, -0.175) {$\vdots$};
		\node [style=none, scale=0.3] (9) at (-0.675, -0.175) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={wStyle/+}] (5.center) to (4.center);
		\draw [style={wStyle/+}, in=-180, out=0] (1.center) to (3.center);
		\draw [style={wStyle/+}, in=-180, out=0] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regularFormula.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-1.2, 1.1) {};
		\node [style=none] (113) at (-1.2, -1.125) {};
		\node [style=none] (114) at (1.5, -1.125) {};
		\node [style=none] (115) at (1.5, 1.1) {};
		\node [style=none] (130) at (0.5, 0.375) {};
		\node [style=none] (146) at (0.5, -0.525) {};
		\node [style={dotStyle/+}] (148) at (-0.2, -0.075) {};
		\node [{boxStyle/+}, scale=0.8] (149) at (0.75, 0.525) {$P$};
		\node [style=none] (150) at (0.75, 0.625) {};
		\node [style=none] (151) at (-1.2, 0.625) {};
		\node [style={dotStyle/+}] (152) at (-0.7, -0.075) {};
		\node [{boxStyle/+}, scale=0.8] (153) at (0.75, -0.525) {$Q$};
		\node [style=none] (154) at (0.75, 0.375) {};
		\node [style=none] (155) at (0.75, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style={wStyle/+}, bend right] (130.center) to (148);
		\draw [style={wStyle/+}, bend right] (148) to (146.center);
		\draw [style={wStyle/+}] (152) to (148);
		\draw [style={wStyle/+}] (150.center) to (151.center);
		\draw [style={wStyle/+}] (154.center) to (130.center);
		\draw [style={wStyle/+}] (146.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topn1m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (1.25, 0) {};
		\node [style=none] (112) at (1.25, 1) {};
		\node [style=none] (113) at (1.25, -1) {};
		\node [style=none] (114) at (-1.25, -1) {};
		\node [style=none] (115) at (-1.25, 1) {};
		\node [{dotStyle/+}] (123) at (0.5, 0) {};
		\node [style=label] (124) at (1.575, 0) {$n$};
		\node [style=none] (125) at (-1.25, 0.35) {};
		\node [{dotStyle/+}] (126) at (-0.5, 0.35) {};
		\node [style=label] (127) at (-1.575, 0.35) {$m$};
		\node [style=none] (128) at (-1.25, -0.375) {};
		\node [{dotStyle/+}] (129) at (-0.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (123);
		\draw [{wStyle/+}] (125.center) to (126);
		\draw [{wStyle/+}] (128.center) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topnm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.25, 0) {};
		\node [style=none] (112) at (-1.25, 1) {};
		\node [style=none] (113) at (-1.25, -1) {};
		\node [style=none] (114) at (1.25, -1) {};
		\node [style=none] (115) at (1.25, 1) {};
		\node [{dotStyle/+}] (123) at (-0.5, 0) {};
		\node [style=label] (124) at (-1.575, 0) {$n$};
		\node [style=none] (125) at (1.25, 0.35) {};
		\node [{dotStyle/+}] (126) at (0.5, 0.35) {};
		\node [style=label] (127) at (1.575, 0.35) {$m$};
		\node [style=none] (128) at (1.25, -0.375) {};
		\node [{dotStyle/+}] (129) at (0.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (123);
		\draw [{wStyle/+}] (125.center) to (126);
		\draw [{wStyle/+}] (128.center) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trivialT/Cnm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-1.25, 0.75) {};
		\node [style=none] (113) at (-1.25, -0.75) {};
		\node [style=none] (114) at (1.25, -0.75) {};
		\node [style=none] (115) at (1.25, 0.75) {};
		\node [style=none] (125) at (1.25, 0) {};
		\node [style=label] (137) at (2.075, 0) {$m+1$};
		\node [style={boxStyle/+}, scale=1.2] (140) at (0, 0) {$c$};
		\node [style=none] (141) at (-1.25, 0) {};
		\node [style=label] (142) at (-1.6, 0.025) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style={wStyle/+}] (141.center) to (140);
		\draw [style={wStyle/+}] (140) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trivialT/Dn1m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (1.725, 0.75) {};
		\node [style=none] (113) at (1.725, -0.75) {};
		\node [style=none] (114) at (-0.775, -0.75) {};
		\node [style=none] (115) at (-0.775, 0.75) {};
		\node [style=none] (125) at (-0.775, 0) {};
		\node [style=label] (137) at (-1.6, 0) {$m+1$};
		\node [style={boxStyle/+}, scale=1.2] (140) at (0.475, 0) {$d$};
		\node [style=none] (141) at (1.725, 0) {};
		\node [style=label] (142) at (2.075, 0.025) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style={wStyle/+}] (141.center) to (140);
		\draw [style={wStyle/+}] (140) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trivialT/botn1m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (1.525, 0) {};
		\node [{dotStyle/-}] (107) at (0.775, 0) {};
		\node [style=none] (112) at (1.525, 0.75) {};
		\node [style=none] (113) at (1.525, -0.75) {};
		\node [style=none] (114) at (-0.775, -0.75) {};
		\node [style=none] (115) at (-0.775, 0.75) {};
		\node [style=none] (116) at (-0.775, 0) {};
		\node [{dotStyle/-}] (117) at (-0.025, 0) {};
		\node [style=label] (118) at (2, 0) {$n$};
		\node [style=label] (119) at (-1.625, 0) {$m+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/-}] (116.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trivialT/botnm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.15, 0) {};
		\node [{dotStyle/-}] (107) at (-0.4, 0) {};
		\node [style=none] (112) at (-1.15, 0.75) {};
		\node [style=none] (113) at (-1.15, -0.75) {};
		\node [style=none] (114) at (1.15, -0.75) {};
		\node [style=none] (115) at (1.15, 0.75) {};
		\node [style=none] (116) at (1.15, 0) {};
		\node [{dotStyle/-}] (117) at (0.4, 0) {};
		\node [style=label] (118) at (-1.625, 0) {$n$};
		\node [style=label] (119) at (2, 0) {$m+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/-}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/-}] (81.center) to (107);
		\draw [{wStyle/-}] (116.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trivialT/topn1m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (1.525, 0) {};
		\node [{dotStyle/+}] (107) at (0.775, 0) {};
		\node [style=none] (112) at (1.525, 0.75) {};
		\node [style=none] (113) at (1.525, -0.75) {};
		\node [style=none] (114) at (-0.775, -0.75) {};
		\node [style=none] (115) at (-0.775, 0.75) {};
		\node [style=none] (116) at (-0.775, 0) {};
		\node [{dotStyle/+}] (117) at (-0.025, 0) {};
		\node [style=label] (118) at (2, 0) {$n$};
		\node [style=label] (119) at (-1.625, 0) {$m+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (116.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trivialT/topnm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.15, 0) {};
		\node [{dotStyle/+}] (107) at (-0.4, 0) {};
		\node [style=none] (112) at (-1.15, 0.75) {};
		\node [style=none] (113) at (-1.15, -0.75) {};
		\node [style=none] (114) at (1.15, -0.75) {};
		\node [style=none] (115) at (1.15, 0.75) {};
		\node [style=none] (116) at (1.15, 0) {};
		\node [{dotStyle/+}] (117) at (0.4, 0) {};
		\node [style=label] (118) at (-1.625, 0) {$n$};
		\node [style=label] (119) at (2, 0) {$m+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [{bgStyle/+}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [{wStyle/+}] (81.center) to (107);
		\draw [{wStyle/+}] (116.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}

